Efficient function approximation on general bounded domains using wavelets on a cartesian grid

Fourier extension is an approximation method that alleviates the periodicity requirements of Fourier series and avoids the Gibbs phenomenon when approximating functions. We describe a similar extension approach using regular wavelet bases on a hypercube to approximate functions on subsets of that cube. These subsets may have a general shape. This construction is inherently associated with redundancy which leads to severe ill-conditioning, but recent theory shows that nevertheless high accuracy and numerical stability can be achieved using regularization and oversampling. Regularized least squares solvers, such as the truncated singular value decomposition, that are suited to solve the resulting ill-conditioned and skinny linear system generally have cubic computational cost. We compare several algorithms that improve on this complexity. The improvements benefit from the sparsity in and the structure of the discrete wavelet transform. We present a method that requires $\mathcal O(N)$ operations in 1-D and $\mathcal O(N^{3(d-1)/d})$ in $d$-D, $d>1$. We experimentally show that direct sparse QR solvers appear to be more time-efficient, but yield larger expansion coefficients.

==> dwttabular1013.tikz <==
\begin{tabular}{|l|l|l|l|} 
 \hline
$p$&$\tilde p$&$ \|W_{10}\|$&$ \|W^{-1}_{10}\|$ \\\hline
1&1&1.00e+00&1.00e+00\\\hline 
&3&1.30e+00&1.37e+00\\\hline 
&5&1.40e+00&1.54e+00\\\hline 
2&2&2.33e+00&1.41e+00\\\hline 
&4&1.76e+00&1.41e+00\\\hline 
&6&1.74e+00&1.41e+00\\\hline 
3&1&5.43e+01&2.00e+00\\\hline 
&3&5.05e+00&2.00e+00\\\hline 
&5&2.97e+00&2.00e+00\\\hline 
\end{tabular} 


==> dwttabular1046.tikz <==
\begin{tabular}{|l|l|l|l|} 
 \hline
$p$&$\tilde p$&$ \|W_{10}\|$&$ \|W^{-1}_{10}\|$ \\\hline
4&2&2.94e+02&2.83e+00\\\hline 
&4&1.77e+01&2.83e+00\\\hline 
&6&5.51e+00&2.83e+00\\\hline 
5&1&9.59e+04&4.27e+00\\\hline 
&3&2.85e+03&4.00e+00\\\hline 
&5&1.46e+02&4.00e+00\\\hline 
6&2&1.01e+06&5.66e+00\\\hline 
&4&3.91e+04&5.66e+00\\\hline 
&6&2.00e+03&5.66e+00\\\hline 
\end{tabular} 


==> img/1dadaptivity.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={4em}}]
    \nextgroupplot[width={.5\textwidth}, height={.25\textwidth}, no marks, cycle list name={color list}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  1.0000000000000002  \\
            0.0078125  1.0078430972046153  \\
            0.015625  1.0157477085848383  \\
            0.0234375  1.023714316600496  \\
            0.03125  1.0317434074972263  \\
            0.0390625  1.0398354713343392  \\
            0.046875  1.047991002014727  \\
            0.0546875  1.056210497315011  \\
            0.0625  1.0644944589159229  \\
            0.0703125  1.072843392432926  \\
            0.078125  1.0812578074470727  \\
            0.0859375  1.0897382175361112  \\
            0.09375  1.0982851403058278  \\
            0.1015625  1.1068990974216435  \\
            0.109375  1.1155806146404508  \\
            0.1171875  1.1243302218427047  \\
            0.125  1.1331484530647646  \\
            0.1328125  1.142035846531488  \\
            0.140625  1.1509929446890825  \\
            0.1484375  1.160020294238215  \\
            0.15625  1.1691184461673776  \\
            0.1640625  1.1782879557865202  \\
            0.171875  1.1875293827609408  \\
            0.1796875  1.196843291145448  \\
            0.1875  1.2062302494187866  \\
            0.1953125  1.2156908305183365  \\
            0.203125  1.225225611875079  \\
            0.2109375  1.2348351754488454  \\
            0.21875  1.2445201077638322  \\
            0.2265625  1.2542809999444027  \\
            0.234375  1.2641184477511678  \\
            0.2421875  1.2740330516173441  \\
            0.25  1.284025416685406  \\
            0.2578125  1.2940961528440196  \\
            0.265625  1.3042458747652659  \\
            0.2734375  1.3144752019421588  \\
            0.28125  1.324784758726456  \\
            0.2890625  1.3351751743667684  \\
            0.296875  1.3456470830469631  \\
            0.3046875  1.3562011239248737  \\
            0.3125  1.3668379411713096  \\
            0.3203125  1.3775581840093776  \\
            0.328125  1.3883625067541006  \\
            0.3359375  1.3992515688523608  \\
            0.34375  1.410226034923145  \\
            0.3515625  1.421286574798111  \\
            0.359375  1.4324338635624723  \\
            0.3671875  1.4436685815962007  \\
            0.375  1.4549914146155545  \\
            0.3828125  1.4664030537149317  \\
            0.390625  1.47790419540905  \\
            0.3984375  1.4894955416754612  \\
            0.40625  1.5011777999973923  \\
            0.4140625  1.5129516834069334  \\
            0.421875  1.5248179105285533  \\
            0.4296875  1.5367772056229618  \\
            0.4375  1.5488302986313165  \\
            0.4453125  1.5609779252197735  \\
            0.453125  1.573220826824392  \\
            0.4609375  1.5855597506963837  \\
            0.46875  1.5979954499477271  \\
            0.4765625  1.6105286835971286  \\
            0.484375  1.6231602166163537  \\
            0.4921875  1.6358908199769153  \\
            0.5  1.64872127069713  \\
            0.5078125  1.661652351889546  \\
            0.515625  1.6746848528087386  \\
            0.5234375  1.687819568899484  \\
            0.53125  1.7010573018453075  \\
            0.5390625  1.714398859617418  \\
            0.546875  1.7278450565240209  \\
            0.5546875  1.7413967132600194  \\
            0.5625  1.7550546569571066  \\
            0.5703125  1.7688197212342507  \\
            0.578125  1.7826927462485722  \\
            0.5859375  1.7966745787466296  \\
            0.59375  1.810766072116094  \\
            0.6015625  1.823286344483741  \\
            0.609375  1.8138221579226226  \\
            0.6171875  1.8032096695776887  \\
            0.625  1.791215778333505  \\
            0.6328125  1.7778510738271747  \\
            0.640625  1.7631198881829657  \\
            0.6484375  1.7470222214008782  \\
            0.65625  1.7295580734809124  \\
            0.6640625  1.7107274444230853  \\
            0.671875  1.6905303342274043  \\
            0.6796875  1.6689667428938688  \\
            0.6875  1.6460366704225302  \\
            0.6953125  1.6217401168145167  \\
            0.703125  1.5960770820702885  \\
            0.7109375  1.5690475661898464  \\
            0.71875  1.5406515691731892  \\
            0.7265625  1.5108890910203094  \\
            0.734375  1.4797601317312017  \\
            0.7421875  1.4472646913058669  \\
            0.75  1.4134863120573657  \\
            0.7578125  1.3802629248730238  \\
            0.765625  1.348346410570384  \\
            0.7734375  1.3177367691494468  \\
            0.78125  1.288434000610212  \\
            0.7890625  1.2604381049526792  \\
            0.796875  1.2337490821768486  \\
            0.8046875  1.2083669322827202  \\
            0.8125  1.1842916552702627  \\
            0.8203125  1.161523251138785  \\
            0.828125  1.1400617198880043  \\
            0.8359375  1.1199070615179203  \\
            0.84375  1.1010592760285336  \\
            0.8515625  1.083518363419844  \\
            0.859375  1.067284323691851  \\
            0.8671875  1.0523571568445553  \\
            0.875  1.0387372161121269  \\
            0.8828125  1.0264322726463186  \\
            0.890625  1.0154455055546654  \\
            0.8984375  1.0057769148371678  \\
            0.90625  0.9974265004938236  \\
            0.9140625  0.9903942625245987  \\
            0.921875  0.9846802009294793  \\
            0.9296875  0.9802843157084653  \\
            0.9375  0.9772066068616608  \\
            0.9453125  0.9754470743913657  \\
            0.953125  0.9750057182985201  \\
            0.9609375  0.975882538583122  \\
            0.96875  0.9780775352451802  \\
            0.9765625  0.98159070828491  \\
            0.984375  0.986422057702401  \\
            0.9921875  0.992571583497667  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  0.9999999999999991  \\
            0.0078125  1.0078430972074937  \\
            0.015625  1.015747708587635  \\
            0.0234375  1.0237143166032943  \\
            0.03125  1.0317434075000422  \\
            0.0390625  1.0398354713371765  \\
            0.046875  1.0479910020175869  \\
            0.0546875  1.056210497317894  \\
            0.0625  1.0644944589188274  \\
            0.0703125  1.0728433924358531  \\
            0.078125  1.081257807450022  \\
            0.0859375  1.089738217539083  \\
            0.09375  1.0982851403088234  \\
            0.1015625  1.1068990974246633  \\
            0.109375  1.1155806146434948  \\
            0.1171875  1.1243302218457727  \\
            0.125  1.1331484530678564  \\
            0.1328125  1.142035846534604  \\
            0.140625  1.150992944692223  \\
            0.1484375  1.1600202942413798  \\
            0.15625  1.1691184461705673  \\
            0.1640625  1.178287955789734  \\
            0.171875  1.1875293827641806  \\
            0.1796875  1.1968432911487128  \\
            0.1875  1.206230249422078  \\
            0.1953125  1.2156908305216536  \\
            0.203125  1.2252256118784226  \\
            0.2109375  1.2348351754522147  \\
            0.21875  1.2445201077672279  \\
            0.2265625  1.2542809999478255  \\
            0.234375  1.2641184477546166  \\
            0.2421875  1.2740330516208198  \\
            0.25  1.28402541668891  \\
            0.2578125  1.2940961528475508  \\
            0.265625  1.3042458747688244  \\
            0.2734375  1.3144752019457453  \\
            0.28125  1.3247847587300712  \\
            0.2890625  1.3351751743704123  \\
            0.296875  1.3456470830506353  \\
            0.3046875  1.356201123928574  \\
            0.3125  1.3668379411750398  \\
            0.3203125  1.3775581840131366  \\
            0.328125  1.3883625067578893  \\
            0.3359375  1.3992515688561793  \\
            0.34375  1.4102260349269933  \\
            0.3515625  1.4212865748019887  \\
            0.359375  1.4324338635663807  \\
            0.3671875  1.4436685816001398  \\
            0.375  1.4549914146195237  \\
            0.3828125  1.4664030537189325  \\
            0.390625  1.4779041954130823  \\
            0.3984375  1.4894955416795246  \\
            0.40625  1.5011778000014884  \\
            0.4140625  1.5129516834110621  \\
            0.421875  1.5248179105327138  \\
            0.4296875  1.536777205627155  \\
            0.4375  1.5488302986355422  \\
            0.4453125  1.560977925224032  \\
            0.453125  1.573220826828684  \\
            0.4609375  1.5855597507007095  \\
            0.46875  1.597995449952086  \\
            0.4765625  1.610528683601522  \\
            0.484375  1.6231602166207821  \\
            0.4921875  1.6358908199813782  \\
            0.5  1.648721270701628  \\
            0.5078125  1.6616523518940793  \\
            0.515625  1.674684852813308  \\
            0.5234375  1.6878195689040885  \\
            0.53125  1.7010573018499477  \\
            0.5390625  1.7143988596220958  \\
            0.546875  1.7278450565287353  \\
            0.5546875  1.741396713264771  \\
            0.5625  1.7550546569618954  \\
            0.5703125  1.7688197212390786  \\
            0.578125  1.782692746253447  \\
            0.5859375  1.7966745787515785  \\
            0.59375  1.810766072121263  \\
            0.6015625  1.7954681825137702  \\
            0.609375  1.5791786663151715  \\
            0.6171875  1.5447517281434033  \\
            0.625  1.5069717974622796  \\
            0.6328125  1.5123303772542895  \\
            0.640625  1.5258852889757075  \\
            0.6484375  1.5171841494333695  \\
            0.65625  1.4774560019461884  \\
            0.6640625  1.4296861429110372  \\
            0.671875  1.3832327985083057  \\
            0.6796875  1.3371092771346995  \\
            0.6875  1.2911081353010256  \\
            0.6953125  1.2495458406746773  \\
            0.703125  1.2141882209377703  \\
            0.7109375  1.1850352760903045  \\
            0.71875  1.1619834916123186  \\
            0.7265625  1.142755548064665  \\
            0.734375  1.1264198147676923  \\
            0.7421875  1.1129762917214014  \\
            0.75  1.1023913435953188  \\
            0.7578125  1.0939249931190371  \\
            0.765625  1.0872745223182987  \\
            0.7734375  1.0824399311931039  \\
            0.78125  1.0794212197434523  \\
            0.7890625  1.0782183879693443  \\
            0.796875  1.07883143587078  \\
            0.8046875  1.0812603634477589  \\
            0.8125  1.0854242796794538  \\
            0.8203125  1.089543582107658  \\
            0.828125  1.0928902515449237  \\
            0.8359375  1.0954642879912506  \\
            0.84375  1.0972656914466388  \\
            0.8515625  1.0982944619110884  \\
            0.859375  1.098550599384599  \\
            0.8671875  1.0980341038671715  \\
            0.875  1.0967600686200678  \\
            0.8828125  1.0950605453910753  \\
            0.890625  1.0930713735315614  \\
            0.8984375  1.0907925530415257  \\
            0.90625  1.0882091506010352  \\
            0.9140625  1.0849926331715571  \\
            0.921875  1.0810086008736928  \\
            0.9296875  1.0762570537074414  \\
            0.9375  1.0707679548537463  \\
            0.9453125  1.0652004942933573  \\
            0.953125  1.0597500292742825  \\
            0.9609375  1.0527817094259588  \\
            0.96875  1.0437787782769612  \\
            0.9765625  1.0357656598170655  \\
            0.984375  1.0237715808674408  \\
            0.9921875  1.0120112527924106  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            0.0  1.0000000000000002  \\
            0.0078125  1.0078430972046153  \\
            0.015625  1.0157477085848383  \\
            0.0234375  1.0237143166004958  \\
            0.03125  1.0317434074972263  \\
            0.0390625  1.0398354713343392  \\
            0.046875  1.0479910020147272  \\
            0.0546875  1.0562104973150113  \\
            0.0625  1.064494458915923  \\
            0.0703125  1.0728433924329261  \\
            0.078125  1.0812578074470727  \\
            0.0859375  1.0897382175361108  \\
            0.09375  1.098285140305828  \\
            0.1015625  1.1068990974216444  \\
            0.109375  1.1155806146404517  \\
            0.1171875  1.1243302218427056  \\
            0.125  1.1331484530647655  \\
            0.1328125  1.1420358465314884  \\
            0.140625  1.1509929446890828  \\
            0.1484375  1.1600202942382154  \\
            0.15625  1.1691184461673778  \\
            0.1640625  1.1782879557865198  \\
            0.171875  1.18752938276094  \\
            0.1796875  1.1968432911454476  \\
            0.1875  1.2062302494187866  \\
            0.1953125  1.2156908305183356  \\
            0.203125  1.2252256118750786  \\
            0.2109375  1.2348351754488442  \\
            0.21875  1.244520107763831  \\
            0.2265625  1.2542809999444018  \\
            0.234375  1.2641184477511669  \\
            0.2421875  1.274033051617343  \\
            0.25  1.2840254166854053  \\
            0.2578125  1.2940961528440194  \\
            0.265625  1.3042458747652652  \\
            0.2734375  1.3144752019421582  \\
            0.28125  1.324784758726456  \\
            0.2890625  1.3351751743667686  \\
            0.296875  1.345647083046963  \\
            0.3046875  1.356201123924874  \\
            0.3125  1.3668379411713099  \\
            0.3203125  1.3775581840093774  \\
            0.328125  1.3883625067541012  \\
            0.3359375  1.3992515688523608  \\
            0.34375  1.4102260349231455  \\
            0.3515625  1.4212865747981112  \\
            0.359375  1.4324338635624725  \\
            0.3671875  1.4436685815962003  \\
            0.375  1.454991414615554  \\
            0.3828125  1.4664030537149313  \\
            0.390625  1.47790419540905  \\
            0.3984375  1.4894955416754607  \\
            0.40625  1.501177799997392  \\
            0.4140625  1.5129516834069334  \\
            0.421875  1.5248179105285529  \\
            0.4296875  1.5367772056229612  \\
            0.4375  1.5488302986313158  \\
            0.4453125  1.5609779252197733  \\
            0.453125  1.573220826824391  \\
            0.4609375  1.5855597506963832  \\
            0.46875  1.597995449947726  \\
            0.4765625  1.6105286835971282  \\
            0.484375  1.6231602166163528  \\
            0.4921875  1.6358908199769142  \\
            0.5  1.6487212706971293  \\
            0.5078125  1.6616523518895454  \\
            0.515625  1.6746848528087384  \\
            0.5234375  1.6878195688994833  \\
            0.53125  1.7010573018453068  \\
            0.5390625  1.7143988596174173  \\
            0.546875  1.7278450565240204  \\
            0.5546875  1.7413967132600183  \\
            0.5625  1.7550546569571062  \\
            0.5703125  1.7688197212342498  \\
            0.578125  1.7826927462485729  \\
            0.5859375  1.7966745787466305  \\
            0.59375  1.8107660721160936  \\
            0.6015625  1.7487205352321953  \\
            0.609375  1.2903856016642876  \\
            0.6171875  1.2371915789325763  \\
            0.625  1.1665488147188374  \\
            0.6328125  1.2103139753475105  \\
            0.640625  1.2190080596699557  \\
            0.6484375  1.1749439611026826  \\
            0.65625  1.0809365471202175  \\
            0.6640625  0.9853810354560785  \\
            0.671875  0.9079422013442966  \\
            0.6796875  0.8456881403318899  \\
            0.6875  0.7972386490004871  \\
            0.6953125  0.7586163922227658  \\
            0.703125  0.7281942783557304  \\
            0.7109375  0.7059723073993807  \\
            0.71875  0.6917518582041485  \\
            0.7265625  0.681163265479532  \\
            0.734375  0.6724189388794162  \\
            0.7421875  0.6655188784038013  \\
            0.75  0.6604453341488162  \\
            0.7578125  0.6568078082292931  \\
            0.765625  0.6544465515103909  \\
            0.7734375  0.6533615639921095  \\
            0.78125  0.6535528456744492  \\
            0.7890625  0.6550203965574097  \\
            0.796875  0.657764216640991  \\
            0.8046875  0.6617843059251934  \\
            0.8125  0.6670195415502216  \\
            0.8203125  0.6721252206005841  \\
            0.828125  0.6765512373381258  \\
            0.8359375  0.6802975917628462  \\
            0.84375  0.6833642838747456  \\
            0.8515625  0.685751313673824  \\
            0.859375  0.6874586811600812  \\
            0.8671875  0.6884863863335173  \\
            0.875  0.6888120477911027  \\
            0.8828125  0.6879432746661829  \\
            0.890625  0.68567863433149  \\
            0.8984375  0.682018126787024  \\
            0.90625  0.6771476811266997  \\
            0.9140625  0.6751577374166309  \\
            0.921875  0.6777216575020465  \\
            0.9296875  0.6848394413829468  \\
            0.9375  0.6961481545814249  \\
            0.9453125  0.7036632385835365  \\
            0.953125  0.7048583257134483  \\
            0.9609375  0.7160143537283179  \\
            0.96875  0.7423524800423974  \\
            0.9765625  0.7551405084534637  \\
            0.984375  0.8005789136310848  \\
            0.9921875  0.8631232591497748  \\
        }
        ;
    \nextgroupplot[width={.5\textwidth}, height={.25\textwidth}, ymode={log}, cycle list name={color list}]
    \addplot+
        table[row sep={\\}]
        {
            \\
            1.0  1.3449688624240168  \\
            2.0  0.3004958140915016  \\
            3.0  0.059685797270837115  \\
            4.0  0.7483123019395072  \\
            5.0  0.0005124472046710536  \\
            6.0  0.024690996949841768  \\
            7.0  0.022463068701592863  \\
            8.0  0.0039393876778139394  \\
            9.0  6.83362504416672e-5  \\
            10.0  7.349827383105358e-5  \\
            11.0  8.328043011545604e-5  \\
            12.0  0.0011253377621449393  \\
            13.0  0.06844155725772046  \\
            14.0  0.002364220924305391  \\
            15.0  0.00021532141547024963  \\
            16.0  3.6197502528274013e-6  \\
            17.0  8.291181800497885e-6  \\
            18.0  8.365238992933603e-6  \\
            19.0  8.902261659024177e-6  \\
            20.0  9.476408207673842e-6  \\
            21.0  1.0087584027634183e-5  \\
            22.0  1.0738177301308771e-5  \\
            23.0  1.14307302366487e-5  \\
            24.0  1.2552878225716916e-5  \\
            25.0  0.00020522478412194096  \\
            26.0  0.027843580864479474  \\
            27.0  0.004456296082194264  \\
            28.0  1.6416456936757783e-5  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  2.360515015756285e-9  \\
            32.0  4.429678584963597e-7  \\
            33.0  1.0186806532896752e-6  \\
            34.0  9.977318268270862e-7  \\
            35.0  1.0291557662033685e-6  \\
            36.0  1.0618246775884882e-6  \\
            37.0  1.0955306110694077e-6  \\
            38.0  1.1303064845792632e-6  \\
            39.0  1.1661862641884624e-6  \\
            40.0  1.203204989985024e-6  \\
            41.0  1.2413988158127554e-6  \\
            42.0  1.280805045078548e-6  \\
            43.0  1.3214621619392353e-6  \\
            44.0  1.3634098738196654e-6  \\
            45.0  1.4066891491359979e-6  \\
            46.0  1.4513422560008538e-6  \\
            47.0  1.4974128044326074e-6  \\
            48.0  1.5449457890850948e-6  \\
            49.0  1.5939876320814061e-6  \\
            50.0  9.85640974352576e-6  \\
            51.0  0.0021776921387844247  \\
            52.0  0.013070000742817566  \\
            53.0  0.00035021774908674847  \\
            54.0  8.432307310377414e-17  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  2.405833450160362e-10  \\
            64.0  5.235825606288711e-8  \\
            65.0  1.250320885552402e-7  \\
            66.0  1.2179878038295597e-7  \\
            67.0  1.237161788643533e-7  \\
            68.0  1.256644252990843e-7  \\
            69.0  1.2764335189340004e-7  \\
            70.0  1.2965344189843492e-7  \\
            71.0  1.3169518615560594e-7  \\
            72.0  1.3376908437195967e-7  \\
            73.0  1.3587564074400704e-7  \\
            74.0  1.3801537033369948e-7  \\
            75.0  1.4018879689048358e-7  \\
            76.0  1.4239644855612577e-7  \\
            77.0  1.446388662954684e-7  \\
            78.0  1.4691659667998014e-7  \\
            79.0  1.4923019691498451e-7  \\
            80.0  1.5158023041958457e-7  \\
            81.0  1.5396727218522366e-7  \\
            82.0  1.563919034448802e-7  \\
            83.0  1.588547169015242e-7  \\
            84.0  1.6135631515645787e-7  \\
            85.0  1.6389730693455729e-7  \\
            86.0  1.6647831450888884e-7  \\
            87.0  1.6909996692487939e-7  \\
            88.0  1.7176290412895812e-7  \\
            89.0  1.7446777612895037e-7  \\
            90.0  1.7721524356306695e-7  \\
            91.0  1.8000597776929306e-7  \\
            92.0  1.8284065945312067e-7  \\
            93.0  1.857199808733001e-7  \\
            94.0  1.8864464523121738e-7  \\
            95.0  1.9161536623374387e-7  \\
            96.0  1.9463286832915871e-7  \\
            97.0  1.9769789041945707e-7  \\
            98.0  2.0081117904635626e-7  \\
            99.0  2.0397349467793369e-7  \\
            100.0  2.0718560993920887e-7  \\
            101.0  2.1044830882598692e-7  \\
            102.0  0.000175399330649641  \\
            103.0  0.004694430710915491  \\
            104.0  0.0014598891229744488  \\
            105.0  2.815843308992858e-18  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  5.08362962667908e-15  \\
            128.0  5.1324141881759624e-9  \\
            129.0  1.4944025134703553e-8  \\
            130.0  1.5047393191597918e-8  \\
            131.0  1.5165410927053813e-8  \\
            132.0  1.528435517039739e-8  \\
            133.0  1.540423189005935e-8  \\
            134.0  1.552504916377956e-8  \\
            135.0  1.5646813482893263e-8  \\
            136.0  1.576953309579375e-8  \\
            137.0  1.5893214661000243e-8  \\
            138.0  1.60178667812233e-8  \\
            139.0  1.61434964038136e-8  \\
            140.0  1.6270111341532e-8  \\
            141.0  1.6397719265759392e-8  \\
            142.0  1.652632794502118e-8  \\
            143.0  1.665594528185016e-8  \\
            144.0  1.6786580040936694e-8  \\
            145.0  1.6918239004182212e-8  \\
            146.0  1.7050930473105907e-8  \\
            147.0  1.718466279693187e-8  \\
            148.0  1.7319443912020005e-8  \\
            149.0  1.7455281107678355e-8  \\
            150.0  1.7592184885922846e-8  \\
            151.0  1.7730161949724987e-8  \\
            152.0  1.7869221269339874e-8  \\
            153.0  1.8009371438587607e-8  \\
            154.0  1.8150620811896445e-8  \\
            155.0  1.829297799349483e-8  \\
            156.0  1.8436451403730514e-8  \\
            157.0  1.8581050639093766e-8  \\
            158.0  1.8726783727884833e-8  \\
            159.0  1.8873659961282652e-8  \\
            160.0  1.9021687169828994e-8  \\
            161.0  1.917087547043117e-8  \\
            162.0  1.9321235056324326e-8  \\
            163.0  1.947277322722485e-8  \\
            164.0  1.9625500446984745e-8  \\
            165.0  1.9779425319832455e-8  \\
            166.0  1.9934556672041026e-8  \\
            167.0  2.009090534910163e-8  \\
            168.0  2.0248481107099092e-8  \\
            169.0  2.0407291766166846e-8  \\
            170.0  2.0567347429334415e-8  \\
            171.0  2.072865892127629e-8  \\
            172.0  2.089123602583287e-8  \\
            173.0  2.105508796479416e-8  \\
            174.0  2.1220224952211986e-8  \\
            175.0  2.1386657514388396e-8  \\
            176.0  2.1554395643330615e-8  \\
            177.0  2.1723448748178775e-8  \\
            178.0  2.1893828319741182e-8  \\
            179.0  2.206554387818027e-8  \\
            180.0  2.2238606248170534e-8  \\
            181.0  2.2413024866607678e-8  \\
            182.0  2.258881222350073e-8  \\
            183.0  2.2765978616168248e-8  \\
            184.0  2.294453503581817e-8  \\
            185.0  2.3124491502213296e-8  \\
            186.0  2.3305859089828296e-8  \\
            187.0  2.3488649206204748e-8  \\
            188.0  2.3672872787039445e-8  \\
            189.0  2.3858541045584936e-8  \\
            190.0  2.4045666083272188e-8  \\
            191.0  2.4234258891309146e-8  \\
            192.0  2.4424330599681632e-8  \\
            193.0  2.4615893254309462e-8  \\
            194.0  2.480895791578952e-8  \\
            195.0  2.5003535783496567e-8  \\
            196.0  2.5199641061346423e-8  \\
            197.0  2.5397284907080486e-8  \\
            198.0  2.5596478013534263e-8  \\
            199.0  2.5797233765834093e-8  \\
            200.0  2.5999563779688373e-8  \\
            201.0  2.6203480524289446e-8  \\
            202.0  2.6408997690074987e-8  \\
            203.0  2.6616125938655477e-8  \\
            204.0  2.6824878797451054e-8  \\
            205.0  2.7038776329748298e-8  \\
            206.0  0.0037373193994677547  \\
            207.0  9.2943092638286e-20  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  9.633042886946583e-19  \\
            256.0  1.0721366649557947e-13  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            1.0  1.2950333303580197  \\
            2.0  0.05784323992601773  \\
            3.0  0.11430733339185853  \\
            4.0  0.4325954921873454  \\
            5.0  0.06236092009031331  \\
            6.0  0.04193434573877511  \\
            7.0  0.35164136178984406  \\
            8.0  0.05994545106247551  \\
            9.0  0.03369208306244365  \\
            10.0  0.000630058643889244  \\
            11.0  8.379669400946557e-5  \\
            12.0  0.0003449751004710297  \\
            13.0  0.09989508259916541  \\
            14.0  0.06148898076728966  \\
            15.0  0.036011601382095006  \\
            16.0  0.01877160136852461  \\
            17.0  0.017941050199963844  \\
            18.0  0.0003444500174569718  \\
            19.0  8.902261659818792e-6  \\
            20.0  9.476408208269867e-6  \\
            21.0  1.0087584027598183e-5  \\
            22.0  1.073817730149895e-5  \\
            23.0  1.1430730236118643e-5  \\
            24.0  2.356650794616185e-5  \\
            25.0  0.008755089262481407  \\
            26.0  0.06292275815356091  \\
            27.0  0.026382276322527765  \\
            28.0  0.01460907113684242  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0009516028353332508  \\
            32.0  0.012008153895611634  \\
            33.0  0.008776754094938347  \\
            34.0  0.00014912794473451727  \\
            35.0  1.0291557663089801e-6  \\
            36.0  1.0618246768535154e-6  \\
            37.0  1.095530610567978e-6  \\
            38.0  1.1303064852666145e-6  \\
            39.0  1.1661862644472627e-6  \\
            40.0  1.203204990590296e-6  \\
            41.0  1.2413988167134252e-6  \\
            42.0  1.280805045358549e-6  \\
            43.0  1.3214621613833098e-6  \\
            44.0  1.3634098735252609e-6  \\
            45.0  1.4066891485738178e-6  \\
            46.0  1.451342255848604e-6  \\
            47.0  1.4974128031274567e-6  \\
            48.0  1.5449457884459426e-6  \\
            49.0  1.5939876328759214e-6  \\
            50.0  0.00024481384377668977  \\
            51.0  0.0020212854439974406  \\
            52.0  0.1574840155121907  \\
            53.0  0.043716409812914296  \\
            54.0  0.0017663849681346475  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0014570081891225291  \\
            64.0  0.008335323568021453  \\
            65.0  0.0032025560713410013  \\
            66.0  1.217983708996942e-7  \\
            67.0  1.2371617841912983e-7  \\
            68.0  1.2566442454460964e-7  \\
            69.0  1.2764335081381337e-7  \\
            70.0  1.296534416974496e-7  \\
            71.0  1.316951866026569e-7  \\
            72.0  1.3376908407236028e-7  \\
            73.0  1.3587564045505226e-7  \\
            74.0  1.3801537057918374e-7  \\
            75.0  1.4018879659421057e-7  \\
            76.0  1.4239644893236165e-7  \\
            77.0  1.4463886672383263e-7  \\
            78.0  1.469165971600328e-7  \\
            79.0  1.4923019634887658e-7  \\
            80.0  1.5158023007934388e-7  \\
            81.0  1.5396727189042202e-7  \\
            82.0  1.563919037526048e-7  \\
            83.0  1.58854717571816e-7  \\
            84.0  1.6135631548505618e-7  \\
            85.0  1.6389730785132283e-7  \\
            86.0  1.6647831496145783e-7  \\
            87.0  1.6909996696760066e-7  \\
            88.0  1.717629033661581e-7  \\
            89.0  1.744677757168563e-7  \\
            90.0  1.7721524387334504e-7  \\
            91.0  1.800059778241817e-7  \\
            92.0  1.828406591433911e-7  \\
            93.0  1.8571998088040573e-7  \\
            94.0  1.886446446467721e-7  \\
            95.0  1.9161536537255883e-7  \\
            96.0  1.9463286833538308e-7  \\
            97.0  1.976978903147758e-7  \\
            98.0  2.0081117892595855e-7  \\
            99.0  2.0397349414574733e-7  \\
            100.0  2.0718561006247922e-7  \\
            101.0  2.1044831285440692e-7  \\
            102.0  0.005187824590040085  \\
            103.0  0.03442144255242336  \\
            104.0  0.01569372998643822  \\
            105.0  0.00706553987253859  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.0015285056277785916  \\
            128.0  0.006909514141664819  \\
            129.0  1.4937497450295876e-8  \\
            130.0  1.504792896443238e-8  \\
            131.0  1.516551523425356e-8  \\
            132.0  1.5284374210552945e-8  \\
            133.0  1.540423552211834e-8  \\
            134.0  1.552504944762702e-8  \\
            135.0  1.5646813823399154e-8  \\
            136.0  1.5769533869088267e-8  \\
            137.0  1.5893214922549257e-8  \\
            138.0  1.6017866520880964e-8  \\
            139.0  1.6143495301205485e-8  \\
            140.0  1.6270110814442466e-8  \\
            141.0  1.639771941924162e-8  \\
            142.0  1.6526329055126325e-8  \\
            143.0  1.665594640470885e-8  \\
            144.0  1.6786580403220613e-8  \\
            145.0  1.691823897231087e-8  \\
            146.0  1.7050930478838104e-8  \\
            147.0  1.7184662186036807e-8  \\
            148.0  1.73194436446955e-8  \\
            149.0  1.7455281510086262e-8  \\
            150.0  1.759218522171377e-8  \\
            151.0  1.77301627441285e-8  \\
            152.0  1.786922201116195e-8  \\
            153.0  1.8009372135842653e-8  \\
            154.0  1.8150621266390565e-8  \\
            155.0  1.8292977856986286e-8  \\
            156.0  1.8436451115113483e-8  \\
            157.0  1.858105060892589e-8  \\
            158.0  1.872678371843108e-8  \\
            159.0  1.8873659376585347e-8  \\
            160.0  1.902168664995393e-8  \\
            161.0  1.917087561389214e-8  \\
            162.0  1.9321234397647614e-8  \\
            163.0  1.9472773023522646e-8  \\
            164.0  1.9625500124308877e-8  \\
            165.0  1.9779425046864068e-8  \\
            166.0  1.993455743827486e-8  \\
            167.0  2.0090906106850405e-8  \\
            168.0  2.0248481081192388e-8  \\
            169.0  2.0407291753761867e-8  \\
            170.0  2.056734785057844e-8  \\
            171.0  2.0728659673392034e-8  \\
            172.0  2.0891237106413266e-8  \\
            173.0  2.1055089281566203e-8  \\
            174.0  2.1220225578952207e-8  \\
            175.0  2.138665838477705e-8  \\
            176.0  2.155439618152258e-8  \\
            177.0  2.172344897943474e-8  \\
            178.0  2.1893827802345843e-8  \\
            179.0  2.2065543458831104e-8  \\
            180.0  2.223860569554928e-8  \\
            181.0  2.2413025227757142e-8  \\
            182.0  2.2588812834310725e-8  \\
            183.0  2.276597922773288e-8  \\
            184.0  2.2944535130622227e-8  \\
            185.0  2.3124491302147422e-8  \\
            186.0  2.3305858716133106e-8  \\
            187.0  2.3488648776601555e-8  \\
            188.0  2.3672871889386704e-8  \\
            189.0  2.385854020830826e-8  \\
            190.0  2.4045665397815295e-8  \\
            191.0  2.4234259080098288e-8  \\
            192.0  2.4424330910349544e-8  \\
            193.0  2.461589286820278e-8  \\
            194.0  2.4808957459546486e-8  \\
            195.0  2.500353669926299e-8  \\
            196.0  2.5199641157485264e-8  \\
            197.0  2.5397284521475358e-8  \\
            198.0  2.559647797600633e-8  \\
            199.0  2.579723376375267e-8  \\
            200.0  2.599956446673349e-8  \\
            201.0  2.62034840218263e-8  \\
            202.0  2.6409014868931207e-8  \\
            203.0  2.661621111892843e-8  \\
            204.0  2.6825305259763903e-8  \\
            205.0  2.7037738503199734e-8  \\
            206.0  0.11066905824859176  \\
            207.0  0.02826215949015436  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0016931647601229043  \\
            256.0  0.00799568382324315  \\
        }
        ;
    \addplot+
        table[row sep={\\}]
        {
            \\
            1.0  1.1393800347936223  \\
            2.0  0.8877760445192617  \\
            3.0  0.07279437812768463  \\
            4.0  0.7013651893037076  \\
            5.0  0.17289910979258766  \\
            6.0  0.07674358608090745  \\
            7.0  0.7452450817661707  \\
            8.0  0.18589172469584564  \\
            9.0  0.1406400497195439  \\
            10.0  0.0038862138161061942  \\
            11.0  8.480088196331044e-5  \\
            12.0  0.0006160311875218344  \\
            13.0  0.1731896285708262  \\
            14.0  0.0016546971269310595  \\
            15.0  0.022979341700889142  \\
            16.0  0.09980587691195765  \\
            17.0  0.10178867122450974  \\
            18.0  0.002461459055891466  \\
            19.0  8.902261659143873e-6  \\
            20.0  9.476408207281795e-6  \\
            21.0  1.0087584027179686e-5  \\
            22.0  1.0738177300823049e-5  \\
            23.0  1.1430730236183795e-5  \\
            24.0  4.498918432724146e-5  \\
            25.0  0.02604601002767968  \\
            26.0  0.20016010085407235  \\
            27.0  0.05652436193441094  \\
            28.0  0.026268895179663528  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.01763205822831764  \\
            32.0  0.04890066377360025  \\
            33.0  0.06214098818733421  \\
            34.0  0.0011778739013687672  \\
            35.0  1.0291557663022477e-6  \\
            36.0  1.0618246769900086e-6  \\
            37.0  1.0955306103954676e-6  \\
            38.0  1.1303064851031497e-6  \\
            39.0  1.1661862648337795e-6  \\
            40.0  1.203204990724016e-6  \\
            41.0  1.2413988163817447e-6  \\
            42.0  1.2808050451618147e-6  \\
            43.0  1.3214621614188182e-6  \\
            44.0  1.3634098736947653e-6  \\
            45.0  1.406689148733542e-6  \\
            46.0  1.4513422561396316e-6  \\
            47.0  1.497412804654652e-6  \\
            48.0  1.5449457895222451e-6  \\
            49.0  1.5939876329140734e-6  \\
            50.0  0.000701830939915174  \\
            51.0  0.028548939645518814  \\
            52.0  0.28244235201682083  \\
            53.0  0.06177431187577999  \\
            54.0  0.005248724055688161  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.01617788333429564  \\
            64.0  0.003255890874605788  \\
            65.0  0.025106816648982407  \\
            66.0  1.217987805491455e-7  \\
            67.0  1.2371617905126975e-7  \\
            68.0  1.2566442532391253e-7  \\
            69.0  1.2764335204085153e-7  \\
            70.0  1.2965344214910246e-7  \\
            71.0  1.3169518631173105e-7  \\
            72.0  1.3376908417073174e-7  \\
            73.0  1.3587564087758075e-7  \\
            74.0  1.3801537041002732e-7  \\
            75.0  1.40188796404761e-7  \\
            76.0  1.423964481606088e-7  \\
            77.0  1.446388659398501e-7  \\
            78.0  1.4691659708243598e-7  \\
            79.0  1.4923019706070129e-7  \\
            80.0  1.5158023020100941e-7  \\
            81.0  1.539672718486873e-7  \\
            82.0  1.563919040659112e-7  \\
            83.0  1.5885471760235248e-7  \\
            84.0  1.6135631483726876e-7  \\
            85.0  1.638973075868133e-7  \\
            86.0  1.6647831532767832e-7  \\
            87.0  1.6909996730651855e-7  \\
            88.0  1.71762904135897e-7  \\
            89.0  1.744677761983393e-7  \\
            90.0  1.7721524354918916e-7  \\
            91.0  1.800059777345986e-7  \\
            92.0  1.8284065914087044e-7  \\
            93.0  1.8571998060268324e-7  \\
            94.0  1.8864464512713397e-7  \\
            95.0  1.9161536554679337e-7  \\
            96.0  1.9463286829446425e-7  \\
            97.0  1.9769789033619034e-7  \\
            98.0  2.0081117893533396e-7  \\
            99.0  2.0397349526080077e-7  \\
            100.0  2.0718561041799255e-7  \\
            101.0  2.1044830918366675e-7  \\
            102.0  0.014937522640975108  \\
            103.0  0.16968978614101946  \\
            104.0  0.05813427439513724  \\
            105.0  0.020994896222752645  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  0.014808425545828285  \\
            128.0  0.03667070820855846  \\
            129.0  1.494402528112726e-8  \\
            130.0  1.5047393100639517e-8  \\
            131.0  1.5165411176853993e-8  \\
            132.0  1.5284355378564207e-8  \\
            133.0  1.540423182067041e-8  \\
            134.0  1.5525048843723077e-8  \\
            135.0  1.5646813275593807e-8  \\
            136.0  1.576953290172156e-8  \\
            137.0  1.589321461936688e-8  \\
            138.0  1.6017866782958023e-8  \\
            139.0  1.6143496095466503e-8  \\
            140.0  1.6270110994587306e-8  \\
            141.0  1.6397719238003816e-8  \\
            142.0  1.652632833359924e-8  \\
            143.0  1.6655945678234474e-8  \\
            144.0  1.6786580070426993e-8  \\
            145.0  1.6918238851526546e-8  \\
            146.0  1.705093020942794e-8  \\
            147.0  1.7184662567948372e-8  \\
            148.0  1.7319443657015654e-8  \\
            149.0  1.745528116492423e-8  \\
            150.0  1.759218470898105e-8  \\
            151.0  1.773016225503632e-8  \\
            152.0  1.78692212415843e-8  \\
            153.0  1.8009371521854334e-8  \\
            154.0  1.8150620756385294e-8  \\
            155.0  1.829297749389447e-8  \\
            156.0  1.8436451365566597e-8  \\
            157.0  1.8581050614807637e-8  \\
            158.0  1.872678326297894e-8  \\
            159.0  1.8873659579643487e-8  \\
            160.0  1.902168730860687e-8  \\
            161.0  1.9170875997787107e-8  \\
            162.0  1.932123527836893e-8  \\
            163.0  1.9472773393758303e-8  \\
            164.0  1.962550066902935e-8  \\
            165.0  1.9779425458610334e-8  \\
            166.0  1.993455703286351e-8  \\
            167.0  2.0090906022174337e-8  \\
            168.0  2.024848128057144e-8  \\
            169.0  2.0407291745350165e-8  \\
            170.0  2.0567348046895972e-8  \\
            171.0  2.0728659344548817e-8  \\
            172.0  2.0891236157671855e-8  \\
            173.0  2.1055088561539037e-8  \\
            174.0  2.1220225326912256e-8  \\
            175.0  2.138665780582194e-8  \\
            176.0  2.1554395157608042e-8  \\
            177.0  2.1723448137556112e-8  \\
            178.0  2.1893827972796487e-8  \\
            179.0  2.206554325367982e-8  \\
            180.0  2.2238606040003717e-8  \\
            181.0  2.2413025130285646e-8  \\
            182.0  2.2588812625956578e-8  \\
            183.0  2.276597890760179e-8  \\
            184.0  2.2944534799895777e-8  \\
            185.0  2.3124491377313205e-8  \\
            186.0  2.3305858798394752e-8  \\
            187.0  2.348864849843757e-8  \\
            188.0  2.3672872800917233e-8  \\
            189.0  2.3858540726395816e-8  \\
            190.0  2.404566576408307e-8  \\
            191.0  2.4234258322319846e-8  \\
            192.0  2.442433011395906e-8  \\
            193.0  2.461589282409804e-8  \\
            194.0  2.4808957443944735e-8  \\
            195.0  2.5003536102685686e-8  \\
            196.0  2.5199641262574346e-8  \\
            197.0  2.5397284802997078e-8  \\
            198.0  2.5596477770672976e-8  \\
            199.0  2.5797233738078518e-8  \\
            200.0  2.599956372417722e-8  \\
            201.0  2.620348107940096e-8  \\
            202.0  2.640899776640282e-8  \\
            203.0  2.6616125747835895e-8  \\
            204.0  2.68248787765879e-8  \\
            205.0  2.703877577392433e-8  \\
            206.0  0.31866261668639373  \\
            207.0  0.08397958489101055  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.014610429738475426  \\
            256.0  0.06251987897073587  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/1dresidual.tikz <==
\begin{tikzpicture}
\begin{groupplot}[ymin={1.0e-13}, ymax={0.01}, width={.5\textwidth}, height={.4\textwidth}, ymode={log}, xmode={log}, xlabel={$N$}, cycle list name={black white}, group style={y descriptions at={edge left}, group size={3 by 1}}]
    \nextgroupplot[]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            16.0  0.0008805286628082606  \\
            32.0  9.060059909118684e-5  \\
            64.0  1.1252772034517594e-5  \\
            128.0  2.3439624828052975e-6  \\
            256.0  2.692338328158503e-7  \\
            512.0  3.479670823617177e-8  \\
            1024.0  5.558594827564728e-9  \\
            2048.0  6.083120193203778e-10  \\
            4096.0  8.586826292481397e-11  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            16.0  0.001027568315740789  \\
            32.0  7.72620636351445e-5  \\
            64.0  4.930141367457958e-6  \\
            128.0  4.732461789474924e-7  \\
            256.0  2.016158231791001e-8  \\
            512.0  1.1813667888546611e-9  \\
            1024.0  7.671199076608063e-11  \\
            2048.0  4.981790640679452e-12  \\
            4096.0  3.0393094428384324e-13  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            16.0  0.00017007662377348668  \\
            32.0  3.2685730244614995e-6  \\
            64.0  7.692173923797495e-8  \\
            128.0  1.5026467707676108e-9  \\
            256.0  4.977367893577829e-11  \\
            512.0  1.7076343478566217e-12  \\
            1024.0  8.229143623857489e-13  \\
            2048.0  8.487304609960566e-13  \\
            4096.0  8.811149863311078e-13  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            16.0  0.0007547028899325367  \\
            32.0  6.935102925278868e-5  \\
            64.0  7.406292644221105e-6  \\
            128.0  8.790102494128753e-7  \\
            256.0  1.0834497972619971e-7  \\
            512.0  1.3495244077741456e-8  \\
            1024.0  1.6854498174930902e-9  \\
            2048.0  2.1063869288888604e-10  \\
            4096.0  2.6328695656280785e-11  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            16.0  0.0007524142938882919  \\
            32.0  5.406326109045984e-5  \\
            64.0  3.513030903546772e-6  \\
            128.0  2.2220898388447757e-7  \\
            256.0  1.3947209077243004e-8  \\
            512.0  8.731933165461869e-10  \\
            1024.0  5.4616783980672117e-11  \\
            2048.0  3.416057979881124e-12  \\
            4096.0  2.151526578774369e-13  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            16.0  0.00012356225021549372  \\
            32.0  2.4620991008770635e-6  \\
            64.0  4.121812508483667e-8  \\
            128.0  6.987159718253585e-10  \\
            256.0  1.3528466287395675e-11  \\
            512.0  6.25334097744976e-13  \\
            1024.0  5.255990800466643e-13  \\
            2048.0  5.272001901474559e-13  \\
            4096.0  5.249384683738066e-13  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            16.0  1.3172642314141498e-6  \\
            32.0  1.6651757067200162e-7  \\
            64.0  2.0939315590250596e-8  \\
            128.0  2.6256244665241686e-9  \\
            256.0  3.287319245479719e-10  \\
            512.0  4.112507378027438e-11  \\
            1024.0  5.1427532241721674e-12  \\
            2048.0  6.429791543783967e-13  \\
            4096.0  8.038199722464581e-14  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            16.0  1.7004121639553005e-7  \\
            32.0  1.1805392331987355e-8  \\
            64.0  7.735357926452254e-10  \\
            128.0  4.9454358271838804e-11  \\
            256.0  3.1301879959019248e-12  \\
            512.0  2.0241166324392948e-13  \\
            1024.0  1.8109906660890506e-14  \\
            2048.0  6.3054624509030336e-15  \\
            4096.0  5.783789913084757e-15  \\
        }
        ;
    \addplot+[]
        table[row sep={\\}]
        {
            \\
            16.0  1.6206126732479784e-10  \\
            32.0  4.321857971227489e-12  \\
            64.0  4.797593804675191e-13  \\
            128.0  5.097975571175829e-13  \\
            256.0  5.177578105224159e-13  \\
            512.0  5.227717406804171e-13  \\
            1024.0  5.24414921861184e-13  \\
            2048.0  5.252176606069077e-13  \\
            4096.0  5.266415117989155e-13  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/AZAStimings1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[legend style={fill opacity={0.6}, text opacity={1}}, legend pos={north west}, xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, cycle list name={mark list*}, group style={group size={3 by 1}}]
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.006559886  \\
            256.0  0.010815244  \\
            1024.0  0.018016971  \\
            2048.0  0.021587044  \\
            8192.0  0.07260329  \\
            16384.0  0.165589974  \\
            65536.0  0.326611388  \\
            131072.0  1.863352492  \\
            262144.0  10.41134604  \\
            1.048576e6  67.839123656  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.007521395  \\
            256.0  0.010992711  \\
            1024.0  0.018268995  \\
            2048.0  0.024074927  \\
            8192.0  0.057630148  \\
            16384.0  0.235928896  \\
            65536.0  0.49707117  \\
            131072.0  3.067578127  \\
            262144.0  16.791556921  \\
            1.048576e6  107.814356703  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.007567829  \\
            256.0  0.011993446  \\
            1024.0  0.016737899  \\
            2048.0  0.029736122  \\
            8192.0  0.074103907  \\
            16384.0  0.309268747  \\
            65536.0  0.656678735  \\
            131072.0  3.875361699  \\
            262144.0  24.087592542  \\
            1.048576e6  143.897491801  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.001298928  \\
            256.0  0.001364934  \\
            1024.0  0.001979252  \\
            2048.0  0.047040543  \\
            8192.0  0.023151072  \\
            16384.0  0.55269533  \\
            65536.0  0.28193101  \\
            131072.0  1.648317367  \\
            262144.0  9.179458347  \\
            1.048576e6  61.264547542  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.001425117  \\
            256.0  0.001473176  \\
            1024.0  0.002149916  \\
            2048.0  0.007189636  \\
            8192.0  0.034574971  \\
            16384.0  0.19921386  \\
            65536.0  0.513558377  \\
            131072.0  2.777212148  \\
            262144.0  15.189015064  \\
            1.048576e6  104.922311922  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.001023883  \\
            256.0  0.00291371  \\
            1024.0  0.00252236  \\
            2048.0  0.009656688  \\
            8192.0  0.045518704  \\
            16384.0  0.269014554  \\
            65536.0  0.864711771  \\
            131072.0  3.651483244  \\
            262144.0  22.478449118  \\
            1.048576e6  154.937746686  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.001339155  \\
            256.0  0.001940379  \\
            1024.0  0.003026792  \\
            2048.0  0.007782118  \\
            8192.0  0.034265335  \\
            16384.0  0.19576301  \\
            65536.0  0.472700758  \\
            131072.0  2.737454565  \\
            262144.0  15.071435837  \\
            1.048576e6  91.971108316  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.00131654  \\
            256.0  0.002289365  \\
            1024.0  0.002745027  \\
            2048.0  0.008857955  \\
            8192.0  0.045817817  \\
            16384.0  0.267981912  \\
            65536.0  0.611280159  \\
            131072.0  3.591692904  \\
            262144.0  20.165145417  \\
            1.048576e6  128.945657511  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.001497559  \\
            256.0  0.002818636  \\
            1024.0  0.003369996  \\
            2048.0  0.010706927  \\
            8192.0  0.056065697  \\
            16384.0  0.344293601  \\
            65536.0  0.770968906  \\
            131072.0  5.0012135  \\
            262144.0  28.328314468  \\
            1.048576e6  281.401492409  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            128.0  0.00128  \\
            256.0  0.00256  \\
            1024.0  0.01024  \\
            2048.0  0.02048  \\
            8192.0  0.08192  \\
            16384.0  0.16384  \\
            65536.0  0.65536  \\
            131072.0  1.31072  \\
            262144.0  2.62144  \\
            1.048576e6  10.48576  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{1.00})$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.01641736  \\
            256.0  0.018352284  \\
            1024.0  0.027898474  \\
            2048.0  0.026889006  \\
            8192.0  0.036481972  \\
            16384.0  0.067785835  \\
            65536.0  0.133567418  \\
            131072.0  0.503214514  \\
            262144.0  1.765784313  \\
            1.048576e6  8.670407272  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.03368338  \\
            256.0  0.034692052  \\
            1024.0  0.045759821  \\
            2048.0  0.045524327  \\
            8192.0  0.054495011  \\
            16384.0  0.116403498  \\
            65536.0  0.171331663  \\
            131072.0  0.589669178  \\
            262144.0  2.401287696  \\
            1.048576e6  11.986890966  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.05225485  \\
            256.0  0.059210613  \\
            1024.0  0.057853528  \\
            2048.0  0.067934309  \\
            8192.0  0.099882031  \\
            16384.0  0.121874484  \\
            65536.0  0.198053095  \\
            131072.0  0.642503399  \\
            262144.0  2.697758827  \\
            1.048576e6  11.857690128  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.011101017  \\
            256.0  0.010014863  \\
            1024.0  0.010530533  \\
            2048.0  0.011717069  \\
            8192.0  0.016730555  \\
            16384.0  0.04527034  \\
            65536.0  0.11996116  \\
            131072.0  0.341034974  \\
            262144.0  1.706501353  \\
            1.048576e6  8.622987773  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.010013508  \\
            256.0  0.010552498  \\
            1024.0  0.010566111  \\
            2048.0  0.011877867  \\
            8192.0  0.017115778  \\
            16384.0  0.320062267  \\
            65536.0  0.098502603  \\
            131072.0  0.443886008  \\
            262144.0  2.054343688  \\
            1.048576e6  10.366463651  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.01009407  \\
            256.0  0.011613476  \\
            1024.0  0.010469314  \\
            2048.0  0.011667276  \\
            8192.0  0.018048597  \\
            16384.0  0.054719619  \\
            65536.0  0.4428434  \\
            131072.0  0.468008155  \\
            262144.0  2.134378046  \\
            1.048576e6  9.601493537  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.019293235  \\
            256.0  0.019053361  \\
            1024.0  0.018807343  \\
            2048.0  0.020925962  \\
            8192.0  0.026537828  \\
            16384.0  0.079413595  \\
            65536.0  0.125417799  \\
            131072.0  0.448438626  \\
            262144.0  2.139283054  \\
            1.048576e6  10.851535373  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.019442165  \\
            256.0  0.020055778  \\
            1024.0  0.01967791  \\
            2048.0  0.021374131  \\
            8192.0  0.025653927  \\
            16384.0  0.0788598  \\
            65536.0  0.107473955  \\
            131072.0  0.481610282  \\
            262144.0  2.228423843  \\
            1.048576e6  10.9973603  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.020747355  \\
            256.0  0.023889096  \\
            1024.0  0.020442163  \\
            2048.0  0.021369848  \\
            8192.0  0.031200173  \\
            16384.0  0.068330119  \\
            65536.0  0.12474847  \\
            131072.0  0.536885218  \\
            262144.0  2.448845502  \\
            1.048576e6  12.807178525  \\
        }
        ;
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.073788436  \\
            256.0  0.016458177  \\
            1024.0  0.175881052  \\
            4096.0  1.634061625  \\
            16384.0  14.493813903  \\
            65536.0  171.49888932  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.003537906  \\
            256.0  0.043132394  \\
            1024.0  0.294348281  \\
            4096.0  3.843025294  \\
            16384.0  41.701734845  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.003701912  \\
            256.0  0.039124683  \\
            1024.0  0.521440069  \\
            4096.0  5.385231175  \\
            16384.0  86.75837726  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.002207973  \\
            256.0  0.017563084  \\
            1024.0  0.176119847  \\
            4096.0  1.326755743  \\
            16384.0  15.870128747  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.002382077  \\
            256.0  0.024442399  \\
            1024.0  0.276461466  \\
            4096.0  3.896135244  \\
            16384.0  41.997363357  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.002406884  \\
            256.0  0.037259319  \\
            1024.0  0.472249103  \\
            4096.0  5.419083452  \\
            16384.0  67.250483017  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.002412947  \\
            256.0  0.029382742  \\
            1024.0  0.260025046  \\
            4096.0  3.346172675  \\
            16384.0  43.93722154  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.002446731  \\
            256.0  0.028957977  \\
            1024.0  0.351941131  \\
            4096.0  5.25629096  \\
            16384.0  87.891955777  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.00238433  \\
            256.0  0.040601137  \\
            1024.0  0.54819183  \\
            4096.0  6.398400552  \\
            16384.0  88.85393391  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            64.0  0.0064  \\
            256.0  0.0256  \\
            1024.0  0.1024  \\
            4096.0  0.4096  \\
            16384.0  1.6384  \\
            65536.0  6.5536  \\
            262144.0  26.2144  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{1.00})$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.069172184  \\
            256.0  0.056223112  \\
            1024.0  0.077659512  \\
            4096.0  0.200994781  \\
            16384.0  1.061347391  \\
            65536.0  3.583179499  \\
            262144.0  15.437803005  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.028147923  \\
            256.0  0.066569156  \\
            1024.0  0.207162927  \\
            4096.0  1.10022845  \\
            16384.0  5.120571052  \\
            65536.0  19.34280771  \\
            262144.0  85.392188779  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.040967134  \\
            256.0  0.105294947  \\
            1024.0  0.662289958  \\
            4096.0  2.73809348  \\
            16384.0  14.73883701  \\
            65536.0  69.205879867  \\
            262144.0  206.817897228  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.008370861  \\
            256.0  0.029689664  \\
            1024.0  0.055170232  \\
            4096.0  0.20068383  \\
            16384.0  1.014020454  \\
            65536.0  3.775359867  \\
            262144.0  14.159454617  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.007768416  \\
            256.0  0.03179759  \\
            1024.0  0.08131809  \\
            4096.0  0.362737308  \\
            16384.0  1.848973761  \\
            65536.0  9.556342632  \\
            262144.0  44.954903727  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.00799658  \\
            256.0  0.033874264  \\
            1024.0  0.09803432  \\
            4096.0  0.574383162  \\
            16384.0  3.624448367  \\
            65536.0  18.702717658  \\
            262144.0  92.555255567  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.013459952  \\
            256.0  0.041978494  \\
            1024.0  0.129496866  \\
            4096.0  0.847446714  \\
            16384.0  3.694096035  \\
            65536.0  16.278107702  \\
            262144.0  75.599888947  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.013236752  \\
            256.0  0.044441684  \\
            1024.0  0.142431565  \\
            4096.0  1.199708221  \\
            16384.0  7.426851056  \\
            65536.0  32.178535774  \\
            262144.0  160.518755883  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.03234988  \\
            256.0  0.047645558  \\
            1024.0  0.217746727  \\
            4096.0  1.507180827  \\
            16384.0  10.005199867  \\
            65536.0  53.306766365  \\
            262144.0  266.500990847  \\
            1.048576e6  0.0  \\
        }
        ;
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.048795897  \\
            512.0  0.118993486  \\
            4096.0  8.779235549  \\
            32768.0  940.6559111  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.007740059  \\
            512.0  0.156440213  \\
            4096.0  13.550588782  \\
            32768.0  2384.096208943  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.006007689  \\
            512.0  0.156905906  \\
            4096.0  16.887705298  \\
            32768.0  1580.715220099  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.002179503  \\
            512.0  0.073188388  \\
            4096.0  9.807359329  \\
            32768.0  690.130884584  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.002434419  \\
            512.0  0.112182185  \\
            4096.0  14.836551047  \\
            32768.0  1995.150671764  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.002682028  \\
            512.0  0.110233997  \\
            4096.0  19.895062377  \\
            32768.0  2384.628860119  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.002766554  \\
            512.0  0.142957262  \\
            4096.0  15.000250406  \\
            32768.0  1817.898344863  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.00252855  \\
            512.0  0.150239627  \\
            4096.0  20.441463889  \\
            32768.0  2551.675423327  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.002897048  \\
            512.0  0.179874395  \\
            4096.0  23.707935529  \\
            32768.0  3476.654942793  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            64.0  0.064  \\
            512.0  0.512  \\
            4096.0  4.096  \\
            32768.0  32.768  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{1.00})$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.083294029  \\
            512.0  0.189600045  \\
            4096.0  8.40313058  \\
            32768.0  359.846001586  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.053029292  \\
            512.0  0.535061235  \\
            4096.0  28.537315942  \\
            32768.0  1381.035493565  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.071527756  \\
            512.0  1.015401753  \\
            4096.0  77.708344632  \\
            32768.0  2825.806047609  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.027427256  \\
            512.0  0.164480158  \\
            4096.0  7.478236207  \\
            32768.0  289.450580528  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.027178229  \\
            512.0  0.23056075  \\
            4096.0  12.250088554  \\
            32768.0  589.95178702  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.028104655  \\
            512.0  0.232629574  \\
            4096.0  15.768962018  \\
            32768.0  780.803343876  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.039465131  \\
            512.0  0.376563042  \\
            4096.0  21.178938308  \\
            32768.0  1889.255021745  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.043427167  \\
            512.0  0.707447736  \\
            4096.0  27.223738699  \\
            32768.0  1509.995750552  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.062854337  \\
            512.0  0.456949504  \\
            4096.0  32.519593768  \\
            32768.0  1834.989058737  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/AZR1timings1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[legend style={fill opacity={0.6}, text opacity={1}}, legend pos={north west}, xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, cycle list name={mark list*}, group style={group size={3 by 1}}]
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.028785607  \\
            256.0  0.023972726  \\
            1024.0  0.029454382  \\
            2048.0  0.032505482  \\
            8192.0  0.048160813  \\
            16384.0  0.090316811  \\
            65536.0  0.149430517  \\
            131072.0  0.530575911  \\
            262144.0  2.293440111  \\
            1.048576e6  10.421557485  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.051097208  \\
            256.0  0.049864286  \\
            1024.0  0.068847095  \\
            2048.0  0.06134338  \\
            8192.0  0.086393517  \\
            16384.0  0.178710346  \\
            65536.0  0.331446875  \\
            131072.0  1.225222704  \\
            262144.0  5.456210368  \\
            1.048576e6  23.983957382  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.073080108  \\
            256.0  0.079240175  \\
            1024.0  0.088666025  \\
            2048.0  0.089902834  \\
            8192.0  0.128256426  \\
            16384.0  0.288614  \\
            65536.0  0.51489644  \\
            131072.0  2.33687392  \\
            262144.0  9.539227126  \\
            1.048576e6  44.961696642  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.01555325  \\
            256.0  0.016112541  \\
            1024.0  0.015734112  \\
            2048.0  0.019537592  \\
            8192.0  0.026858759  \\
            16384.0  0.076360505  \\
            65536.0  0.133971463  \\
            131072.0  0.598336059  \\
            262144.0  2.321888673  \\
            1.048576e6  10.935618125  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.030097173  \\
            256.0  0.015722057  \\
            1024.0  0.016280436  \\
            2048.0  0.022758175  \\
            8192.0  0.03880451  \\
            16384.0  0.123903554  \\
            65536.0  0.236157609  \\
            131072.0  1.007250673  \\
            262144.0  4.642003714  \\
            1.048576e6  23.190003313  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.028333771  \\
            256.0  0.02047153  \\
            1024.0  0.018561629  \\
            2048.0  0.025029723  \\
            8192.0  0.052016553  \\
            16384.0  0.195450459  \\
            65536.0  0.360603878  \\
            131072.0  1.601531893  \\
            262144.0  7.262342778  \\
            1.048576e6  33.985946868  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.032104267  \\
            256.0  0.031543168  \\
            1024.0  0.031033282  \\
            2048.0  0.038629741  \\
            8192.0  0.057363631  \\
            16384.0  0.13108437  \\
            65536.0  0.247412076  \\
            131072.0  1.039419232  \\
            262144.0  4.466148948  \\
            1.048576e6  21.349092142  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.033630143  \\
            256.0  0.032148546  \\
            1024.0  0.032823547  \\
            2048.0  0.039985706  \\
            8192.0  0.065251952  \\
            16384.0  0.189983638  \\
            65536.0  0.371287496  \\
            131072.0  1.618163885  \\
            262144.0  7.094397074  \\
            1.048576e6  35.130374276  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.032901649  \\
            256.0  0.035075157  \\
            1024.0  0.033755717  \\
            2048.0  0.042235605  \\
            8192.0  0.103336303  \\
            16384.0  0.277744364  \\
            65536.0  0.552240934  \\
            131072.0  2.313051877  \\
            262144.0  10.641079911  \\
            1.048576e6  55.769864103  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            128.0  0.00014062237294951805  \\
            256.0  0.00041201610558312966  \\
            1024.0  0.0019926119926326406  \\
            2048.0  0.004499915934384578  \\
            8192.0  0.019643558074764252  \\
            16384.0  0.04202413027264982  \\
            65536.0  0.17295326115366558  \\
            131072.0  0.36340874900141257  \\
            262144.0  0.7576936141019321  \\
            1.048576e6  3.1412529644741496  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{1.00}\log(N))$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.009899876  \\
            256.0  0.014340951  \\
            1024.0  0.020245233  \\
            2048.0  0.024358307  \\
            8192.0  0.041900199  \\
            16384.0  0.077871171  \\
            65536.0  0.126022159  \\
            131072.0  0.449578517  \\
            262144.0  1.673088098  \\
            1.048576e6  8.333767936  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.017142486  \\
            256.0  0.020231018  \\
            1024.0  0.026454036  \\
            2048.0  0.03096518  \\
            8192.0  0.050358526  \\
            16384.0  0.108172684  \\
            65536.0  0.170933755  \\
            131072.0  0.945229296  \\
            262144.0  2.430539623  \\
            1.048576e6  10.973877053  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.021897963  \\
            256.0  0.026700621  \\
            1024.0  0.038818468  \\
            2048.0  0.039193275  \\
            8192.0  0.062070302  \\
            16384.0  0.131094383  \\
            65536.0  0.23088579  \\
            131072.0  0.75621866  \\
            262144.0  3.561206865  \\
            1.048576e6  14.173685418  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.004602924  \\
            256.0  0.005238237  \\
            1024.0  0.005492982  \\
            2048.0  0.010109468  \\
            8192.0  0.021395398  \\
            16384.0  0.05945554  \\
            65536.0  0.109249105  \\
            131072.0  0.4262257  \\
            262144.0  2.187695273  \\
            1.048576e6  8.989004114  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.004211221  \\
            256.0  0.005893489  \\
            1024.0  0.005718999  \\
            2048.0  0.0099338  \\
            8192.0  0.021205718  \\
            16384.0  0.067279071  \\
            65536.0  0.137144721  \\
            131072.0  0.481626918  \\
            262144.0  1.913128743  \\
            1.048576e6  10.437178284  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.004613329  \\
            256.0  0.007711363  \\
            1024.0  0.00666258  \\
            2048.0  0.009419637  \\
            8192.0  0.02282761  \\
            16384.0  0.06986202  \\
            65536.0  0.129459413  \\
            131072.0  0.550871963  \\
            262144.0  2.18945405  \\
            1.048576e6  10.284367146  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.008390612  \\
            256.0  0.010172008  \\
            1024.0  0.009335014  \\
            2048.0  0.013630088  \\
            8192.0  0.023891777  \\
            16384.0  0.072475184  \\
            65536.0  0.131459053  \\
            131072.0  0.52763786  \\
            262144.0  2.183443629  \\
            1.048576e6  10.204141149  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.008686331  \\
            256.0  0.008958512  \\
            1024.0  0.009639375  \\
            2048.0  0.013123783  \\
            8192.0  0.032531769  \\
            16384.0  0.075033653  \\
            65536.0  0.129769062  \\
            131072.0  0.533436891  \\
            262144.0  2.243546931  \\
            1.048576e6  10.575803695  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.0085393  \\
            256.0  0.009585086  \\
            1024.0  0.010164779  \\
            2048.0  0.013699522  \\
            8192.0  0.029041157  \\
            16384.0  0.079779141  \\
            65536.0  0.148838902  \\
            131072.0  0.611762917  \\
            262144.0  2.888624073  \\
            1.048576e6  12.759567981  \\
        }
        ;
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.056576514  \\
            256.0  0.118264754  \\
            1024.0  0.562381487  \\
            4096.0  5.048140974  \\
            16384.0  53.106818328  \\
            65536.0  512.187825592  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.049194495  \\
            256.0  0.152783645  \\
            1024.0  1.088946741  \\
            4096.0  14.044710851  \\
            16384.0  192.72162135  \\
            65536.0  2147.305844798  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.065231312  \\
            256.0  0.188725191  \\
            1024.0  1.530841872  \\
            4096.0  28.258512301  \\
            16384.0  437.82847934  \\
            65536.0  5315.291758423  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.029915049  \\
            256.0  0.079484915  \\
            1024.0  0.539204651  \\
            4096.0  4.959143755  \\
            16384.0  49.451855151  \\
            65536.0  477.210915073  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.044524478  \\
            256.0  0.097913618  \\
            1024.0  0.822628081  \\
            4096.0  8.205749447  \\
            16384.0  86.502309052  \\
            65536.0  830.877618906  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.047894964  \\
            256.0  0.118429054  \\
            1024.0  1.090181744  \\
            4096.0  11.895675304  \\
            16384.0  125.923547877  \\
            65536.0  1212.52554859  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.036526379  \\
            256.0  0.108763292  \\
            1024.0  0.885114279  \\
            4096.0  10.172692738  \\
            16384.0  129.75150655  \\
            65536.0  1332.459703915  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.041222356  \\
            256.0  0.134769004  \\
            1024.0  1.168860154  \\
            4096.0  14.4037286  \\
            16384.0  180.329564135  \\
            65536.0  1867.760056217  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.044817987  \\
            256.0  0.150062061  \\
            1024.0  1.458198166  \\
            4096.0  18.968794882  \\
            16384.0  239.451459821  \\
            65536.0  2518.242587119  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            64.0  0.000617957867936042  \\
            256.0  0.007871742180035812  \\
            1024.0  0.08487863562994433  \\
            4096.0  0.8415876207262829  \\
            16384.0  7.9410051063668465  \\
            65536.0  72.54597593121002  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{1.50}\log(N)^2)$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.019138978  \\
            256.0  0.098626629  \\
            1024.0  0.454422121  \\
            4096.0  3.123187186  \\
            16384.0  26.484014227  \\
            65536.0  255.193790657  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.030564859  \\
            256.0  0.240590857  \\
            1024.0  1.411568874  \\
            4096.0  9.581889099  \\
            16384.0  89.429581742  \\
            65536.0  923.462167195  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.043453888  \\
            256.0  0.33926656  \\
            1024.0  1.978699542  \\
            4096.0  13.137903145  \\
            16384.0  117.279186228  \\
            65536.0  1194.663278371  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.016160767  \\
            256.0  0.079943752  \\
            1024.0  0.449783366  \\
            4096.0  3.192330432  \\
            16384.0  25.410880038  \\
            65536.0  240.618940611  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.018713235  \\
            256.0  0.108382887  \\
            1024.0  0.580150583  \\
            4096.0  3.962469342  \\
            16384.0  29.919168844  \\
            65536.0  268.079083205  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.025871177  \\
            256.0  0.129458084  \\
            1024.0  0.755191669  \\
            4096.0  4.716746636  \\
            16384.0  35.295167234  \\
            65536.0  302.152513666  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.022967965  \\
            256.0  0.113595252  \\
            1024.0  0.661453073  \\
            4096.0  4.587808727  \\
            16384.0  37.995362847  \\
            65536.0  362.682190331  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.028516398  \\
            256.0  0.144397503  \\
            1024.0  0.836187631  \\
            4096.0  5.594721182  \\
            16384.0  43.725694077  \\
            65536.0  400.497684764  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.035963478  \\
            256.0  0.181783422  \\
            1024.0  1.054088342  \\
            4096.0  6.505950088  \\
            16384.0  50.38282855  \\
            65536.0  440.102833138  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.046137501  \\
            512.0  0.640945697  \\
            4096.0  49.017103161  \\
            32768.0  6403.128738893  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.10637981  \\
            512.0  0.979274778  \\
            4096.0  78.50739144  \\
            32768.0  21153.021808371  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.100404271  \\
            512.0  1.418515723  \\
            4096.0  97.827736564  \\
            32768.0  25434.090457654  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.069427404  \\
            512.0  0.606718756  \\
            4096.0  45.696162735  \\
            32768.0  4819.834943504  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.07615282  \\
            512.0  0.789936568  \\
            4096.0  56.358015279  \\
            32768.0  6940.225594922  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.062915036  \\
            512.0  1.087903191  \\
            4096.0  67.968636619  \\
            32768.0  7751.61698233  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.072931585  \\
            512.0  0.82371748  \\
            4096.0  64.254159512  \\
            32768.0  11511.443801543  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.079351081  \\
            512.0  1.087513084  \\
            4096.0  74.36877903  \\
            32768.0  12176.09044375  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.088285393  \\
            512.0  1.383435539  \\
            4096.0  87.436652056  \\
            32768.0  15362.945259054  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            64.0  0.001967935545008953  \\
            512.0  0.3163944283832535  \\
            4096.0  32.242655969426686  \\
            32768.0  2781.3031323220157  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{2.00}\log(N)^2)$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.043804572  \\
            512.0  1.603994372  \\
            4096.0  40.521657436  \\
            32768.0  1567.190559478  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.0664589  \\
            512.0  2.809119305  \\
            4096.0  130.509693414  \\
            32768.0  6518.404201037  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.079444104  \\
            512.0  3.999944357  \\
            4096.0  175.417624062  \\
            32768.0  3393.167662544  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.040745216  \\
            512.0  1.509244403  \\
            4096.0  38.549607027  \\
            32768.0  1252.696788967  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.052778126  \\
            512.0  2.104878631  \\
            4096.0  51.968447306  \\
            32768.0  1480.905336022  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.064147449  \\
            512.0  3.084559341  \\
            4096.0  69.474925273  \\
            32768.0  1817.673329234  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.057773266  \\
            512.0  2.296781883  \\
            4096.0  106.453014747  \\
            32768.0  3931.600476457  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.070114044  \\
            512.0  3.27999242  \\
            4096.0  139.123403616  \\
            32768.0  4436.922176358  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.082277131  \\
            512.0  4.261419345  \\
            4096.0  176.5255296  \\
            32768.0  5725.115170135  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/AZR2timings1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[legend style={fill opacity={0.6}, text opacity={1}}, legend pos={north west}, xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, cycle list name={mark list*}, group style={group size={3 by 1}}]
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.027939146  \\
            256.0  0.024583273  \\
            1024.0  0.033061306  \\
            2048.0  0.034609956  \\
            8192.0  0.045600383  \\
            16384.0  0.10301961  \\
            65536.0  0.13037735  \\
            131072.0  0.412444579  \\
            262144.0  1.486334213  \\
            1.048576e6  5.867627439  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.059801954  \\
            256.0  0.049743542  \\
            1024.0  0.06705925  \\
            2048.0  0.063068876  \\
            8192.0  0.075896842  \\
            16384.0  0.131411982  \\
            65536.0  0.188549522  \\
            131072.0  0.646795738  \\
            262144.0  2.134892086  \\
            1.048576e6  8.065798021  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.075512984  \\
            256.0  0.080186719  \\
            1024.0  0.081803642  \\
            2048.0  0.087189459  \\
            8192.0  0.106083456  \\
            16384.0  0.192242484  \\
            65536.0  0.260205951  \\
            131072.0  0.736124628  \\
            262144.0  3.004933602  \\
            1.048576e6  10.597766467  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.031193202  \\
            256.0  0.017303574  \\
            1024.0  0.018437838  \\
            2048.0  0.020270957  \\
            8192.0  0.029484037  \\
            16384.0  0.060319814  \\
            65536.0  0.099031967  \\
            131072.0  0.331781945  \\
            262144.0  1.302819808  \\
            1.048576e6  5.283219912  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.031555487  \\
            256.0  0.017882006  \\
            1024.0  0.019160163  \\
            2048.0  0.021050463  \\
            8192.0  0.029972146  \\
            16384.0  0.067647076  \\
            65536.0  0.115066201  \\
            131072.0  0.411669403  \\
            262144.0  1.56491553  \\
            1.048576e6  6.543870072  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.03226801  \\
            256.0  0.019988518  \\
            1024.0  0.018468182  \\
            2048.0  0.023370993  \\
            8192.0  0.037649917  \\
            16384.0  0.074734348  \\
            65536.0  0.126581224  \\
            131072.0  0.445793848  \\
            262144.0  1.908377325  \\
            1.048576e6  7.102689085  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.034812919  \\
            256.0  0.032184817  \\
            1024.0  0.03208214  \\
            2048.0  0.039657445  \\
            8192.0  0.04867808  \\
            16384.0  0.084346021  \\
            65536.0  0.132815614  \\
            131072.0  0.441039582  \\
            262144.0  1.903669783  \\
            1.048576e6  6.660420314  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.035541312  \\
            256.0  0.032230766  \\
            1024.0  0.032846505  \\
            2048.0  0.037903043  \\
            8192.0  0.051293737  \\
            16384.0  0.092194214  \\
            65536.0  0.147016481  \\
            131072.0  0.49381357  \\
            262144.0  1.869707639  \\
            1.048576e6  8.135582009  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.035267879  \\
            256.0  0.050091475  \\
            1024.0  0.034929296  \\
            2048.0  0.039857534  \\
            8192.0  0.048585919  \\
            16384.0  0.102922547  \\
            65536.0  0.187437679  \\
            131072.0  0.521997933  \\
            262144.0  2.008862049  \\
            1.048576e6  9.081065894  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            128.0  0.00128  \\
            256.0  0.00256  \\
            1024.0  0.01024  \\
            2048.0  0.02048  \\
            8192.0  0.08192  \\
            16384.0  0.16384  \\
            65536.0  0.65536  \\
            131072.0  1.31072  \\
            262144.0  2.62144  \\
            1.048576e6  10.48576  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{1.00})$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.009899876  \\
            256.0  0.014340951  \\
            1024.0  0.020245233  \\
            2048.0  0.024358307  \\
            8192.0  0.041900199  \\
            16384.0  0.077871171  \\
            65536.0  0.126022159  \\
            131072.0  0.449578517  \\
            262144.0  1.673088098  \\
            1.048576e6  8.333767936  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.017142486  \\
            256.0  0.020231018  \\
            1024.0  0.026454036  \\
            2048.0  0.03096518  \\
            8192.0  0.050358526  \\
            16384.0  0.108172684  \\
            65536.0  0.170933755  \\
            131072.0  0.945229296  \\
            262144.0  2.430539623  \\
            1.048576e6  10.973877053  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.021897963  \\
            256.0  0.026700621  \\
            1024.0  0.038818468  \\
            2048.0  0.039193275  \\
            8192.0  0.062070302  \\
            16384.0  0.131094383  \\
            65536.0  0.23088579  \\
            131072.0  0.75621866  \\
            262144.0  3.561206865  \\
            1.048576e6  14.173685418  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.004602924  \\
            256.0  0.005238237  \\
            1024.0  0.005492982  \\
            2048.0  0.010109468  \\
            8192.0  0.021395398  \\
            16384.0  0.05945554  \\
            65536.0  0.109249105  \\
            131072.0  0.4262257  \\
            262144.0  2.187695273  \\
            1.048576e6  8.989004114  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.004211221  \\
            256.0  0.005893489  \\
            1024.0  0.005718999  \\
            2048.0  0.0099338  \\
            8192.0  0.021205718  \\
            16384.0  0.067279071  \\
            65536.0  0.137144721  \\
            131072.0  0.481626918  \\
            262144.0  1.913128743  \\
            1.048576e6  10.437178284  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.004613329  \\
            256.0  0.007711363  \\
            1024.0  0.00666258  \\
            2048.0  0.009419637  \\
            8192.0  0.02282761  \\
            16384.0  0.06986202  \\
            65536.0  0.129459413  \\
            131072.0  0.550871963  \\
            262144.0  2.18945405  \\
            1.048576e6  10.284367146  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.008390612  \\
            256.0  0.010172008  \\
            1024.0  0.009335014  \\
            2048.0  0.013630088  \\
            8192.0  0.023891777  \\
            16384.0  0.072475184  \\
            65536.0  0.131459053  \\
            131072.0  0.52763786  \\
            262144.0  2.183443629  \\
            1.048576e6  10.204141149  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.008686331  \\
            256.0  0.008958512  \\
            1024.0  0.009639375  \\
            2048.0  0.013123783  \\
            8192.0  0.032531769  \\
            16384.0  0.075033653  \\
            65536.0  0.129769062  \\
            131072.0  0.533436891  \\
            262144.0  2.243546931  \\
            1.048576e6  10.575803695  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.0085393  \\
            256.0  0.009585086  \\
            1024.0  0.010164779  \\
            2048.0  0.013699522  \\
            8192.0  0.029041157  \\
            16384.0  0.079779141  \\
            65536.0  0.148838902  \\
            131072.0  0.611762917  \\
            262144.0  2.888624073  \\
            1.048576e6  12.759567981  \\
        }
        ;
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.037363809  \\
            256.0  0.129675316  \\
            1024.0  0.490512019  \\
            4096.0  2.988598512  \\
            16384.0  21.692907044  \\
            65536.0  165.694992535  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.06298549  \\
            256.0  0.299770763  \\
            1024.0  1.469789632  \\
            4096.0  9.359693171  \\
            16384.0  70.839099651  \\
            65536.0  545.766034318  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.080940838  \\
            256.0  0.405282879  \\
            1024.0  2.074103325  \\
            4096.0  13.261050742  \\
            16384.0  98.888064533  \\
            65536.0  773.008723492  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.033609684  \\
            256.0  0.105222211  \\
            1024.0  0.468625687  \\
            4096.0  2.918111079  \\
            16384.0  20.284184485  \\
            65536.0  157.044999864  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.037789995  \\
            256.0  0.130306863  \\
            1024.0  0.595921652  \\
            4096.0  3.90306844  \\
            16384.0  26.039977853  \\
            65536.0  194.022848639  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.044468445  \\
            256.0  0.170732079  \\
            1024.0  0.774501183  \\
            4096.0  4.646368331  \\
            16384.0  31.594873981  \\
            65536.0  234.462088463  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.050805153  \\
            256.0  0.150231661  \\
            1024.0  0.692563389  \\
            4096.0  4.351103516  \\
            16384.0  32.080777101  \\
            65536.0  243.692554659  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.059211904  \\
            256.0  0.179694843  \\
            1024.0  0.873479647  \\
            4096.0  5.340812488  \\
            16384.0  38.734456389  \\
            65536.0  291.096097486  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.066712142  \\
            256.0  0.217208491  \\
            1024.0  1.084570803  \\
            4096.0  6.483454941  \\
            16384.0  46.387085803  \\
            65536.0  339.935983784  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            64.0  0.00256  \\
            256.0  0.02048  \\
            1024.0  0.16384  \\
            4096.0  1.31072  \\
            16384.0  10.48576  \\
            65536.0  83.88608  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{1.50})$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.019138978  \\
            256.0  0.098626629  \\
            1024.0  0.454422121  \\
            4096.0  3.123187186  \\
            16384.0  26.484014227  \\
            65536.0  255.193790657  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.030564859  \\
            256.0  0.240590857  \\
            1024.0  1.411568874  \\
            4096.0  9.581889099  \\
            16384.0  89.429581742  \\
            65536.0  923.462167195  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.043453888  \\
            256.0  0.33926656  \\
            1024.0  1.978699542  \\
            4096.0  13.137903145  \\
            16384.0  117.279186228  \\
            65536.0  1194.663278371  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.016160767  \\
            256.0  0.079943752  \\
            1024.0  0.449783366  \\
            4096.0  3.192330432  \\
            16384.0  25.410880038  \\
            65536.0  240.618940611  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.018713235  \\
            256.0  0.108382887  \\
            1024.0  0.580150583  \\
            4096.0  3.962469342  \\
            16384.0  29.919168844  \\
            65536.0  268.079083205  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.025871177  \\
            256.0  0.129458084  \\
            1024.0  0.755191669  \\
            4096.0  4.716746636  \\
            16384.0  35.295167234  \\
            65536.0  302.152513666  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.022967965  \\
            256.0  0.113595252  \\
            1024.0  0.661453073  \\
            4096.0  4.587808727  \\
            16384.0  37.995362847  \\
            65536.0  362.682190331  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.028516398  \\
            256.0  0.144397503  \\
            1024.0  0.836187631  \\
            4096.0  5.594721182  \\
            16384.0  43.725694077  \\
            65536.0  400.497684764  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.035963478  \\
            256.0  0.181783422  \\
            1024.0  1.054088342  \\
            4096.0  6.505950088  \\
            16384.0  50.38282855  \\
            65536.0  440.102833138  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.079672346  \\
            512.0  1.654888631  \\
            4096.0  41.519971792  \\
            32768.0  1435.674066914  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.123150415  \\
            512.0  2.901869838  \\
            4096.0  132.461603419  \\
            32768.0  6244.613953765  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.139056705  \\
            512.0  4.22519171  \\
            4096.0  179.942765089  \\
            32768.0  3435.862462515  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.074595379  \\
            512.0  1.548492023  \\
            4096.0  40.293632129  \\
            32768.0  1120.432404464  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.090928457  \\
            512.0  2.165700197  \\
            4096.0  52.666816863  \\
            32768.0  1438.012365318  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.102510194  \\
            512.0  3.125498993  \\
            4096.0  71.286416044  \\
            32768.0  1779.262631705  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.106275277  \\
            512.0  2.403090091  \\
            4096.0  108.79914676  \\
            32768.0  3908.389439779  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.121295429  \\
            512.0  3.398403529  \\
            4096.0  141.412618188  \\
            32768.0  4502.208914758  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.136964715  \\
            512.0  4.357564809  \\
            4096.0  179.589013309  \\
            32768.0  6261.553602863  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            64.0  0.0004096  \\
            512.0  0.0262144  \\
            4096.0  1.6777216  \\
            32768.0  107.3741824  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{2.00})$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.043804572  \\
            512.0  1.603994372  \\
            4096.0  40.521657436  \\
            32768.0  1567.190559478  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.0664589  \\
            512.0  2.809119305  \\
            4096.0  130.509693414  \\
            32768.0  6518.404201037  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.079444104  \\
            512.0  3.999944357  \\
            4096.0  175.417624062  \\
            32768.0  3393.167662544  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.040745216  \\
            512.0  1.509244403  \\
            4096.0  38.549607027  \\
            32768.0  1252.696788967  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.052778126  \\
            512.0  2.104878631  \\
            4096.0  51.968447306  \\
            32768.0  1480.905336022  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.064147449  \\
            512.0  3.084559341  \\
            4096.0  69.474925273  \\
            32768.0  1817.673329234  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.057773266  \\
            512.0  2.296781883  \\
            4096.0  106.453014747  \\
            32768.0  3931.600476457  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.070114044  \\
            512.0  3.27999242  \\
            4096.0  139.123403616  \\
            32768.0  4436.922176358  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.082277131  \\
            512.0  4.261419345  \\
            4096.0  176.5255296  \\
            32768.0  5725.115170135  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/AZR2timings2d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[xmode={log}, ymode={log}, legend cell align={left}, legend style={fill opacity={0.6}, text opacity={1}}, legend pos={north west}, width={0.5\textwidth}, height={0.4\textwidth}, xlabel={$N$}, ymin={0.01}, ymax={1000.0}, ylabel={Timings}, cycle list name={mark list*}, group style={x descriptions at={edge bottom}, ylabels at={edge left}, y descriptions at={edge left}, horizontal sep={1em}, group size={3 by 1}}]
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.037363809  \\
            256.0  0.129675316  \\
            1024.0  0.490512019  \\
            4096.0  2.988598512  \\
            16384.0  21.692907044  \\
            65536.0  165.694992535  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.06298549  \\
            256.0  0.299770763  \\
            1024.0  1.469789632  \\
            4096.0  9.359693171  \\
            16384.0  70.839099651  \\
            65536.0  545.766034318  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.080940838  \\
            256.0  0.405282879  \\
            1024.0  2.074103325  \\
            4096.0  13.261050742  \\
            16384.0  98.888064533  \\
            65536.0  773.008723492  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.033609684  \\
            256.0  0.105222211  \\
            1024.0  0.468625687  \\
            4096.0  2.918111079  \\
            16384.0  20.284184485  \\
            65536.0  157.044999864  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.037789995  \\
            256.0  0.130306863  \\
            1024.0  0.595921652  \\
            4096.0  3.90306844  \\
            16384.0  26.039977853  \\
            65536.0  194.022848639  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.044468445  \\
            256.0  0.170732079  \\
            1024.0  0.774501183  \\
            4096.0  4.646368331  \\
            16384.0  31.594873981  \\
            65536.0  234.462088463  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.050805153  \\
            256.0  0.150231661  \\
            1024.0  0.692563389  \\
            4096.0  4.351103516  \\
            16384.0  32.080777101  \\
            65536.0  243.692554659  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.059211904  \\
            256.0  0.179694843  \\
            1024.0  0.873479647  \\
            4096.0  5.340812488  \\
            16384.0  38.734456389  \\
            65536.0  291.096097486  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.066712142  \\
            256.0  0.217208491  \\
            1024.0  1.084570803  \\
            4096.0  6.483454941  \\
            16384.0  46.387085803  \\
            65536.0  339.935983784  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
\end{groupplot}
\end{tikzpicture}


==> img/AZStimings1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[legend style={fill opacity={0.6}, text opacity={1}}, legend pos={north west}, xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, cycle list name={mark list*}, group style={group size={3 by 1}}]
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.01641736  \\
            256.0  0.018352284  \\
            1024.0  0.027898474  \\
            2048.0  0.026889006  \\
            8192.0  0.036481972  \\
            16384.0  0.067785835  \\
            65536.0  0.133567418  \\
            131072.0  0.503214514  \\
            262144.0  1.765784313  \\
            1.048576e6  8.670407272  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.03368338  \\
            256.0  0.034692052  \\
            1024.0  0.045759821  \\
            2048.0  0.045524327  \\
            8192.0  0.054495011  \\
            16384.0  0.116403498  \\
            65536.0  0.171331663  \\
            131072.0  0.589669178  \\
            262144.0  2.401287696  \\
            1.048576e6  11.986890966  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.05225485  \\
            256.0  0.059210613  \\
            1024.0  0.057853528  \\
            2048.0  0.067934309  \\
            8192.0  0.099882031  \\
            16384.0  0.121874484  \\
            65536.0  0.198053095  \\
            131072.0  0.642503399  \\
            262144.0  2.697758827  \\
            1.048576e6  11.857690128  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.011101017  \\
            256.0  0.010014863  \\
            1024.0  0.010530533  \\
            2048.0  0.011717069  \\
            8192.0  0.016730555  \\
            16384.0  0.04527034  \\
            65536.0  0.11996116  \\
            131072.0  0.341034974  \\
            262144.0  1.706501353  \\
            1.048576e6  8.622987773  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.010013508  \\
            256.0  0.010552498  \\
            1024.0  0.010566111  \\
            2048.0  0.011877867  \\
            8192.0  0.017115778  \\
            16384.0  0.320062267  \\
            65536.0  0.098502603  \\
            131072.0  0.443886008  \\
            262144.0  2.054343688  \\
            1.048576e6  10.366463651  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.01009407  \\
            256.0  0.011613476  \\
            1024.0  0.010469314  \\
            2048.0  0.011667276  \\
            8192.0  0.018048597  \\
            16384.0  0.054719619  \\
            65536.0  0.4428434  \\
            131072.0  0.468008155  \\
            262144.0  2.134378046  \\
            1.048576e6  9.601493537  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.019293235  \\
            256.0  0.019053361  \\
            1024.0  0.018807343  \\
            2048.0  0.020925962  \\
            8192.0  0.026537828  \\
            16384.0  0.079413595  \\
            65536.0  0.125417799  \\
            131072.0  0.448438626  \\
            262144.0  2.139283054  \\
            1.048576e6  10.851535373  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.019442165  \\
            256.0  0.020055778  \\
            1024.0  0.01967791  \\
            2048.0  0.021374131  \\
            8192.0  0.025653927  \\
            16384.0  0.0788598  \\
            65536.0  0.107473955  \\
            131072.0  0.481610282  \\
            262144.0  2.228423843  \\
            1.048576e6  10.9973603  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.020747355  \\
            256.0  0.023889096  \\
            1024.0  0.020442163  \\
            2048.0  0.021369848  \\
            8192.0  0.031200173  \\
            16384.0  0.068330119  \\
            65536.0  0.12474847  \\
            131072.0  0.536885218  \\
            262144.0  2.448845502  \\
            1.048576e6  12.807178525  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            128.0  0.00128  \\
            256.0  0.00256  \\
            1024.0  0.01024  \\
            2048.0  0.02048  \\
            8192.0  0.08192  \\
            16384.0  0.16384  \\
            65536.0  0.65536  \\
            131072.0  1.31072  \\
            262144.0  2.62144  \\
            1.048576e6  10.48576  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{1.00})$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.009899876  \\
            256.0  0.014340951  \\
            1024.0  0.020245233  \\
            2048.0  0.024358307  \\
            8192.0  0.041900199  \\
            16384.0  0.077871171  \\
            65536.0  0.126022159  \\
            131072.0  0.449578517  \\
            262144.0  1.673088098  \\
            1.048576e6  8.333767936  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.017142486  \\
            256.0  0.020231018  \\
            1024.0  0.026454036  \\
            2048.0  0.03096518  \\
            8192.0  0.050358526  \\
            16384.0  0.108172684  \\
            65536.0  0.170933755  \\
            131072.0  0.945229296  \\
            262144.0  2.430539623  \\
            1.048576e6  10.973877053  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.021897963  \\
            256.0  0.026700621  \\
            1024.0  0.038818468  \\
            2048.0  0.039193275  \\
            8192.0  0.062070302  \\
            16384.0  0.131094383  \\
            65536.0  0.23088579  \\
            131072.0  0.75621866  \\
            262144.0  3.561206865  \\
            1.048576e6  14.173685418  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.004602924  \\
            256.0  0.005238237  \\
            1024.0  0.005492982  \\
            2048.0  0.010109468  \\
            8192.0  0.021395398  \\
            16384.0  0.05945554  \\
            65536.0  0.109249105  \\
            131072.0  0.4262257  \\
            262144.0  2.187695273  \\
            1.048576e6  8.989004114  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.004211221  \\
            256.0  0.005893489  \\
            1024.0  0.005718999  \\
            2048.0  0.0099338  \\
            8192.0  0.021205718  \\
            16384.0  0.067279071  \\
            65536.0  0.137144721  \\
            131072.0  0.481626918  \\
            262144.0  1.913128743  \\
            1.048576e6  10.437178284  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.004613329  \\
            256.0  0.007711363  \\
            1024.0  0.00666258  \\
            2048.0  0.009419637  \\
            8192.0  0.02282761  \\
            16384.0  0.06986202  \\
            65536.0  0.129459413  \\
            131072.0  0.550871963  \\
            262144.0  2.18945405  \\
            1.048576e6  10.284367146  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.008390612  \\
            256.0  0.010172008  \\
            1024.0  0.009335014  \\
            2048.0  0.013630088  \\
            8192.0  0.023891777  \\
            16384.0  0.072475184  \\
            65536.0  0.131459053  \\
            131072.0  0.52763786  \\
            262144.0  2.183443629  \\
            1.048576e6  10.204141149  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.008686331  \\
            256.0  0.008958512  \\
            1024.0  0.009639375  \\
            2048.0  0.013123783  \\
            8192.0  0.032531769  \\
            16384.0  0.075033653  \\
            65536.0  0.129769062  \\
            131072.0  0.533436891  \\
            262144.0  2.243546931  \\
            1.048576e6  10.575803695  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            128.0  0.0085393  \\
            256.0  0.009585086  \\
            1024.0  0.010164779  \\
            2048.0  0.013699522  \\
            8192.0  0.029041157  \\
            16384.0  0.079779141  \\
            65536.0  0.148838902  \\
            131072.0  0.611762917  \\
            262144.0  2.888624073  \\
            1.048576e6  12.759567981  \\
        }
        ;
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.069172184  \\
            256.0  0.056223112  \\
            1024.0  0.077659512  \\
            4096.0  0.200994781  \\
            16384.0  1.061347391  \\
            65536.0  3.583179499  \\
            262144.0  15.437803005  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.028147923  \\
            256.0  0.066569156  \\
            1024.0  0.207162927  \\
            4096.0  1.10022845  \\
            16384.0  5.120571052  \\
            65536.0  19.34280771  \\
            262144.0  85.392188779  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.040967134  \\
            256.0  0.105294947  \\
            1024.0  0.662289958  \\
            4096.0  2.73809348  \\
            16384.0  14.73883701  \\
            65536.0  69.205879867  \\
            262144.0  206.817897228  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.008370861  \\
            256.0  0.029689664  \\
            1024.0  0.055170232  \\
            4096.0  0.20068383  \\
            16384.0  1.014020454  \\
            65536.0  3.775359867  \\
            262144.0  14.159454617  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.007768416  \\
            256.0  0.03179759  \\
            1024.0  0.08131809  \\
            4096.0  0.362737308  \\
            16384.0  1.848973761  \\
            65536.0  9.556342632  \\
            262144.0  44.954903727  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.00799658  \\
            256.0  0.033874264  \\
            1024.0  0.09803432  \\
            4096.0  0.574383162  \\
            16384.0  3.624448367  \\
            65536.0  18.702717658  \\
            262144.0  92.555255567  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.013459952  \\
            256.0  0.041978494  \\
            1024.0  0.129496866  \\
            4096.0  0.847446714  \\
            16384.0  3.694096035  \\
            65536.0  16.278107702  \\
            262144.0  75.599888947  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.013236752  \\
            256.0  0.044441684  \\
            1024.0  0.142431565  \\
            4096.0  1.199708221  \\
            16384.0  7.426851056  \\
            65536.0  32.178535774  \\
            262144.0  160.518755883  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.03234988  \\
            256.0  0.047645558  \\
            1024.0  0.217746727  \\
            4096.0  1.507180827  \\
            16384.0  10.005199867  \\
            65536.0  53.306766365  \\
            262144.0  266.500990847  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            64.0  0.0064  \\
            256.0  0.0256  \\
            1024.0  0.1024  \\
            4096.0  0.4096  \\
            16384.0  1.6384  \\
            65536.0  6.5536  \\
            262144.0  26.2144  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{1.00})$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.019138978  \\
            256.0  0.098626629  \\
            1024.0  0.454422121  \\
            4096.0  3.123187186  \\
            16384.0  26.484014227  \\
            65536.0  255.193790657  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.030564859  \\
            256.0  0.240590857  \\
            1024.0  1.411568874  \\
            4096.0  9.581889099  \\
            16384.0  89.429581742  \\
            65536.0  923.462167195  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.043453888  \\
            256.0  0.33926656  \\
            1024.0  1.978699542  \\
            4096.0  13.137903145  \\
            16384.0  117.279186228  \\
            65536.0  1194.663278371  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.016160767  \\
            256.0  0.079943752  \\
            1024.0  0.449783366  \\
            4096.0  3.192330432  \\
            16384.0  25.410880038  \\
            65536.0  240.618940611  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.018713235  \\
            256.0  0.108382887  \\
            1024.0  0.580150583  \\
            4096.0  3.962469342  \\
            16384.0  29.919168844  \\
            65536.0  268.079083205  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.025871177  \\
            256.0  0.129458084  \\
            1024.0  0.755191669  \\
            4096.0  4.716746636  \\
            16384.0  35.295167234  \\
            65536.0  302.152513666  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.022967965  \\
            256.0  0.113595252  \\
            1024.0  0.661453073  \\
            4096.0  4.587808727  \\
            16384.0  37.995362847  \\
            65536.0  362.682190331  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.028516398  \\
            256.0  0.144397503  \\
            1024.0  0.836187631  \\
            4096.0  5.594721182  \\
            16384.0  43.725694077  \\
            65536.0  400.497684764  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.035963478  \\
            256.0  0.181783422  \\
            1024.0  1.054088342  \\
            4096.0  6.505950088  \\
            16384.0  50.38282855  \\
            65536.0  440.102833138  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.083294029  \\
            512.0  0.189600045  \\
            4096.0  8.40313058  \\
            32768.0  359.846001586  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.053029292  \\
            512.0  0.535061235  \\
            4096.0  28.537315942  \\
            32768.0  1381.035493565  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.071527756  \\
            512.0  1.015401753  \\
            4096.0  77.708344632  \\
            32768.0  2825.806047609  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.027427256  \\
            512.0  0.164480158  \\
            4096.0  7.478236207  \\
            32768.0  289.450580528  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.027178229  \\
            512.0  0.23056075  \\
            4096.0  12.250088554  \\
            32768.0  589.95178702  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.028104655  \\
            512.0  0.232629574  \\
            4096.0  15.768962018  \\
            32768.0  780.803343876  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.039465131  \\
            512.0  0.376563042  \\
            4096.0  21.178938308  \\
            32768.0  1889.255021745  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.043427167  \\
            512.0  0.707447736  \\
            4096.0  27.223738699  \\
            32768.0  1509.995750552  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.062854337  \\
            512.0  0.456949504  \\
            4096.0  32.519593768  \\
            32768.0  1834.989058737  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            64.0  0.064  \\
            512.0  0.512  \\
            4096.0  4.096  \\
            32768.0  32.768  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{1.00})$}}
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.043804572  \\
            512.0  1.603994372  \\
            4096.0  40.521657436  \\
            32768.0  1567.190559478  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.0664589  \\
            512.0  2.809119305  \\
            4096.0  130.509693414  \\
            32768.0  6518.404201037  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.079444104  \\
            512.0  3.999944357  \\
            4096.0  175.417624062  \\
            32768.0  3393.167662544  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.040745216  \\
            512.0  1.509244403  \\
            4096.0  38.549607027  \\
            32768.0  1252.696788967  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.052778126  \\
            512.0  2.104878631  \\
            4096.0  51.968447306  \\
            32768.0  1480.905336022  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.064147449  \\
            512.0  3.084559341  \\
            4096.0  69.474925273  \\
            32768.0  1817.673329234  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.057773266  \\
            512.0  2.296781883  \\
            4096.0  106.453014747  \\
            32768.0  3931.600476457  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.070114044  \\
            512.0  3.27999242  \\
            4096.0  139.123403616  \\
            32768.0  4436.922176358  \\
        }
        ;
    \addplot[style={black,dotted}]
        table[row sep={\\}]
        {
            \\
            64.0  0.082277131  \\
            512.0  4.261419345  \\
            4096.0  176.5255296  \\
            32768.0  5725.115170135  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/AZtimings1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[legend style={fill opacity={1.0}, text opacity={1}}, legend pos={north west}, xlabel={$N$}, xmode={log}, ymode={log}, legend cell align={left}, cycle list name={mark list*}, ymin={0.001}, group style={group size={3 by 1}}]
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.009899876  \\
            256.0  0.014340951  \\
            1024.0  0.020245233  \\
            2048.0  0.024358307  \\
            8192.0  0.041900199  \\
            16384.0  0.077871171  \\
            65536.0  0.126022159  \\
            131072.0  0.449578517  \\
            262144.0  1.673088098  \\
            1.048576e6  8.333767936  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.017142486  \\
            256.0  0.020231018  \\
            1024.0  0.026454036  \\
            2048.0  0.03096518  \\
            8192.0  0.050358526  \\
            16384.0  0.108172684  \\
            65536.0  0.170933755  \\
            131072.0  0.945229296  \\
            262144.0  2.430539623  \\
            1.048576e6  10.973877053  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.021897963  \\
            256.0  0.026700621  \\
            1024.0  0.038818468  \\
            2048.0  0.039193275  \\
            8192.0  0.062070302  \\
            16384.0  0.131094383  \\
            65536.0  0.23088579  \\
            131072.0  0.75621866  \\
            262144.0  3.561206865  \\
            1.048576e6  14.173685418  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.004602924  \\
            256.0  0.005238237  \\
            1024.0  0.005492982  \\
            2048.0  0.010109468  \\
            8192.0  0.021395398  \\
            16384.0  0.05945554  \\
            65536.0  0.109249105  \\
            131072.0  0.4262257  \\
            262144.0  2.187695273  \\
            1.048576e6  8.989004114  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.004211221  \\
            256.0  0.005893489  \\
            1024.0  0.005718999  \\
            2048.0  0.0099338  \\
            8192.0  0.021205718  \\
            16384.0  0.067279071  \\
            65536.0  0.137144721  \\
            131072.0  0.481626918  \\
            262144.0  1.913128743  \\
            1.048576e6  10.437178284  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.004613329  \\
            256.0  0.007711363  \\
            1024.0  0.00666258  \\
            2048.0  0.009419637  \\
            8192.0  0.02282761  \\
            16384.0  0.06986202  \\
            65536.0  0.129459413  \\
            131072.0  0.550871963  \\
            262144.0  2.18945405  \\
            1.048576e6  10.284367146  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.008390612  \\
            256.0  0.010172008  \\
            1024.0  0.009335014  \\
            2048.0  0.013630088  \\
            8192.0  0.023891777  \\
            16384.0  0.072475184  \\
            65536.0  0.131459053  \\
            131072.0  0.52763786  \\
            262144.0  2.183443629  \\
            1.048576e6  10.204141149  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.008686331  \\
            256.0  0.008958512  \\
            1024.0  0.009639375  \\
            2048.0  0.013123783  \\
            8192.0  0.032531769  \\
            16384.0  0.075033653  \\
            65536.0  0.129769062  \\
            131072.0  0.533436891  \\
            262144.0  2.243546931  \\
            1.048576e6  10.575803695  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            128.0  0.0085393  \\
            256.0  0.009585086  \\
            1024.0  0.010164779  \\
            2048.0  0.013699522  \\
            8192.0  0.029041157  \\
            16384.0  0.079779141  \\
            65536.0  0.148838902  \\
            131072.0  0.611762917  \\
            262144.0  2.888624073  \\
            1.048576e6  12.759567981  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            128.0  0.00128  \\
            256.0  0.00256  \\
            1024.0  0.01024  \\
            2048.0  0.02048  \\
            8192.0  0.08192  \\
            16384.0  0.16384  \\
            65536.0  0.65536  \\
            131072.0  1.31072  \\
            262144.0  2.62144  \\
            1.048576e6  10.48576  \\
        }
        ;
    \legend{{$\texttt{db2}$},{$\texttt{db3}$},{$\texttt{db4}$},{$\texttt{cdf31}$},{$\texttt{cdf33}$},{$\texttt{cdf35}$},{$\texttt{cdf42}$},{$\texttt{cdf44}$},{$\texttt{cdf46}$},{$\mathcal O(N^{1.00})$}}
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.019138978  \\
            256.0  0.098626629  \\
            1024.0  0.454422121  \\
            4096.0  3.123187186  \\
            16384.0  26.484014227  \\
            65536.0  255.193790657  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.030564859  \\
            256.0  0.240590857  \\
            1024.0  1.411568874  \\
            4096.0  9.581889099  \\
            16384.0  89.429581742  \\
            65536.0  923.462167195  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.043453888  \\
            256.0  0.33926656  \\
            1024.0  1.978699542  \\
            4096.0  13.137903145  \\
            16384.0  117.279186228  \\
            65536.0  1194.663278371  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.016160767  \\
            256.0  0.079943752  \\
            1024.0  0.449783366  \\
            4096.0  3.192330432  \\
            16384.0  25.410880038  \\
            65536.0  240.618940611  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.018713235  \\
            256.0  0.108382887  \\
            1024.0  0.580150583  \\
            4096.0  3.962469342  \\
            16384.0  29.919168844  \\
            65536.0  268.079083205  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.025871177  \\
            256.0  0.129458084  \\
            1024.0  0.755191669  \\
            4096.0  4.716746636  \\
            16384.0  35.295167234  \\
            65536.0  302.152513666  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.022967965  \\
            256.0  0.113595252  \\
            1024.0  0.661453073  \\
            4096.0  4.587808727  \\
            16384.0  37.995362847  \\
            65536.0  362.682190331  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.028516398  \\
            256.0  0.144397503  \\
            1024.0  0.836187631  \\
            4096.0  5.594721182  \\
            16384.0  43.725694077  \\
            65536.0  400.497684764  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.035963478  \\
            256.0  0.181783422  \\
            1024.0  1.054088342  \\
            4096.0  6.505950088  \\
            16384.0  50.38282855  \\
            65536.0  440.102833138  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            64.0  0.00012288  \\
            256.0  0.00196608  \\
            1024.0  0.03145728  \\
            4096.0  0.50331648  \\
            16384.0  8.05306368  \\
            65536.0  128.84901888  \\
        }
        ;
    \addplot[style={black,dotted,thick}]
        table[row sep={\\}]
        {
            \\
            64.0  0.003501322839482538  \\
            256.0  0.028010582715860304  \\
            1024.0  0.22408466172688243  \\
            4096.0  1.7926772938150595  \\
            16384.0  14.341418350520476  \\
            65536.0  114.7313468041638  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{2.00})$},{$\mathcal O(N^{1.50})$}}
    \nextgroupplot[]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.043804572  \\
            512.0  1.603994372  \\
            4096.0  40.521657436  \\
            32768.0  1567.190559478  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.0664589  \\
            512.0  2.809119305  \\
            4096.0  130.509693414  \\
            32768.0  6518.404201037  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.079444104  \\
            512.0  3.999944357  \\
            4096.0  175.417624062  \\
            32768.0  3393.167662544  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.040745216  \\
            512.0  1.509244403  \\
            4096.0  38.549607027  \\
            32768.0  1252.696788967  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.052778126  \\
            512.0  2.104878631  \\
            4096.0  51.968447306  \\
            32768.0  1480.905336022  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.064147449  \\
            512.0  3.084559341  \\
            4096.0  69.474925273  \\
            32768.0  1817.673329234  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.057773266  \\
            512.0  2.296781883  \\
            4096.0  106.453014747  \\
            32768.0  3931.600476457  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.070114044  \\
            512.0  3.27999242  \\
            4096.0  139.123403616  \\
            32768.0  4436.922176358  \\
        }
        ;
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.082277131  \\
            512.0  4.261419345  \\
            4096.0  176.5255296  \\
            32768.0  5725.115170135  \\
        }
        ;
    \addplot[style={black,dashed}]
        table[row sep={\\}]
        {
            \\
            64.0  0.001638400000000001  \\
            512.0  0.20971520000000018  \\
            4096.0  26.843545600000034  \\
            32768.0  3435.9738368000053  \\
        }
        ;
    \addplot[style={black,dotted,thick}]
        table[row sep={\\}]
        {
            \\
            64.0  0.012191732034540988  \\
            512.0  0.7849271135374057  \\
            4096.0  50.53511443826282  \\
            32768.0  3253.547682636673  \\
        }
        ;
    \legend{{},{},{},{},{},{},{},{},{},{$\mathcal O(N^{2.33})$},{$\mathcal O(N^{2.00})$}}
\end{groupplot}
\end{tikzpicture}


==> img/cdf24.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.25\textwidth}, group style={group size={1 by 2}}]
    \nextgroupplot[]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.9921875  0.0078125  \\
            -0.984375  0.015625  \\
            -0.9765625  0.0234375  \\
            -0.96875  0.03125  \\
            -0.9609375  0.0390625  \\
            -0.953125  0.046875  \\
            -0.9453125  0.05468749999999999  \\
            -0.9375  0.0625  \\
            -0.9296875  0.0703125  \\
            -0.921875  0.078125  \\
            -0.9140625  0.0859375  \\
            -0.90625  0.09375  \\
            -0.8984375  0.1015625  \\
            -0.890625  0.10937499999999999  \\
            -0.8828125  0.11718749999999999  \\
            -0.875  0.125  \\
            -0.8671875  0.13281249999999997  \\
            -0.859375  0.140625  \\
            -0.8515625  0.1484375  \\
            -0.84375  0.15625  \\
            -0.8359375  0.1640625  \\
            -0.828125  0.171875  \\
            -0.8203125  0.17968749999999997  \\
            -0.8125  0.1875  \\
            -0.8046875  0.19531250000000003  \\
            -0.796875  0.203125  \\
            -0.7890625  0.2109375  \\
            -0.78125  0.21874999999999997  \\
            -0.7734375  0.2265625  \\
            -0.765625  0.23437499999999997  \\
            -0.7578125  0.24218749999999997  \\
            -0.75  0.25  \\
            -0.7421875  0.2578125  \\
            -0.734375  0.26562499999999994  \\
            -0.7265625  0.2734375  \\
            -0.71875  0.28125  \\
            -0.7109375  0.2890625  \\
            -0.703125  0.296875  \\
            -0.6953125  0.3046875  \\
            -0.6875  0.3125  \\
            -0.6796875  0.3203125  \\
            -0.671875  0.328125  \\
            -0.6640625  0.3359375  \\
            -0.65625  0.34375  \\
            -0.6484375  0.3515625  \\
            -0.640625  0.35937499999999994  \\
            -0.6328125  0.36718749999999994  \\
            -0.625  0.375  \\
            -0.6171875  0.3828124999999999  \\
            -0.609375  0.39062500000000006  \\
            -0.6015625  0.39843749999999994  \\
            -0.59375  0.40625  \\
            -0.5859375  0.4140625  \\
            -0.578125  0.421875  \\
            -0.5703125  0.42968749999999994  \\
            -0.5625  0.43749999999999994  \\
            -0.5546875  0.4453125  \\
            -0.546875  0.453125  \\
            -0.5390625  0.4609375  \\
            -0.53125  0.46874999999999994  \\
            -0.5234375  0.47656250000000006  \\
            -0.515625  0.48437499999999994  \\
            -0.5078125  0.49218749999999994  \\
            -0.5  0.5  \\
            -0.4921875  0.5078124999999999  \\
            -0.484375  0.515625  \\
            -0.4765625  0.5234375  \\
            -0.46875  0.5312499999999999  \\
            -0.4609375  0.5390625  \\
            -0.453125  0.546875  \\
            -0.4453125  0.5546875  \\
            -0.4375  0.5625  \\
            -0.4296875  0.5703124999999999  \\
            -0.421875  0.578125  \\
            -0.4140625  0.5859375  \\
            -0.40625  0.59375  \\
            -0.3984375  0.6015625  \\
            -0.390625  0.609375  \\
            -0.3828125  0.6171874999999999  \\
            -0.375  0.625  \\
            -0.3671875  0.6328124999999998  \\
            -0.359375  0.640625  \\
            -0.3515625  0.6484374999999999  \\
            -0.34375  0.65625  \\
            -0.3359375  0.6640625  \\
            -0.328125  0.671875  \\
            -0.3203125  0.6796874999999999  \\
            -0.3125  0.6875  \\
            -0.3046875  0.6953125  \\
            -0.296875  0.703125  \\
            -0.2890625  0.7109375  \\
            -0.28125  0.7187499999999999  \\
            -0.2734375  0.7265625  \\
            -0.265625  0.7343749999999999  \\
            -0.2578125  0.7421874999999999  \\
            -0.25  0.75  \\
            -0.2421875  0.7578124999999999  \\
            -0.234375  0.7656249999999998  \\
            -0.2265625  0.7734375  \\
            -0.21875  0.7812500000000001  \\
            -0.2109375  0.7890625  \\
            -0.203125  0.7968749999999999  \\
            -0.1953125  0.8046875  \\
            -0.1875  0.8125  \\
            -0.1796875  0.8203124999999999  \\
            -0.171875  0.828125  \\
            -0.1640625  0.8359374999999999  \\
            -0.15625  0.84375  \\
            -0.1484375  0.8515625  \\
            -0.140625  0.8593749999999999  \\
            -0.1328125  0.8671874999999999  \\
            -0.125  0.8749999999999999  \\
            -0.1171875  0.8828124999999998  \\
            -0.109375  0.890625  \\
            -0.1015625  0.8984374999999999  \\
            -0.09375  0.90625  \\
            -0.0859375  0.9140624999999999  \\
            -0.078125  0.921875  \\
            -0.0703125  0.9296874999999999  \\
            -0.0625  0.9374999999999999  \\
            -0.0546875  0.9453125  \\
            -0.046875  0.9531250000000001  \\
            -0.0390625  0.9609375  \\
            -0.03125  0.9687499999999999  \\
            -0.0234375  0.9765625000000001  \\
            -0.015625  0.9843749999999999  \\
            -0.0078125  0.9921874999999999  \\
            0.0  1.0  \\
            0.0078125  0.9921874999999999  \\
            0.015625  0.9843749999999999  \\
            0.0234375  0.9765625000000001  \\
            0.03125  0.9687499999999999  \\
            0.0390625  0.9609375  \\
            0.046875  0.9531250000000001  \\
            0.0546875  0.9453125  \\
            0.0625  0.9374999999999999  \\
            0.0703125  0.9296874999999999  \\
            0.078125  0.921875  \\
            0.0859375  0.9140624999999999  \\
            0.09375  0.90625  \\
            0.1015625  0.8984374999999999  \\
            0.109375  0.890625  \\
            0.1171875  0.8828124999999998  \\
            0.125  0.8749999999999999  \\
            0.1328125  0.8671874999999999  \\
            0.140625  0.8593749999999999  \\
            0.1484375  0.8515625  \\
            0.15625  0.84375  \\
            0.1640625  0.8359374999999999  \\
            0.171875  0.828125  \\
            0.1796875  0.8203124999999999  \\
            0.1875  0.8125  \\
            0.1953125  0.8046875  \\
            0.203125  0.7968749999999999  \\
            0.2109375  0.7890625  \\
            0.21875  0.7812500000000001  \\
            0.2265625  0.7734375  \\
            0.234375  0.7656249999999998  \\
            0.2421875  0.7578124999999999  \\
            0.25  0.75  \\
            0.2578125  0.7421874999999999  \\
            0.265625  0.7343749999999999  \\
            0.2734375  0.7265625  \\
            0.28125  0.7187499999999999  \\
            0.2890625  0.7109375  \\
            0.296875  0.703125  \\
            0.3046875  0.6953125  \\
            0.3125  0.6875  \\
            0.3203125  0.6796874999999999  \\
            0.328125  0.671875  \\
            0.3359375  0.6640625  \\
            0.34375  0.65625  \\
            0.3515625  0.6484374999999999  \\
            0.359375  0.640625  \\
            0.3671875  0.6328124999999998  \\
            0.375  0.625  \\
            0.3828125  0.6171874999999999  \\
            0.390625  0.609375  \\
            0.3984375  0.6015625  \\
            0.40625  0.59375  \\
            0.4140625  0.5859375  \\
            0.421875  0.578125  \\
            0.4296875  0.5703124999999999  \\
            0.4375  0.5625  \\
            0.4453125  0.5546875  \\
            0.453125  0.546875  \\
            0.4609375  0.5390625  \\
            0.46875  0.5312499999999999  \\
            0.4765625  0.5234375  \\
            0.484375  0.515625  \\
            0.4921875  0.5078124999999999  \\
            0.5  0.5  \\
            0.5078125  0.49218749999999994  \\
            0.515625  0.48437499999999994  \\
            0.5234375  0.47656250000000006  \\
            0.53125  0.46874999999999994  \\
            0.5390625  0.4609375  \\
            0.546875  0.453125  \\
            0.5546875  0.4453125  \\
            0.5625  0.43749999999999994  \\
            0.5703125  0.42968749999999994  \\
            0.578125  0.421875  \\
            0.5859375  0.4140625  \\
            0.59375  0.40625  \\
            0.6015625  0.39843749999999994  \\
            0.609375  0.39062500000000006  \\
            0.6171875  0.3828124999999999  \\
            0.625  0.375  \\
            0.6328125  0.36718749999999994  \\
            0.640625  0.35937499999999994  \\
            0.6484375  0.3515625  \\
            0.65625  0.34375  \\
            0.6640625  0.3359375  \\
            0.671875  0.328125  \\
            0.6796875  0.3203125  \\
            0.6875  0.3125  \\
            0.6953125  0.3046875  \\
            0.703125  0.296875  \\
            0.7109375  0.2890625  \\
            0.71875  0.28125  \\
            0.7265625  0.2734375  \\
            0.734375  0.26562499999999994  \\
            0.7421875  0.2578125  \\
            0.75  0.25  \\
            0.7578125  0.24218749999999997  \\
            0.765625  0.23437499999999997  \\
            0.7734375  0.2265625  \\
            0.78125  0.21874999999999997  \\
            0.7890625  0.2109375  \\
            0.796875  0.203125  \\
            0.8046875  0.19531250000000003  \\
            0.8125  0.1875  \\
            0.8203125  0.17968749999999997  \\
            0.828125  0.171875  \\
            0.8359375  0.1640625  \\
            0.84375  0.15625  \\
            0.8515625  0.1484375  \\
            0.859375  0.140625  \\
            0.8671875  0.13281249999999997  \\
            0.875  0.125  \\
            0.8828125  0.11718749999999999  \\
            0.890625  0.10937499999999999  \\
            0.8984375  0.1015625  \\
            0.90625  0.09375  \\
            0.9140625  0.0859375  \\
            0.921875  0.078125  \\
            0.9296875  0.0703125  \\
            0.9375  0.0625  \\
            0.9453125  0.05468749999999999  \\
            0.953125  0.046875  \\
            0.9609375  0.0390625  \\
            0.96875  0.03125  \\
            0.9765625  0.0234375  \\
            0.984375  0.015625  \\
            0.9921875  0.0078125  \\
            1.0  0.0  \\
        }
        ;
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.0  \\
            -1.9921875  -0.0007324218750000001  \\
            -1.984375  -0.0014648437500000002  \\
            -1.9765625  -0.0021972656250000004  \\
            -1.96875  -0.0029296875000000004  \\
            -1.9609375  -0.0036621093750000004  \\
            -1.953125  -0.004394531250000001  \\
            -1.9453125  -0.005126953125000001  \\
            -1.9375  -0.005859375000000001  \\
            -1.9296875  -0.006591796875000002  \\
            -1.921875  -0.007324218750000001  \\
            -1.9140625  -0.008056640625000002  \\
            -1.90625  -0.008789062500000002  \\
            -1.8984375  -0.009521484375000003  \\
            -1.890625  -0.010253906250000002  \\
            -1.8828125  -0.010986328125  \\
            -1.875  -0.011718750000000002  \\
            -1.8671875  -0.012451171874999998  \\
            -1.859375  -0.013183593750000003  \\
            -1.8515625  -0.013916015625000002  \\
            -1.84375  -0.014648437500000002  \\
            -1.8359375  -0.015380859375000003  \\
            -1.828125  -0.016113281250000003  \\
            -1.8203125  -0.016845703125000003  \\
            -1.8125  -0.017578125000000003  \\
            -1.8046875  -0.018310546875000007  \\
            -1.796875  -0.019042968750000007  \\
            -1.7890625  -0.019775390625000003  \\
            -1.78125  -0.020507812500000003  \\
            -1.7734375  -0.021240234375000003  \\
            -1.765625  -0.02197265625  \\
            -1.7578125  -0.022705078125000003  \\
            -1.75  -0.023437500000000003  \\
            -1.7421875  -0.024169921875000003  \\
            -1.734375  -0.024902343749999997  \\
            -1.7265625  -0.025634765625000003  \\
            -1.71875  -0.026367187500000007  \\
            -1.7109375  -0.027099609375000003  \\
            -1.703125  -0.027832031250000003  \\
            -1.6953125  -0.028564453125000007  \\
            -1.6875  -0.029296875000000003  \\
            -1.6796875  -0.030029296875000007  \\
            -1.671875  -0.030761718750000007  \\
            -1.6640625  -0.03149414062500001  \\
            -1.65625  -0.03222656250000001  \\
            -1.6484375  -0.03295898437500001  \\
            -1.640625  -0.03369140625000001  \\
            -1.6328125  -0.034423828125  \\
            -1.625  -0.03515625000000001  \\
            -1.6171875  -0.035888671875  \\
            -1.609375  -0.036621093750000014  \\
            -1.6015625  -0.03735351562500001  \\
            -1.59375  -0.038085937500000014  \\
            -1.5859375  -0.03881835937500001  \\
            -1.578125  -0.03955078125000001  \\
            -1.5703125  -0.040283203125  \\
            -1.5625  -0.04101562500000001  \\
            -1.5546875  -0.041748046875000014  \\
            -1.546875  -0.04248046875000001  \\
            -1.5390625  -0.04321289062500001  \\
            -1.53125  -0.0439453125  \\
            -1.5234375  -0.044677734375000014  \\
            -1.515625  -0.04541015625000001  \\
            -1.5078125  -0.046142578125  \\
            -1.5  -0.04687500000000001  \\
            -1.4921875  -0.047607421875  \\
            -1.484375  -0.04833984375000001  \\
            -1.4765625  -0.049072265625000014  \\
            -1.46875  -0.0498046875  \\
            -1.4609375  -0.05053710937500001  \\
            -1.453125  -0.05126953125000001  \\
            -1.4453125  -0.052001953125000014  \\
            -1.4375  -0.05273437500000001  \\
            -1.4296875  -0.053466796875  \\
            -1.421875  -0.05419921875000001  \\
            -1.4140625  -0.054931640625000014  \\
            -1.40625  -0.055664062500000014  \\
            -1.3984375  -0.056396484375000014  \\
            -1.390625  -0.057128906250000014  \\
            -1.3828125  -0.057861328125  \\
            -1.375  -0.058593750000000014  \\
            -1.3671875  -0.059326171875  \\
            -1.359375  -0.060058593750000014  \\
            -1.3515625  -0.060791015625000014  \\
            -1.34375  -0.061523437500000014  \\
            -1.3359375  -0.062255859375000014  \\
            -1.328125  -0.06298828125000001  \\
            -1.3203125  -0.06372070312500001  \\
            -1.3125  -0.06445312500000001  \\
            -1.3046875  -0.06518554687500003  \\
            -1.296875  -0.06591796875000001  \\
            -1.2890625  -0.06665039062500001  \\
            -1.28125  -0.06738281250000001  \\
            -1.2734375  -0.06811523437500001  \\
            -1.265625  -0.06884765625  \\
            -1.2578125  -0.06958007812500001  \\
            -1.25  -0.07031250000000001  \\
            -1.2421875  -0.07104492187500001  \\
            -1.234375  -0.07177734375  \\
            -1.2265625  -0.07250976562500001  \\
            -1.21875  -0.07324218750000001  \\
            -1.2109375  -0.07397460937500001  \\
            -1.203125  -0.07470703125000001  \\
            -1.1953125  -0.07543945312500003  \\
            -1.1875  -0.07617187500000001  \\
            -1.1796875  -0.07690429687500001  \\
            -1.171875  -0.07763671875000001  \\
            -1.1640625  -0.07836914062500001  \\
            -1.15625  -0.07910156250000001  \\
            -1.1484375  -0.07983398437500001  \\
            -1.140625  -0.08056640625000001  \\
            -1.1328125  -0.081298828125  \\
            -1.125  -0.08203125000000001  \\
            -1.1171875  -0.082763671875  \\
            -1.109375  -0.08349609375000003  \\
            -1.1015625  -0.08422851562500001  \\
            -1.09375  -0.08496093750000003  \\
            -1.0859375  -0.08569335937500001  \\
            -1.078125  -0.08642578125000001  \\
            -1.0703125  -0.087158203125  \\
            -1.0625  -0.08789062500000001  \\
            -1.0546875  -0.08862304687500003  \\
            -1.046875  -0.08935546875000001  \\
            -1.0390625  -0.09008789062500001  \\
            -1.03125  -0.0908203125  \\
            -1.0234375  -0.09155273437500003  \\
            -1.015625  -0.09228515625000001  \\
            -1.0078125  -0.093017578125  \\
            -1.0  -0.09375000000000001  \\
            -0.9921875  -0.08837890625  \\
            -0.984375  -0.08300781250000001  \\
            -0.9765625  -0.07763671875000003  \\
            -0.96875  -0.072265625  \\
            -0.9609375  -0.06689453125000001  \\
            -0.953125  -0.061523437500000014  \\
            -0.9453125  -0.05615234375000003  \\
            -0.9375  -0.05078125000000001  \\
            -0.9296875  -0.04541015624999999  \\
            -0.921875  -0.04003906250000001  \\
            -0.9140625  -0.03466796875000001  \\
            -0.90625  -0.02929687500000002  \\
            -0.8984375  -0.02392578125  \\
            -0.890625  -0.01855468750000002  \\
            -0.8828125  -0.013183593750000007  \\
            -0.875  -0.0078125  \\
            -0.8671875  -0.002441406250000014  \\
            -0.859375  0.0029296875  \\
            -0.8515625  0.008300781249999986  \\
            -0.84375  0.013671875  \\
            -0.8359375  0.01904296875  \\
            -0.828125  0.0244140625  \\
            -0.8203125  0.029785156249999986  \\
            -0.8125  0.03515625000000001  \\
            -0.8046875  0.040527343750000014  \\
            -0.796875  0.04589843750000002  \\
            -0.7890625  0.05126953125000001  \\
            -0.78125  0.056640625  \\
            -0.7734375  0.06201171875000001  \\
            -0.765625  0.0673828125  \\
            -0.7578125  0.07275390625  \\
            -0.75  0.07812500000000003  \\
            -0.7421874999999999  0.08349609375  \\
            -0.734375  0.08886718749999997  \\
            -0.7265625  0.09423828125000003  \\
            -0.7187500000000001  0.09960937500000003  \\
            -0.7109375  0.10498046875000003  \\
            -0.7031249999999999  0.11035156249999999  \\
            -0.6953125  0.11572265625000001  \\
            -0.6875  0.12109375000000003  \\
            -0.6796875000000001  0.12646484375000003  \\
            -0.671875  0.13183593750000003  \\
            -0.6640624999999999  0.13720703125  \\
            -0.65625  0.14257812500000003  \\
            -0.6484375  0.14794921875000003  \\
            -0.6406250000000001  0.1533203125  \\
            -0.6328125  0.15869140625  \\
            -0.6249999999999999  0.16406250000000003  \\
            -0.6171875  0.16943359375  \\
            -0.609375  0.17480468750000006  \\
            -0.6015625000000001  0.18017578125  \\
            -0.59375  0.18554687500000006  \\
            -0.5859374999999999  0.19091796875000003  \\
            -0.578125  0.19628906250000003  \\
            -0.5703125  0.20166015624999997  \\
            -0.5625000000000001  0.20703125000000003  \\
            -0.5546875  0.21240234375000006  \\
            -0.5468749999999999  0.21777343750000003  \\
            -0.5390625  0.22314453125000003  \\
            -0.53125  0.22851562499999997  \\
            -0.5234375000000001  0.23388671875000006  \\
            -0.515625  0.2392578125  \\
            -0.5078124999999999  0.24462890625  \\
            -0.5  0.25000000000000006  \\
            -0.4921875  0.25537109375  \\
            -0.4843750000000001  0.2607421875  \\
            -0.4765625  0.26611328125000006  \\
            -0.4687499999999999  0.271484375  \\
            -0.4609375  0.27685546875  \\
            -0.453125  0.28222656250000006  \\
            -0.4453125000000001  0.28759765625000006  \\
            -0.4375  0.29296875  \\
            -0.4296874999999999  0.29833984375  \\
            -0.421875  0.3037109375  \\
            -0.4140625  0.30908203125000006  \\
            -0.4062500000000001  0.31445312500000006  \\
            -0.3984375  0.31982421875  \\
            -0.3906249999999999  0.32519531250000006  \\
            -0.3828125  0.33056640625  \\
            -0.375  0.3359375  \\
            -0.3671875000000001  0.34130859375  \\
            -0.359375  0.3466796875  \\
            -0.3515624999999999  0.35205078125  \\
            -0.34375  0.357421875  \\
            -0.3359375  0.36279296875  \\
            -0.3281250000000002  0.36816406250000006  \\
            -0.3203125  0.37353515625  \\
            -0.3124999999999998  0.37890625000000006  \\
            -0.3046875  0.3842773437500001  \\
            -0.296875  0.3896484375  \\
            -0.2890625000000002  0.39501953125  \\
            -0.28125  0.400390625  \\
            -0.2734374999999998  0.4057617187500001  \\
            -0.265625  0.4111328124999999  \\
            -0.2578125  0.41650390625  \\
            -0.2500000000000002  0.421875  \\
            -0.2421875  0.42724609375  \\
            -0.23437499999999978  0.43261718749999994  \\
            -0.2265625  0.43798828125  \\
            -0.21875  0.44335937500000006  \\
            -0.21093750000000022  0.44873046875  \\
            -0.203125  0.4541015625  \\
            -0.19531249999999978  0.4594726562500001  \\
            -0.1875  0.46484375  \\
            -0.1796875  0.47021484375000006  \\
            -0.17187500000000022  0.47558593750000006  \\
            -0.1640625  0.48095703125  \\
            -0.15624999999999978  0.48632812500000006  \\
            -0.1484375  0.49169921875  \\
            -0.140625  0.4970703125  \\
            -0.13281250000000022  0.50244140625  \\
            -0.125  0.5078125000000001  \\
            -0.11718749999999978  0.5131835937499999  \\
            -0.109375  0.5185546875000001  \\
            -0.1015625  0.52392578125  \\
            -0.09375000000000022  0.5292968750000001  \\
            -0.0859375  0.5346679687500001  \\
            -0.07812499999999978  0.5400390625  \\
            -0.0703125  0.5454101562499999  \\
            -0.0625  0.55078125  \\
            -0.05468750000000022  0.5561523437500001  \\
            -0.046875  0.5615234375000001  \\
            -0.03906249999999978  0.56689453125  \\
            -0.03125  0.5722656249999999  \\
            -0.0234375  0.5776367187500001  \\
            -0.015625000000000222  0.5830078125  \\
            -0.0078125  0.58837890625  \\
            2.220446049250313e-16  0.59375  \\
            0.0078125  0.5625  \\
            0.015625  0.53125  \\
            0.023437499999999778  0.5000000000000001  \\
            0.03125  0.4687499999999999  \\
            0.03906250000000022  0.4375  \\
            0.046875  0.4062500000000001  \\
            0.0546875  0.3750000000000001  \\
            0.06249999999999978  0.34375  \\
            0.0703125  0.3124999999999999  \\
            0.07812500000000022  0.28125  \\
            0.0859375  0.25  \\
            0.09375  0.21875  \\
            0.10156249999999978  0.18749999999999994  \\
            0.109375  0.1562500000000001  \\
            0.11718750000000022  0.125  \\
            0.125  0.09375  \\
            0.1328125  0.06250000000000006  \\
            0.14062499999999978  0.031249999999999944  \\
            0.1484375  0.0  \\
            0.15625000000000022  -0.03125  \\
            0.1640625  -0.06250000000000006  \\
            0.171875  -0.09375  \\
            0.17968749999999978  -0.12499999999999994  \\
            0.1875  -0.1562500000000001  \\
            0.19531250000000022  -0.18750000000000006  \\
            0.203125  -0.2187500000000001  \\
            0.2109375  -0.2500000000000001  \\
            0.21874999999999978  -0.28124999999999994  \\
            0.2265625  -0.3125000000000001  \\
            0.23437500000000022  -0.34374999999999994  \\
            0.2421875  -0.375  \\
            0.25  -0.4062500000000001  \\
            0.2578124999999998  -0.4375  \\
            0.265625  -0.46874999999999994  \\
            0.2734375000000002  -0.5  \\
            0.28125  -0.5312500000000001  \\
            0.2890625  -0.5625000000000001  \\
            0.2968749999999998  -0.59375  \\
            0.3046875  -0.625  \\
            0.3125000000000002  -0.6562500000000001  \\
            0.3203125  -0.6875000000000001  \\
            0.328125  -0.7187500000000001  \\
            0.3359374999999998  -0.75  \\
            0.34375  -0.7812500000000001  \\
            0.3515625000000002  -0.8125000000000001  \\
            0.359375  -0.84375  \\
            0.3671875  -0.875  \\
            0.3749999999999998  -0.9062500000000002  \\
            0.3828125  -0.9375  \\
            0.3906250000000002  -0.9687500000000002  \\
            0.3984375  -1.0  \\
            0.40625  -1.0312500000000002  \\
            0.4140624999999998  -1.0625000000000002  \\
            0.421875  -1.0937500000000002  \\
            0.4296875000000002  -1.1249999999999998  \\
            0.4375  -1.15625  \\
            0.4453125  -1.1875000000000002  \\
            0.4531249999999998  -1.2187500000000002  \\
            0.4609375  -1.2500000000000002  \\
            0.4687500000000002  -1.2812499999999998  \\
            0.4765625  -1.3125000000000002  \\
            0.484375  -1.34375  \\
            0.4921874999999998  -1.375  \\
            0.5  -1.4062500000000002  \\
            0.5078125000000002  -1.375  \\
            0.5156250000000002  -1.34375  \\
            0.5234374999999998  -1.3125000000000002  \\
            0.5312499999999998  -1.2812499999999998  \\
            0.5390625  -1.2500000000000002  \\
            0.5468750000000002  -1.2187500000000002  \\
            0.5546875000000002  -1.1875000000000002  \\
            0.5624999999999998  -1.15625  \\
            0.5703124999999998  -1.1249999999999998  \\
            0.578125  -1.0937500000000002  \\
            0.5859375000000002  -1.0625000000000002  \\
            0.5937500000000002  -1.0312500000000002  \\
            0.6015624999999998  -1.0  \\
            0.6093749999999998  -0.9687500000000002  \\
            0.6171875  -0.9375  \\
            0.6250000000000002  -0.9062500000000002  \\
            0.6328125000000002  -0.875  \\
            0.6406249999999998  -0.84375  \\
            0.6484374999999998  -0.8125000000000001  \\
            0.65625  -0.7812500000000001  \\
            0.6640625000000002  -0.75  \\
            0.6718750000000002  -0.7187500000000001  \\
            0.6796874999999998  -0.6875000000000001  \\
            0.6874999999999998  -0.6562500000000001  \\
            0.6953125  -0.625  \\
            0.7031250000000002  -0.59375  \\
            0.7109375000000002  -0.5625000000000001  \\
            0.7187499999999998  -0.5312500000000001  \\
            0.7265624999999998  -0.5  \\
            0.734375  -0.46874999999999994  \\
            0.7421875000000002  -0.4375  \\
            0.7500000000000002  -0.4062500000000001  \\
            0.7578124999999998  -0.375  \\
            0.7656249999999998  -0.34374999999999994  \\
            0.7734375  -0.3125000000000001  \\
            0.7812500000000002  -0.28124999999999994  \\
            0.7890625000000002  -0.2500000000000001  \\
            0.7968749999999998  -0.2187500000000001  \\
            0.8046874999999998  -0.18750000000000006  \\
            0.8125  -0.1562500000000001  \\
            0.8203125000000002  -0.12499999999999994  \\
            0.8281250000000002  -0.09375  \\
            0.8359374999999998  -0.06250000000000006  \\
            0.8437499999999998  -0.03125  \\
            0.8515625  0.0  \\
            0.8593750000000002  0.031249999999999944  \\
            0.8671875000000002  0.06250000000000006  \\
            0.8749999999999998  0.09375  \\
            0.8828124999999998  0.125  \\
            0.890625  0.1562500000000001  \\
            0.8984375000000002  0.18749999999999994  \\
            0.9062500000000002  0.21875  \\
            0.9140624999999998  0.25  \\
            0.9218749999999998  0.28125  \\
            0.9296875  0.3124999999999999  \\
            0.9375000000000002  0.34375  \\
            0.9453125000000002  0.3750000000000001  \\
            0.9531249999999998  0.4062500000000001  \\
            0.9609374999999998  0.4375  \\
            0.96875  0.4687499999999999  \\
            0.9765625000000002  0.5000000000000001  \\
            0.9843750000000002  0.53125  \\
            0.9921874999999998  0.5625  \\
            0.9999999999999998  0.59375  \\
            1.0078125  0.58837890625  \\
            1.0156250000000002  0.5830078125  \\
            1.0234375000000002  0.5776367187500001  \\
            1.0312499999999998  0.5722656249999999  \\
            1.0390624999999998  0.56689453125  \\
            1.046875  0.5615234375000001  \\
            1.0546875000000002  0.5561523437500001  \\
            1.0625000000000002  0.55078125  \\
            1.0703124999999998  0.5454101562499999  \\
            1.0781249999999998  0.5400390625  \\
            1.0859375  0.5346679687500001  \\
            1.0937500000000002  0.5292968750000001  \\
            1.1015625000000002  0.52392578125  \\
            1.1093749999999998  0.5185546875000001  \\
            1.1171874999999998  0.5131835937499999  \\
            1.125  0.5078125000000001  \\
            1.1328125000000002  0.50244140625  \\
            1.1406250000000002  0.4970703125  \\
            1.1484374999999998  0.49169921875  \\
            1.1562499999999998  0.48632812500000006  \\
            1.1640625  0.48095703125  \\
            1.1718750000000002  0.47558593750000006  \\
            1.1796875000000002  0.47021484375000006  \\
            1.1874999999999998  0.46484375  \\
            1.1953124999999998  0.4594726562500001  \\
            1.203125  0.4541015625  \\
            1.2109375000000002  0.44873046875  \\
            1.2187500000000002  0.44335937500000006  \\
            1.2265624999999998  0.43798828125  \\
            1.2343749999999998  0.43261718749999994  \\
            1.2421875  0.42724609375  \\
            1.2500000000000002  0.421875  \\
            1.2578125000000002  0.41650390625  \\
            1.2656249999999998  0.4111328124999999  \\
            1.2734374999999998  0.4057617187500001  \\
            1.28125  0.400390625  \\
            1.2890625000000002  0.39501953125  \\
            1.2968750000000002  0.3896484375  \\
            1.3046874999999998  0.3842773437500001  \\
            1.3124999999999998  0.37890625000000006  \\
            1.3203125  0.37353515625  \\
            1.3281250000000002  0.36816406250000006  \\
            1.3359375000000004  0.36279296875  \\
            1.3437499999999996  0.357421875  \\
            1.3515624999999998  0.35205078125  \\
            1.359375  0.3466796875  \\
            1.3671875000000002  0.34130859375  \\
            1.3750000000000004  0.3359375  \\
            1.3828124999999996  0.33056640625  \\
            1.3906249999999998  0.32519531250000006  \\
            1.3984375  0.31982421875  \\
            1.4062500000000002  0.31445312500000006  \\
            1.4140625000000004  0.30908203125000006  \\
            1.4218749999999996  0.3037109375  \\
            1.4296874999999998  0.29833984375  \\
            1.4375  0.29296875  \\
            1.4453125000000002  0.28759765625000006  \\
            1.4531250000000004  0.28222656250000006  \\
            1.4609374999999996  0.27685546875  \\
            1.4687499999999998  0.271484375  \\
            1.4765625  0.26611328125000006  \\
            1.4843750000000002  0.2607421875  \\
            1.4921875000000004  0.25537109375  \\
            1.4999999999999996  0.25000000000000006  \\
            1.5078124999999998  0.24462890625  \\
            1.515625  0.2392578125  \\
            1.5234375000000002  0.23388671875000006  \\
            1.5312500000000004  0.22851562499999997  \\
            1.5390624999999996  0.22314453125000003  \\
            1.5468749999999998  0.21777343750000003  \\
            1.5546875  0.21240234375000006  \\
            1.5625000000000002  0.20703125000000003  \\
            1.5703125000000004  0.20166015624999997  \\
            1.5781249999999996  0.19628906250000003  \\
            1.5859374999999998  0.19091796875000003  \\
            1.59375  0.18554687500000006  \\
            1.6015625000000002  0.18017578125  \\
            1.6093750000000004  0.17480468750000006  \\
            1.6171874999999996  0.16943359375  \\
            1.6249999999999998  0.16406250000000003  \\
            1.6328125  0.15869140625  \\
            1.6406250000000002  0.1533203125  \\
            1.6484375000000004  0.14794921875000003  \\
            1.6562499999999996  0.14257812500000003  \\
            1.6640624999999998  0.13720703125  \\
            1.671875  0.13183593750000003  \\
            1.6796875000000002  0.12646484375000003  \\
            1.6875000000000004  0.12109375000000003  \\
            1.6953124999999996  0.11572265625000001  \\
            1.7031249999999998  0.11035156249999999  \\
            1.7109375  0.10498046875000003  \\
            1.7187500000000002  0.09960937500000003  \\
            1.7265625000000004  0.09423828125000003  \\
            1.7343749999999996  0.08886718749999997  \\
            1.7421874999999998  0.08349609375  \\
            1.75  0.07812500000000003  \\
            1.7578125000000002  0.07275390625  \\
            1.7656250000000004  0.0673828125  \\
            1.7734374999999996  0.06201171875000001  \\
            1.7812499999999998  0.056640625  \\
            1.7890625  0.05126953125000001  \\
            1.7968750000000002  0.04589843750000002  \\
            1.8046875000000004  0.040527343750000014  \\
            1.8124999999999996  0.03515625000000001  \\
            1.8203124999999998  0.029785156249999986  \\
            1.828125  0.0244140625  \\
            1.8359375000000002  0.01904296875  \\
            1.8437500000000004  0.013671875  \\
            1.8515624999999996  0.008300781249999986  \\
            1.8593749999999998  0.0029296875  \\
            1.8671875  -0.002441406250000014  \\
            1.8750000000000002  -0.0078125  \\
            1.8828125000000004  -0.013183593750000007  \\
            1.8906249999999996  -0.01855468750000002  \\
            1.8984374999999998  -0.02392578125  \\
            1.90625  -0.02929687500000002  \\
            1.9140625000000002  -0.03466796875000001  \\
            1.9218750000000004  -0.04003906250000001  \\
            1.9296874999999996  -0.04541015624999999  \\
            1.9374999999999998  -0.05078125000000001  \\
            1.9453125  -0.05615234375000003  \\
            1.9531250000000002  -0.061523437500000014  \\
            1.9609375000000004  -0.06689453125000001  \\
            1.9687499999999996  -0.072265625  \\
            1.9765624999999998  -0.07763671875000003  \\
            1.984375  -0.08300781250000001  \\
            1.9921875000000002  -0.08837890625  \\
            2.0000000000000004  -0.09375000000000001  \\
            2.0078124999999996  -0.093017578125  \\
            2.015625  -0.09228515625000001  \\
            2.0234375  -0.09155273437500003  \\
            2.03125  -0.0908203125  \\
            2.0390625000000004  -0.09008789062500001  \\
            2.0468749999999996  -0.08935546875000001  \\
            2.0546875  -0.08862304687500003  \\
            2.0625  -0.08789062500000001  \\
            2.0703125  -0.087158203125  \\
            2.0781250000000004  -0.08642578125000001  \\
            2.0859374999999996  -0.08569335937500001  \\
            2.09375  -0.08496093750000003  \\
            2.1015625  -0.08422851562500001  \\
            2.109375  -0.08349609375000003  \\
            2.1171875000000004  -0.082763671875  \\
            2.1249999999999996  -0.08203125000000001  \\
            2.1328125  -0.081298828125  \\
            2.140625  -0.08056640625000001  \\
            2.1484375  -0.07983398437500001  \\
            2.1562500000000004  -0.07910156250000001  \\
            2.1640624999999996  -0.07836914062500001  \\
            2.171875  -0.07763671875000001  \\
            2.1796875  -0.07690429687500001  \\
            2.1875  -0.07617187500000001  \\
            2.1953125000000004  -0.07543945312500003  \\
            2.2031249999999996  -0.07470703125000001  \\
            2.2109375  -0.07397460937500001  \\
            2.21875  -0.07324218750000001  \\
            2.2265625  -0.07250976562500001  \\
            2.2343750000000004  -0.07177734375  \\
            2.2421874999999996  -0.07104492187500001  \\
            2.25  -0.07031250000000001  \\
            2.2578125  -0.06958007812500001  \\
            2.265625  -0.06884765625  \\
            2.2734375000000004  -0.06811523437500001  \\
            2.2812499999999996  -0.06738281250000001  \\
            2.2890625  -0.06665039062500001  \\
            2.296875  -0.06591796875000001  \\
            2.3046875  -0.06518554687500003  \\
            2.3125000000000004  -0.06445312500000001  \\
            2.3203124999999996  -0.06372070312500001  \\
            2.328125  -0.06298828125000001  \\
            2.3359375  -0.062255859375000014  \\
            2.34375  -0.061523437500000014  \\
            2.3515625000000004  -0.060791015625000014  \\
            2.3593749999999996  -0.060058593750000014  \\
            2.3671875  -0.059326171875  \\
            2.375  -0.058593750000000014  \\
            2.3828125  -0.057861328125  \\
            2.3906250000000004  -0.057128906250000014  \\
            2.3984374999999996  -0.056396484375000014  \\
            2.40625  -0.055664062500000014  \\
            2.4140625  -0.054931640625000014  \\
            2.421875  -0.05419921875000001  \\
            2.4296875000000004  -0.053466796875  \\
            2.4374999999999996  -0.05273437500000001  \\
            2.4453125  -0.052001953125000014  \\
            2.453125  -0.05126953125000001  \\
            2.4609375  -0.05053710937500001  \\
            2.4687500000000004  -0.0498046875  \\
            2.4765624999999996  -0.049072265625000014  \\
            2.484375  -0.04833984375000001  \\
            2.4921875  -0.047607421875  \\
            2.5  -0.04687500000000001  \\
            2.5078125000000004  -0.046142578125  \\
            2.5156249999999996  -0.04541015625000001  \\
            2.5234375  -0.044677734375000014  \\
            2.53125  -0.0439453125  \\
            2.5390625  -0.04321289062500001  \\
            2.5468750000000004  -0.04248046875000001  \\
            2.5546874999999996  -0.041748046875000014  \\
            2.5625  -0.04101562500000001  \\
            2.5703125  -0.040283203125  \\
            2.578125  -0.03955078125000001  \\
            2.5859375000000004  -0.03881835937500001  \\
            2.5937499999999996  -0.038085937500000014  \\
            2.6015625  -0.03735351562500001  \\
            2.609375  -0.036621093750000014  \\
            2.6171875  -0.035888671875  \\
            2.6250000000000004  -0.03515625000000001  \\
            2.6328124999999996  -0.034423828125  \\
            2.640625  -0.03369140625000001  \\
            2.6484375  -0.03295898437500001  \\
            2.65625  -0.03222656250000001  \\
            2.6640625000000004  -0.03149414062500001  \\
            2.6718749999999996  -0.030761718750000007  \\
            2.6796875  -0.030029296875000007  \\
            2.6875  -0.029296875000000003  \\
            2.6953125  -0.028564453125000007  \\
            2.7031250000000004  -0.027832031250000003  \\
            2.7109374999999996  -0.027099609375000003  \\
            2.71875  -0.026367187500000007  \\
            2.7265625  -0.025634765625000003  \\
            2.734375  -0.024902343749999997  \\
            2.7421875000000004  -0.024169921875000003  \\
            2.7499999999999996  -0.023437500000000003  \\
            2.7578125  -0.022705078125000003  \\
            2.765625  -0.02197265625  \\
            2.7734375  -0.021240234375000003  \\
            2.7812500000000004  -0.020507812500000003  \\
            2.7890624999999996  -0.019775390625000003  \\
            2.796875  -0.019042968750000007  \\
            2.8046875  -0.018310546875000007  \\
            2.8125  -0.017578125000000003  \\
            2.8203125000000004  -0.016845703125000003  \\
            2.8281249999999996  -0.016113281250000003  \\
            2.8359375  -0.015380859375000003  \\
            2.84375  -0.014648437500000002  \\
            2.8515625  -0.013916015625000002  \\
            2.8593750000000004  -0.013183593750000003  \\
            2.8671874999999996  -0.012451171874999998  \\
            2.875  -0.011718750000000002  \\
            2.8828125  -0.010986328125  \\
            2.890625  -0.010253906250000002  \\
            2.8984375000000004  -0.009521484375000003  \\
            2.9062499999999996  -0.008789062500000002  \\
            2.9140625  -0.008056640625000002  \\
            2.921875  -0.007324218750000001  \\
            2.9296875  -0.006591796875000002  \\
            2.9375000000000004  -0.005859375000000001  \\
            2.9453124999999996  -0.005126953125000001  \\
            2.953125  -0.004394531250000001  \\
            2.9609375  -0.0036621093750000004  \\
            2.96875  -0.0029296875000000004  \\
            2.9765625000000004  -0.0021972656250000004  \\
            2.9843749999999996  -0.0014648437500000002  \\
            2.9921875  -0.0007324218750000001  \\
            3.0  0.0  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -4.0  0.0  \\
            -3.9921875  2.663926222469756e-12  \\
            -3.984375  5.683042607935479e-11  \\
            -3.9765625  -4.578993184622979e-10  \\
            -3.96875  1.2123824230262352e-9  \\
            -3.9609375  1.1223022511330855e-9  \\
            -3.953125  -9.768518793862353e-9  \\
            -3.9453125  8.407252494180293e-9  \\
            -3.9375  2.5864158357893013e-8  \\
            -3.9296875  -1.4707207794474851e-8  \\
            -3.921875  2.3942448024172488e-8  \\
            -3.9140625  -6.239438131875173e-8  \\
            -3.90625  -2.0839506760239682e-7  \\
            -3.8984375  5.752886806931211e-8  \\
            -3.890625  1.793547198758462e-7  \\
            -3.8828125  2.7943023894749796e-7  \\
            -3.875  5.517687116350508e-7  \\
            -3.8671875  2.687362086005258e-7  \\
            -3.859375  -3.1375376628213007e-7  \\
            -3.8515625  4.1871296372976565e-8  \\
            -3.84375  5.107722245156797e-7  \\
            -3.8359375  -1.0011562815342209e-6  \\
            -3.828125  -1.3310801348000368e-6  \\
            -3.8203125  -2.4549440496457466e-6  \\
            -3.8125  -4.445761442184465e-6  \\
            -3.8046875  -1.3850478706802162e-6  \\
            -3.796875  1.2272825188119914e-6  \\
            -3.7890625  2.0608589194028232e-6  \\
            -3.78125  3.826234024018052e-6  \\
            -3.7734375  5.691457183486043e-6  \\
            -3.765625  5.961178430879956e-6  \\
            -3.7578125  8.682937099381761e-6  \\
            -3.75  1.1771065848214415e-5  \\
            -3.7421875  7.141888682277958e-6  \\
            -3.734375  5.733039116811215e-6  \\
            -3.7265625  1.0840137930147558e-6  \\
            -3.71875  -6.69341368068544e-6  \\
            -3.7109375  1.3775135820587004e-7  \\
            -3.703125  8.932543226234999e-7  \\
            -3.6953125  3.1819789719682927e-6  \\
            -3.6875  1.0896474123001165e-5  \\
            -3.6796875  -5.091526856355287e-6  \\
            -3.671875  -2.135800067273004e-5  \\
            -3.6640625  -2.365376373672592e-5  \\
            -3.65625  -2.8396376209067443e-5  \\
            -3.6484375  -4.751084234604674e-5  \\
            -3.640625  -5.237213972577592e-5  \\
            -3.6328125  -7.002091027865327e-5  \\
            -3.625  -9.48429107666019e-5  \\
            -3.6171875  -5.722349982753325e-5  \\
            -3.609375  -2.9547687907844607e-5  \\
            -3.6015625  -9.457687098850875e-6  \\
            -3.59375  2.6182027067989144e-5  \\
            -3.5859375  3.337595340399602e-5  \\
            -3.578125  4.396499028059355e-5  \\
            -3.5703125  6.599076585749637e-5  \\
            -3.5625  8.162632584571842e-5  \\
            -3.5546875  9.799508659438874e-5  \\
            -3.546875  0.00012141775324770223  \\
            -3.5390625  0.00012712436152802255  \\
            -3.53125  0.00012717180652543902  \\
            -3.5234375  0.00016755980681222948  \\
            -3.515625  0.00018523599145347754  \\
            -3.5078125  0.00021076992177354123  \\
            -3.5  0.00025111607142857417  \\
            -3.4921875  0.0002028611723099111  \\
            -3.484375  0.0001523602918885964  \\
            -3.4765625  0.00014402123429663668  \\
            -3.46875  0.00012230483449197257  \\
            -3.4609375  5.419638141453174e-5  \\
            -3.453125  2.3125627584314784e-5  \\
            -3.4453125  -4.59833273514018e-5  \\
            -3.4375  -0.00014279282518795604  \\
            -3.4296875  -6.41063552486848e-5  \\
            -3.421875  2.938695641725227e-6  \\
            -3.4140625  -2.8305971661829038e-6  \\
            -3.40625  1.9056092215967994e-5  \\
            -3.3984375  7.556467961040078e-5  \\
            -3.390625  6.78822180686569e-5  \\
            -3.3828125  0.00013654425759576888  \\
            -3.375  0.00023245811462402477  \\
            -3.3671875  3.01964542233334e-5  \\
            -3.359375  -0.0001086192396022461  \\
            -3.3515625  -0.00024114908897761967  \\
            -3.34375  -0.00045563734768490745  \\
            -3.3359375  -0.000451905750763006  \\
            -3.328125  -0.0005046136263834862  \\
            -3.3203125  -0.0005879570189331877  \\
            -3.3125  -0.000605789359126772  \\
            -3.3046875  -0.0007986404858485231  \\
            -3.296875  -0.0010135646367156635  \\
            -3.2890625  -0.0010665645965717988  \\
            -3.28125  -0.0011172723141498861  \\
            -3.2734375  -0.0013964766630883635  \\
            -3.265625  -0.0014937794192779364  \\
            -3.2578125  -0.001711387012934195  \\
            -3.25  -0.002023315429687507  \\
            -3.2421875  -0.0015828350520609197  \\
            -3.234375  -0.001220767996320709  \\
            -3.2265625  -0.0010118345038932835  \\
            -3.21875  -0.0006303506753673516  \\
            -3.2109375  -0.00039633280637636846  \\
            -3.203125  -0.00020176399144215197  \\
            -3.1953125  0.0001737478131551436  \\
            -3.1875  0.0005585499107837684  \\
            -3.1796875  0.0005995341583948341  \\
            -3.171875  0.0007120203392852483  \\
            -3.1640625  0.0008668560137936413  \\
            -3.15625  0.0009379197926526622  \\
            -3.1484375  0.0011801321481556219  \\
            -3.140625  0.0014078030049599222  \\
            -3.1328125  0.0015588342591046612  \\
            -3.125  0.0017413616180419924  \\
            -3.1171875  0.0019428599496291912  \\
            -3.109375  0.0020905618473469594  \\
            -3.1015625  0.0023269566212340874  \\
            -3.09375  0.002590245402617647  \\
            -3.0859375  0.002592491542962909  \\
            -3.078125  0.002711986379264481  \\
            -3.0703125  0.0027674702908115027  \\
            -3.0625  0.0027129985392093654  \\
            -3.0546875  0.003155367066630026  \\
            -3.046875  0.003574609211994228  \\
            -3.0390625  0.0037344434493876747  \\
            -3.03125  0.00395170115100752  \\
            -3.0234375  0.004350053344980765  \\
            -3.015625  0.004496424997835546  \\
            -3.0078125  0.004878372690684583  \\
            -3.0  0.0053571428571429144  \\
            -2.9921875  0.004742749448224768  \\
            -2.984375  0.004327705122938955  \\
            -2.9765625  0.003942785552443494  \\
            -2.96875  0.0032503553183882354  \\
            -2.9609375  0.003260178600355551  \\
            -2.953125  0.003072433461290661  \\
            -2.9453125  0.0027474916673989064  \\
            -2.9375  0.0026092215308121305  \\
            -2.9296875  0.001922231688732268  \\
            -2.921875  0.0011562373550727252  \\
            -2.9140625  0.000836943027654716  \\
            -2.90625  0.0004929299316635105  \\
            -2.8984375  -0.0004996454262128836  \\
            -2.890625  -0.0009806189407234865  \\
            -2.8828125  -0.0018733835479667145  \\
            -2.875  -0.0030451433999197914  \\
            -2.8671875  -0.002016189543134926  \\
            -2.859375  -0.0013682297528378397  \\
            -2.8515625  -0.0009337726311486004  \\
            -2.84375  6.371371813916953e-5  \\
            -2.8359375  -0.00010548266180429769  \\
            -2.828125  -6.304823314816867e-5  \\
            -2.8203125  0.0003150079901205665  \\
            -2.8125  0.00039763844438961486  \\
            -2.8046875  0.0009105651457677557  \\
            -2.796875  0.0016145010633928402  \\
            -2.7890625  0.0015903025927136531  \\
            -2.78125  0.0014558064535127163  \\
            -2.7734375  0.0026347533080098634  \\
            -2.765625  0.0029248665189048288  \\
            -2.7578125  0.0037025761985899804  \\
            -2.75  0.004982648577008956  \\
            -2.7421875  0.002671034888941957  \\
            -2.734375  0.0006556571016647348  \\
            -2.7265625  -0.00045186744084771424  \\
            -2.71875  -0.002330597272209287  \\
            -2.7109375  -0.003945293116434203  \\
            -2.703125  -0.005142727389543972  \\
            -2.6953125  -0.007309681063438234  \\
            -2.6875  -0.009698470469032022  \\
            -2.6796875  -0.009514041590327343  \\
            -2.671875  -0.00968337201762292  \\
            -2.6640625  -0.010516554472581726  \\
            -2.65625  -0.01082188344859917  \\
            -2.6484375  -0.011547070525512437  \\
            -2.640625  -0.01264782735002622  \\
            -2.6328125  -0.012919082316195488  \\
            -2.625  -0.013113192149571004  \\
            -2.6171875  -0.015420784405619819  \\
            -2.609375  -0.01709675907391751  \\
            -2.6015625  -0.01901239079975028  \\
            -2.59375  -0.021570348195798172  \\
            -2.5859375  -0.02173813977457786  \\
            -2.578125  -0.022665448079637183  \\
            -2.5703125  -0.02358520333746656  \\
            -2.5625  -0.023671890050172797  \\
            -2.5546875  -0.026574497879335426  \\
            -2.546875  -0.029548666639389674  \\
            -2.5390625  -0.030509641616118147  \\
            -2.53125  -0.031612950664878424  \\
            -2.5234375  -0.03494114229172  \\
            -2.515625  -0.03613911762635586  \\
            -2.5078125  -0.03891208270946476  \\
            -2.5  -0.04266183035714299  \\
            -2.4921875  -0.03750799174415088  \\
            -2.484375  -0.033462427193522416  \\
            -2.4765625  -0.030730321387380456  \\
            -2.46875  -0.025798440919191177  \\
            -2.4609375  -0.023759366714171358  \\
            -2.453125  -0.02153955149455475  \\
            -2.4453125  -0.017464776858409435  \\
            -2.4375  -0.01373306672487941  \\
            -2.4296875  -0.01148686568266198  \\
            -2.421875  -0.008449222478079076  \\
            -2.4140625  -0.006065102883745713  \\
            -2.40625  -0.004266186299667305  \\
            -2.3984375  0.0004241951334340181  \\
            -2.390625  0.0038423844501137092  \\
            -2.3828125  0.007652976834350911  \\
            -2.375  0.012380647659301771  \\
            -2.3671875  0.01218311843944052  \\
            -2.359375  0.012572823566551969  \\
            -2.3515625  0.01398542407958457  \\
            -2.34375  0.014278492542715479  \\
            -2.3359375  0.01579382781100215  \\
            -2.328125  0.017483701041497372  \\
            -2.3203125  0.018101193375275267  \\
            -2.3125  0.01879737685833658  \\
            -2.3046875  0.021212818909983517  \\
            -2.296875  0.02314902322055527  \\
            -2.2890625  0.02521293532404953  \\
            -2.28125  0.02779858614417856  \\
            -2.2734375  0.028770827349950855  \\
            -2.265625  0.030267572022343557  \\
            -2.2578125  0.03191014692256877  \\
            -2.25  0.03310241699218749  \\
            -2.2421875  0.036013838668773675  \\
            -2.234375  0.03900614293278132  \\
            -2.2265625  0.04106153078301785  \\
            -2.21875  0.04333795139266709  \\
            -2.2109375  0.046705677852088893  \\
            -2.203125  0.049238213270109556  \\
            -2.1953125  0.05251442747097559  \\
            -2.1875  0.05637566841074399  \\
            -2.1796875  0.05644697036159213  \\
            -2.171875  0.05673052692844588  \\
            -2.1640625  0.0585445563619743  \\
            -2.15625  0.059731549009614235  \\
            -2.1484375  0.060127914487643735  \\
            -2.140625  0.06185497221389855  \\
            -2.1328125  0.06192246472220365  \\
            -2.125  0.06136002540588377  \\
            -2.1171875  0.0671099198220365  \\
            -2.109375  0.07149562111613446  \\
            -2.1015625  0.07562842208939946  \\
            -2.09375  0.08143882066111215  \\
            -2.0859375  0.08273844824803124  \\
            -2.078125  0.08509209967879934  \\
            -2.0703125  0.0880959863894154  \\
            -2.0625  0.08972895496657914  \\
            -2.0546875  0.09462962805488971  \\
            -2.046875  0.09995035645024476  \\
            -2.0390625  0.10196955881715401  \\
            -2.03125  0.10382713558917332  \\
            -2.0234375  0.11031425067564764  \\
            -2.015625  0.11306480073027551  \\
            -2.0078125  0.11811011274225222  \\
            -2.0  0.12500000000000025  \\
            -1.9921875  0.1166995601583119  \\
            -1.984375  0.10983406544443522  \\
            -1.9765625  0.10608609719200184  \\
            -1.96875  0.09882509305884708  \\
            -1.9609375  0.0941109160977226  \\
            -1.953125  0.09025757327594226  \\
            -1.9453125  0.0826164297701665  \\
            -1.9375  0.07455949446275117  \\
            -1.9296875  0.07395689858453199  \\
            -1.921875  0.07186307921078665  \\
            -1.9140625  0.06838266962933855  \\
            -1.90625  0.06652999559716723  \\
            -1.8984375  0.06171823186326871  \\
            -1.890625  0.05665287424823569  \\
            -1.8828125  0.053343445411519926  \\
            -1.875  0.04957604862394791  \\
            -1.8671875  0.04340719772878464  \\
            -1.859375  0.03826947650052586  \\
            -1.8515625  0.03201884423658275  \\
            -1.84375  0.024796548463027226  \\
            -1.8359375  0.022164295780867937  \\
            -1.828125  0.01772158902961867  \\
            -1.8203125  0.01365469575916186  \\
            -1.8125  0.011287404703242467  \\
            -1.8046875  0.0019946470520525654  \\
            -1.796875  -0.007423554792322171  \\
            -1.7890625  -0.012431583035979904  \\
            -1.78125  -0.017987851246947514  \\
            -1.7734375  -0.028284096461193634  \\
            -1.765625  -0.03408398970051555  \\
            -1.7578125  -0.04339393474148549  \\
            -1.75  -0.054934983026413815  \\
            -1.7421875  -0.04728806841270094  \\
            -1.734375  -0.04167015317492595  \\
            -1.7265625  -0.03997042581728209  \\
            -1.71875  -0.03388579414458947  \\
            -1.7109375  -0.03151361434767247  \\
            -1.703125  -0.03020117355387076  \\
            -1.6953125  -0.02423246300480214  \\
            -1.6875  -0.01797960042243909  \\
            -1.6796875  -0.020744329107164984  \\
            -1.671875  -0.02173095015732542  \\
            -1.6640625  -0.021376766008146413  \\
            -1.65625  -0.023140243210807633  \\
            -1.6484375  -0.020964442410605768  \\
            -1.640625  -0.018854802322684494  \\
            -1.6328125  -0.018865321663410494  \\
            -1.625  -0.018249259676252103  \\
            -1.6171875  -0.01589869604360482  \\
            -1.609375  -0.014925716040298078  \\
            -1.6015625  -0.012196626766000987  \\
            -1.59375  -0.008558369561519816  \\
            -1.5859375  -0.01114156977450456  \\
            -1.578125  -0.011169960899886599  \\
            -1.5703125  -0.012261963379691317  \\
            -1.5625  -0.015851235354230487  \\
            -1.5546875  -0.008940977209898697  \\
            -1.546875  -0.00224170135724786  \\
            -1.5390625  -0.0016875768868876203  \\
            -1.53125  -0.00015049929165149932  \\
            -1.5234375  0.006832938816247614  \\
            -1.515625  0.007697982271626387  \\
            -1.5078125  0.01366915971474853  \\
            -1.5  0.02231212797619082  \\
            -1.4921875  0.004806461326389338  \\
            -1.484375  -0.009130188532877248  \\
            -1.4765625  -0.019746709155807934  \\
            -1.46875  -0.03695723788557749  \\
            -1.4609375  -0.044163716460107624  \\
            -1.453125  -0.05259560504674438  \\
            -1.4453125  -0.06609124113753298  \\
            -1.4375  -0.0779471036578927  \\
            -1.4296875  -0.08839454552878434  \\
            -1.421875  -0.10104902506333195  \\
            -1.4140625  -0.11027268076815996  \\
            -1.40625  -0.11814225775112083  \\
            -1.3984375  -0.13561129082032794  \\
            -1.390625  -0.1478930552900887  \\
            -1.3828125  -0.16274068404440623  \\
            -1.375  -0.1808996314094181  \\
            -1.3671875  -0.17820159322520102  \\
            -1.359375  -0.178399876071758  \\
            -1.3515625  -0.181935146293877  \\
            -1.34375  -0.1804516838115108  \\
            -1.3359375  -0.18647677830032489  \\
            -1.328125  -0.192077032672794  \\
            -1.3203125  -0.19364836947814984  \\
            -1.3125  -0.19650296976878526  \\
            -1.3046875  -0.20196404649878277  \\
            -1.296875  -0.20544513616563828  \\
            -1.2890625  -0.21197677008410037  \\
            -1.28125  -0.2201819301876682  \\
            -1.2734375  -0.2192821481444637  \\
            -1.265625  -0.22303876893696553  \\
            -1.2578125  -0.22523594703152797  \\
            -1.25  -0.2243342808314731  \\
            -1.2421875  -0.24141008792604454  \\
            -1.234375  -0.25747521076803725  \\
            -1.2265625  -0.2677171976618391  \\
            -1.21875  -0.2814168277268652  \\
            -1.2109375  -0.2966454954938943  \\
            -1.203125  -0.30819731847547827  \\
            -1.1953125  -0.3252198984991977  \\
            -1.1875  -0.34443715849802614  \\
            -1.1796875  -0.3445563906055794  \\
            -1.171875  -0.34648848619124784  \\
            -1.1640625  -0.354582977406659  \\
            -1.15625  -0.3590642221188838  \\
            -1.1484375  -0.3632175515529885  \\
            -1.140625  -0.3719327774117031  \\
            -1.1328125  -0.3734006444930787  \\
            -1.125  -0.3729930082956949  \\
            -1.1171875  -0.3957725187681464  \\
            -1.109375  -0.4127817160077029  \\
            -1.1015625  -0.43002375938364973  \\
            -1.09375  -0.4536792715041278  \\
            -1.0859375  -0.45727287472809425  \\
            -1.078125  -0.4662242277635112  \\
            -1.0703125  -0.47663394582580554  \\
            -1.0625  -0.4804823787084646  \\
            -1.0546875  -0.5028617637855358  \\
            -1.046875  -0.5264457401922343  \\
            -1.0390625  -0.5343084396605992  \\
            -1.03125  -0.5422378320452047  \\
            -1.0234375  -0.5697349483289722  \\
            -1.015625  -0.5800138963529076  \\
            -1.0078125  -0.6017374486450421  \\
            -1.0  -0.6315476190476208  \\
            -0.9921875  -0.5906969737604378  \\
            -0.984375  -0.557421266383859  \\
            -0.9765625  -0.5366193361524716  \\
            -0.96875  -0.4988797143362242  \\
            -0.9609375  -0.4781058641638489  \\
            -0.953125  -0.4586786075174436  \\
            -0.9453125  -0.42292427464740595  \\
            -0.9375  -0.38733223013225054  \\
            -0.9296875  -0.37550749558096985  \\
            -0.921875  -0.3569740355247027  \\
            -0.9140625  -0.337356922367259  \\
            -0.90625  -0.3238188413831051  \\
            -0.8984375  -0.2921613029045196  \\
            -0.890625  -0.26450839732657355  \\
            -0.8828125  -0.2396044571752814  \\
            -0.875  -0.21006774675278442  \\
            -0.8671875  -0.1928336140443564  \\
            -0.859375  -0.17580743269649937  \\
            -0.8515625  -0.1522203641981393  \\
            -0.84375  -0.1303236458910674  \\
            -0.8359375  -0.11483893559252631  \\
            -0.828125  -0.09426508035575393  \\
            -0.8203125  -0.07842094311969747  \\
            -0.8125  -0.06626011363807194  \\
            -0.8046875  -0.031072749467706766  \\
            -0.796875  0.002797513354804905  \\
            -0.7890625  0.026598376649295645  \\
            -0.78125  0.053711001229627686  \\
            -0.7734375  0.08657402756214054  \\
            -0.765625  0.11061930623915624  \\
            -0.7578125  0.14370199339412346  \\
            -0.75  0.18067554292224716  \\
            -0.7421875  0.17779715037865365  \\
            -0.734375  0.17999043973827814  \\
            -0.7265625  0.18879969446810835  \\
            -0.71875  0.1881035789187688  \\
            -0.7109375  0.19917446381349815  \\
            -0.703125  0.21051417262440816  \\
            -0.6953125  0.21313441114766984  \\
            -0.6875  0.21678544222598978  \\
            -0.6796875  0.23115379530833846  \\
            -0.671875  0.2420989769012607  \\
            -0.6640625  0.2540904705583754  \\
            -0.65625  0.2693481115031145  \\
            -0.6484375  0.27363489436549243  \\
            -0.640625  0.28165748859689  \\
            -0.6328125  0.290210706932872  \\
            -0.625  0.295776505697341  \\
            -0.6171875  0.31407604170046205  \\
            -0.609375  0.3318802603183248  \\
            -0.6015625  0.3453695501650195  \\
            -0.59375  0.3613555935283546  \\
            -0.5859375  0.3790151767319768  \\
            -0.578125  0.3940967521449975  \\
            -0.5703125  0.41314247774849794  \\
            -0.5625  0.4340500199723809  \\
            -0.5546875  0.44136722287502017  \\
            -0.546875  0.45016340046657327  \\
            -0.5390625  0.46381322043181084  \\
            -0.53125  0.47519395813135235  \\
            -0.5234375  0.4862745217877373  \\
            -0.515625  0.5010574823257444  \\
            -0.5078125  0.5111414103668204  \\
            -0.5  0.5200985863095233  \\
            -0.4921875  0.5463894119515736  \\
            -0.484375  0.569638672472042  \\
            -0.4765625  0.5919991311898152  \\
            -0.46875  0.6190756939889284  \\
            -0.4609375  0.6361257605025314  \\
            -0.453125  0.6556175806905318  \\
            -0.4453125  0.6776522584509135  \\
            -0.4375  0.6972144423141364  \\
            -0.4296875  0.7225842157694976  \\
            -0.421875  0.7491900006900153  \\
            -0.4140625  0.7701717711127735  \\
            -0.40625  0.7911363301604675  \\
            -0.3984375  0.8209604560951144  \\
            -0.390625  0.844154551105705  \\
            -0.3828125  0.8722518252010495  \\
            -0.375  0.9039673146747407  \\
            -0.3671875  0.9076319962885495  \\
            -0.359375  0.9158331849603548  \\
            -0.3515625  0.9271150007162421  \\
            -0.34375  0.9312712401489815  \\
            -0.3359375  0.9489613599261755  \\
            -0.328125  0.9644346485320404  \\
            -0.3203125  0.9752448000378179  \\
            -0.3125  0.9891931144609336  \\
            -0.3046875  0.9999544190162466  \\
            -0.296875  1.0081385126464828  \\
            -0.2890625  1.0241147052558732  \\
            -0.28125  1.04162012226935  \\
            -0.2734375  1.0435293122338303  \\
            -0.265625  1.0552832996297659  \\
            -0.2578125  1.0618499283783163  \\
            -0.25  1.0625201997302822  \\
            -0.2421875  1.102959766521004  \\
            -0.234375  1.1402236915955999  \\
            -0.2265625  1.1667371255165746  \\
            -0.21875  1.2015264443393485  \\
            -0.2109375  1.2345769933832333  \\
            -0.203125  1.2621711822884165  \\
            -0.1953125  1.3007006455328243  \\
            -0.1875  1.3420824564283802  \\
            -0.1796875  1.3519635804000572  \\
            -0.171875  1.3656538095629351  \\
            -0.1640625  1.3879526886606355  \\
            -0.15625  1.4038576262542934  \\
            -0.1484375  1.4230447556385983  \\
            -0.140625  1.447576501895422  \\
            -0.1328125  1.4613616826342681  \\
            -0.125  1.4734279110318131  \\
            -0.1171875  1.5148538548779698  \\
            -0.109375  1.548031495708563  \\
            -0.1015625  1.583011039611612  \\
            -0.09375  1.6264463296897402  \\
            -0.0859375  1.6400793070417476  \\
            -0.078125  1.6623748367218427  \\
            -0.0703125  1.6853988691604915  \\
            -0.0625  1.6982039134772045  \\
            -0.0546875  1.7426371134666045  \\
            -0.046875  1.7882693850787255  \\
            -0.0390625  1.809339205737526  \\
            -0.03125  1.8312632600516296  \\
            -0.0234375  1.8816610981742699  \\
            -0.015625  1.905712166384451  \\
            -0.0078125  1.9480036273633432  \\
            0.0  2.002380952380955  \\
            0.0078125  1.948003627363343  \\
            0.015625  1.9057121663844507  \\
            0.0234375  1.88166109817427  \\
            0.03125  1.8312632600516296  \\
            0.0390625  1.8093392057375268  \\
            0.046875  1.7882693850787255  \\
            0.0546875  1.7426371134666043  \\
            0.0625  1.6982039134772047  \\
            0.0703125  1.6853988691604922  \\
            0.078125  1.6623748367218432  \\
            0.0859375  1.6400793070417472  \\
            0.09375  1.62644632968974  \\
            0.1015625  1.5830110396116122  \\
            0.109375  1.5480314957085628  \\
            0.1171875  1.5148538548779693  \\
            0.125  1.4734279110318134  \\
            0.1328125  1.4613616826342681  \\
            0.140625  1.4475765018954223  \\
            0.1484375  1.423044755638598  \\
            0.15625  1.4038576262542937  \\
            0.1640625  1.3879526886606357  \\
            0.171875  1.3656538095629347  \\
            0.1796875  1.3519635804000567  \\
            0.1875  1.3420824564283802  \\
            0.1953125  1.3007006455328243  \\
            0.203125  1.2621711822884167  \\
            0.2109375  1.2345769933832331  \\
            0.21875  1.2015264443393483  \\
            0.2265625  1.1667371255165753  \\
            0.234375  1.1402236915956  \\
            0.2421875  1.1029597665210045  \\
            0.25  1.0625201997302824  \\
            0.2578125  1.0618499283783163  \\
            0.265625  1.0552832996297659  \\
            0.2734375  1.0435293122338298  \\
            0.28125  1.0416201222693502  \\
            0.2890625  1.0241147052558732  \\
            0.296875  1.0081385126464824  \\
            0.3046875  0.9999544190162464  \\
            0.3125  0.9891931144609339  \\
            0.3203125  0.975244800037818  \\
            0.328125  0.9644346485320408  \\
            0.3359375  0.9489613599261753  \\
            0.34375  0.9312712401489814  \\
            0.3515625  0.9271150007162424  \\
            0.359375  0.9158331849603544  \\
            0.3671875  0.9076319962885497  \\
            0.375  0.9039673146747408  \\
            0.3828125  0.8722518252010495  \\
            0.390625  0.844154551105705  \\
            0.3984375  0.8209604560951143  \\
            0.40625  0.7911363301604677  \\
            0.4140625  0.7701717711127738  \\
            0.421875  0.7491900006900151  \\
            0.4296875  0.7225842157694972  \\
            0.4375  0.6972144423141362  \\
            0.4453125  0.6776522584509137  \\
            0.453125  0.655617580690532  \\
            0.4609375  0.6361257605025313  \\
            0.46875  0.6190756939889286  \\
            0.4765625  0.5919991311898152  \\
            0.484375  0.5696386724720426  \\
            0.4921875  0.5463894119515741  \\
            0.5  0.5200985863095237  \\
            0.5078125  0.5111414103668204  \\
            0.515625  0.5010574823257447  \\
            0.5234375  0.4862745217877371  \\
            0.53125  0.47519395813135246  \\
            0.5390625  0.4638132204318112  \\
            0.546875  0.45016340046657305  \\
            0.5546875  0.44136722287502017  \\
            0.5625  0.434050019972381  \\
            0.5703125  0.4131424777484979  \\
            0.578125  0.3940967521449975  \\
            0.5859375  0.3790151767319765  \\
            0.59375  0.3613555935283546  \\
            0.6015625  0.3453695501650195  \\
            0.609375  0.33188026031832474  \\
            0.6171875  0.31407604170046216  \\
            0.625  0.29577650569734115  \\
            0.6328125  0.29021070693287204  \\
            0.640625  0.2816574885968899  \\
            0.6484375  0.2736348943654922  \\
            0.65625  0.2693481115031146  \\
            0.6640625  0.2540904705583756  \\
            0.671875  0.24209897690126078  \\
            0.6796875  0.23115379530833832  \\
            0.6875  0.21678544222598972  \\
            0.6953125  0.21313441114766976  \\
            0.703125  0.21051417262440825  \\
            0.7109375  0.199174463813498  \\
            0.71875  0.1881035789187686  \\
            0.7265625  0.18879969446810835  \\
            0.734375  0.17999043973827827  \\
            0.7421875  0.17779715037865393  \\
            0.75  0.18067554292224727  \\
            0.7578125  0.14370199339412368  \\
            0.765625  0.11061930623915642  \\
            0.7734375  0.08657402756214048  \\
            0.78125  0.05371100122962769  \\
            0.7890625  0.026598376649295607  \\
            0.796875  0.0027975133548049933  \\
            0.8046875  -0.031072749467706832  \\
            0.8125  -0.06626011363807181  \\
            0.8203125  -0.07842094311969756  \\
            0.828125  -0.09426508035575396  \\
            0.8359375  -0.11483893559252617  \\
            0.84375  -0.1303236458910674  \\
            0.8515625  -0.15222036419813934  \\
            0.859375  -0.1758074326964994  \\
            0.8671875  -0.19283361404435626  \\
            0.875  -0.21006774675278436  \\
            0.8828125  -0.23960445717528128  \\
            0.890625  -0.2645083973265736  \\
            0.8984375  -0.2921613029045196  \\
            0.90625  -0.3238188413831051  \\
            0.9140625  -0.33735692236725917  \\
            0.921875  -0.3569740355247026  \\
            0.9296875  -0.3755074955809698  \\
            0.9375  -0.3873322301322504  \\
            0.9453125  -0.42292427464740606  \\
            0.953125  -0.4586786075174437  \\
            0.9609375  -0.478105864163849  \\
            0.96875  -0.49887971433622386  \\
            0.9765625  -0.5366193361524716  \\
            0.984375  -0.5574212663838589  \\
            0.9921875  -0.590696973760438  \\
            1.0  -0.6315476190476209  \\
            1.0078125  -0.6017374486450421  \\
            1.015625  -0.5800138963529076  \\
            1.0234375  -0.5697349483289722  \\
            1.03125  -0.5422378320452046  \\
            1.0390625  -0.5343084396605993  \\
            1.046875  -0.5264457401922344  \\
            1.0546875  -0.5028617637855356  \\
            1.0625  -0.4804823787084646  \\
            1.0703125  -0.4766339458258057  \\
            1.078125  -0.4662242277635112  \\
            1.0859375  -0.45727287472809414  \\
            1.09375  -0.4536792715041278  \\
            1.1015625  -0.4300237593836498  \\
            1.109375  -0.41278171600770275  \\
            1.1171875  -0.3957725187681464  \\
            1.125  -0.37299300829569493  \\
            1.1328125  -0.3734006444930786  \\
            1.140625  -0.3719327774117033  \\
            1.1484375  -0.3632175515529884  \\
            1.15625  -0.35906422211888384  \\
            1.1640625  -0.35458297740665906  \\
            1.171875  -0.34648848619124784  \\
            1.1796875  -0.3445563906055793  \\
            1.1875  -0.34443715849802614  \\
            1.1953125  -0.32521989849919775  \\
            1.203125  -0.3081973184754784  \\
            1.2109375  -0.2966454954938943  \\
            1.21875  -0.28141682772686516  \\
            1.2265625  -0.2677171976618392  \\
            1.234375  -0.25747521076803725  \\
            1.2421875  -0.24141008792604468  \\
            1.25  -0.22433428083147314  \\
            1.2578125  -0.22523594703152802  \\
            1.265625  -0.22303876893696553  \\
            1.2734375  -0.21928214814446365  \\
            1.28125  -0.2201819301876683  \\
            1.2890625  -0.2119767700841004  \\
            1.296875  -0.20544513616563828  \\
            1.3046875  -0.20196404649878277  \\
            1.3125  -0.1965029697687853  \\
            1.3203125  -0.1936483694781499  \\
            1.328125  -0.19207703267279405  \\
            1.3359375  -0.18647677830032489  \\
            1.34375  -0.18045168381151078  \\
            1.3515625  -0.18193514629387705  \\
            1.359375  -0.1783998760717579  \\
            1.3671875  -0.17820159322520104  \\
            1.375  -0.18089963140941814  \\
            1.3828125  -0.16274068404440623  \\
            1.390625  -0.14789305529008875  \\
            1.3984375  -0.13561129082032794  \\
            1.40625  -0.11814225775112087  \\
            1.4140625  -0.11027268076816  \\
            1.421875  -0.10104902506333195  \\
            1.4296875  -0.08839454552878427  \\
            1.4375  -0.07794710365789272  \\
            1.4453125  -0.06609124113753298  \\
            1.453125  -0.052595605046744424  \\
            1.4609375  -0.044163716460107624  \\
            1.46875  -0.036957237885577525  \\
            1.4765625  -0.019746709155807875  \\
            1.484375  -0.009130188532877328  \\
            1.4921875  0.004806461326389232  \\
            1.5  0.022312127976190733  \\
            1.5078125  0.013669159714748564  \\
            1.515625  0.007697982271626347  \\
            1.5234375  0.00683293881624762  \\
            1.53125  -0.00015049929165148154  \\
            1.5390625  -0.00168757688688767  \\
            1.546875  -0.0022417013572478338  \\
            1.5546875  -0.008940977209898717  \\
            1.5625  -0.015851235354230497  \\
            1.5703125  -0.01226196337969128  \\
            1.578125  -0.011169960899886599  \\
            1.5859375  -0.011141569774504536  \\
            1.59375  -0.00855836956151981  \\
            1.6015625  -0.012196626766000978  \\
            1.609375  -0.014925716040298088  \\
            1.6171875  -0.015898696043604835  \\
            1.625  -0.018249259676252093  \\
            1.6328125  -0.018865321663410494  \\
            1.640625  -0.018854802322684473  \\
            1.6484375  -0.02096444241060573  \\
            1.65625  -0.023140243210807643  \\
            1.6640625  -0.021376766008146426  \\
            1.671875  -0.02173095015732542  \\
            1.6796875  -0.02074432910716497  \\
            1.6875  -0.017979600422439096  \\
            1.6953125  -0.024232463004802127  \\
            1.703125  -0.03020117355387076  \\
            1.7109375  -0.03151361434767245  \\
            1.71875  -0.03388579414458944  \\
            1.7265625  -0.0399704258172821  \\
            1.734375  -0.04167015317492595  \\
            1.7421875  -0.04728806841270098  \\
            1.75  -0.05493498302641384  \\
            1.7578125  -0.043393934741485514  \\
            1.765625  -0.03408398970051557  \\
            1.7734375  -0.028284096461193627  \\
            1.78125  -0.017987851246947517  \\
            1.7890625  -0.012431583035979897  \\
            1.796875  -0.007423554792322183  \\
            1.8046875  0.0019946470520525715  \\
            1.8125  0.011287404703242446  \\
            1.8203125  0.01365469575916189  \\
            1.828125  0.017721589029618668  \\
            1.8359375  0.022164295780867923  \\
            1.84375  0.024796548463027215  \\
            1.8515625  0.03201884423658276  \\
            1.859375  0.03826947650052586  \\
            1.8671875  0.04340719772878464  \\
            1.875  0.04957604862394789  \\
            1.8828125  0.05334344541151989  \\
            1.890625  0.05665287424823571  \\
            1.8984375  0.06171823186326869  \\
            1.90625  0.06652999559716721  \\
            1.9140625  0.06838266962933856  \\
            1.921875  0.07186307921078663  \\
            1.9296875  0.07395689858453199  \\
            1.9375  0.07455949446275117  \\
            1.9453125  0.0826164297701665  \\
            1.953125  0.09025757327594228  \\
            1.9609375  0.09411091609772257  \\
            1.96875  0.09882509305884705  \\
            1.9765625  0.10608609719200184  \\
            1.984375  0.10983406544443518  \\
            1.9921875  0.11669956015831194  \\
            2.0  0.12500000000000056  \\
            2.0078125  0.11811011274225222  \\
            2.015625  0.11306480073027549  \\
            2.0234375  0.11031425067564764  \\
            2.03125  0.10382713558917332  \\
            2.0390625  0.10196955881715404  \\
            2.046875  0.09995035645024476  \\
            2.0546875  0.09462962805488967  \\
            2.0625  0.08972895496657915  \\
            2.0703125  0.08809598638941545  \\
            2.078125  0.08509209967879934  \\
            2.0859375  0.08273844824803121  \\
            2.09375  0.08143882066111215  \\
            2.1015625  0.07562842208939947  \\
            2.109375  0.07149562111613444  \\
            2.1171875  0.0671099198220365  \\
            2.125  0.061360025405883784  \\
            2.1328125  0.06192246472220365  \\
            2.140625  0.06185497221389857  \\
            2.1484375  0.060127914487643715  \\
            2.15625  0.05973154900961425  \\
            2.1640625  0.05854455636197432  \\
            2.171875  0.056730526928445865  \\
            2.1796875  0.0564469703615921  \\
            2.1875  0.056375668410744005  \\
            2.1953125  0.05251442747097559  \\
            2.203125  0.04923821327010957  \\
            2.2109375  0.04670567785208889  \\
            2.21875  0.043337951392667086  \\
            2.2265625  0.04106153078301786  \\
            2.234375  0.03900614293278133  \\
            2.2421875  0.03601383866877371  \\
            2.25  0.0331024169921875  \\
            2.2578125  0.03191014692256878  \\
            2.265625  0.030267572022343568  \\
            2.2734375  0.028770827349950845  \\
            2.28125  0.027798586144178572  \\
            2.2890625  0.02521293532404953  \\
            2.296875  0.02314902322055527  \\
            2.3046875  0.021212818909983517  \\
            2.3125  0.018797376858336587  \\
            2.3203125  0.01810119337527526  \\
            2.328125  0.017483701041497376  \\
            2.3359375  0.015793827811002158  \\
            2.34375  0.014278492542715474  \\
            2.3515625  0.013985424079584575  \\
            2.359375  0.012572823566551957  \\
            2.3671875  0.012183118439440527  \\
            2.375  0.01238064765930178  \\
            2.3828125  0.0076529768343509205  \\
            2.390625  0.0038423844501137097  \\
            2.3984375  0.0004241951334340233  \\
            2.40625  -0.004266186299667297  \\
            2.4140625  -0.006065102883745713  \\
            2.421875  -0.008449222478079074  \\
            2.4296875  -0.011486865682661981  \\
            2.4375  -0.013733066724879403  \\
            2.4453125  -0.017464776858409442  \\
            2.453125  -0.02153955149455475  \\
            2.4609375  -0.023759366714171348  \\
            2.46875  -0.02579844091919117  \\
            2.4765625  -0.030730321387380466  \\
            2.484375  -0.0334624271935224  \\
            2.4921875  -0.03750799174415087  \\
            2.5  -0.04266183035714297  \\
            2.5078125  -0.038912082709464765  \\
            2.515625  -0.036139117626355854  \\
            2.5234375  -0.03494114229172  \\
            2.53125  -0.031612950664878424  \\
            2.5390625  -0.030509641616118154  \\
            2.546875  -0.029548666639389674  \\
            2.5546875  -0.026574497879335416  \\
            2.5625  -0.023671890050172808  \\
            2.5703125  -0.023585203337466568  \\
            2.578125  -0.022665448079637187  \\
            2.5859375  -0.02173813977457786  \\
            2.59375  -0.021570348195798172  \\
            2.6015625  -0.019012390799750287  \\
            2.609375  -0.01709675907391751  \\
            2.6171875  -0.015420784405619824  \\
            2.625  -0.013113192149571008  \\
            2.6328125  -0.012919082316195488  \\
            2.640625  -0.012647827350026224  \\
            2.6484375  -0.011547070525512437  \\
            2.65625  -0.010821883448599174  \\
            2.6640625  -0.01051655447258173  \\
            2.671875  -0.009683372017622918  \\
            2.6796875  -0.009514041590327338  \\
            2.6875  -0.009698470469032024  \\
            2.6953125  -0.007309681063438237  \\
            2.703125  -0.005142727389543974  \\
            2.7109375  -0.003945293116434204  \\
            2.71875  -0.0023305972722092883  \\
            2.7265625  -0.000451867440847716  \\
            2.734375  0.0006556571016647326  \\
            2.7421875  0.0026710348889419522  \\
            2.75  0.004982648577008954  \\
            2.7578125  0.003702576198589978  \\
            2.765625  0.0029248665189048296  \\
            2.7734375  0.0026347533080098647  \\
            2.78125  0.001455806453512717  \\
            2.7890625  0.0015903025927136538  \\
            2.796875  0.0016145010633928406  \\
            2.8046875  0.0009105651457677552  \\
            2.8125  0.0003976384443896156  \\
            2.8203125  0.0003150079901205679  \\
            2.828125  -6.304823314816885e-5  \\
            2.8359375  -0.00010548266180429788  \\
            2.84375  6.371371813916922e-5  \\
            2.8515625  -0.0009337726311486002  \\
            2.859375  -0.0013682297528378382  \\
            2.8671875  -0.002016189543134926  \\
            2.875  -0.0030451433999197923  \\
            2.8828125  -0.0018733835479667154  \\
            2.890625  -0.0009806189407234867  \\
            2.8984375  -0.0004996454262128842  \\
            2.90625  0.0004929299316635094  \\
            2.9140625  0.000836943027654716  \\
            2.921875  0.0011562373550727248  \\
            2.9296875  0.0019222316887322678  \\
            2.9375  0.0026092215308121296  \\
            2.9453125  0.0027474916673989073  \\
            2.953125  0.00307243346129066  \\
            2.9609375  0.00326017860035555  \\
            2.96875  0.0032503553183882354  \\
            2.9765625  0.003942785552443494  \\
            2.984375  0.0043277051229389536  \\
            2.9921875  0.004742749448224766  \\
            3.0  0.005357142857142724  \\
            3.0078125  0.004878372690684582  \\
            3.015625  0.004496424997835546  \\
            3.0234375  0.004350053344980765  \\
            3.03125  0.003951701151007521  \\
            3.0390625  0.0037344434493876747  \\
            3.046875  0.003574609211994228  \\
            3.0546875  0.0031553670666300253  \\
            3.0625  0.0027129985392093663  \\
            3.0703125  0.0027674702908115035  \\
            3.078125  0.0027119863792644814  \\
            3.0859375  0.0025924915429629083  \\
            3.09375  0.0025902454026176473  \\
            3.1015625  0.0023269566212340883  \\
            3.109375  0.0020905618473469594  \\
            3.1171875  0.001942859949629192  \\
            3.125  0.001741361618041993  \\
            3.1328125  0.0015588342591046612  \\
            3.140625  0.0014078030049599227  \\
            3.1484375  0.0011801321481556219  \\
            3.15625  0.0009379197926526625  \\
            3.1640625  0.0008668560137936415  \\
            3.171875  0.0007120203392852481  \\
            3.1796875  0.0005995341583948336  \\
            3.1875  0.0005585499107837687  \\
            3.1953125  0.0001737478131551436  \\
            3.203125  -0.0002017639914421516  \\
            3.2109375  -0.0003963328063763684  \\
            3.21875  -0.0006303506753673512  \\
            3.2265625  -0.0010118345038932835  \\
            3.234375  -0.0012207679963207086  \\
            3.2421875  -0.001582835052060919  \\
            3.25  -0.002023315429687505  \\
            3.2578125  -0.0017113870129341947  \\
            3.265625  -0.0014937794192779364  \\
            3.2734375  -0.0013964766630883635  \\
            3.28125  -0.0011172723141498865  \\
            3.2890625  -0.0010665645965717992  \\
            3.296875  -0.0010135646367156635  \\
            3.3046875  -0.0007986404858485231  \\
            3.3125  -0.0006057893591267721  \\
            3.3203125  -0.0005879570189331879  \\
            3.328125  -0.0005046136263834863  \\
            3.3359375  -0.0004519057507630059  \\
            3.34375  -0.00045563734768490756  \\
            3.3515625  -0.00024114908897761975  \\
            3.359375  -0.00010861923960224615  \\
            3.3671875  3.01964542233333e-5  \\
            3.375  0.00023245811462402468  \\
            3.3828125  0.00013654425759576893  \\
            3.390625  6.788221806865693e-5  \\
            3.3984375  7.55646796104008e-5  \\
            3.40625  1.905609221596803e-5  \\
            3.4140625  -2.8305971661829114e-6  \\
            3.421875  2.9386956417252128e-6  \\
            3.4296875  -6.410635524868473e-5  \\
            3.4375  -0.0001427928251879561  \\
            3.4453125  -4.5983327351401814e-5  \\
            3.453125  2.312562758431473e-5  \\
            3.4609375  5.4196381414531714e-5  \\
            3.46875  0.00012230483449197254  \\
            3.4765625  0.00014402123429663665  \\
            3.484375  0.0001523602918885964  \\
            3.4921875  0.00020286117230991103  \\
            3.5  0.0002511160714285652  \\
            3.5078125  0.00021076992177354123  \\
            3.515625  0.00018523599145347757  \\
            3.5234375  0.00016755980681222948  \\
            3.53125  0.00012717180652543905  \\
            3.5390625  0.0001271243615280226  \\
            3.546875  0.00012141775324770224  \\
            3.5546875  9.799508659438874e-5  \\
            3.5625  8.162632584571844e-5  \\
            3.5703125  6.599076585749638e-5  \\
            3.578125  4.396499028059357e-5  \\
            3.5859375  3.337595340399601e-5  \\
            3.59375  2.6182027067989164e-5  \\
            3.6015625  -9.457687098850858e-6  \\
            3.609375  -2.9547687907844593e-5  \\
            3.6171875  -5.722349982753323e-5  \\
            3.625  -9.484291076660182e-5  \\
            3.6328125  -7.002091027865327e-5  \\
            3.640625  -5.237213972577594e-5  \\
            3.6484375  -4.751084234604674e-5  \\
            3.65625  -2.839637620906745e-5  \\
            3.6640625  -2.3653763736725926e-5  \\
            3.671875  -2.1358000672730048e-5  \\
            3.6796875  -5.091526856355289e-6  \\
            3.6875  1.089647412300116e-5  \\
            3.6953125  3.1819789719682944e-6  \\
            3.703125  8.932543226235017e-7  \\
            3.7109375  1.3775135820586937e-7  \\
            3.71875  -6.693413680685443e-6  \\
            3.7265625  1.0840137930147533e-6  \\
            3.734375  5.733039116811214e-6  \\
            3.7421875  7.141888682277958e-6  \\
            3.75  1.1771065848213997e-5  \\
            3.7578125  8.682937099381763e-6  \\
            3.765625  5.961178430879957e-6  \\
            3.7734375  5.6914571834860434e-6  \\
            3.78125  3.8262340240180525e-6  \\
            3.7890625  2.060858919402824e-6  \\
            3.796875  1.2272825188119922e-6  \\
            3.8046875  -1.3850478706802156e-6  \\
            3.8125  -4.445761442184461e-6  \\
            3.8203125  -2.454944049645748e-6  \\
            3.828125  -1.331080134800037e-6  \\
            3.8359375  -1.0011562815342213e-6  \\
            3.84375  5.107722245156795e-7  \\
            3.8515625  4.1871296372976645e-8  \\
            3.859375  -3.137537662821302e-7  \\
            3.8671875  2.687362086005257e-7  \\
            3.875  5.517687116350311e-7  \\
            3.8828125  2.79430238947498e-7  \\
            3.890625  1.7935471987584625e-7  \\
            3.8984375  5.7528868069312146e-8  \\
            3.90625  -2.083950676023967e-7  \\
            3.9140625  -6.239438131875175e-8  \\
            3.921875  2.394244802417248e-8  \\
            3.9296875  -1.4707207794474854e-8  \\
            3.9375  2.5864158357892086e-8  \\
            3.9453125  8.407252494180295e-9  \\
            3.953125  -9.768518793862346e-9  \\
            3.9609375  1.1223022511330853e-9  \\
            3.96875  1.2123824230261918e-9  \\
            3.9765625  -4.5789931846229757e-10  \\
            3.984375  5.6830426079352754e-11  \\
            3.9921875  2.6639262224696607e-12  \\
            4.0  0.0  \\
        }
        ;
    \addplot+[mark={none}, style={very thin}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.0  \\
            -1.9921875  2.8415213039677395e-11  \\
            -1.984375  6.061912115131176e-10  \\
            -1.9765625  -4.8842593969311765e-9  \\
            -1.96875  1.2932079178946508e-8  \\
            -1.9609375  1.1971224012086242e-8  \\
            -1.953125  -1.0419753380119841e-7  \\
            -1.9453125  8.967735993792311e-8  \\
            -1.9375  2.758843558175254e-7  \\
            -1.9296875  -1.5687688314106503e-7  \\
            -1.921875  2.5538611225783984e-7  \\
            -1.9140625  -6.655400674000184e-7  \\
            -1.90625  -2.2228807210922323e-6  \\
            -1.8984375  6.136412594059957e-7  \\
            -1.890625  1.913117012009026e-6  \\
            -1.8828125  2.980589215439978e-6  \\
            -1.875  5.8855329241072075e-6  \\
            -1.8671875  2.8665195584056077e-6  \\
            -1.859375  -3.34670684034272e-6  \\
            -1.8515625  4.4662716131174994e-7  \\
            -1.84375  5.448237061500582e-6  \\
            -1.8359375  -1.067900033636502e-5  \\
            -1.828125  -1.4198188104533721e-5  \\
            -1.8203125  -2.618606986288796e-5  \\
            -1.8125  -4.742145538330095e-5  \\
            -1.8046875  -1.4773843953922305e-5  \\
            -1.796875  1.3091013533994572e-5  \\
            -1.7890625  2.1982495140296776e-5  \\
            -1.78125  4.081316292285921e-5  \\
            -1.7734375  6.0708876623851114e-5  \\
            -1.765625  6.358590326271951e-5  \\
            -1.7578125  9.261799572673877e-5  \\
            -1.75  0.00012555803571428708  \\
            -1.7421875  7.61801459442982e-5  \\
            -1.734375  6.115241724598628e-5  \\
            -1.7265625  1.1562813792157392e-5  \\
            -1.71875  -7.139641259397802e-5  \\
            -1.7109375  1.4693478208626136e-6  \\
            -1.703125  9.528046107983997e-6  \\
            -1.6953125  3.394110903432845e-5  \\
            -1.6875  0.00011622905731201238  \\
            -1.6796875  -5.430961980112305e-5  \\
            -1.671875  -0.00022781867384245373  \\
            -1.6640625  -0.0002523068131917431  \\
            -1.65625  -0.000302894679563386  \\
            -1.6484375  -0.0005067823183578317  \\
            -1.640625  -0.0005586361570749431  \\
            -1.6328125  -0.0007468897096389682  \\
            -1.625  -0.0010116577148437534  \\
            -1.6171875  -0.0006103839981603545  \\
            -1.609375  -0.0003151753376836758  \\
            -1.6015625  -0.00010088199572107598  \\
            -1.59375  0.0002792749553918842  \\
            -1.5859375  0.00035601016964262414  \\
            -1.578125  0.0004689598963263311  \\
            -1.5703125  0.0007039015024799612  \\
            -1.5625  0.0008706808090209962  \\
            -1.5546875  0.0010452809236734797  \\
            -1.546875  0.0012951227013088234  \\
            -1.5390625  0.0013559931896322405  \\
            -1.53125  0.0013564992696046827  \\
            -1.5234375  0.001787304605997114  \\
            -1.515625  0.00197585057550376  \\
            -1.5078125  0.002248212498917773  \\
            -1.5  0.0026785714285714572  \\
            -1.4921875  0.0021638525046390514  \\
            -1.484375  0.0016251764468116947  \\
            -1.4765625  0.0015362264991641242  \\
            -1.46875  0.0013045849012477074  \\
            -1.4609375  0.0005780947350883384  \\
            -1.453125  0.00024667336089935764  \\
            -1.4453125  -0.0004904888250816191  \\
            -1.4375  -0.0015231234686715305  \\
            -1.4296875  -0.0006838011226526378  \\
            -1.421875  3.134608684506909e-5  \\
            -1.4140625  -3.01930364392843e-5  \\
            -1.40625  0.00020326498363699188  \\
            -1.3984375  0.0008060232491776081  \\
            -1.390625  0.0007240769927323402  \\
            -1.3828125  0.0014564720810215342  \\
            -1.375  0.002479553222656264  \\
            -1.3671875  0.0003220955117155562  \\
            -1.359375  -0.001158605222423958  \\
            -1.3515625  -0.0025722569490946095  \\
            -1.34375  -0.004860131708639012  \\
            -1.3359375  -0.00482032800813873  \\
            -1.328125  -0.005382545348090518  \\
            -1.3203125  -0.006271541535287334  \\
            -1.3125  -0.0064617531640189  \\
            -1.3046875  -0.00851883184905091  \\
            -1.296875  -0.010811356124967076  \\
            -1.2890625  -0.011376689030099186  \\
            -1.28125  -0.011917571350932115  \\
            -1.2734375  -0.01489575107294254  \\
            -1.265625  -0.01593364713896465  \\
            -1.2578125  -0.018254794804631408  \\
            -1.25  -0.021582031250000067  \\
            -1.2421875  -0.016883573888649805  \\
            -1.234375  -0.01302152529408756  \\
            -1.2265625  -0.01079290137486169  \\
            -1.21875  -0.006723740537251749  \\
            -1.2109375  -0.004227549934681263  \\
            -1.203125  -0.0021521492420496203  \\
            -1.1953125  0.0018533100069881977  \\
            -1.1875  0.0059578657150268595  \\
            -1.1796875  0.0063950310228782295  \\
            -1.171875  0.007594883619042647  \\
            -1.1640625  0.009246464147132172  \\
            -1.15625  0.010004477788295062  \\
            -1.1484375  0.012588076246993297  \\
            -1.140625  0.015016565386239166  \\
            -1.1328125  0.016627565430449714  \\
            -1.125  0.01857452392578125  \\
            -1.1171875  0.020723839462711367  \\
            -1.109375  0.022299326371700897  \\
            -1.1015625  0.02482087062649693  \\
            -1.09375  0.027629284294588222  \\
            -1.0859375  0.02765324312493769  \\
            -1.078125  0.028927854712154456  \\
            -1.0703125  0.029519683101989352  \\
            -1.0625  0.028938651084899892  \\
            -1.0546875  0.03365724871072027  \\
            -1.046875  0.03812916492793843  \\
            -1.0390625  0.03983406346013519  \\
            -1.03125  0.0421514789440802  \\
            -1.0234375  0.046400569013128154  \\
            -1.015625  0.04796186664357913  \\
            -1.0078125  0.052035975367302215  \\
            -1.0  0.05714285714285721  \\
            -0.9921875  0.05058932762769387  \\
            -0.984375  0.04616219181722651  \\
            -0.9765625  0.042056348292421074  \\
            -0.96875  0.034670538632642633  \\
            -0.9609375  0.03477531422154461  \\
            -0.953125  0.0327719636693863  \\
            -0.9453125  0.02930714574220127  \\
            -0.9375  0.027833443596249566  \\
            -0.9296875  0.02050281112621763  \\
            -0.921875  0.012334815899486701  \\
            -0.9140625  0.008923177207890105  \\
            -0.90625  0.0052438410265105255  \\
            -0.8984375  -0.00532566481829452  \\
            -0.890625  -0.010447818959974464  \\
            -0.8828125  -0.019963880779947162  \\
            -0.875  -0.03244425455729176  \\
            -0.8671875  -0.021487867169569307  \\
            -0.859375  -0.01461564650692579  \\
            -0.8515625  -0.009957412760230095  \\
            -0.84375  0.0007141184948739783  \\
            -0.8359375  -0.001192782061376155  \\
            -0.828125  -0.0007624363449091794  \\
            -0.8203125  0.003194240118821085  \\
            -0.8125  0.003941140856061651  \\
            -0.8046875  0.009619127209814551  \\
            -0.796875  0.01730425442857226  \\
            -0.7890625  0.01710245012483418  \\
            -0.78125  0.01578708553598041  \\
            -0.7734375  0.028488524837389593  \\
            -0.765625  0.0316012869223154  \\
            -0.7578125  0.0400807267578958  \\
            -0.75  0.05394345238095269  \\
            -0.7421874999999999  0.02897351307302809  \\
            -0.734375  0.007380974393648418  \\
            -0.7265625  -0.0047466882150252855  \\
            -0.7187500000000001  -0.02531188151666092  \\
            -0.7109375  -0.04207382070576604  \\
            -0.7031249999999999  -0.054795414529785126  \\
            -0.6953125  -0.07775497098612373  \\
            -0.6875  -0.10271423430669882  \\
            -0.6796875000000001  -0.1018270712222321  \\
            -0.671875  -0.10473215312231332  \\
            -0.6640624999999999  -0.11377452419108611  \\
            -0.65625  -0.1173517564222926  \\
            -0.6484375  -0.12637837362173224  \\
            -0.6406250000000001  -0.1384481873950876  \\
            -0.6328125  -0.14253384620046528  \\
            -0.6249999999999999  -0.14628121512276782  \\
            -0.6171875  -0.1683541323149603  \\
            -0.609375  -0.18436154059378337  \\
            -0.6015625000000001  -0.20343775450356977  \\
            -0.59375  -0.22831497270436518  \\
            -0.5859374999999999  -0.22961875985442717  \\
            -0.578125  -0.2387947001727298  \\
            -0.5703125  -0.24711745941727012  \\
            -0.5625000000000001  -0.24698584874471022  \\
            -0.5546875  -0.2768411981963125  \\
            -0.5468749999999999  -0.3069833337118672  \\
            -0.5390625  -0.3168482203709227  \\
            -0.53125  -0.32861364505120677  \\
            -0.5234375000000001  -0.3613859219403648  \\
            -0.515625  -0.3729702010362719  \\
            -0.5078124999999999  -0.40082353640781154  \\
            -0.5  -0.43809523809523915  \\
            -0.4921875  -0.38638084607489526  \\
            -0.4843750000000001  -0.346639772567765  \\
            -0.4765625  -0.3180606603040187  \\
            -0.4687499999999999  -0.26692099876347036  \\
            -0.4609375  -0.24977197829560163  \\
            -0.453125  -0.22819295132288803  \\
            -0.4453125000000001  -0.18939738238188422  \\
            -0.4375  -0.1561324937003  \\
            -0.4296874999999999  -0.12685730772519446  \\
            -0.421875  -0.08992651454949134  \\
            -0.4140625  -0.06488565332406973  \\
            -0.4062500000000001  -0.04421864230008363  \\
            -0.3984375  0.009629562001421043  \\
            -0.3906249999999999  0.04557125508851772  \\
            -0.3828125  0.09085607607954609  \\
            -0.375  0.1477640787760419  \\
            -0.3671875000000001  0.13199320159489736  \\
            -0.359375  0.12677228496786921  \\
            -0.3515624999999999  0.13288689617130284  \\
            -0.34375  0.12152308630091797  \\
            -0.3359375  0.13793875259914432  \\
            -0.3281250000000002  0.15240335723806528  \\
            -0.3203125  0.15335963294611638  \\
            -0.3124999999999998  0.15958091645013708  \\
            -0.3046875  0.17231746666250172  \\
            -0.296875  0.17845099222779803  \\
            -0.2890625000000002  0.19688561293256676  \\
            -0.28125  0.22104030031533456  \\
            -0.2734374999999998  0.21254906827083966  \\
            -0.265625  0.22194100302488848  \\
            -0.2578125  0.2247612000780679  \\
            -0.2500000000000002  0.21640624999999936  \\
            -0.2421875  0.277218311172137  \\
            -0.23437499999999978  0.3335958644204461  \\
            -0.2265625  0.3696346196447329  \\
            -0.21875  0.4196877914525212  \\
            -0.21093750000000022  0.47141941416930006  \\
            -0.203125  0.5115773296815208  \\
            -0.19531249999999978  0.5718915230679981  \\
            -0.1875  0.6390736125764394  \\
            -0.1796875  0.6426028803352113  \\
            -0.17187500000000022  0.6532265501573593  \\
            -0.1640625  0.683036207459563  \\
            -0.15624999999999978  0.7004982154284203  \\
            -0.1484375  0.7210889040991574  \\
            -0.140625  0.7548912843944324  \\
            -0.13281250000000022  0.7658142047630202  \\
            -0.125  0.7721455891927079  \\
            -0.11718749999999978  0.8470901280322278  \\
            -0.109375  0.9038490255928731  \\
            -0.1015625  0.9639020162547413  \\
            -0.09375000000000022  1.0436662209175884  \\
            -0.0859375  1.0576806544369384  \\
            -0.07812499999999978  1.0908588097508376  \\
            -0.0703125  1.1266485144663634  \\
            -0.0625  1.1403869765145433  \\
            -0.05468750000000022  1.2225452744200518  \\
            -0.046875  1.307621846679554  \\
            -0.03906249999999978  1.3399576959638322  \\
            -0.03125  1.3744488129303565  \\
            -0.0234375  1.4705556109567193  \\
            -0.015625000000000222  1.509783029865606  \\
            -0.0078125  1.5894023799102708  \\
            2.220446049250313e-16  1.6952380952380985  \\
            0.0078125  1.565194382298302  \\
            0.015625  1.4639238908914625  \\
            0.023437499999999778  1.3979420866947774  \\
            0.03125  1.2737139341022283  \\
            0.03906250000000022  1.2240929934910176  \\
            0.046875  1.1703070040265589  \\
            0.0546875  1.0668505823049728  \\
            0.06249999999999978  0.9715697265806649  \\
            0.0703125  0.9187304218944734  \\
            0.07812500000000022  0.8446507332497278  \\
            0.0859375  0.7859527796520307  \\
            0.09375  0.7429450442038833  \\
            0.10156249999999978  0.6245763003932423  \\
            0.109375  0.5380582953165727  \\
            0.11718750000000022  0.4424505447083861  \\
            0.125  0.3231170654296871  \\
            0.1328125  0.32681613348914185  \\
            0.14062499999999978  0.3157635851436115  \\
            0.1484375  0.27845449692189767  \\
            0.15625000000000022  0.26882131479325766  \\
            0.1640625  0.22925287228609698  \\
            0.171875  0.1847173869659724  \\
            0.17968749999999978  0.16683170272194495  \\
            0.1875  0.14708252180190334  \\
            0.19531250000000022  0.08273415721437868  \\
            0.203125  0.029933386771119327  \\
            0.2109375  -0.02508673224993333  \\
            0.21874999999999978  -0.09336841649242805  \\
            0.2265625  -0.1234754607999312  \\
            0.23437500000000022  -0.1657313607827138  \\
            0.2421875  -0.21238915495390995  \\
            0.25  -0.2488932291666661  \\
            0.2578124999999998  -0.32367502557560834  \\
            0.265625  -0.3999573338660409  \\
            0.2734375000000002  -0.45683368298061744  \\
            0.28125  -0.5191629841568923  \\
            0.2890625  -0.6026661371491826  \\
            0.2968749999999998  -0.6695296622718505  \\
            0.3046875  -0.752160948591587  \\
            0.3125000000000002  -0.8465288775307791  \\
            0.3203125  -0.8642043786977888  \\
            0.328125  -0.8868230263031796  \\
            0.3359374999999998  -0.9394236764178071  \\
            0.34375  -0.9790518782323313  \\
            0.3515625000000002  -1.0056039944170978  \\
            0.359375  -1.0576592979037998  \\
            0.3671875  -1.0768074642291094  \\
            0.3749999999999998  -1.0843495686848952  \\
            0.3828125  -1.2136516438600402  \\
            0.3906250000000002  -1.3153793575879673  \\
            0.3984375  -1.4148710848487531  \\
            0.40625  -1.5474310924964292  \\
            0.4140624999999998  -1.586030592836436  \\
            0.421875  -1.648551560259269  \\
            0.4296875000000002  -1.7214466069495233  \\
            0.4375  -1.7649582885560529  \\
            0.4453125  -1.8866765523757012  \\
            0.4531249999999998  -2.0151953861333567  \\
            0.4609375  -2.0739739683659497  \\
            0.4687500000000002  -2.132111217897562  \\
            0.4765625  -2.2808315589335644  \\
            0.484375  -2.351822033242344  \\
            0.4921874999999998  -2.474429747752834  \\
            0.5  -2.6339285714285756  \\
            0.5078125000000002  -2.4744297477528336  \\
            0.5156250000000002  -2.3518220332423443  \\
            0.5234374999999998  -2.2808315589335644  \\
            0.5312499999999998  -2.1321112178975623  \\
            0.5390625  -2.07397396836595  \\
            0.5468750000000002  -2.0151953861333567  \\
            0.5546875000000002  -1.886676552375701  \\
            0.5624999999999998  -1.7649582885560529  \\
            0.5703124999999998  -1.7214466069495236  \\
            0.578125  -1.6485515602592693  \\
            0.5859375000000002  -1.5860305928364355  \\
            0.5937500000000002  -1.5474310924964292  \\
            0.6015624999999998  -1.4148710848487533  \\
            0.6093749999999998  -1.3153793575879669  \\
            0.6171875  -1.2136516438600407  \\
            0.6250000000000002  -1.0843495686848954  \\
            0.6328125000000002  -1.0768074642291094  \\
            0.6406249999999998  -1.0576592979038  \\
            0.6484374999999998  -1.0056039944170976  \\
            0.65625  -0.9790518782323316  \\
            0.6640625000000002  -0.9394236764178074  \\
            0.6718750000000002  -0.8868230263031797  \\
            0.6796874999999998  -0.8642043786977882  \\
            0.6874999999999998  -0.8465288775307794  \\
            0.6953125  -0.752160948591587  \\
            0.7031250000000002  -0.6695296622718508  \\
            0.7109375000000002  -0.6026661371491822  \\
            0.7187499999999998  -0.5191629841568921  \\
            0.7265624999999998  -0.45683368298061755  \\
            0.734375  -0.3999573338660412  \\
            0.7421875000000002  -0.32367502557560907  \\
            0.7500000000000002  -0.24889322916666667  \\
            0.7578124999999998  -0.21238915495391048  \\
            0.7656249999999998  -0.165731360782714  \\
            0.7734375  -0.1234754607999311  \\
            0.7812500000000002  -0.09336841649242805  \\
            0.7890625000000002  -0.025086732249933186  \\
            0.7968749999999998  0.029933386771119175  \\
            0.8046874999999998  0.08273415721437871  \\
            0.8125  0.14708252180190312  \\
            0.8203125000000002  0.16683170272194525  \\
            0.8281250000000002  0.18471738696597234  \\
            0.8359374999999998  0.2292528722860967  \\
            0.8437499999999998  0.26882131479325755  \\
            0.8515625  0.2784544969218978  \\
            0.8593750000000002  0.3157635851436117  \\
            0.8671875000000002  0.32681613348914174  \\
            0.8749999999999998  0.32311706542968693  \\
            0.8828124999999998  0.44245054470838574  \\
            0.890625  0.5380582953165728  \\
            0.8984375000000002  0.6245763003932422  \\
            0.9062500000000002  0.7429450442038832  \\
            0.9140624999999998  0.7859527796520309  \\
            0.9218749999999998  0.8446507332497277  \\
            0.9296875  0.9187304218944734  \\
            0.9375000000000002  0.9715697265806649  \\
            0.9453125000000002  1.066850582304973  \\
            0.9531249999999998  1.1703070040265589  \\
            0.9609374999999998  1.2240929934910172  \\
            0.96875  1.2737139341022283  \\
            0.9765625000000002  1.3979420866947776  \\
            0.9843750000000002  1.4639238908914622  \\
            0.9921874999999998  1.5651943822983019  \\
            0.9999999999999998  1.6952380952380988  \\
            1.0078125  1.5894023799102706  \\
            1.0156250000000002  1.509783029865606  \\
            1.0234375000000002  1.4705556109567195  \\
            1.0312499999999998  1.3744488129303565  \\
            1.0390624999999998  1.3399576959638324  \\
            1.046875  1.307621846679554  \\
            1.0546875000000002  1.2225452744200513  \\
            1.0625000000000002  1.1403869765145433  \\
            1.0703124999999998  1.1266485144663636  \\
            1.0781249999999998  1.0908588097508378  \\
            1.0859375  1.0576806544369382  \\
            1.0937500000000002  1.0436662209175882  \\
            1.1015625000000002  0.9639020162547416  \\
            1.1093749999999998  0.9038490255928728  \\
            1.1171874999999998  0.847090128032228  \\
            1.125  0.7721455891927081  \\
            1.1328125000000002  0.7658142047630203  \\
            1.1406250000000002  0.7548912843944326  \\
            1.1484374999999998  0.721088904099157  \\
            1.1562499999999998  0.7004982154284206  \\
            1.1640625  0.6830362074595631  \\
            1.1718750000000002  0.6532265501573592  \\
            1.1796875000000002  0.6426028803352111  \\
            1.1874999999999998  0.6390736125764395  \\
            1.1953124999999998  0.5718915230679982  \\
            1.203125  0.511577329681521  \\
            1.2109375000000002  0.4714194141692999  \\
            1.2187500000000002  0.4196877914525211  \\
            1.2265624999999998  0.36963461964473304  \\
            1.2343749999999998  0.33359586442044625  \\
            1.2421875  0.2772183111721374  \\
            1.2500000000000002  0.2164062499999996  \\
            1.2578125000000002  0.22476120007806805  \\
            1.2656249999999998  0.2219410030248885  \\
            1.2734374999999998  0.21254906827083953  \\
            1.28125  0.22104030031533461  \\
            1.2890625000000002  0.19688561293256676  \\
            1.2968750000000002  0.17845099222779803  \\
            1.3046874999999998  0.1723174666625017  \\
            1.3124999999999998  0.15958091645013717  \\
            1.3203125  0.1533596329461163  \\
            1.3281250000000002  0.15240335723806536  \\
            1.3359375000000004  0.13793875259914434  \\
            1.3437499999999996  0.12152308630091795  \\
            1.3515624999999998  0.1328868961713029  \\
            1.359375  0.1267722849678691  \\
            1.3671875000000002  0.13199320159489744  \\
            1.3750000000000004  0.14776407877604195  \\
            1.3828124999999996  0.0908560760795462  \\
            1.3906249999999998  0.045571255088517726  \\
            1.3984375  0.0096295620014211  \\
            1.4062500000000002  -0.044218642300083544  \\
            1.4140625000000004  -0.06488565332406973  \\
            1.4218749999999996  -0.08992651454949133  \\
            1.4296874999999998  -0.1268573077251945  \\
            1.4375  -0.15613249370029997  \\
            1.4453125000000002  -0.18939738238188425  \\
            1.4531250000000004  -0.22819295132288803  \\
            1.4609374999999996  -0.24977197829560155  \\
            1.4687499999999998  -0.2669209987634703  \\
            1.4765625  -0.3180606603040188  \\
            1.4843750000000002  -0.34663977256776485  \\
            1.4921875000000004  -0.38638084607489515  \\
            1.4999999999999996  -0.43809523809523965  \\
            1.5078124999999998  -0.4008235364078115  \\
            1.515625  -0.3729702010362719  \\
            1.5234375000000002  -0.3613859219403649  \\
            1.5312500000000004  -0.32861364505120677  \\
            1.5390624999999996  -0.3168482203709227  \\
            1.5468749999999998  -0.3069833337118672  \\
            1.5546875  -0.27684119819631237  \\
            1.5625000000000002  -0.24698584874471025  \\
            1.5703125000000004  -0.24711745941727026  \\
            1.5781249999999996  -0.2387947001727298  \\
            1.5859374999999998  -0.22961875985442715  \\
            1.59375  -0.22831497270436518  \\
            1.6015625000000002  -0.20343775450356982  \\
            1.6093750000000004  -0.18436154059378335  \\
            1.6171874999999996  -0.16835413231496033  \\
            1.6249999999999998  -0.14628121512276782  \\
            1.6328125  -0.1425338462004653  \\
            1.6406250000000002  -0.13844818739508766  \\
            1.6484375000000004  -0.12637837362173224  \\
            1.6562499999999996  -0.11735175642229263  \\
            1.6640624999999998  -0.11377452419108615  \\
            1.671875  -0.10473215312231332  \\
            1.6796875000000002  -0.10182707122223203  \\
            1.6875000000000004  -0.10271423430669883  \\
            1.6953124999999996  -0.07775497098612376  \\
            1.7031249999999998  -0.054795414529785154  \\
            1.7109375  -0.04207382070576604  \\
            1.7187500000000002  -0.02531188151666093  \\
            1.7265625000000004  -0.0047466882150253055  \\
            1.7343749999999996  0.007380974393648394  \\
            1.7421874999999998  0.028973513073028038  \\
            1.75  0.05394345238095262  \\
            1.7578125000000002  0.04008072675789577  \\
            1.7656250000000004  0.031601286922315404  \\
            1.7734374999999996  0.028488524837389607  \\
            1.7812499999999998  0.015787085535980416  \\
            1.7890625  0.017102450124834183  \\
            1.7968750000000002  0.01730425442857226  \\
            1.8046875000000004  0.009619127209814542  \\
            1.8124999999999996  0.00394114085606166  \\
            1.8203124999999998  0.0031942401188210998  \\
            1.828125  -0.0007624363449091811  \\
            1.8359375000000002  -0.0011927820613761558  \\
            1.8437500000000004  0.0007141184948739766  \\
            1.8515624999999996  -0.009957412760230093  \\
            1.8593749999999998  -0.014615646506925775  \\
            1.8671875  -0.021487867169569304  \\
            1.8750000000000002  -0.03244425455729177  \\
            1.8828125000000004  -0.019963880779947176  \\
            1.8906249999999996  -0.010447818959974466  \\
            1.8984374999999998  -0.005325664818294527  \\
            1.90625  0.005243841026510515  \\
            1.9140625000000002  0.008923177207890104  \\
            1.9218750000000004  0.012334815899486696  \\
            1.9296874999999996  0.020502811126217626  \\
            1.9374999999999998  0.027833443596249556  \\
            1.9453125  0.02930714574220128  \\
            1.9531250000000002  0.0327719636693863  \\
            1.9609375000000004  0.034775314221544604  \\
            1.9687499999999996  0.034670538632642633  \\
            1.9765624999999998  0.042056348292421074  \\
            1.984375  0.0461621918172265  \\
            1.9921875000000002  0.050589327627693845  \\
            2.0000000000000004  0.05714285714285755  \\
            2.0078124999999996  0.0520359753673022  \\
            2.015625  0.04796186664357913  \\
            2.0234375  0.046400569013128154  \\
            2.03125  0.04215147894408021  \\
            2.0390625000000004  0.03983406346013519  \\
            2.0468749999999996  0.03812916492793843  \\
            2.0546875  0.03365724871072026  \\
            2.0625  0.0289386510848999  \\
            2.0703125  0.02951968310198936  \\
            2.0781250000000004  0.028927854712154463  \\
            2.0859374999999996  0.027653243124937686  \\
            2.09375  0.027629284294588233  \\
            2.1015625  0.024820870626496936  \\
            2.109375  0.022299326371700894  \\
            2.1171875000000004  0.020723839462711374  \\
            2.1249999999999996  0.018574523925781256  \\
            2.1328125  0.01662756543044972  \\
            2.140625  0.015016565386239172  \\
            2.1484375  0.012588076246993297  \\
            2.1562500000000004  0.010004477788295066  \\
            2.1640624999999996  0.009246464147132174  \\
            2.171875  0.007594883619042645  \\
            2.1796875  0.006395031022878223  \\
            2.1875  0.0059578657150268655  \\
            2.1953125000000004  0.001853310006988198  \\
            2.2031249999999996  -0.0021521492420496164  \\
            2.2109375  -0.004227549934681262  \\
            2.21875  -0.0067237405372517454  \\
            2.2265625  -0.01079290137486169  \\
            2.2343750000000004  -0.013021525294087557  \\
            2.2421874999999996  -0.0168835738886498  \\
            2.25  -0.02158203125000005  \\
            2.2578125  -0.018254794804631404  \\
            2.265625  -0.01593364713896465  \\
            2.2734375000000004  -0.01489575107294254  \\
            2.2812499999999996  -0.01191757135093212  \\
            2.2890625  -0.011376689030099186  \\
            2.296875  -0.010811356124967076  \\
            2.3046875  -0.00851883184905091  \\
            2.3125000000000004  -0.0064617531640189015  \\
            2.3203124999999996  -0.0062715415352873356  \\
            2.328125  -0.00538254534809052  \\
            2.3359375  -0.004820328008138729  \\
            2.34375  -0.004860131708639013  \\
            2.3515625000000004  -0.0025722569490946104  \\
            2.3593749999999996  -0.0011586052224239586  \\
            2.3671875  0.00032209551171555513  \\
            2.375  0.002479553222656263  \\
            2.3828125  0.0014564720810215349  \\
            2.3906250000000004  0.0007240769927323405  \\
            2.3984374999999996  0.0008060232491776083  \\
            2.40625  0.00020326498363699226  \\
            2.4140625  -3.0193036439284384e-5  \\
            2.421875  3.134608684506893e-5  \\
            2.4296875000000004  -0.000683801122652637  \\
            2.4374999999999996  -0.0015231234686715312  \\
            2.4453125  -0.0004904888250816192  \\
            2.453125  0.0002466733608993571  \\
            2.4609375  0.0005780947350883382  \\
            2.4687500000000004  0.001304584901247707  \\
            2.4765624999999996  0.0015362264991641238  \\
            2.484375  0.0016251764468116947  \\
            2.4921875  0.0021638525046390506  \\
            2.5  0.002678571428571362  \\
            2.5078125000000004  0.002248212498917773  \\
            2.5156249999999996  0.0019758505755037604  \\
            2.5234375  0.001787304605997114  \\
            2.53125  0.0013564992696046831  \\
            2.5390625  0.0013559931896322407  \\
            2.5468750000000004  0.0012951227013088236  \\
            2.5546874999999996  0.0010452809236734797  \\
            2.5625  0.0008706808090209965  \\
            2.5703125  0.0007039015024799613  \\
            2.578125  0.00046895989632633127  \\
            2.5859375000000004  0.000356010169642624  \\
            2.5937499999999996  0.00027927495539188435  \\
            2.6015625  -0.0001008819957210758  \\
            2.609375  -0.0003151753376836756  \\
            2.6171875  -0.0006103839981603543  \\
            2.6250000000000004  -0.0010116577148437526  \\
            2.6328124999999996  -0.0007468897096389682  \\
            2.640625  -0.0005586361570749433  \\
            2.6484375  -0.0005067823183578317  \\
            2.65625  -0.00030289467956338604  \\
            2.6640625000000004  -0.00025230681319174316  \\
            2.6718749999999996  -0.00022781867384245378  \\
            2.6796875  -5.4309619801123075e-5  \\
            2.6875  0.00011622905731201234  \\
            2.6953125  3.394110903432847e-5  \\
            2.7031250000000004  9.528046107984016e-6  \\
            2.7109374999999996  1.4693478208626064e-6  \\
            2.71875  -7.139641259397805e-5  \\
            2.7265625  1.1562813792157365e-5  \\
            2.734375  6.115241724598627e-5  \\
            2.7421875000000004  7.61801459442982e-5  \\
            2.7499999999999996  0.0001255580357142826  \\
            2.7578125  9.261799572673878e-5  \\
            2.765625  6.358590326271953e-5  \\
            2.7734375  6.070887662385112e-5  \\
            2.7812500000000004  4.081316292285922e-5  \\
            2.7890624999999996  2.1982495140296786e-5  \\
            2.796875  1.3091013533994582e-5  \\
            2.8046875  -1.4773843953922296e-5  \\
            2.8125  -4.742145538330091e-5  \\
            2.8203125000000004  -2.618606986288797e-5  \\
            2.8281249999999996  -1.4198188104533725e-5  \\
            2.8359375  -1.0679000336365024e-5  \\
            2.84375  5.44823706150058e-6  \\
            2.8515625  4.4662716131175084e-7  \\
            2.8593750000000004  -3.3467068403427213e-6  \\
            2.8671874999999996  2.8665195584056064e-6  \\
            2.875  5.885532924106998e-6  \\
            2.8828125  2.9805892154399784e-6  \\
            2.890625  1.9131170120090262e-6  \\
            2.8984375000000004  6.136412594059961e-7  \\
            2.9062499999999996  -2.2228807210922306e-6  \\
            2.9140625  -6.655400674000185e-7  \\
            2.921875  2.5538611225783973e-7  \\
            2.9296875  -1.568768831410651e-7  \\
            2.9375000000000004  2.7588435581751557e-7  \\
            2.9453124999999996  8.967735993792312e-8  \\
            2.953125  -1.0419753380119834e-7  \\
            2.9609375  1.197122401208624e-8  \\
            2.96875  1.2932079178946045e-8  \\
            2.9765625000000004  -4.884259396931173e-9  \\
            2.9843749999999996  6.061912115130959e-10  \\
            2.9921875  2.8415213039676377e-11  \\
            3.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/cdf33.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.25\textwidth}, group style={group size={1 by 2}}]
    \nextgroupplot[]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.9921875  3.0517578125e-5  \\
            -0.984375  0.0001220703125  \\
            -0.9765625  0.000274658203125  \\
            -0.96875  0.00048828125  \\
            -0.9609375  0.0007629394531249999  \\
            -0.953125  0.0010986328125  \\
            -0.9453125  0.001495361328125  \\
            -0.9375  0.001953125  \\
            -0.9296875  0.002471923828125  \\
            -0.921875  0.0030517578124999996  \\
            -0.9140625  0.003692626953125  \\
            -0.90625  0.00439453125  \\
            -0.8984375  0.005157470703125  \\
            -0.890625  0.0059814453125  \\
            -0.8828125  0.006866455078124999  \\
            -0.875  0.0078125  \\
            -0.8671875  0.008819580078124997  \\
            -0.859375  0.0098876953125  \\
            -0.8515625  0.011016845703124998  \\
            -0.84375  0.012207031249999998  \\
            -0.8359375  0.013458251953125  \\
            -0.828125  0.0147705078125  \\
            -0.8203125  0.016143798828125  \\
            -0.8125  0.017578125  \\
            -0.8046875  0.019073486328125  \\
            -0.796875  0.0206298828125  \\
            -0.7890625  0.022247314453125  \\
            -0.78125  0.02392578125  \\
            -0.7734375  0.025665283203124997  \\
            -0.765625  0.027465820312499997  \\
            -0.7578125  0.029327392578124993  \\
            -0.75  0.03125  \\
            -0.7421875  0.03323364257812499  \\
            -0.734375  0.035278320312499986  \\
            -0.7265625  0.037384033203125  \\
            -0.71875  0.03955078125  \\
            -0.7109375  0.041778564453125  \\
            -0.703125  0.04406738281249999  \\
            -0.6953125  0.046417236328125  \\
            -0.6875  0.04882812499999999  \\
            -0.6796875  0.051300048828125  \\
            -0.671875  0.0538330078125  \\
            -0.6640625  0.05642700195312499  \\
            -0.65625  0.05908203125  \\
            -0.6484375  0.06179809570312501  \\
            -0.640625  0.0645751953125  \\
            -0.6328125  0.06741333007812499  \\
            -0.625  0.0703125  \\
            -0.6171875  0.07327270507812497  \\
            -0.609375  0.0762939453125  \\
            -0.6015625  0.07937622070312499  \\
            -0.59375  0.08251953125  \\
            -0.5859375  0.085723876953125  \\
            -0.578125  0.0889892578125  \\
            -0.5703125  0.09231567382812501  \\
            -0.5625  0.095703125  \\
            -0.5546875  0.09915161132812499  \\
            -0.546875  0.10266113281249999  \\
            -0.5390625  0.106231689453125  \\
            -0.53125  0.10986328124999999  \\
            -0.5234375  0.11355590820312499  \\
            -0.515625  0.11730957031249997  \\
            -0.5078125  0.12112426757812497  \\
            -0.5  0.125  \\
            -0.49218749999999994  0.12893676757812494  \\
            -0.484375  0.13293457031249997  \\
            -0.47656250000000006  0.136993408203125  \\
            -0.46874999999999994  0.14111328124999994  \\
            -0.4609375  0.14529418945312497  \\
            -0.45312500000000006  0.1495361328125  \\
            -0.44531249999999994  0.15383911132812497  \\
            -0.4375  0.158203125  \\
            -0.42968750000000006  0.162628173828125  \\
            -0.42187499999999994  0.1671142578125  \\
            -0.4140625  0.17166137695312497  \\
            -0.40625000000000006  0.17626953124999997  \\
            -0.39843749999999994  0.18093872070312503  \\
            -0.390625  0.1856689453125  \\
            -0.38281250000000006  0.19046020507812494  \\
            -0.37499999999999994  0.19531249999999997  \\
            -0.3671875  0.20022583007812492  \\
            -0.35937500000000006  0.2052001953125  \\
            -0.35156249999999994  0.210235595703125  \\
            -0.34375  0.21533203125  \\
            -0.33593750000000006  0.22048950195312494  \\
            -0.32812499999999994  0.22570800781249997  \\
            -0.3203125  0.230987548828125  \\
            -0.31250000000000006  0.236328125  \\
            -0.30468749999999994  0.241729736328125  \\
            -0.296875  0.24719238281250003  \\
            -0.28906250000000006  0.252716064453125  \\
            -0.28124999999999994  0.25830078125  \\
            -0.2734375  0.26394653320312494  \\
            -0.26562500000000006  0.26965332031249994  \\
            -0.25781249999999994  0.27542114257812494  \\
            -0.25  0.28125  \\
            -0.2421874999999999  0.2871398925781249  \\
            -0.2343750000000001  0.2930908203124999  \\
            -0.2265625  0.29910278320312494  \\
            -0.2187499999999999  0.30517578125  \\
            -0.2109375000000001  0.311309814453125  \\
            -0.203125  0.31750488281249994  \\
            -0.1953124999999999  0.323760986328125  \\
            -0.1875000000000001  0.330078125  \\
            -0.1796875  0.336456298828125  \\
            -0.1718749999999999  0.3428955078125  \\
            -0.1640625000000001  0.34939575195312494  \\
            -0.15625  0.35595703125  \\
            -0.1484374999999999  0.3625793457031251  \\
            -0.1406250000000001  0.36926269531250006  \\
            -0.1328125  0.37600708007812483  \\
            -0.12499999999999989  0.3828125  \\
            -0.11718750000000011  0.3896789550781249  \\
            -0.109375  0.39660644531249994  \\
            -0.10156249999999989  0.40359497070312494  \\
            -0.09375000000000011  0.41064453124999994  \\
            -0.0859375  0.417755126953125  \\
            -0.07812499999999989  0.4249267578125  \\
            -0.07031250000000011  0.43215942382812506  \\
            -0.0625  0.43945312499999994  \\
            -0.05468749999999989  0.44680786132812494  \\
            -0.04687500000000011  0.45422363281249994  \\
            -0.0390625  0.46170043945312494  \\
            -0.03124999999999989  0.4692382812499999  \\
            -0.02343750000000011  0.47683715820312494  \\
            -0.015625  0.4844970703124999  \\
            -0.007812499999999889  0.49221801757812483  \\
            -1.1102230246251565e-16  0.5  \\
            0.0078125  0.5077514648437499  \\
            0.01562500000000011  0.5153808593749999  \\
            0.02343749999999989  0.52288818359375  \\
            0.03125  0.5302734374999999  \\
            0.03906250000000011  0.5375366210937499  \\
            0.04687499999999989  0.544677734375  \\
            0.0546875  0.55169677734375  \\
            0.06250000000000011  0.5585937499999999  \\
            0.07031249999999989  0.56536865234375  \\
            0.078125  0.5720214843749999  \\
            0.08593750000000011  0.5785522460937499  \\
            0.09374999999999989  0.5849609375  \\
            0.1015625  0.5912475585937501  \\
            0.10937500000000011  0.597412109375  \\
            0.11718749999999989  0.6034545898437499  \\
            0.125  0.609375  \\
            0.1328125000000001  0.6151733398437498  \\
            0.1406249999999999  0.620849609375  \\
            0.1484375  0.6264038085937499  \\
            0.1562500000000001  0.6318359375  \\
            0.1640624999999999  0.6371459960937499  \\
            0.171875  0.6423339843749999  \\
            0.1796875000000001  0.6473999023437501  \\
            0.1874999999999999  0.65234375  \\
            0.1953125  0.65716552734375  \\
            0.2031250000000001  0.6618652343750001  \\
            0.2109374999999999  0.6664428710937499  \\
            0.21875  0.6708984375  \\
            0.2265625000000001  0.6752319335937499  \\
            0.2343749999999999  0.6794433593749999  \\
            0.2421875  0.6835327148437498  \\
            0.2500000000000001  0.6875  \\
            0.2578124999999999  0.6913452148437498  \\
            0.265625  0.6950683593749998  \\
            0.2734375000000001  0.69866943359375  \\
            0.2812499999999999  0.7021484375  \\
            0.2890625  0.7055053710937499  \\
            0.2968750000000001  0.7087402343749999  \\
            0.3046874999999999  0.71185302734375  \\
            0.3125  0.71484375  \\
            0.3203125000000001  0.7177124023437499  \\
            0.3281249999999999  0.7204589843749999  \\
            0.3359375  0.7230834960937499  \\
            0.3437500000000001  0.7255859374999999  \\
            0.3515624999999999  0.72796630859375  \\
            0.359375  0.7302246093750001  \\
            0.3671875000000001  0.7323608398437498  \\
            0.3749999999999999  0.734375  \\
            0.3828125  0.7362670898437499  \\
            0.3906250000000001  0.738037109375  \\
            0.3984374999999999  0.7396850585937498  \\
            0.40625  0.7412109375000001  \\
            0.4140625000000001  0.7426147460937499  \\
            0.4218749999999999  0.7438964843749999  \\
            0.4296875  0.7450561523437501  \\
            0.4375000000000001  0.74609375  \\
            0.4453124999999999  0.74700927734375  \\
            0.453125  0.7478027343749999  \\
            0.4609375000000001  0.7484741210937499  \\
            0.4687499999999999  0.7490234374999998  \\
            0.4765625  0.7494506835937499  \\
            0.4843750000000001  0.7497558593749998  \\
            0.4921874999999999  0.7499389648437498  \\
            0.5  0.75  \\
            0.5078124999999999  0.7499389648437497  \\
            0.5156250000000001  0.7497558593749998  \\
            0.5234375  0.7494506835937499  \\
            0.5312499999999999  0.7490234374999998  \\
            0.5390625000000001  0.74847412109375  \\
            0.546875  0.7478027343749999  \\
            0.5546874999999999  0.74700927734375  \\
            0.5625000000000001  0.74609375  \\
            0.5703125  0.7450561523437499  \\
            0.5781249999999999  0.743896484375  \\
            0.5859375000000001  0.74261474609375  \\
            0.59375  0.7412109374999999  \\
            0.6015624999999999  0.7396850585937501  \\
            0.6093750000000001  0.738037109375  \\
            0.6171875  0.7362670898437497  \\
            0.6249999999999999  0.734375  \\
            0.6328125000000001  0.7323608398437497  \\
            0.640625  0.7302246093749999  \\
            0.6484374999999999  0.7279663085937499  \\
            0.6562500000000001  0.7255859374999999  \\
            0.6640625  0.7230834960937499  \\
            0.6718749999999999  0.7204589843749999  \\
            0.6796875000000001  0.71771240234375  \\
            0.6875  0.71484375  \\
            0.6953124999999999  0.71185302734375  \\
            0.7031250000000001  0.7087402343750001  \\
            0.7109375  0.7055053710937499  \\
            0.7187499999999999  0.7021484375000001  \\
            0.7265625000000001  0.69866943359375  \\
            0.734375  0.6950683593749998  \\
            0.7421874999999999  0.6913452148437498  \\
            0.7500000000000001  0.6875  \\
            0.7578125  0.6835327148437498  \\
            0.7656249999999999  0.6794433593749999  \\
            0.7734375000000001  0.6752319335937499  \\
            0.78125  0.6708984375  \\
            0.7890624999999999  0.6664428710937499  \\
            0.7968750000000001  0.6618652343749999  \\
            0.8046875  0.65716552734375  \\
            0.8124999999999999  0.65234375  \\
            0.8203125000000001  0.6473999023437499  \\
            0.828125  0.6423339843749999  \\
            0.8359374999999999  0.6371459960937499  \\
            0.8437500000000001  0.6318359375  \\
            0.8515625  0.6264038085937501  \\
            0.8593749999999999  0.6208496093750001  \\
            0.8671875000000001  0.6151733398437498  \\
            0.875  0.609375  \\
            0.8828124999999999  0.6034545898437499  \\
            0.8906250000000001  0.597412109375  \\
            0.8984375  0.5912475585937499  \\
            0.9062499999999999  0.5849609375  \\
            0.9140625000000001  0.5785522460937499  \\
            0.921875  0.5720214843749999  \\
            0.9296874999999999  0.56536865234375  \\
            0.9375000000000001  0.5585937499999999  \\
            0.9453125  0.5516967773437499  \\
            0.9531249999999999  0.544677734375  \\
            0.9609375000000001  0.5375366210937499  \\
            0.96875  0.5302734374999999  \\
            0.9765624999999999  0.5228881835937499  \\
            0.9843750000000001  0.5153808593749999  \\
            0.9921875  0.5077514648437499  \\
            0.9999999999999999  0.5  \\
            1.0078125  0.49221801757812483  \\
            1.015625  0.4844970703124999  \\
            1.0234375  0.47683715820312494  \\
            1.03125  0.4692382812499999  \\
            1.0390625  0.46170043945312494  \\
            1.046875  0.45422363281249994  \\
            1.0546875  0.44680786132812494  \\
            1.0625  0.43945312499999994  \\
            1.0703125  0.4321594238281249  \\
            1.078125  0.4249267578125  \\
            1.0859375  0.417755126953125  \\
            1.09375  0.41064453124999994  \\
            1.1015625  0.40359497070312506  \\
            1.109375  0.39660644531249994  \\
            1.1171875  0.3896789550781249  \\
            1.125  0.3828125  \\
            1.1328125  0.37600708007812483  \\
            1.140625  0.36926269531249994  \\
            1.1484375  0.36257934570312494  \\
            1.15625  0.35595703125  \\
            1.1640625  0.34939575195312494  \\
            1.171875  0.3428955078125  \\
            1.1796875  0.336456298828125  \\
            1.1875  0.330078125  \\
            1.1953125  0.323760986328125  \\
            1.203125  0.3175048828125  \\
            1.2109375  0.311309814453125  \\
            1.21875  0.30517578125  \\
            1.2265625  0.29910278320312494  \\
            1.234375  0.2930908203124999  \\
            1.2421875  0.2871398925781249  \\
            1.25  0.28125  \\
            1.2578125  0.27542114257812494  \\
            1.265625  0.26965332031249994  \\
            1.2734375  0.26394653320312494  \\
            1.28125  0.25830078125  \\
            1.2890625  0.252716064453125  \\
            1.296875  0.2471923828125  \\
            1.3046875  0.241729736328125  \\
            1.3125  0.236328125  \\
            1.3203125  0.230987548828125  \\
            1.328125  0.22570800781249997  \\
            1.3359375  0.22048950195312494  \\
            1.34375  0.21533203125  \\
            1.3515625  0.21023559570312503  \\
            1.359375  0.2052001953125  \\
            1.3671875  0.20022583007812492  \\
            1.375  0.19531249999999997  \\
            1.3828125  0.19046020507812494  \\
            1.390625  0.1856689453125  \\
            1.3984375  0.18093872070312494  \\
            1.40625  0.17626953124999997  \\
            1.4140625  0.17166137695312497  \\
            1.421875  0.1671142578125  \\
            1.4296875  0.16262817382812503  \\
            1.4375  0.158203125  \\
            1.4453125  0.15383911132812497  \\
            1.453125  0.1495361328125  \\
            1.4609375  0.14529418945312497  \\
            1.46875  0.14111328124999994  \\
            1.4765625  0.136993408203125  \\
            1.484375  0.13293457031249997  \\
            1.4921875  0.12893676757812494  \\
            1.5  0.125  \\
            1.5078125  0.12112426757812497  \\
            1.515625  0.11730957031249997  \\
            1.5234375  0.11355590820312499  \\
            1.53125  0.10986328124999999  \\
            1.5390625  0.106231689453125  \\
            1.546875  0.10266113281249999  \\
            1.5546875  0.09915161132812499  \\
            1.5625  0.095703125  \\
            1.5703125  0.09231567382812499  \\
            1.578125  0.0889892578125  \\
            1.5859375  0.085723876953125  \\
            1.59375  0.08251953125  \\
            1.6015625  0.079376220703125  \\
            1.609375  0.0762939453125  \\
            1.6171875  0.07327270507812497  \\
            1.625  0.0703125  \\
            1.6328125  0.06741333007812499  \\
            1.640625  0.0645751953125  \\
            1.6484375  0.061798095703125  \\
            1.65625  0.05908203125  \\
            1.6640625  0.05642700195312499  \\
            1.671875  0.0538330078125  \\
            1.6796875  0.051300048828125  \\
            1.6875  0.04882812499999999  \\
            1.6953125  0.046417236328125  \\
            1.703125  0.04406738281249999  \\
            1.7109375  0.041778564453125  \\
            1.71875  0.03955078125  \\
            1.7265625  0.037384033203125  \\
            1.734375  0.035278320312499986  \\
            1.7421875  0.03323364257812499  \\
            1.75  0.03125  \\
            1.7578125  0.029327392578124993  \\
            1.765625  0.027465820312499997  \\
            1.7734375  0.025665283203124997  \\
            1.78125  0.02392578125  \\
            1.7890625  0.022247314453125  \\
            1.796875  0.0206298828125  \\
            1.8046875  0.019073486328125  \\
            1.8125  0.017578125  \\
            1.8203125  0.016143798828125  \\
            1.828125  0.0147705078125  \\
            1.8359375  0.013458251953125  \\
            1.84375  0.012207031249999998  \\
            1.8515625  0.011016845703124998  \\
            1.859375  0.0098876953125  \\
            1.8671875  0.008819580078124997  \\
            1.875  0.0078125  \\
            1.8828125  0.006866455078124999  \\
            1.890625  0.0059814453125  \\
            1.8984375  0.005157470703125  \\
            1.90625  0.00439453125  \\
            1.9140625  0.003692626953125  \\
            1.921875  0.0030517578124999996  \\
            1.9296875  0.002471923828125  \\
            1.9375  0.001953125  \\
            1.9453125  0.001495361328125  \\
            1.953125  0.0010986328125  \\
            1.9609375  0.0007629394531249999  \\
            1.96875  0.00048828125  \\
            1.9765625  0.000274658203125  \\
            1.984375  0.0001220703125  \\
            1.9921875  3.0517578125e-5  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.0  \\
            -1.9921875  -1.1444091796875002e-5  \\
            -1.984375  -4.577636718750001e-5  \\
            -1.9765625  -0.00010299682617187503  \\
            -1.96875  -0.00018310546875000003  \\
            -1.9609375  -0.000286102294921875  \\
            -1.953125  -0.0004119873046875001  \\
            -1.9453125  -0.0005607604980468751  \\
            -1.9375  -0.0007324218750000001  \\
            -1.9296875  -0.0009269714355468751  \\
            -1.921875  -0.0011444091796875  \\
            -1.9140625  -0.0013847351074218752  \\
            -1.90625  -0.0016479492187500004  \\
            -1.8984375  -0.0019340515136718754  \\
            -1.890625  -0.0022430419921875004  \\
            -1.8828125  -0.002574920654296875  \\
            -1.875  -0.0029296875000000004  \\
            -1.8671875  -0.0033073425292968746  \\
            -1.859375  -0.0037078857421875004  \\
            -1.8515625  -0.004131317138671875  \\
            -1.84375  -0.00457763671875  \\
            -1.8359375  -0.005046844482421876  \\
            -1.828125  -0.005538940429687501  \\
            -1.8203125  -0.006053924560546876  \\
            -1.8125  -0.006591796875000002  \\
            -1.8046875  -0.007152557373046877  \\
            -1.796875  -0.007736206054687502  \\
            -1.7890625  -0.008342742919921877  \\
            -1.78125  -0.008972167968750002  \\
            -1.7734375  -0.009624481201171875  \\
            -1.765625  -0.0102996826171875  \\
            -1.7578125  -0.010997772216796875  \\
            -1.75  -0.011718750000000002  \\
            -1.7421875  -0.012462615966796873  \\
            -1.734375  -0.013229370117187498  \\
            -1.7265625  -0.014019012451171878  \\
            -1.71875  -0.014831542968750002  \\
            -1.7109375  -0.01566696166992188  \\
            -1.703125  -0.0165252685546875  \\
            -1.6953125  -0.01740646362304688  \\
            -1.6875  -0.018310546875  \\
            -1.6796875  -0.01923751831054688  \\
            -1.671875  -0.020187377929687503  \\
            -1.6640625  -0.02116012573242188  \\
            -1.65625  -0.022155761718750003  \\
            -1.6484375  -0.023174285888671882  \\
            -1.640625  -0.024215698242187503  \\
            -1.6328125  -0.025279998779296875  \\
            -1.625  -0.026367187500000007  \\
            -1.6171875  -0.02747726440429687  \\
            -1.609375  -0.028610229492187507  \\
            -1.6015625  -0.029766082763671875  \\
            -1.59375  -0.030944824218750007  \\
            -1.5859375  -0.03214645385742188  \\
            -1.578125  -0.03337097167968751  \\
            -1.5703125  -0.03461837768554689  \\
            -1.5625  -0.03588867187500001  \\
            -1.5546875  -0.03718185424804688  \\
            -1.546875  -0.0384979248046875  \\
            -1.5390625  -0.03983688354492188  \\
            -1.53125  -0.04119873046875  \\
            -1.5234375  -0.04258346557617188  \\
            -1.515625  -0.0439910888671875  \\
            -1.5078125  -0.045421600341796875  \\
            -1.5  -0.04687500000000001  \\
            -1.4921875  -0.048351287841796875  \\
            -1.484375  -0.04985046386718749  \\
            -1.4765625  -0.05137252807617188  \\
            -1.46875  -0.05291748046875  \\
            -1.4609375  -0.054485321044921875  \\
            -1.453125  -0.05607604980468751  \\
            -1.4453125  -0.05768966674804689  \\
            -1.4375  -0.059326171875000014  \\
            -1.4296875  -0.06098556518554688  \\
            -1.421875  -0.06266784667968751  \\
            -1.4140625  -0.06437301635742189  \\
            -1.40625  -0.06610107421875001  \\
            -1.3984375  -0.0678520202636719  \\
            -1.390625  -0.06962585449218751  \\
            -1.3828125  -0.07142257690429688  \\
            -1.375  -0.07324218750000001  \\
            -1.3671875  -0.07508468627929688  \\
            -1.359375  -0.07695007324218751  \\
            -1.3515625  -0.07883834838867188  \\
            -1.34375  -0.08074951171875001  \\
            -1.3359375  -0.08268356323242188  \\
            -1.328125  -0.0846405029296875  \\
            -1.3203125  -0.0866203308105469  \\
            -1.3125  -0.08862304687500001  \\
            -1.3046875  -0.09064865112304689  \\
            -1.296875  -0.09269714355468753  \\
            -1.2890625  -0.0947685241699219  \\
            -1.28125  -0.09686279296875003  \\
            -1.2734375  -0.09897994995117188  \\
            -1.265625  -0.10111999511718749  \\
            -1.2578125  -0.10328292846679688  \\
            -1.25  -0.10546875000000003  \\
            -1.2421875  -0.10767745971679688  \\
            -1.234375  -0.10990905761718747  \\
            -1.2265625  -0.11216354370117188  \\
            -1.21875  -0.11444091796875003  \\
            -1.2109375  -0.1167411804199219  \\
            -1.203125  -0.1190643310546875  \\
            -1.1953125  -0.1214103698730469  \\
            -1.1875  -0.12377929687500001  \\
            -1.1796875  -0.12617111206054688  \\
            -1.171875  -0.1285858154296875  \\
            -1.1640625  -0.13102340698242188  \\
            -1.15625  -0.13348388671875003  \\
            -1.1484375  -0.13596725463867193  \\
            -1.140625  -0.13847351074218756  \\
            -1.1328125  -0.14100265502929688  \\
            -1.125  -0.14355468750000003  \\
            -1.1171875  -0.14612960815429688  \\
            -1.109375  -0.14872741699218753  \\
            -1.1015625  -0.15134811401367188  \\
            -1.09375  -0.15399169921875003  \\
            -1.0859375  -0.1566581726074219  \\
            -1.078125  -0.15934753417968756  \\
            -1.0703125  -0.16205978393554693  \\
            -1.0625  -0.16479492187500006  \\
            -1.0546875  -0.1675529479980469  \\
            -1.046875  -0.1703338623046875  \\
            -1.0390625  -0.17313766479492188  \\
            -1.03125  -0.17596435546875  \\
            -1.0234375  -0.1788139343261719  \\
            -1.015625  -0.1816864013671875  \\
            -1.0078125  -0.18458175659179688  \\
            -1.0  -0.18750000000000003  \\
            -0.9921875  -0.19034576416015625  \\
            -0.984375  -0.19302368164062497  \\
            -0.9765625  -0.19553375244140628  \\
            -0.96875  -0.1978759765625  \\
            -0.9609375  -0.20005035400390625  \\
            -0.953125  -0.20205688476562503  \\
            -0.9453125  -0.20389556884765628  \\
            -0.9375  -0.20556640625000003  \\
            -0.9296875  -0.20706939697265628  \\
            -0.921875  -0.20840454101562506  \\
            -0.9140625  -0.20957183837890625  \\
            -0.90625  -0.21057128906250003  \\
            -0.8984375  -0.2114028930664063  \\
            -0.890625  -0.21206665039062506  \\
            -0.8828125  -0.21256256103515625  \\
            -0.875  -0.21289062500000003  \\
            -0.8671875  -0.21305084228515622  \\
            -0.859375  -0.21304321289062503  \\
            -0.8515625  -0.21286773681640625  \\
            -0.84375  -0.21252441406250006  \\
            -0.8359375  -0.21201324462890628  \\
            -0.828125  -0.211334228515625  \\
            -0.8203125  -0.21048736572265633  \\
            -0.8125  -0.20947265625000006  \\
            -0.8046875  -0.2082901000976563  \\
            -0.796875  -0.20693969726562508  \\
            -0.7890625  -0.20542144775390628  \\
            -0.78125  -0.20373535156250006  \\
            -0.7734375  -0.20188140869140625  \\
            -0.765625  -0.19985961914062497  \\
            -0.7578125  -0.19766998291015625  \\
            -0.75  -0.19531250000000006  \\
            -0.7421874999999999  -0.19278717041015625  \\
            -0.734375  -0.19009399414062497  \\
            -0.7265625  -0.18723297119140625  \\
            -0.7187500000000001  -0.18420410156250006  \\
            -0.7109375  -0.18100738525390628  \\
            -0.7031249999999999  -0.177642822265625  \\
            -0.6953125  -0.1741104125976563  \\
            -0.6875  -0.17041015625000006  \\
            -0.6796875000000001  -0.16654205322265625  \\
            -0.671875  -0.162506103515625  \\
            -0.6640624999999999  -0.15830230712890628  \\
            -0.65625  -0.15393066406250006  \\
            -0.6484375  -0.1493911743164063  \\
            -0.6406250000000001  -0.14468383789062508  \\
            -0.6328125  -0.13980865478515622  \\
            -0.6249999999999999  -0.13476562500000003  \\
            -0.6171875  -0.12955474853515625  \\
            -0.609375  -0.12417602539062506  \\
            -0.6015625000000001  -0.11862945556640626  \\
            -0.59375  -0.11291503906250001  \\
            -0.5859374999999999  -0.10703277587890624  \\
            -0.578125  -0.10098266601562504  \\
            -0.5703125  -0.0947647094726563  \\
            -0.5625000000000001  -0.08837890625000003  \\
            -0.5546875  -0.08182525634765628  \\
            -0.5468749999999999  -0.07510375976562504  \\
            -0.5390625  -0.06821441650390625  \\
            -0.53125  -0.061157226562500014  \\
            -0.5234375000000001  -0.05393218994140628  \\
            -0.515625  -0.046539306640624986  \\
            -0.5078124999999999  -0.038978576660156264  \\
            -0.5  -0.031250000000000014  \\
            -0.4921875  -0.023353576660156264  \\
            -0.4843750000000001  -0.015289306640625028  \\
            -0.4765625  -0.007057189941406264  \\
            -0.4687499999999999  0.0013427734374999866  \\
            -0.4609375  0.009910583496093736  \\
            -0.453125  0.018646240234375  \\
            -0.4453125000000001  0.027549743652343764  \\
            -0.4375  0.03662109374999997  \\
            -0.4296874999999999  0.04586029052734375  \\
            -0.421875  0.055267333984375  \\
            -0.4140625  0.06484222412109372  \\
            -0.4062500000000001  0.07458496093749997  \\
            -0.3984375  0.08449554443359376  \\
            -0.3906249999999999  0.09457397460937503  \\
            -0.3828125  0.10482025146484375  \\
            -0.375  0.115234375  \\
            -0.3671875000000001  0.1258163452148437  \\
            -0.359375  0.136566162109375  \\
            -0.3515624999999999  0.1474838256835937  \\
            -0.34375  0.1585693359375  \\
            -0.3359375  0.16982269287109375  \\
            -0.3281250000000002  0.18124389648437497  \\
            -0.3203125  0.1928329467773438  \\
            -0.3124999999999998  0.20458984375000006  \\
            -0.3046875  0.21651458740234378  \\
            -0.296875  0.22860717773437506  \\
            -0.2890625000000002  0.24086761474609378  \\
            -0.28125  0.2532958984375  \\
            -0.2734374999999998  0.2658920288085937  \\
            -0.265625  0.2786560058593749  \\
            -0.2578125  0.2915878295898437  \\
            -0.2500000000000002  0.30468750000000006  \\
            -0.2421875  0.3179550170898437  \\
            -0.23437499999999978  0.3313903808593749  \\
            -0.2265625  0.34499359130859375  \\
            -0.21875  0.3587646484375  \\
            -0.21093750000000022  0.37270355224609375  \\
            -0.203125  0.386810302734375  \\
            -0.19531249999999978  0.40108489990234386  \\
            -0.1875  0.41552734375  \\
            -0.1796875  0.43013763427734375  \\
            -0.17187500000000022  0.444915771484375  \\
            -0.1640625  0.45986175537109375  \\
            -0.15624999999999978  0.4749755859375001  \\
            -0.1484375  0.49025726318359386  \\
            -0.140625  0.505706787109375  \\
            -0.13281250000000022  0.5213241577148436  \\
            -0.125  0.537109375  \\
            -0.11718749999999978  0.5530624389648436  \\
            -0.109375  0.5691833496093751  \\
            -0.1015625  0.5854721069335938  \\
            -0.09375000000000022  0.6019287109375  \\
            -0.0859375  0.6185531616210938  \\
            -0.07812499999999978  0.6353454589843751  \\
            -0.0703125  0.6523056030273439  \\
            -0.0625  0.6694335937500001  \\
            -0.05468750000000022  0.6867294311523438  \\
            -0.046875  0.7041931152343749  \\
            -0.03906249999999978  0.7218246459960938  \\
            -0.03125  0.7396240234374999  \\
            -0.0234375  0.7575912475585938  \\
            -0.015625000000000222  0.7757263183593749  \\
            -0.0078125  0.7940292358398436  \\
            2.220446049250313e-16  0.8125000000000001  \\
            0.0078125  0.83056640625  \\
            0.015625  0.8476562499999999  \\
            0.023437499999999778  0.8637695312500001  \\
            0.03125  0.87890625  \\
            0.03906250000000022  0.89306640625  \\
            0.046875  0.90625  \\
            0.0546875  0.9184570312500001  \\
            0.06249999999999978  0.9296875000000001  \\
            0.0703125  0.9399414062500001  \\
            0.07812500000000022  0.9492187500000001  \\
            0.0859375  0.95751953125  \\
            0.09375  0.96484375  \\
            0.10156249999999978  0.9711914062500002  \\
            0.109375  0.9765625  \\
            0.11718750000000022  0.98095703125  \\
            0.125  0.9843750000000002  \\
            0.1328125  0.9868164062499998  \\
            0.14062499999999978  0.98828125  \\
            0.1484375  0.98876953125  \\
            0.15625000000000022  0.9882812500000002  \\
            0.1640625  0.98681640625  \\
            0.171875  0.9843749999999998  \\
            0.17968749999999978  0.9809570312500002  \\
            0.1875  0.9765625000000002  \\
            0.19531250000000022  0.9711914062500002  \\
            0.203125  0.9648437500000002  \\
            0.2109375  0.95751953125  \\
            0.21874999999999978  0.9492187500000002  \\
            0.2265625  0.9399414062499998  \\
            0.23437500000000022  0.9296874999999998  \\
            0.2421875  0.9184570312499998  \\
            0.25  0.9062500000000002  \\
            0.2578124999999998  0.8930664062499998  \\
            0.265625  0.8789062499999998  \\
            0.2734375000000002  0.8637695312499998  \\
            0.28125  0.8476562500000002  \\
            0.2890625  0.83056640625  \\
            0.2968749999999998  0.8124999999999998  \\
            0.3046875  0.7934570312500002  \\
            0.3125000000000002  0.7734375000000002  \\
            0.3203125  0.7524414062499998  \\
            0.328125  0.7304687499999998  \\
            0.3359374999999998  0.70751953125  \\
            0.34375  0.6835937500000002  \\
            0.3515625000000002  0.6586914062500003  \\
            0.359375  0.6328125000000003  \\
            0.3671875  0.6059570312499998  \\
            0.3749999999999998  0.578125  \\
            0.3828125  0.5493164062500001  \\
            0.3906250000000002  0.51953125  \\
            0.3984375  0.48876953125000006  \\
            0.40625  0.45703124999999994  \\
            0.4140624999999998  0.42431640624999994  \\
            0.421875  0.390625  \\
            0.4296875000000002  0.3559570312500002  \\
            0.4375  0.3203125  \\
            0.4453125  0.2836914062500001  \\
            0.4531249999999998  0.2460937500000001  \\
            0.4609375  0.20751953125  \\
            0.4687500000000002  0.1679687500000001  \\
            0.4765625  0.1274414062500001  \\
            0.484375  0.0859375  \\
            0.4921874999999998  0.04345703125000011  \\
            0.5  0.0  \\
            0.5078125000000002  -0.04345703125000011  \\
            0.5156250000000002  -0.0859375  \\
            0.5234374999999998  -0.1274414062500001  \\
            0.5312499999999998  -0.1679687500000001  \\
            0.5390625  -0.20751953125  \\
            0.5468750000000002  -0.2460937500000001  \\
            0.5546875000000002  -0.2836914062500001  \\
            0.5624999999999998  -0.3203125  \\
            0.5703124999999998  -0.3559570312500002  \\
            0.578125  -0.390625  \\
            0.5859375000000002  -0.42431640624999994  \\
            0.5937500000000002  -0.45703124999999994  \\
            0.6015624999999998  -0.48876953125000017  \\
            0.6093749999999998  -0.51953125  \\
            0.6171875  -0.5493164062500001  \\
            0.6250000000000002  -0.578125  \\
            0.6328125000000002  -0.6059570312499998  \\
            0.6406249999999998  -0.6328125000000001  \\
            0.6484374999999998  -0.6586914062499998  \\
            0.65625  -0.6835937500000002  \\
            0.6640625000000002  -0.70751953125  \\
            0.6718750000000002  -0.7304687499999998  \\
            0.6796874999999998  -0.7524414062500002  \\
            0.6874999999999998  -0.7734375000000002  \\
            0.6953125  -0.7934570312500002  \\
            0.7031250000000002  -0.8125000000000002  \\
            0.7109375000000002  -0.83056640625  \\
            0.7187499999999998  -0.8476562500000002  \\
            0.7265624999999998  -0.8637695312499998  \\
            0.734375  -0.8789062499999998  \\
            0.7421875000000002  -0.8930664062499998  \\
            0.7500000000000002  -0.9062500000000002  \\
            0.7578124999999998  -0.9184570312499998  \\
            0.7656249999999998  -0.9296874999999998  \\
            0.7734375  -0.9399414062499998  \\
            0.7812500000000002  -0.9492187500000002  \\
            0.7890625000000002  -0.95751953125  \\
            0.7968749999999998  -0.9648437499999998  \\
            0.8046874999999998  -0.9711914062500002  \\
            0.8125  -0.9765625000000002  \\
            0.8203125000000002  -0.9809570312499998  \\
            0.8281250000000002  -0.9843749999999998  \\
            0.8359374999999998  -0.98681640625  \\
            0.8437499999999998  -0.9882812500000002  \\
            0.8515625  -0.9887695312500003  \\
            0.8593750000000002  -0.9882812500000003  \\
            0.8671875000000002  -0.9868164062499998  \\
            0.8749999999999998  -0.9843750000000001  \\
            0.8828124999999998  -0.98095703125  \\
            0.890625  -0.9765625000000001  \\
            0.8984375000000002  -0.97119140625  \\
            0.9062500000000002  -0.96484375  \\
            0.9140624999999998  -0.95751953125  \\
            0.9218749999999998  -0.9492187500000001  \\
            0.9296875  -0.9399414062500003  \\
            0.9375000000000002  -0.9296875000000001  \\
            0.9453125000000002  -0.9184570312500001  \\
            0.9531249999999998  -0.90625  \\
            0.9609374999999998  -0.89306640625  \\
            0.96875  -0.87890625  \\
            0.9765625000000002  -0.8637695312500001  \\
            0.9843750000000002  -0.8476562499999999  \\
            0.9921874999999998  -0.83056640625  \\
            0.9999999999999998  -0.8125000000000001  \\
            1.0078125  -0.7940292358398436  \\
            1.0156250000000002  -0.7757263183593749  \\
            1.0234375000000002  -0.7575912475585938  \\
            1.0312499999999998  -0.7396240234374999  \\
            1.0390624999999998  -0.7218246459960938  \\
            1.046875  -0.7041931152343749  \\
            1.0546875000000002  -0.6867294311523438  \\
            1.0625000000000002  -0.6694335937500001  \\
            1.0703124999999998  -0.6523056030273436  \\
            1.0781249999999998  -0.6353454589843751  \\
            1.0859375  -0.6185531616210938  \\
            1.0937500000000002  -0.6019287109375  \\
            1.1015625000000002  -0.5854721069335939  \\
            1.1093749999999998  -0.5691833496093751  \\
            1.1171874999999998  -0.5530624389648436  \\
            1.125  -0.537109375  \\
            1.1328125000000002  -0.5213241577148436  \\
            1.1406250000000002  -0.505706787109375  \\
            1.1484374999999998  -0.49025726318359375  \\
            1.1562499999999998  -0.4749755859375001  \\
            1.1640625  -0.45986175537109375  \\
            1.1718750000000002  -0.444915771484375  \\
            1.1796875000000002  -0.43013763427734386  \\
            1.1874999999999998  -0.41552734375  \\
            1.1953124999999998  -0.40108489990234386  \\
            1.203125  -0.386810302734375  \\
            1.2109375000000002  -0.37270355224609375  \\
            1.2187500000000002  -0.3587646484375  \\
            1.2265624999999998  -0.34499359130859375  \\
            1.2343749999999998  -0.3313903808593749  \\
            1.2421875  -0.3179550170898437  \\
            1.2500000000000002  -0.30468750000000006  \\
            1.2578125000000002  -0.2915878295898437  \\
            1.2656249999999998  -0.2786560058593749  \\
            1.2734374999999998  -0.2658920288085937  \\
            1.28125  -0.2532958984375  \\
            1.2890625000000002  -0.24086761474609375  \\
            1.2968750000000002  -0.228607177734375  \\
            1.3046874999999998  -0.2165145874023438  \\
            1.3124999999999998  -0.20458984375000006  \\
            1.3203125  -0.19283294677734375  \\
            1.3281250000000002  -0.181243896484375  \\
            1.3359375000000004  -0.16982269287109375  \\
            1.3437499999999996  -0.1585693359375  \\
            1.3515624999999998  -0.14748382568359375  \\
            1.359375  -0.136566162109375  \\
            1.3671875000000002  -0.1258163452148437  \\
            1.3750000000000004  -0.11523437499999999  \\
            1.3828124999999996  -0.10482025146484376  \\
            1.3906249999999998  -0.09457397460937501  \\
            1.3984375  -0.08449554443359375  \\
            1.4062500000000002  -0.07458496093749997  \\
            1.4140625000000004  -0.06484222412109372  \\
            1.4218749999999996  -0.055267333984375  \\
            1.4296874999999998  -0.045860290527343736  \\
            1.4375  -0.03662109374999997  \\
            1.4453125000000002  -0.027549743652343764  \\
            1.4531250000000004  -0.018646240234375  \\
            1.4609374999999996  -0.009910583496093736  \\
            1.4687499999999998  -0.0013427734374999861  \\
            1.4765625  0.007057189941406264  \\
            1.4843750000000002  0.015289306640625028  \\
            1.4921875000000004  0.023353576660156264  \\
            1.4999999999999996  0.031250000000000014  \\
            1.5078124999999998  0.038978576660156264  \\
            1.515625  0.046539306640624986  \\
            1.5234375000000002  0.05393218994140628  \\
            1.5312500000000004  0.061157226562500014  \\
            1.5390624999999996  0.06821441650390625  \\
            1.5468749999999998  0.07510375976562504  \\
            1.5546875  0.08182525634765628  \\
            1.5625000000000002  0.08837890625000003  \\
            1.5703125000000004  0.09476470947265629  \\
            1.5781249999999996  0.10098266601562504  \\
            1.5859374999999998  0.10703277587890624  \\
            1.59375  0.11291503906250001  \\
            1.6015625000000002  0.11862945556640629  \\
            1.6093750000000004  0.12417602539062506  \\
            1.6171874999999996  0.12955474853515625  \\
            1.6249999999999998  0.13476562500000003  \\
            1.6328125  0.13980865478515622  \\
            1.6406250000000002  0.14468383789062503  \\
            1.6484375000000004  0.14939117431640625  \\
            1.6562499999999996  0.15393066406250006  \\
            1.6640624999999998  0.15830230712890628  \\
            1.671875  0.162506103515625  \\
            1.6796875000000002  0.16654205322265633  \\
            1.6875000000000004  0.17041015625000006  \\
            1.6953124999999996  0.1741104125976563  \\
            1.7031249999999998  0.17764282226562508  \\
            1.7109375  0.18100738525390628  \\
            1.7187500000000002  0.18420410156250006  \\
            1.7265625000000004  0.18723297119140625  \\
            1.7343749999999996  0.19009399414062497  \\
            1.7421874999999998  0.19278717041015625  \\
            1.75  0.19531250000000006  \\
            1.7578125000000002  0.19766998291015625  \\
            1.7656250000000004  0.19985961914062497  \\
            1.7734374999999996  0.20188140869140625  \\
            1.7812499999999998  0.20373535156250006  \\
            1.7890625  0.20542144775390628  \\
            1.7968750000000002  0.206939697265625  \\
            1.8046875000000004  0.2082901000976563  \\
            1.8124999999999996  0.20947265625000006  \\
            1.8203124999999998  0.21048736572265625  \\
            1.828125  0.211334228515625  \\
            1.8359375000000002  0.21201324462890628  \\
            1.8437500000000004  0.21252441406250006  \\
            1.8515624999999996  0.21286773681640633  \\
            1.8593749999999998  0.21304321289062508  \\
            1.8671875  0.21305084228515622  \\
            1.8750000000000002  0.21289062500000003  \\
            1.8828125000000004  0.21256256103515625  \\
            1.8906249999999996  0.21206665039062506  \\
            1.8984374999999998  0.21140289306640625  \\
            1.90625  0.21057128906250003  \\
            1.9140625000000002  0.20957183837890625  \\
            1.9218750000000004  0.20840454101562506  \\
            1.9296874999999996  0.20706939697265636  \\
            1.9374999999999998  0.20556640625000003  \\
            1.9453125  0.20389556884765628  \\
            1.9531250000000002  0.20205688476562503  \\
            1.9609375000000004  0.20005035400390625  \\
            1.9687499999999996  0.1978759765625  \\
            1.9765624999999998  0.19553375244140628  \\
            1.984375  0.19302368164062497  \\
            1.9921875000000002  0.19034576416015625  \\
            2.0000000000000004  0.18750000000000003  \\
            2.0078124999999996  0.18458175659179688  \\
            2.015625  0.1816864013671875  \\
            2.0234375  0.1788139343261719  \\
            2.03125  0.17596435546875  \\
            2.0390625000000004  0.17313766479492188  \\
            2.0468749999999996  0.1703338623046875  \\
            2.0546875  0.1675529479980469  \\
            2.0625  0.16479492187500006  \\
            2.0703125  0.16205978393554688  \\
            2.0781250000000004  0.15934753417968756  \\
            2.0859374999999996  0.1566581726074219  \\
            2.09375  0.15399169921875003  \\
            2.1015625  0.1513481140136719  \\
            2.109375  0.14872741699218753  \\
            2.1171875000000004  0.14612960815429688  \\
            2.1249999999999996  0.14355468750000003  \\
            2.1328125  0.14100265502929688  \\
            2.140625  0.13847351074218753  \\
            2.1484375  0.13596725463867188  \\
            2.1562500000000004  0.13348388671875003  \\
            2.1640624999999996  0.13102340698242188  \\
            2.171875  0.1285858154296875  \\
            2.1796875  0.12617111206054693  \\
            2.1875  0.12377929687500001  \\
            2.1953125000000004  0.1214103698730469  \\
            2.2031249999999996  0.11906433105468753  \\
            2.2109375  0.1167411804199219  \\
            2.21875  0.11444091796875003  \\
            2.2265625  0.11216354370117188  \\
            2.2343750000000004  0.10990905761718747  \\
            2.2421874999999996  0.10767745971679688  \\
            2.25  0.10546875000000003  \\
            2.2578125  0.10328292846679688  \\
            2.265625  0.10111999511718749  \\
            2.2734375000000004  0.09897994995117188  \\
            2.2812499999999996  0.09686279296875003  \\
            2.2890625  0.0947685241699219  \\
            2.296875  0.0926971435546875  \\
            2.3046875  0.09064865112304689  \\
            2.3125000000000004  0.08862304687500001  \\
            2.3203124999999996  0.08662033081054688  \\
            2.328125  0.0846405029296875  \\
            2.3359375  0.08268356323242188  \\
            2.34375  0.08074951171875001  \\
            2.3515625000000004  0.0788383483886719  \\
            2.3593749999999996  0.07695007324218753  \\
            2.3671875  0.07508468627929688  \\
            2.375  0.07324218750000001  \\
            2.3828125  0.07142257690429688  \\
            2.3906250000000004  0.06962585449218751  \\
            2.3984374999999996  0.06785202026367189  \\
            2.40625  0.06610107421875001  \\
            2.4140625  0.06437301635742189  \\
            2.421875  0.06266784667968751  \\
            2.4296875000000004  0.0609855651855469  \\
            2.4374999999999996  0.059326171875000014  \\
            2.4453125  0.05768966674804689  \\
            2.453125  0.05607604980468751  \\
            2.4609375  0.054485321044921875  \\
            2.4687500000000004  0.05291748046875  \\
            2.4765624999999996  0.05137252807617188  \\
            2.484375  0.04985046386718749  \\
            2.4921875  0.048351287841796875  \\
            2.5  0.04687500000000001  \\
            2.5078125000000004  0.045421600341796875  \\
            2.5156249999999996  0.0439910888671875  \\
            2.5234375  0.04258346557617188  \\
            2.53125  0.04119873046875  \\
            2.5390625  0.03983688354492188  \\
            2.5468750000000004  0.0384979248046875  \\
            2.5546874999999996  0.03718185424804688  \\
            2.5625  0.03588867187500001  \\
            2.5703125  0.034618377685546875  \\
            2.578125  0.03337097167968751  \\
            2.5859375000000004  0.03214645385742188  \\
            2.5937499999999996  0.030944824218750007  \\
            2.6015625  0.029766082763671882  \\
            2.609375  0.028610229492187507  \\
            2.6171875  0.02747726440429687  \\
            2.6250000000000004  0.026367187500000007  \\
            2.6328124999999996  0.025279998779296875  \\
            2.640625  0.024215698242187503  \\
            2.6484375  0.02317428588867188  \\
            2.65625  0.022155761718750003  \\
            2.6640625000000004  0.02116012573242188  \\
            2.6718749999999996  0.020187377929687503  \\
            2.6796875  0.01923751831054688  \\
            2.6875  0.018310546875  \\
            2.6953125  0.01740646362304688  \\
            2.7031250000000004  0.0165252685546875  \\
            2.7109374999999996  0.01566696166992188  \\
            2.71875  0.014831542968750002  \\
            2.7265625  0.014019012451171878  \\
            2.734375  0.013229370117187498  \\
            2.7421875000000004  0.012462615966796873  \\
            2.7499999999999996  0.011718750000000002  \\
            2.7578125  0.010997772216796875  \\
            2.765625  0.0102996826171875  \\
            2.7734375  0.009624481201171875  \\
            2.7812500000000004  0.008972167968750002  \\
            2.7890624999999996  0.008342742919921877  \\
            2.796875  0.007736206054687502  \\
            2.8046875  0.007152557373046877  \\
            2.8125  0.006591796875000002  \\
            2.8203125000000004  0.006053924560546876  \\
            2.8281249999999996  0.005538940429687501  \\
            2.8359375  0.005046844482421876  \\
            2.84375  0.00457763671875  \\
            2.8515625  0.004131317138671875  \\
            2.8593750000000004  0.0037078857421875004  \\
            2.8671874999999996  0.0033073425292968746  \\
            2.875  0.0029296875000000004  \\
            2.8828125  0.002574920654296875  \\
            2.890625  0.0022430419921875004  \\
            2.8984375000000004  0.0019340515136718754  \\
            2.9062499999999996  0.0016479492187500004  \\
            2.9140625  0.0013847351074218752  \\
            2.921875  0.0011444091796875  \\
            2.9296875  0.0009269714355468751  \\
            2.9375000000000004  0.0007324218750000001  \\
            2.9453124999999996  0.0005607604980468751  \\
            2.953125  0.0004119873046875001  \\
            2.9609375  0.000286102294921875  \\
            2.96875  0.00018310546875000003  \\
            2.9765625000000004  0.00010299682617187503  \\
            2.9843749999999996  4.577636718750001e-5  \\
            2.9921875  1.1444091796875002e-5  \\
            3.0  0.0  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -3.0  -0.0  \\
            -2.9921875  -4.773755790665884e-10  \\
            -2.9843749999999996  -5.0920061767102754e-9  \\
            -2.9765625  6.094494892749933e-8  \\
            -2.96875  -5.431473255157626e-8  \\
            -2.9609375000000004  -4.946141416439789e-7  \\
            -2.953125  6.500794552266594e-7  \\
            -2.9453125  1.8251129222335318e-6  \\
            -2.9375  -5.793571472168133e-7  \\
            -2.9296874999999996  -7.932744483696355e-7  \\
            -2.921875  -5.275884177535774e-6  \\
            -2.9140625  -1.2014606254524566e-5  \\
            -2.9062500000000004  6.934180855751033e-6  \\
            -2.8984375  2.31052785966313e-5  \\
            -2.890625  1.9467871170491003e-5  \\
            -2.8828125  2.1370071408455277e-5  \\
            -2.8749999999999996  -6.179809570312674e-6  \\
            -2.8671875  -4.625550711352849e-5  \\
            -2.859375  -8.461594115942777e-6  \\
            -2.8515625000000004  3.6281893626437585e-5  \\
            -2.84375  -5.627609789371491e-5  \\
            -2.8359375  -0.00011669853272906063  \\
            -2.828125  -0.000128155800048262  \\
            -2.8203124999999996  -0.00017070148598577375  \\
            -2.8125  7.396459579467767e-5  \\
            -2.8046875  0.0003285992697783518  \\
            -2.7968750000000004  0.0002464563050307338  \\
            -2.7890625  0.0001824827734526481  \\
            -2.78125  0.00020765729248523734  \\
            -2.7734375  0.00015748360448924383  \\
            -2.7656249999999996  0.00022794742835685624  \\
            -2.7578125  0.00032036692202382284  \\
            -2.75  -6.591796875000185e-5  \\
            -2.7421875000000004  -0.0003754246317112127  \\
            -2.734375  -0.0004933920758776371  \\
            -2.7265625  -0.0007071040799928603  \\
            -2.71875  -9.02570039033896e-5  \\
            -2.7109374999999996  0.00043854422481672483  \\
            -2.703125  0.0003870068653486675  \\
            -2.6953125  0.0005196959398017499  \\
            -2.6875000000000004  -0.0006002783775329589  \\
            -2.6796875  -0.0018642137206188662  \\
            -2.671875  -0.0012447843491099797  \\
            -2.6640625  -0.0006340672508667926  \\
            -2.6562499999999996  -0.0013669952005147946  \\
            -2.6484375  -0.001593321687323626  \\
            -2.640625  -0.0018208158505149197  \\
            -2.6328125000000004  -0.0023466940240905406  \\
            -2.625  0.0007889556884765617  \\
            -2.6171875  0.003847157920172328  \\
            -2.609375  0.0035050588776357515  \\
            -2.6015624999999996  0.003523762977347364  \\
            -2.59375  0.00262886725366116  \\
            -2.5859375  0.001360054169417708  \\
            -2.5781250000000004  0.0019464829168282462  \\
            -2.5703125  0.002341738743780301  \\
            -2.5625  0.0022150111198425315  \\
            -2.5546875  0.0024284671170607935  \\
            -2.5468749999999996  0.001679825114551934  \\
            -2.5390625  0.0006928229318145904  \\
            -2.53125  0.002431439235806466  \\
            -2.5234375000000004  0.0036386395993031374  \\
            -2.515625  0.0034172471682541094  \\
            -2.5078125  0.003758075405567074  \\
            -2.5  -0.0007031250000000196  \\
            -2.4921874999999996  -0.005620689235001927  \\
            -2.484375  -0.004004529404919602  \\
            -2.4765625  -0.0025013462799688573  \\
            -2.4687500000000004  -0.005262848809361461  \\
            -2.4609375  -0.006494453504346901  \\
            -2.453125  -0.007542443519923842  \\
            -2.4453125  -0.009558755458492682  \\
            -2.4374999999999996  -0.0009627413749694889  \\
            -2.4296875  0.008041370542996463  \\
            -2.421875  0.004677805064711731  \\
            -2.4140625000000004  0.0018189790225733309  \\
            -2.40625  0.004128073230385786  \\
            -2.3984375  0.0036687246386282006  \\
            -2.390625  0.005543423357885331  \\
            -2.3828124999999996  0.00865201345943206  \\
            -2.375  -0.00640296936035156  \\
            -2.3671875  -0.020464657893244326  \\
            -2.3593750000000004  -0.0198849463532679  \\
            -2.3515625  -0.021400178426047228  \\
            -2.34375  -0.01327769972383978  \\
            -2.3359375  -0.0043357121121516615  \\
            -2.3281249999999996  -0.006763384009245786  \\
            -2.3203125  -0.007101259421251613  \\
            -2.3125  -0.014581282138824474  \\
            -2.3046875000000004  -0.024255417843305656  \\
            -2.296875  -0.016995431331452007  \\
            -2.2890625  -0.009014079182161374  \\
            -2.28125  -0.019422035738825807  \\
            -2.2734374999999996  -0.0243327034250979  \\
            -2.265625  -0.02503140292363243  \\
            -2.2578125  -0.02964355569383772  \\
            -2.2500000000000004  0.00841552734374999  \\
            -2.2421875  0.046892490315876834  \\
            -2.234375  0.041036351148504825  \\
            -2.2265625  0.03864571763471762  \\
            -2.2187499999999996  0.037387294694781345  \\
            -2.2109375  0.029650548424906466  \\
            -2.203125  0.03758680509170521  \\
            -2.1953125000000004  0.04591621551087891  \\
            -2.1875  0.028041250705719032  \\
            -2.1796875  0.011706971532476013  \\
            -2.171875  0.014507244473788882  \\
            -2.1640624999999996  0.014813460210352807  \\
            -2.15625  0.020762484446167954  \\
            -2.1484375  0.028732738488106428  \\
            -2.1406250000000004  0.02497854660032321  \\
            -2.1328125  0.021988039138450433  \\
            -2.125  0.023626785278320333  \\
            -2.1171875  0.022926403910314565  \\
            -2.109375  0.02590364924864846  \\
            -2.1015625  0.030133385962471976  \\
            -2.09375  0.017918134555220625  \\
            -2.0859375  0.008359064017058698  \\
            -2.078125  0.007390111272688962  \\
            -2.0703125  0.002796330172641344  \\
            -2.0625  0.025935351848602302  \\
            -2.0546875  0.05121005363464069  \\
            -2.046875  0.038812155725900126  \\
            -2.0390625  0.027160555425580258  \\
            -2.03125  0.03645063646137716  \\
            -2.0234375  0.036341003249617684  \\
            -2.015625  0.04008613765938211  \\
            -2.0078125  0.04850139684574972  \\
            -2.0  -0.007500000000000208  \\
            -1.9921875  -0.06075175720645356  \\
            -1.984375  -0.05995403378270573  \\
            -1.9765624999999998  -0.06650087122310656  \\
            -1.96875  -0.04271514326334006  \\
            -1.9609375  -0.015489144856401236  \\
            -1.953125  -0.026679076747968794  \\
            -1.9453125000000002  -0.03135312439495474  \\
            -1.9375  -0.056138792037963896  \\
            -1.9296875  -0.08758462489728128  \\
            -1.9218749999999998  -0.06928999836556621  \\
            -1.9140625  -0.04916964343021397  \\
            -1.90625  -0.08043192833662038  \\
            -1.8984375  -0.09540019914769811  \\
            -1.8906250000000002  -0.10190165461041045  \\
            -1.8828125  -0.11934675674740004  \\
            -1.875  -0.010287780761718818  \\
            -1.8671874999999998  0.09596797658217854  \\
            -1.859375  0.08574923434294775  \\
            -1.8515625  0.08896665613196099  \\
            -1.84375  0.049727759063243976  \\
            -1.8359375000000002  -0.0003123781879549443  \\
            -1.828125  0.01901797550730407  \\
            -1.8203125  0.029197431010252357  \\
            -1.8124999999999998  0.04425467491149907  \\
            -1.8046875  0.07156005917902812  \\
            -1.796875  0.03987243172712633  \\
            -1.7890625  0.0019025245381635663  \\
            -1.7812500000000002  0.059752821028232574  \\
            -1.7734375  0.0936330403454487  \\
            -1.765625  0.09297198585234587  \\
            -1.7578124999999998  0.11234533490758628  \\
            -1.75  -0.06849609374999996  \\
            -1.7421875  -0.2547222897983741  \\
            -1.734375  -0.219769860422239  \\
            -1.7265625000000002  -0.19928458411915947  \\
            -1.71875  -0.21237686544656775  \\
            -1.7109375  -0.18930297759157852  \\
            -1.7031249999999998  -0.22710754928179105  \\
            -1.6953125  -0.2729298336323704  \\
            -1.6875  -0.14342963218688984  \\
            -1.6796875  -0.017225381237512823  \\
            -1.6718750000000002  -0.04998194891028099  \\
            -1.6640625  -0.0694251279483434  \\
            -1.65625  -0.07624374836683276  \\
            -1.6484374999999998  -0.10951968687615593  \\
            -1.640625  -0.08120921471156196  \\
            -1.6328125  -0.04754726914776265  \\
            -1.625  -0.15316680908203134  \\
            -1.6171875000000002  -0.24360738484334457  \\
            -1.609375  -0.24820928036235299  \\
            -1.6015625  -0.27107151439151517  \\
            -1.5937499999999998  -0.1733979991078379  \\
            -1.5859375  -0.0790070814246428  \\
            -1.578125  -0.0903107291925699  \\
            -1.5703125  -0.0752995011661553  \\
            -1.5625000000000002  -0.20052334785461431  \\
            -1.5546875  -0.3479177968614389  \\
            -1.546875  -0.2545093611907217  \\
            -1.5390624999999998  -0.15831086502381378  \\
            -1.53125  -0.2597073134779931  \\
            -1.5234375  -0.29221658275957485  \\
            -1.515625  -0.3059461858961733  \\
            -1.5078125000000002  -0.36236624098004555  \\
            -1.5  0.08765624999999982  \\
            -1.4921875  0.533677780872386  \\
            -1.4843749999999998  0.48817297515459407  \\
            -1.4765625  0.48916503803251576  \\
            -1.46875  0.42193253248930035  \\
            -1.4609375  0.29435400224378105  \\
            -1.4531250000000002  0.38959365754388303  \\
            -1.4453125  0.4714957298038652  \\
            -1.4375  0.39590958595275916  \\
            -1.4296874999999998  0.34902779301133724  \\
            -1.421875  0.33030593172647077  \\
            -1.4140625  0.2877508271919218  \\
            -1.40625  0.4133101406693461  \\
            -1.3984375000000002  0.5146489388388004  \\
            -1.390625  0.5064032355230309  \\
            -1.3828125  0.5305015387528699  \\
            -1.3749999999999998  0.2798977661132816  \\
            -1.3671875  0.021159163291740675  \\
            -1.359375  0.06521952395327375  \\
            -1.3515625  0.08353945853101338  \\
            -1.3437500000000002  0.11491084188222872  \\
            -1.3359375  0.18619762277783614  \\
            -1.328125  0.13772009021602588  \\
            -1.3203124999999998  0.09188402066269229  \\
            -1.3125  0.17772265434265141  \\
            -1.3046875  0.2471403675756304  \\
            -1.296875  0.25549624987877917  \\
            -1.2890625000000002  0.280789600449207  \\
            -1.28125  0.20817172318697005  \\
            -1.2734375  0.1413539449576637  \\
            -1.2656249999999998  0.15944487537257396  \\
            -1.2578125  0.15857018778595405  \\
            -1.25  0.2772656250000001  \\
            -1.2421874999999998  0.41045512085751445  \\
            -1.2343750000000002  0.36765736182220315  \\
            -1.2265625  0.32883065947011375  \\
            -1.21875  0.38846747606992754  \\
            -1.2109374999999998  0.40954939622286507  \\
            -1.2031250000000002  0.43418319887481666  \\
            -1.1953125  0.4803630212417928  \\
            -1.1874999999999998  0.27525052070617706  \\
            -1.1796875000000002  0.06202382469753487  \\
            -1.171875  0.1326850829366594  \\
            -1.1640625  0.18996350574219853  \\
            -1.1562499999999998  0.14111530691385277  \\
            -1.1484375000000002  0.15319512229965754  \\
            -1.140625  0.10476316164247729  \\
            -1.1328124999999998  0.030385735563759377  \\
            -1.1250000000000002  0.34752410888671886  \\
            -1.1171875  0.6420365138628411  \\
            -1.109375  0.6239515198487794  \\
            -1.1015624999999998  0.6507129560658363  \\
            -1.0937500000000002  0.4677507314085965  \\
            -1.0859375  0.267468389736896  \\
            -1.0781249999999998  0.31188292502425624  \\
            -1.0703125000000002  0.3107103802080389  \\
            -1.0625  0.4666128444671632  \\
            -1.0546875  0.6693838853735369  \\
            -1.0468749999999998  0.5040738351736223  \\
            -1.0390625000000002  0.32336947201198213  \\
            -1.03125  0.5369373777508739  \\
            -1.0234374999999998  0.6314958329600636  \\
            -1.0156250000000002  0.6376066459994766  \\
            -1.0078125  0.7274276169881345  \\
            -1.0  -0.10249999999999955  \\
            -0.9921874999999998  -0.9406460154636451  \\
            -0.9843750000000002  -0.8278808567649695  \\
            -0.9765625  -0.7907419365061654  \\
            -0.9687499999999998  -0.7676552502065904  \\
            -0.9609375000000002  -0.6076177965815444  \\
            -0.953125  -0.7893783397716474  \\
            -0.9453125  -0.9774702624420042  \\
            -0.9374999999999998  -0.6240459227561957  \\
            -0.9296875000000002  -0.3038688125593034  \\
            -0.921875  -0.37309985062805934  \\
            -0.9140624999999998  -0.39127193690677864  \\
            -0.9062500000000002  -0.5258564238995316  \\
            -0.8984375  -0.699893677478613  \\
            -0.890625  -0.6400928656780173  \\
            -0.8828124999999998  -0.5960372207019107  \\
            -0.8750000000000002  -0.629691543579102  \\
            -0.8671875  -0.6251566696048403  \\
            -0.8593749999999998  -0.677008039595094  \\
            -0.8515625000000002  -0.7454941518184941  \\
            -0.84375  -0.5900413496047262  \\
            -0.8359375  -0.4693083086598928  \\
            -0.8281249999999998  -0.46772130026714925  \\
            -0.8203125000000002  -0.41756902458168155  \\
            -0.8125  -0.7250039601325992  \\
            -0.8046874999999998  -1.065689954602059  \\
            -0.7968750000000002  -0.8974097643489957  \\
            -0.7890625  -0.7330561972996661  \\
            -0.78125  -0.9072079857438813  \\
            -0.7734374999999998  -0.950946551834423  \\
            -0.7656250000000002  -0.9935842370823965  \\
            -0.7578125  -1.110763405481922  \\
            -0.7499999999999998  -0.3153784179687506  \\
            -0.7421875000000002  0.48001353905907357  \\
            -0.734375  0.3631975874328061  \\
            -0.7265625  0.3211245753581899  \\
            -0.7187499999999998  0.2773173036426312  \\
            -0.7109375000000002  0.10330886897623702  \\
            -0.703125  0.2685580335813575  \\
            -0.6953124999999998  0.43771444754071165  \\
            -0.6875000000000002  0.09873988389968923  \\
            -0.6796875  -0.2064187675345606  \\
            -0.671875  -0.15618237755028566  \\
            -0.6640624999999998  -0.15468369713802546  \\
            -0.65625  -0.029062495157122753  \\
            -0.6484375  0.13057816320266316  \\
            -0.640625  0.06356304965680444  \\
            -0.6328125000000002  0.014370112053948036  \\
            -0.625  0.014390335083007938  \\
            -0.6171875  -0.025445667044041432  \\
            -0.6093749999999998  0.02685792753705754  \\
            -0.6015625  0.09579307325890124  \\
            -0.59375  -0.0887540353089569  \\
            -0.5859375  -0.22862296804909465  \\
            -0.5781250000000002  -0.24609679903136575  \\
            -0.5703125  -0.31898815977641826  \\
            -0.5625  0.040961740016937066  \\
            -0.5546874999999998  0.43551473578168987  \\
            -0.546875  0.23914393871324197  \\
            -0.5390625  0.05213670520293815  \\
            -0.53125  0.21825260020792478  \\
            -0.5234375000000002  0.2367128196934216  \\
            -0.515625  0.2884852580516598  \\
            -0.5078125  0.41885882491747883  \\
            -0.4999999999999998  -0.46929687499999995  \\
            -0.4921875  -1.3372804248656773  \\
            -0.484375  -1.2618627343303537  \\
            -0.4765625  -1.284192964252944  \\
            -0.4687500000000002  -1.090694227591158  \\
            -0.4609375  -0.792568700023767  \\
            -0.453125  -0.9745202928525402  \\
            -0.4453124999999998  -1.1126631498222583  \\
            -0.4375  -1.0798708701133737  \\
            -0.4296875  -1.1144291435290514  \\
            -0.421875  -1.0173990873130976  \\
            -0.4140625000000002  -0.8775780598416907  \\
            -0.40625  -1.1729179327934987  \\
            -0.3984375  -1.3745202181855722  \\
            -0.3906249999999998  -1.3791071976744589  \\
            -0.3828125  -1.4708905808542492  \\
            -0.375  -0.7051630401611336  \\
            -0.3671875  0.0641236387824031  \\
            -0.3593750000000002  -0.034477036164607254  \\
            -0.3515625  -0.04768205739550498  \\
            -0.34375  -0.21938956208527044  \\
            -0.3359374999999998  -0.4907617640065298  \\
            -0.328125  -0.3431556568224918  \\
            -0.3203125  -0.22923893423307248  \\
            -0.3125  -0.31412167787551887  \\
            -0.3046875000000002  -0.3327881135259671  \\
            -0.296875  -0.4413772501493802  \\
            -0.2890625  -0.5975809168843993  \\
            -0.2812499999999998  -0.2870345374196774  \\
            -0.2734375  -0.06271318476014069  \\
            -0.265625  -0.08724285161355538  \\
            -0.2578125  -0.016579522923203027  \\
            -0.2500000000000002  -0.7823461914062501  \\
            -0.2421875  -1.588886847563337  \\
            -0.234375  -1.3997552001825546  \\
            -0.22656249999999978  -1.263368992174438  \\
            -0.21875  -1.3949262080341587  \\
            -0.2109375  -1.3476916376234302  \\
            -0.203125  -1.501177345004399  \\
            -0.19531250000000022  -1.7153712274508897  \\
            -0.1875  -0.9583975100517282  \\
            -0.1796875  -0.19854233101163057  \\
            -0.17187499999999978  -0.4108367159473707  \\
            -0.1640625  -0.5587130527494452  \\
            -0.15625  -0.4915227269381286  \\
            -0.1484375  -0.6084779539373262  \\
            -0.14062500000000022  -0.43062191877747047  \\
            -0.1328125  -0.1929075715046933  \\
            -0.125  -1.0412142181396484  \\
            -0.11718749999999978  -1.80470636343911  \\
            -0.109375  -1.7788267587288298  \\
            -0.1015625  -1.884013329957307  \\
            -0.09375  -1.2697053445130597  \\
            -0.08593750000000022  -0.6355987391109373  \\
            -0.078125  -0.7357568588783034  \\
            -0.0703125  -0.6791626931112127  \\
            -0.06249999999999978  -1.3098569893836975  \\
            -0.0546875  -2.087256467544141  \\
            -0.046875  -1.5141936805541643  \\
            -0.0390625  -0.9058806804374765  \\
            -0.03125000000000022  -1.567562364563346  \\
            -0.0234375  -1.8191956717865123  \\
            -0.015625  -1.8588856445834971  \\
            -0.007812499999999778  -2.1703214558221955  \\
            0.0  0.6099999999999988  \\
            0.0078125  3.3957902151357864  \\
            0.015625  3.069027756564321  \\
            0.023437499999999778  3.008601582361153  \\
            0.03125  2.8045447981357596  \\
            0.0390625  2.1784580890520013  \\
            0.04687500000000022  2.7873644560948025  \\
            0.0546875  3.3754840902600027  \\
            0.0625  2.4974940872192404  \\
            0.0703125  1.757110213461565  \\
            0.07812499999999978  1.8588789474591614  \\
            0.0859375  1.8002248803002316  \\
            0.09375  2.3903178966045386  \\
            0.10156250000000022  2.998437759276715  \\
            0.109375  2.8709466420486613  \\
            0.1171875  2.855106053043858  \\
            0.125  2.3100488281250016  \\
            0.13281249999999978  1.6697687453322603  \\
            0.140625  1.8921474773809321  \\
            0.1484375  2.083041306942471  \\
            0.15625000000000022  1.8700148022174838  \\
            0.1640625  1.823673472177471  \\
            0.171875  1.7124758690968174  \\
            0.1796875  1.5133538298390374  \\
            0.18749999999999978  2.3357810592651376  \\
            0.1953125  3.1828932868514714  \\
            0.203125  2.886698217354717  \\
            0.21093750000000022  2.6394628829637092  \\
            0.21875  2.8163189446926156  \\
            0.2265625  2.7530486429540924  \\
            0.234375  2.891445791013542  \\
            0.24218749999999978  3.1296369400422592  \\
            0.25  1.8806054687500013  \\
            0.2578125  0.6627370662020992  \\
            0.2656250000000002  0.8098950442299258  \\
            0.2734375  0.824559056068539  \\
            0.28125  1.0334346687793727  \\
            0.2890625  1.4113609600078794  \\
            0.2968749999999998  1.1610389404371395  \\
            0.3046875  0.9445988539455018  \\
            0.3125  1.1962703323364254  \\
            0.3203125000000002  1.3699645354843244  \\
            0.328125  1.4196080614253888  \\
            0.3359375  1.5336427456780817  \\
            0.34375  1.224429658651353  \\
            0.3515624999999998  0.9660776226513544  \\
            0.359375  1.0086094394698766  \\
            0.3671875  0.9707057069370074  \\
            0.3750000000000002  1.5696557617187503  \\
            0.3828125  2.1969429226091624  \\
            0.390625  2.085006832741203  \\
            0.3984375  2.0279572328634115  \\
            0.4062499999999998  2.0150028860569007  \\
            0.4140625  1.8942782489315158  \\
            0.421875  2.016876395829023  \\
            0.4296875000000002  2.1493059021735137  \\
            0.4375  1.8422706222534204  \\
            0.4453125  1.5607007694395743  \\
            0.453125  1.6061546761915089  \\
            0.4609374999999998  1.6101904881733942  \\
            0.46875  1.713047817945482  \\
            0.4765625  1.8493943959672465  \\
            0.4843750000000002  1.79173796925694  \\
            0.4921875  1.7489726738852944  \\
            0.5  1.7646875000000006  \\
            0.5078124999999998  1.7489726738852935  \\
            0.5156250000000004  1.7917379692569393  \\
            0.5234375  1.8493943959672487  \\
            0.53125  1.713047817945482  \\
            0.5390624999999996  1.6101904881733946  \\
            0.5468750000000002  1.6061546761915102  \\
            0.5546875  1.5607007694395765  \\
            0.5624999999999998  1.8422706222534184  \\
            0.5703125000000004  2.149305902173512  \\
            0.578125  2.0168763958290232  \\
            0.5859375  1.8942782489315164  \\
            0.5937499999999996  2.0150028860569016  \\
            0.6015625000000002  2.027957232863411  \\
            0.609375  2.085006832741205  \\
            0.6171874999999998  2.196942922609163  \\
            0.6250000000000004  1.5696557617187508  \\
            0.6328125  0.9707057069370075  \\
            0.640625  1.008609439469874  \\
            0.6484374999999996  0.9660776226513567  \\
            0.6562500000000002  1.2244296586513521  \\
            0.6640625  1.5336427456780821  \\
            0.6718749999999998  1.4196080614253892  \\
            0.6796875000000004  1.369964535484326  \\
            0.6875  1.1962703323364263  \\
            0.6953125  0.9445988539454999  \\
            0.7031249999999996  1.1610389404371373  \\
            0.7109375000000002  1.4113609600078791  \\
            0.71875  1.0334346687793756  \\
            0.7265624999999998  0.8245590560685372  \\
            0.7343750000000004  0.8098950442299261  \\
            0.7421875  0.6627370662021004  \\
            0.75  1.8806054687500002  \\
            0.7578124999999996  3.1296369400422592  \\
            0.7656250000000002  2.891445791013542  \\
            0.7734375  2.753048642954093  \\
            0.7812499999999998  2.816318944692614  \\
            0.7890625000000004  2.6394628829637092  \\
            0.796875  2.886698217354717  \\
            0.8046875  3.182893286851473  \\
            0.8124999999999996  2.335781059265138  \\
            0.8203125000000002  1.5133538298390343  \\
            0.828125  1.7124758690968165  \\
            0.8359374999999998  1.8236734721774719  \\
            0.8437500000000004  1.870014802217484  \\
            0.8515625  2.083041306942469  \\
            0.859375  1.8921474773809348  \\
            0.8671874999999996  1.6697687453322598  \\
            0.8750000000000002  2.310048828125001  \\
            0.8828125  2.855106053043858  \\
            0.8906249999999998  2.8709466420486596  \\
            0.8984375000000004  2.998437759276715  \\
            0.90625  2.390317896604539  \\
            0.9140625  1.800224880300231  \\
            0.9218749999999996  1.8588789474591618  \\
            0.9296875000000002  1.7571102134615684  \\
            0.9375  2.4974940872192395  \\
            0.9453124999999998  3.3754840902600005  \\
            0.9531250000000004  2.7873644560948025  \\
            0.9609375  2.178458089052002  \\
            0.96875  2.804544798135759  \\
            0.9765624999999996  3.008601582361153  \\
            0.9843750000000002  3.069027756564321  \\
            0.9921875  3.3957902151357864  \\
            0.9999999999999998  0.6100000000000015  \\
            1.0078125000000004  -2.1703214558221964  \\
            1.015625  -1.8588856445834983  \\
            1.0234375  -1.8191956717865105  \\
            1.0312499999999996  -1.5675623645633472  \\
            1.0390625000000002  -0.9058806804374758  \\
            1.046875  -1.5141936805541627  \\
            1.0546874999999998  -2.087256467544141  \\
            1.0625000000000004  -1.3098569893836989  \\
            1.0703125  -0.679162693111211  \\
            1.078125  -0.735756858878303  \\
            1.0859374999999996  -0.6355987391109382  \\
            1.0937500000000002  -1.2697053445130586  \\
            1.1015625  -1.884013329957308  \\
            1.1093749999999998  -1.7788267587288302  \\
            1.1171875000000004  -1.8047063634391103  \\
            1.125  -1.0412142181396498  \\
            1.1328125  -0.1929075715046929  \\
            1.1406249999999996  -0.4306219187774691  \\
            1.1484375000000002  -0.6084779539373274  \\
            1.15625  -0.49152272693812815  \\
            1.1640624999999998  -0.5587130527494447  \\
            1.1718750000000004  -0.4108367159473715  \\
            1.1796875  -0.19854233101163246  \\
            1.1875  -0.9583975100517271  \\
            1.1953124999999996  -1.7153712274508894  \\
            1.2031250000000002  -1.5011773450043995  \\
            1.2109375  -1.3476916376234298  \\
            1.2187499999999998  -1.3949262080341591  \\
            1.2265625000000004  -1.263368992174438  \\
            1.234375  -1.3997552001825546  \\
            1.2421875  -1.588886847563337  \\
            1.2499999999999996  -0.7823461914062511  \\
            1.2578125000000002  -0.016579522923202313  \\
            1.265625  -0.08724285161355493  \\
            1.2734374999999998  -0.06271318476014147  \\
            1.2812500000000004  -0.2870345374196764  \\
            1.2890625  -0.5975809168843995  \\
            1.296875  -0.44137725014938095  \\
            1.3046874999999996  -0.33278811352596765  \\
            1.3125000000000002  -0.3141216778755186  \\
            1.3203125  -0.22923893423307162  \\
            1.3281249999999998  -0.3431556568224914  \\
            1.3359375000000004  -0.49076176400652965  \\
            1.34375  -0.21938956208527124  \\
            1.3515625  -0.047682057395504004  \\
            1.3593749999999996  -0.03447703616460872  \\
            1.3671875000000002  0.06412363878240235  \\
            1.375  -0.7051630401611325  \\
            1.3828124999999998  -1.4708905808542498  \\
            1.3906250000000004  -1.3791071976744587  \\
            1.3984375  -1.3745202181855725  \\
            1.40625  -1.172917932793499  \\
            1.4140624999999996  -0.8775780598416899  \\
            1.4218750000000002  -1.0173990873130971  \\
            1.4296875  -1.1144291435290523  \\
            1.4374999999999998  -1.0798708701133737  \\
            1.4453125000000004  -1.1126631498222568  \\
            1.453125  -0.9745202928525402  \\
            1.4609375  -0.7925687000237671  \\
            1.4687499999999996  -1.0906942275911578  \\
            1.4765625000000002  -1.284192964252944  \\
            1.484375  -1.2618627343303537  \\
            1.4921874999999998  -1.3372804248656773  \\
            1.5000000000000004  -0.46929687500000083  \\
            1.5078125  0.4188588249174793  \\
            1.515625  0.2884852580516605  \\
            1.5234374999999996  0.23671281969342076  \\
            1.5312500000000002  0.21825260020792533  \\
            1.5390625  0.05213670520293814  \\
            1.5468749999999998  0.23914393871324133  \\
            1.5546875000000004  0.43551473578168975  \\
            1.5625  0.040961740016937684  \\
            1.5703125  -0.3189881597764185  \\
            1.5781249999999996  -0.24609679903136614  \\
            1.5859375000000002  -0.22862296804909435  \\
            1.59375  -0.08875403530895745  \\
            1.6015624999999998  0.09579307325890135  \\
            1.6093750000000004  0.026857927537057333  \\
            1.6171875  -0.02544566704404155  \\
            1.625  0.014390335083008046  \\
            1.6328124999999996  0.014370112053947953  \\
            1.6406250000000002  0.06356304965680476  \\
            1.6484375  0.13057816320266294  \\
            1.6562499999999998  -0.029062495157122403  \\
            1.6640625000000004  -0.15468369713802566  \\
            1.671875  -0.15618237755028547  \\
            1.6796875  -0.20641876753456037  \\
            1.6874999999999996  0.09873988389968855  \\
            1.6953125000000002  0.4377144475407118  \\
            1.703125  0.2685580335813581  \\
            1.7109374999999998  0.10330886897623703  \\
            1.7187500000000004  0.27731730364263035  \\
            1.7265625  0.32112457535819033  \\
            1.734375  0.3631975874328054  \\
            1.7421874999999996  0.48001353905907335  \\
            1.7500000000000002  -0.3153784179687496  \\
            1.7578125  -1.1107634054819224  \\
            1.7656249999999998  -0.993584237082397  \\
            1.7734375000000004  -0.9509465518344229  \\
            1.78125  -0.9072079857438812  \\
            1.7890625  -0.733056197299666  \\
            1.7968749999999996  -0.8974097643489956  \\
            1.8046875000000002  -1.0656899546020595  \\
            1.8125  -0.7250039601325996  \\
            1.8203124999999998  -0.41756902458168044  \\
            1.8281250000000004  -0.46772130026714887  \\
            1.8359375  -0.46930830865989326  \\
            1.84375  -0.590041349604726  \\
            1.8515624999999996  -0.7454941518184937  \\
            1.8593750000000002  -0.6770080395950946  \\
            1.8671875  -0.6251566696048401  \\
            1.8749999999999998  -0.6296915435791021  \\
            1.8828125000000004  -0.5960372207019106  \\
            1.890625  -0.6400928656780165  \\
            1.8984375  -0.6998936774786132  \\
            1.9062499999999996  -0.5258564238995316  \\
            1.9140625000000002  -0.39127193690677836  \\
            1.921875  -0.37309985062805956  \\
            1.9296874999999998  -0.30386881255930437  \\
            1.9375000000000004  -0.6240459227561952  \\
            1.9453125  -0.9774702624420035  \\
            1.953125  -0.7893783397716477  \\
            1.9609374999999996  -0.6076177965815445  \\
            1.9687500000000002  -0.7676552502065903  \\
            1.9765625  -0.7907419365061654  \\
            1.9843749999999998  -0.827880856764969  \\
            1.9921875000000004  -0.9406460154636451  \\
            2.0  -0.10250000000000048  \\
            2.0078125  0.7274276169881347  \\
            2.0156249999999996  0.6376066459994768  \\
            2.0234375  0.6314958329600633  \\
            2.03125  0.5369373777508742  \\
            2.0390625  0.32336947201198196  \\
            2.0468750000000004  0.5040738351736219  \\
            2.0546875  0.6693838853735371  \\
            2.0625  0.4666128444671636  \\
            2.0703124999999996  0.3107103802080383  \\
            2.078125  0.3118829250242562  \\
            2.0859375  0.26746838973689624  \\
            2.09375  0.46775073140859624  \\
            2.1015625000000004  0.6507129560658365  \\
            2.109375  0.6239515198487797  \\
            2.1171875  0.6420365138628411  \\
            2.1249999999999996  0.34752410888671925  \\
            2.1328125  0.0303857355637592  \\
            2.140625  0.10476316164247673  \\
            2.1484375  0.1531951222996579  \\
            2.1562500000000004  0.1411153069138526  \\
            2.1640625  0.18996350574219842  \\
            2.171875  0.13268508293665965  \\
            2.1796874999999996  0.06202382469753542  \\
            2.1875  0.2752505207061768  \\
            2.1953125  0.48036302124179264  \\
            2.203125  0.43418319887481666  \\
            2.2109375000000004  0.4095493962228649  \\
            2.21875  0.3884674760699277  \\
            2.2265625  0.32883065947011364  \\
            2.2343749999999996  0.36765736182220315  \\
            2.2421875  0.41045512085751457  \\
            2.25  0.2772656250000003  \\
            2.2578125  0.15857018778595386  \\
            2.2656250000000004  0.15944487537257387  \\
            2.2734375  0.14135394495766396  \\
            2.28125  0.2081717231869698  \\
            2.2890624999999996  0.28078960044920703  \\
            2.296875  0.25549624987877934  \\
            2.3046875  0.2471403675756306  \\
            2.3125  0.17772265434265147  \\
            2.3203125000000004  0.09188402066269188  \\
            2.328125  0.13772009021602571  \\
            2.3359375  0.18619762277783614  \\
            2.3437499999999996  0.11491084188222897  \\
            2.3515625  0.08353945853101305  \\
            2.359375  0.06521952395327424  \\
            2.3671875  0.021159163291740873  \\
            2.3750000000000004  0.27989776611328127  \\
            2.3828125  0.53050153875287  \\
            2.390625  0.5064032355230307  \\
            2.3984374999999996  0.5146489388388004  \\
            2.40625  0.4133101406693463  \\
            2.4140625  0.2877508271919216  \\
            2.421875  0.33030593172647077  \\
            2.4296875000000004  0.34902779301133774  \\
            2.4375  0.39590958595275905  \\
            2.4453125  0.47149572980386484  \\
            2.4531249999999996  0.38959365754388303  \\
            2.4609375  0.2943540022437812  \\
            2.46875  0.4219325324893  \\
            2.4765625  0.4891650380325159  \\
            2.4843750000000004  0.48817297515459396  \\
            2.4921875  0.5336777808723859  \\
            2.5  0.08765625000000032  \\
            2.5078124999999996  -0.3623662409800457  \\
            2.515625  -0.3059461858961735  \\
            2.5234375  -0.29221658275957463  \\
            2.53125  -0.25970731347799336  \\
            2.5390625000000004  -0.1583108650238137  \\
            2.546875  -0.2545093611907215  \\
            2.5546875  -0.34791779686143903  \\
            2.5624999999999996  -0.20052334785461454  \\
            2.5703125  -0.07529950116615501  \\
            2.578125  -0.09031072919256981  \\
            2.5859375  -0.07900708142464294  \\
            2.5937500000000004  -0.1733979991078377  \\
            2.6015625  -0.27107151439151517  \\
            2.609375  -0.24820928036235304  \\
            2.6171874999999996  -0.24360738484334463  \\
            2.625  -0.15316680908203145  \\
            2.6328125  -0.04754726914776259  \\
            2.640625  -0.08120921471156178  \\
            2.6484375000000004  -0.10951968687615604  \\
            2.65625  -0.07624374836683276  \\
            2.6640625  -0.0694251279483433  \\
            2.6718749999999996  -0.04998194891028114  \\
            2.6796875  -0.017225381237513097  \\
            2.6875  -0.14342963218688964  \\
            2.6953125  -0.27292983363237033  \\
            2.7031250000000004  -0.22710754928179114  \\
            2.7109375  -0.18930297759157846  \\
            2.71875  -0.21237686544656773  \\
            2.7265624999999996  -0.19928458411915947  \\
            2.734375  -0.21976986042223887  \\
            2.7421875  -0.2547222897983741  \\
            2.75  -0.06849609375000018  \\
            2.7578125000000004  0.11234533490758641  \\
            2.765625  0.09297198585234599  \\
            2.7734375  0.09363304034544857  \\
            2.7812499999999996  0.059752821028232705  \\
            2.7890625  0.001902524538163505  \\
            2.796875  0.03987243172712622  \\
            2.8046875  0.07156005917902812  \\
            2.8125000000000004  0.04425467491149911  \\
            2.8203125  0.029197431010252347  \\
            2.828125  0.0190179755073041  \\
            2.8359374999999996  -0.0003123781879548866  \\
            2.84375  0.04972775906324386  \\
            2.8515625  0.08896665613196107  \\
            2.859375  0.08574923434294765  \\
            2.8671875000000004  0.09596797658217844  \\
            2.875  -0.010287780761718662  \\
            2.8828125  -0.11934675674740013  \\
            2.8906249999999996  -0.10190165461041047  \\
            2.8984375  -0.09540019914769807  \\
            2.90625  -0.08043192833662044  \\
            2.9140625  -0.04916964343021394  \\
            2.9218750000000004  -0.06928999836556617  \\
            2.9296875  -0.08758462489728129  \\
            2.9375  -0.05613879203796395  \\
            2.9453124999999996  -0.031353124394954655  \\
            2.953125  -0.02667907674796878  \\
            2.9609375  -0.015489144856401267  \\
            2.96875  -0.04271514326333999  \\
            2.9765625000000004  -0.06650087122310659  \\
            2.984375  -0.05995403378270574  \\
            2.9921875  -0.06075175720645351  \\
            2.9999999999999996  -0.007500000000000121  \\
            3.0078125  0.048501396845749736  \\
            3.015625  0.04008613765938213  \\
            3.0234375  0.03634100324961766  \\
            3.0312500000000004  0.03645063646137719  \\
            3.0390625  0.027160555425580258  \\
            3.046875  0.03881215572590011  \\
            3.0546874999999996  0.05121005363464073  \\
            3.0625  0.025935351848602343  \\
            3.0703125  0.002796330172641297  \\
            3.078125  0.007390111272688941  \\
            3.0859375000000004  0.008359064017058713  \\
            3.09375  0.017918134555220608  \\
            3.1015625  0.030133385962471976  \\
            3.1093749999999996  0.02590364924864848  \\
            3.1171875  0.022926403910314575  \\
            3.125  0.023626785278320333  \\
            3.1328125  0.021988039138450433  \\
            3.1406250000000004  0.024978546600323188  \\
            3.1484375  0.028732738488106438  \\
            3.15625  0.020762484446167965  \\
            3.1640624999999996  0.014813460210352791  \\
            3.171875  0.014507244473788901  \\
            3.1796875  0.01170697153247606  \\
            3.1875  0.028041250705719008  \\
            3.1953125000000004  0.04591621551087889  \\
            3.203125  0.03758680509170522  \\
            3.2109375  0.029650548424906473  \\
            3.2187499999999996  0.03738729469478133  \\
            3.2265625  0.03864571763471762  \\
            3.234375  0.04103635114850479  \\
            3.2421875  0.04689249031587683  \\
            3.2500000000000004  0.008415527343750036  \\
            3.2578125  -0.02964355569383774  \\
            3.265625  -0.025031402923632453  \\
            3.2734374999999996  -0.02433270342509787  \\
            3.28125  -0.01942203573882583  \\
            3.2890625  -0.009014079182161367  \\
            3.296875  -0.01699543133145199  \\
            3.3046875000000004  -0.02425541784330566  \\
            3.3125  -0.014581282138824484  \\
            3.3203125  -0.007101259421251597  \\
            3.3281249999999996  -0.006763384009245786  \\
            3.3359375  -0.004335712112151676  \\
            3.34375  -0.013277699723839761  \\
            3.3515625  -0.021400178426047235  \\
            3.3593750000000004  -0.0198849463532679  \\
            3.3671875  -0.02046465789324431  \\
            3.375  -0.006402969360351581  \\
            3.3828124999999996  0.008652013459432072  \\
            3.390625  0.005543423357885344  \\
            3.3984375  0.00366872463862819  \\
            3.40625  0.004128073230385789  \\
            3.4140625000000004  0.0018189790225733335  \\
            3.421875  0.00467780506471172  \\
            3.4296875  0.008041370542996454  \\
            3.4374999999999996  -0.0009627413749694743  \\
            3.4453125  -0.009558755458492685  \\
            3.453125  -0.007542443519923848  \\
            3.4609375  -0.006494453504346897  \\
            3.4687500000000004  -0.005262848809361466  \\
            3.4765625  -0.002501346279968856  \\
            3.484375  -0.004004529404919595  \\
            3.4921874999999996  -0.005620689235001927  \\
            3.5  -0.0007031250000000115  \\
            3.5078125  0.0037580754055670756  \\
            3.515625  0.0034172471682541125  \\
            3.5234375000000004  0.003638639599303136  \\
            3.53125  0.0024314392358064704  \\
            3.5390625  0.0006928229318145883  \\
            3.5468749999999996  0.0016798251145519324  \\
            3.5546875  0.0024284671170607956  \\
            3.5625  0.0022150111198425315  \\
            3.5703125  0.0023417387437802994  \\
            3.5781250000000004  0.0019464829168282472  \\
            3.5859375  0.0013600541694177098  \\
            3.59375  0.0026288672536611576  \\
            3.6015624999999996  0.003523762977347365  \\
            3.609375  0.0035050588776357502  \\
            3.6171875  0.003847157920172325  \\
            3.625  0.0007889556884765659  \\
            3.6328125000000004  -0.002346694024090543  \\
            3.640625  -0.0018208158505149219  \\
            3.6484375  -0.0015933216873236244  \\
            3.6562499999999996  -0.0013669952005147957  \\
            3.6640625  -0.0006340672508667926  \\
            3.671875  -0.0012447843491099778  \\
            3.6796875  -0.0018642137206188662  \\
            3.6875000000000004  -0.0006002783775329608  \\
            3.6953125  0.0005196959398017511  \\
            3.703125  0.00038700686534866774  \\
            3.7109374999999996  0.00043854422481672385  \\
            3.71875  -9.025700390338825e-5  \\
            3.7265625  -0.0007071040799928609  \\
            3.734375  -0.0004933920758776376  \\
            3.7421875000000004  -0.0003754246317112121  \\
            3.75  -6.591796875000109e-5  \\
            3.7578125  0.0003203669220238231  \\
            3.7656249999999996  0.00022794742835685662  \\
            3.7734375  0.0001574836044892437  \\
            3.78125  0.00020765729248523734  \\
            3.7890625  0.0001824827734526482  \\
            3.7968750000000004  0.00024645630503073357  \\
            3.8046875  0.0003285992697783516  \\
            3.8125  7.396459579467806e-5  \\
            3.8203124999999996  -0.00017070148598577394  \\
            3.828125  -0.00012815580004826212  \\
            3.8359375  -0.00011669853272906044  \\
            3.84375  -5.6276097893715095e-5  \\
            3.8515625000000004  3.6281893626437605e-5  \\
            3.859375  -8.46159411594265e-6  \\
            3.8671875  -4.6255507113528534e-5  \\
            3.8749999999999996  -6.179809570312604e-6  \\
            3.8828125  2.137007140845531e-5  \\
            3.890625  1.9467871170491003e-5  \\
            3.8984375  2.310527859663128e-5  \\
            3.9062500000000004  6.93418085575107e-6  \\
            3.9140625  -1.2014606254524574e-5  \\
            3.921875  -5.275884177535791e-6  \\
            3.9296874999999996  -7.932744483696235e-7  \\
            3.9375  -5.793571472168068e-7  \\
            3.9453125  1.8251129222335318e-6  \\
            3.953125  6.50079455226663e-7  \\
            3.9609375000000004  -4.946141416439805e-7  \\
            3.96875  -5.431473255157565e-8  \\
            3.9765625  6.094494892749967e-8  \\
            3.9843749999999996  -5.0920061767102175e-9  \\
            3.9921875  -4.77375579066583e-10  \\
            4.0  -0.0  \\
        }
        ;
    \addplot+[mark={none}, style={very thin}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.0  \\
            -1.9921875  1.2730015441775689e-9  \\
            -1.984375  1.3578683137894066e-8  \\
            -1.9765625  -1.6251986380666485e-7  \\
            -1.96875  1.4483928680420333e-7  \\
            -1.9609375  1.3189710443839435e-6  \\
            -1.953125  -1.7335452139377582e-6  \\
            -1.9453125  -4.866967792622751e-6  \\
            -1.9375  1.5449523925781683e-6  \\
            -1.9296875  2.115398528985694e-6  \\
            -1.921875  1.4069024473428728e-5  \\
            -1.9140625  3.20389500120655e-5  \\
            -1.90625  -1.8491148948669418e-5  \\
            -1.8984375  -6.161407625768345e-5  \\
            -1.890625  -5.191432312130934e-5  \\
            -1.8828125  -5.698685708921406e-5  \\
            -1.875  1.6479492187500462e-5  \\
            -1.8671875  0.00012334801896940928  \\
            -1.859375  2.2564250975847397e-5  \\
            -1.8515625  -9.675171633716688e-5  \\
            -1.84375  0.00015006959438323972  \\
            -1.8359375  0.00031119608727749493  \\
            -1.828125  0.00034174880012869866  \\
            -1.8203125  0.0004552039626287299  \\
            -1.8125  -0.00019723892211914043  \\
            -1.8046875  -0.0008762647194089379  \\
            -1.796875  -0.00065721681341529  \\
            -1.7890625  -0.00048662072920706154  \\
            -1.78125  -0.0005537527799606329  \\
            -1.7734375  -0.0004199562786379835  \\
            -1.765625  -0.0006078598089516165  \\
            -1.7578125  -0.0008543117920635274  \\
            -1.75  0.00017578125000000487  \\
            -1.7421875  0.0010011323512299005  \\
            -1.734375  0.0013157122023403653  \\
            -1.7265625  0.0018856108799809605  \\
            -1.71875  0.00024068534374237222  \\
            -1.7109375  -0.0011694512661779327  \\
            -1.703125  -0.0010320183075964466  \\
            -1.6953125  -0.0013858558394713328  \\
            -1.6875  0.00160074234008789  \\
            -1.6796875  0.004971236588316975  \\
            -1.671875  0.003319424930959945  \\
            -1.6640625  0.0016908460023114466  \\
            -1.65625  0.003645320534706118  \\
            -1.6484375  0.004248857832863002  \\
            -1.640625  0.004855508934706452  \\
            -1.6328125  0.006257850730908107  \\
            -1.625  -0.0021038818359374973  \\
            -1.6171875  -0.010259087787126206  \\
            -1.609375  -0.009346823673695336  \\
            -1.6015625  -0.009396701272926302  \\
            -1.59375  -0.007010312676429758  \\
            -1.5859375  -0.0036268111184472205  \\
            -1.578125  -0.005190621111541989  \\
            -1.5703125  -0.006244636650080802  \\
            -1.5625  -0.005906696319580083  \\
            -1.5546875  -0.006475912312162115  \\
            -1.546875  -0.004479533638805156  \\
            -1.5390625  -0.0018475278181722405  \\
            -1.53125  -0.006483837962150575  \\
            -1.5234375  -0.009703038931475031  \\
            -1.515625  -0.00911265911534429  \\
            -1.5078125  -0.010021534414845528  \\
            -1.5  0.001875000000000052  \\
            -1.4921875  0.0149885046266718  \\
            -1.484375  0.010678745079785602  \\
            -1.4765625  0.006670256746583617  \\
            -1.46875  0.01403426349163056  \\
            -1.4609375  0.0173185426782584  \\
            -1.453125  0.02011318271979691  \\
            -1.4453125  0.025490014555980482  \\
            -1.4375  0.00256731033325197  \\
            -1.4296875  -0.021443654781323894  \\
            -1.421875  -0.012474146839231278  \\
            -1.4140625  -0.004850610726862214  \\
            -1.40625  -0.011008195281028758  \\
            -1.3984375  -0.009783265703008533  \\
            -1.390625  -0.014782462287694215  \\
            -1.3828125  -0.023072035891818825  \\
            -1.375  0.01707458496093749  \\
            -1.3671875  0.05457242104865152  \\
            -1.359375  0.0530265236087144  \\
            -1.3515625  0.057067142469459264  \\
            -1.34375  0.03540719926357274  \\
            -1.3359375  0.011561898965737762  \\
            -1.328125  0.018035690691322093  \\
            -1.3203125  0.0189366917900043  \\
            -1.3125  0.038883419036865256  \\
            -1.3046875  0.06468111424881506  \\
            -1.296875  0.04532115021720535  \\
            -1.2890625  0.02403754448576366  \\
            -1.28125  0.05179209530353548  \\
            -1.2734375  0.06488720913359437  \\
            -1.265625  0.06675040779635312  \\
            -1.2578125  0.0790494818502339  \\
            -1.25  -0.02244140624999997  \\
            -1.2421875  -0.1250466408423382  \\
            -1.234375  -0.10943026972934618  \\
            -1.2265625  -0.10305524702591363  \\
            -1.21875  -0.0996994525194169  \\
            -1.2109375  -0.07906812913308389  \\
            -1.203125  -0.10023148024454719  \\
            -1.1953125  -0.12244324136234373  \\
            -1.1875  -0.07477666854858407  \\
            -1.1796875  -0.031218590753269364  \\
            -1.171875  -0.038685985263437014  \\
            -1.1640625  -0.039502560560940814  \\
            -1.15625  -0.0553666251897812  \\
            -1.1484375  -0.07662063596828379  \\
            -1.140625  -0.06660945760086186  \\
            -1.1328125  -0.05863477103586781  \\
            -1.125  -0.06300476074218754  \\
            -1.1171875  -0.06113707709417217  \\
            -1.109375  -0.06907639799639587  \\
            -1.1015625  -0.08035569589992526  \\
            -1.09375  -0.04778169214725499  \\
            -1.0859375  -0.02229083737882319  \\
            -1.078125  -0.019706963393837228  \\
            -1.0703125  -0.007456880460376916  \\
            -1.0625  -0.06916093826293947  \\
            -1.0546875  -0.1365601430257085  \\
            -1.046875  -0.10349908193573366  \\
            -1.0390625  -0.07242814780154734  \\
            -1.03125  -0.09720169723033908  \\
            -1.0234375  -0.09690934199898046  \\
            -1.015625  -0.10689636709168561  \\
            -1.0078125  -0.12933705825533257  \\
            -1.0  0.019999999999999733  \\
            -0.9921875  0.1620046926732177  \\
            -0.984375  0.15987749584019195  \\
            -0.9765625  0.17733478982234382  \\
            -0.96875  0.11390782117843642  \\
            -0.9609375  0.04131142079597333  \\
            -0.953125  0.07113495908677579  \\
            -0.9453125  0.08358237455831861  \\
            -0.9375  0.1497116851806641  \\
            -0.9296875  0.23357028185157128  \\
            -0.921875  0.1848483637720348  \\
            -0.9140625  0.13128992354730154  \\
            -0.90625  0.21438652276992812  \\
            -0.8984375  0.2540719226538206  \\
            -0.890625  0.2714608692377808  \\
            -0.8828125  0.3179540880885909  \\
            -0.875  0.02752197265625018  \\
            -0.8671875  -0.25525674811797255  \\
            -0.859375  -0.22854428224265608  \\
            -0.8515625  -0.23776042550569415  \\
            -0.84375  -0.13180698633193996  \\
            -0.8359375  0.0024927209666931595  \\
            -0.828125  -0.04889194108545779  \\
            -0.8203125  -0.0754320615599864  \\
            -0.8125  -0.11906440734863293  \\
            -0.8046875  -0.19550023631425592  \\
            -0.796875  -0.10983164094388508  \\
            -0.7890625  -0.007668709324207174  \\
            -0.78125  -0.1622942042350769  \\
            -0.7734375  -0.2519278744072657  \\
            -0.765625  -0.2511672145873309  \\
            -0.7578125  -0.3041438893112355  \\
            -0.75  0.1835937499999999  \\
            -0.7421874999999999  0.6845988120022236  \\
            -0.734375  0.5930700928717858  \\
            -0.7265625  0.5414821490109902  \\
            -0.7187500000000001  0.5676219630241399  \\
            -0.7109375  0.4985708668245937  \\
            -0.7031249999999999  0.6001160337775949  \\
            -0.6953125  0.7204216585424739  \\
            -0.6875  0.39101631164550826  \\
            -0.6796875000000001  0.07244761177105806  \\
            -0.671875  0.15098879672586898  \\
            -0.6640624999999999  0.19415151987457668  \\
            -0.65625  0.22275837182998665  \\
            -0.6484375  0.3147130734450184  \\
            -0.6406250000000001  0.24245395354926624  \\
            -0.6328125  0.1601679216255436  \\
            -0.6249999999999999  0.39722412109375005  \\
            -0.6171875  0.5949045580509124  \\
            -0.609375  0.6120416880398993  \\
            -0.6015625000000001  0.6727416315884334  \\
            -0.59375  0.42500633001327554  \\
            -0.5859374999999999  0.19134255783399556  \\
            -0.578125  0.2131452985852958  \\
            -0.5703125  0.16749394097598316  \\
            -0.5625000000000001  0.5032265472412111  \\
            -0.5546875  0.8932425926323057  \\
            -0.5468749999999999  0.6548007837682969  \\
            -0.5390625  0.4123088250332513  \\
            -0.53125  0.6579723668098452  \\
            -0.5234375000000001  0.7274946797243327  \\
            -0.515625  0.7672556471079591  \\
            -0.5078124999999999  0.9128617924009451  \\
            -0.5  -0.2237499999999992  \\
            -0.4921875  -1.3432020576507795  \\
            -0.4843750000000001  -1.2448412933200608  \\
            -0.4765625  -1.2688653987715957  \\
            -0.4687499999999999  -1.050304014682771  \\
            -0.4609375  -0.6925784450327046  \\
            -0.453125  -0.9316461122781041  \\
            -0.4453125000000001  -1.121375201845078  \\
            -0.4375  -1.0420665740966804  \\
            -0.4296874999999999  -1.0451069401972934  \\
            -0.421875  -0.947344601079822  \\
            -0.4140625  -0.7932054630550563  \\
            -0.4062500000000001  -1.1608707499504094  \\
            -0.3984375  -1.4245745873195128  \\
            -0.3906249999999999  -1.429248426929118  \\
            -0.3828125  -1.537721628097353  \\
            -0.375  -0.6553295898437508  \\
            -0.3671875000000001  0.23462847681483295  \\
            -0.359375  0.10888939537108017  \\
            -0.3515624999999999  0.0815862037544137  \\
            -0.34375  -0.1175905156135553  \\
            -0.3359375  -0.4348635329236281  \\
            -0.3281250000000002  -0.27106322355568446  \\
            -0.3203125  -0.1440283655538231  \\
            -0.3124999999999998  -0.2665488433837889  \\
            -0.3046875  -0.3140750375413339  \\
            -0.296875  -0.4396105318516491  \\
            -0.2890625000000002  -0.6205720306071456  \\
            -0.28125  -0.27890008687973095  \\
            -0.2734374999999998  -0.030878737841266397  \\
            -0.265625  -0.06918415941298048  \\
            -0.2578125  -0.0012565975612966412  \\
            -0.2500000000000002  -0.8590625  \\
            -0.2421875  -1.7614624067791755  \\
            -0.23437499999999978  -1.5640477367490546  \\
            -0.2265625  -1.4265097427251758  \\
            -0.21875  -1.5676436829566966  \\
            -0.21093750000000022  -1.5138284119707541  \\
            -0.203125  -1.6923897583037626  \\
            -0.19531249999999978  -1.9339986772439473  \\
            -0.1875  -1.132810287475587  \\
            -0.1796875  -0.3318960165441962  \\
            -0.17187500000000022  -0.5601521425694224  \\
            -0.1640625  -0.7172496716375469  \\
            -0.15624999999999978  -0.6715961527824404  \\
            -0.1484375  -0.8171637179632669  \\
            -0.140625  -0.6346188715845359  \\
            -0.13281250000000022  -0.39374740702798666  \\
            -0.125  -1.26275634765625  \\
            -0.11718749999999978  -2.0381617814698276  \\
            -0.109375  -2.032278175577523  \\
            -0.1015625  -2.163798260975165  \\
            -0.09375000000000022  -1.502170975208284  \\
            -0.0859375  -0.8321335053187795  \\
            -0.07812499999999978  -0.9367916048318151  \\
            -0.0703125  -0.8683310430101138  \\
            -0.0625  -1.6131592559814454  \\
            -0.05468750000000022  -2.51334445713321  \\
            -0.046875  -1.8961919974535717  \\
            -0.03906249999999978  -1.2486020469735382  \\
            -0.03125  -1.950242059230805  \\
            -0.0234375  -2.2008387118880655  \\
            -0.015625000000000222  -2.2703983471542606  \\
            -0.0078125  -2.6296046226634653  \\
            2.220446049250313e-16  0.37999999999999823  \\
            0.0078125  3.372414362697166  \\
            0.015625  3.060361841581764  \\
            0.023437499999999778  3.0544357478513855  \\
            0.03125  2.654584556818011  \\
            0.03906250000000022  1.8406008136935996  \\
            0.046875  2.484449094422162  \\
            0.0546875  3.052510906824614  \\
            0.06249999999999978  2.4625368881225604  \\
            0.0703125  2.055959426012124  \\
            0.07812500000000022  1.9803547353670006  \\
            0.0859375  1.742611549886644  \\
            0.09375  2.5462518107891094  \\
            0.10156249999999978  3.2233434304606656  \\
            0.109375  3.156314955092971  \\
            0.11718750000000022  3.286954317580679  \\
            0.125  1.8254504394531266  \\
            0.1328125  0.3018913403956688  \\
            0.14062499999999978  0.5857524418458333  \\
            0.1484375  0.7229281053587341  \\
            0.15625000000000022  0.8658208477497094  \\
            0.1640625  1.2551362562098083  \\
            0.171875  0.9759055687859663  \\
            0.17968749999999978  0.6971017477230658  \\
            0.1875  1.304448127746582  \\
            0.19531250000000022  1.8263361582311355  \\
            0.203125  1.8276976744458084  \\
            0.2109375  1.9290019856754232  \\
            0.21874999999999978  1.5708185422420524  \\
            0.2265625  1.2052607860241549  \\
            0.23437500000000022  1.3288431418314588  \\
            0.2421875  1.3664186705125052  \\
            0.25  1.814726562500001  \\
            0.2578124999999998  2.340122456966203  \\
            0.265625  2.1537265172228235  \\
            0.2734375000000002  1.9731186564906982  \\
            0.28125  2.28034308075905  \\
            0.2890625  2.41980729504605  \\
            0.2968749999999998  2.516456658132376  \\
            0.3046875  2.717971849808241  \\
            0.3125000000000002  1.7724909591674818  \\
            0.3203125  0.7827289752999782  \\
            0.328125  1.118857749812305  \\
            0.3359374999999998  1.3955484056274885  \\
            0.34375  1.1525397002696995  \\
            0.3515625000000002  1.1985466970142433  \\
            0.359375  0.9730655095353746  \\
            0.3671875  0.6219152438675533  \\
            0.3749999999999998  2.145374755859375  \\
            0.3828125  3.5587111431232223  \\
            0.3906250000000002  3.482352729998531  \\
            0.3984375  3.6238049125752902  \\
            0.40625  2.720697547197344  \\
            0.4140624999999998  1.7425860345840927  \\
            0.421875  1.9539423109963543  \\
            0.4296875000000002  1.937519847428197  \\
            0.4375  2.757751197814942  \\
            0.4453125  3.8033411469648155  \\
            0.4531249999999998  2.993419219665231  \\
            0.4609375  2.117222548666178  \\
            0.4687500000000002  3.128177999258042  \\
            0.4765625  3.5495316462230426  \\
            0.484375  3.6052285290136954  \\
            0.4921874999999998  4.062306926551975  \\
            0.5  2.3973878437999474e-15  \\
            0.5078125000000002  -4.062306926551977  \\
            0.5156250000000002  -3.6052285290136963  \\
            0.5234374999999998  -3.5495316462230413  \\
            0.5312499999999998  -3.1281779992580443  \\
            0.5390625  -2.117222548666177  \\
            0.5468750000000002  -2.99341921966523  \\
            0.5546875000000002  -3.8033411469648177  \\
            0.5624999999999998  -2.757751197814944  \\
            0.5703124999999998  -1.9375198474281934  \\
            0.578125  -1.9539423109963536  \\
            0.5859375000000002  -1.7425860345840938  \\
            0.5937500000000002  -2.720697547197343  \\
            0.6015624999999998  -3.6238049125752907  \\
            0.6093749999999998  -3.4823527299985333  \\
            0.6171875  -3.558711143123222  \\
            0.6250000000000002  -2.1453747558593768  \\
            0.6328125000000002  -0.6219152438675526  \\
            0.6406249999999998  -0.9730655095353715  \\
            0.6484374999999998  -1.1985466970142458  \\
            0.65625  -1.1525397002696987  \\
            0.6640625000000002  -1.3955484056274878  \\
            0.6718750000000002  -1.118857749812306  \\
            0.6796874999999998  -0.7827289752999815  \\
            0.6874999999999998  -1.7724909591674802  \\
            0.6953125  -2.7179718498082392  \\
            0.7031250000000002  -2.5164566581323755  \\
            0.7109375000000002  -2.419807295046049  \\
            0.7187499999999998  -2.280343080759051  \\
            0.7265624999999998  -1.973118656490697  \\
            0.734375  -2.153726517222824  \\
            0.7421875000000002  -2.340122456966204  \\
            0.7500000000000002  -1.814726562500001  \\
            0.7578124999999998  -1.366418670512504  \\
            0.7656249999999998  -1.3288431418314586  \\
            0.7734375  -1.2052607860241564  \\
            0.7812500000000002  -1.5708185422420506  \\
            0.7890625000000002  -1.9290019856754241  \\
            0.7968749999999998  -1.8276976744458096  \\
            0.8046874999999998  -1.826336158231137  \\
            0.8125  -1.3044481277465827  \\
            0.8203125000000002  -0.6971017477230632  \\
            0.8281250000000002  -0.9759055687859653  \\
            0.8359374999999998  -1.2551362562098085  \\
            0.8437499999999998  -0.8658208477497106  \\
            0.8515625  -0.7229281053587316  \\
            0.8593750000000002  -0.5857524418458364  \\
            0.8671875000000002  -0.30189134039566967  \\
            0.8749999999999998  -1.8254504394531246  \\
            0.8828124999999998  -3.2869543175806792  \\
            0.890625  -3.1563149550929688  \\
            0.8984375000000002  -3.2233434304606656  \\
            0.9062500000000002  -2.54625181078911  \\
            0.9140624999999998  -1.7426115498866428  \\
            0.9218749999999998  -1.9803547353670008  \\
            0.9296875  -2.0559594260121266  \\
            0.9375000000000002  -2.4625368881225596  \\
            0.9453125000000002  -3.0525109068246117  \\
            0.9531249999999998  -2.484449094422163  \\
            0.9609374999999998  -1.8406008136936003  \\
            0.96875  -2.6545845568180093  \\
            0.9765625000000002  -3.0544357478513864  \\
            0.9843750000000002  -3.0603618415817637  \\
            0.9921874999999998  -3.372414362697165  \\
            0.9999999999999998  -0.38000000000000184  \\
            1.0078125  2.629604622663466  \\
            1.0156250000000002  2.270398347154262  \\
            1.0234375000000002  2.200838711888064  \\
            1.0312499999999998  1.9502420592308065  \\
            1.0390624999999998  1.2486020469735375  \\
            1.046875  1.8961919974535706  \\
            1.0546875000000002  2.5133444571332104  \\
            1.0625000000000002  1.613159255981447  \\
            1.0703124999999998  0.8683310430101117  \\
            1.0781249999999998  0.9367916048318146  \\
            1.0859375  0.8321335053187804  \\
            1.0937500000000002  1.5021709752082826  \\
            1.1015625000000002  2.163798260975165  \\
            1.1093749999999998  2.032278175577524  \\
            1.1171874999999998  2.0381617814698276  \\
            1.125  1.2627563476562513  \\
            1.1328125000000002  0.39374740702798616  \\
            1.1406250000000002  0.6346188715845342  \\
            1.1484374999999998  0.817163717963268  \\
            1.1562499999999998  0.6715961527824401  \\
            1.1640625  0.7172496716375464  \\
            1.1718750000000002  0.5601521425694234  \\
            1.1796875000000002  0.3318960165441983  \\
            1.1874999999999998  1.1328102874755859  \\
            1.1953124999999998  1.9339986772439464  \\
            1.203125  1.6923897583037628  \\
            1.2109375000000002  1.5138284119707537  \\
            1.2187500000000002  1.567643682956697  \\
            1.2265624999999998  1.4265097427251754  \\
            1.2343749999999998  1.5640477367490542  \\
            1.2421875  1.7614624067791758  \\
            1.2500000000000002  0.8590625000000011  \\
            1.2578125000000002  0.0012565975612958136  \\
            1.2656249999999998  0.0691841594129799  \\
            1.2734374999999998  0.030878737841267434  \\
            1.28125  0.2789000868797298  \\
            1.2890625000000002  0.6205720306071459  \\
            1.2968750000000002  0.4396105318516499  \\
            1.3046874999999998  0.3140750375413345  \\
            1.3124999999999998  0.2665488433837889  \\
            1.3203125  0.1440283655538223  \\
            1.3281250000000002  0.27106322355568396  \\
            1.3359375000000004  0.43486353292362806  \\
            1.3437499999999996  0.11759051561355618  \\
            1.3515624999999998  -0.08158620375441478  \\
            1.359375  -0.10888939537107878  \\
            1.3671875000000002  -0.23462847681483232  \\
            1.3750000000000004  0.6553295898437497  \\
            1.3828124999999996  1.5377216280973536  \\
            1.3906249999999998  1.4292484269291175  \\
            1.3984375  1.4245745873195128  \\
            1.4062500000000002  1.1608707499504098  \\
            1.4140625000000004  0.793205463055056  \\
            1.4218749999999996  0.9473446010798219  \\
            1.4296874999999998  1.0451069401972943  \\
            1.4375  1.0420665740966804  \\
            1.4453125000000002  1.1213752018450767  \\
            1.4531250000000004  0.9316461122781041  \\
            1.4609374999999996  0.6925784450327049  \\
            1.4687499999999998  1.0503040146827702  \\
            1.4765625  1.268865398771596  \\
            1.4843750000000002  1.2448412933200608  \\
            1.4921875000000004  1.3432020576507793  \\
            1.4999999999999996  0.22375000000000067  \\
            1.5078124999999998  -0.9128617924009456  \\
            1.515625  -0.7672556471079597  \\
            1.5234375000000002  -0.727494679724332  \\
            1.5312500000000004  -0.6579723668098456  \\
            1.5390624999999996  -0.41230882503325117  \\
            1.5468749999999998  -0.6548007837682963  \\
            1.5546875  -0.893242592632306  \\
            1.5625000000000002  -0.5032265472412116  \\
            1.5703125000000004  -0.1674939409759824  \\
            1.5781249999999996  -0.21314529858529552  \\
            1.5859374999999998  -0.1913425578339959  \\
            1.59375  -0.42500633001327515  \\
            1.6015625000000002  -0.6727416315884335  \\
            1.6093750000000004  -0.6120416880398996  \\
            1.6171874999999996  -0.5949045580509125  \\
            1.6249999999999998  -0.3972241210937505  \\
            1.6328125  -0.1601679216255435  \\
            1.6406250000000002  -0.2424539535492658  \\
            1.6484375000000004  -0.3147130734450187  \\
            1.6562499999999996  -0.22275837182998662  \\
            1.6640624999999998  -0.19415151987457646  \\
            1.671875  -0.15098879672586937  \\
            1.6796875000000002  -0.0724476117710588  \\
            1.6875000000000004  -0.39101631164550776  \\
            1.6953124999999996  -0.7204216585424736  \\
            1.7031249999999998  -0.6001160337775951  \\
            1.7109375  -0.4985708668245936  \\
            1.7187500000000002  -0.5676219630241398  \\
            1.7265625000000004  -0.5414821490109902  \\
            1.7343749999999996  -0.5930700928717856  \\
            1.7421874999999998  -0.6845988120022236  \\
            1.75  -0.18359375000000044  \\
            1.7578125000000002  0.3041438893112358  \\
            1.7656250000000004  0.25116721458733116  \\
            1.7734374999999996  0.2519278744072654  \\
            1.7812499999999998  0.1622942042350772  \\
            1.7890625  0.007668709324207011  \\
            1.7968750000000002  0.10983164094388478  \\
            1.8046875000000004  0.19550023631425592  \\
            1.8124999999999996  0.11906440734863301  \\
            1.8203124999999998  0.07543206155998633  \\
            1.828125  0.04889194108545787  \\
            1.8359375000000002  -0.0024927209666930003  \\
            1.8437500000000004  0.13180698633193963  \\
            1.8515624999999996  0.2377604255056944  \\
            1.8593749999999998  0.22854428224265583  \\
            1.8671875  0.2552567481179723  \\
            1.8750000000000002  -0.02752197265624977  \\
            1.8828125000000004  -0.3179540880885911  \\
            1.8906249999999996  -0.2714608692377809  \\
            1.8984374999999998  -0.2540719226538205  \\
            1.90625  -0.2143865227699282  \\
            1.9140625000000002  -0.1312899235473015  \\
            1.9218750000000004  -0.18484836377203467  \\
            1.9296874999999996  -0.23357028185157133  \\
            1.9374999999999998  -0.14971168518066424  \\
            1.9453125  -0.08358237455831842  \\
            1.9531250000000002  -0.07113495908677575  \\
            1.9609375000000004  -0.04131142079597342  \\
            1.9687499999999996  -0.11390782117843624  \\
            1.9765624999999998  -0.17733478982234394  \\
            1.984375  -0.159877495840192  \\
            1.9921875000000002  -0.1620046926732176  \\
            2.0000000000000004  -0.020000000000000025  \\
            2.0078124999999996  0.1293370582553326  \\
            2.015625  0.10689636709168567  \\
            2.0234375  0.0969093419989804  \\
            2.03125  0.09720169723033914  \\
            2.0390625000000004  0.07242814780154734  \\
            2.0468749999999996  0.10349908193573361  \\
            2.0546875  0.13656014302570857  \\
            2.0625  0.06916093826293956  \\
            2.0703125  0.007456880460376791  \\
            2.0781250000000004  0.01970696339383718  \\
            2.0859374999999996  0.022290837378823238  \\
            2.09375  0.047781692147254945  \\
            2.1015625  0.08035569589992525  \\
            2.109375  0.06907639799639595  \\
            2.1171875000000004  0.061137077094172196  \\
            2.1249999999999996  0.06300476074218754  \\
            2.1328125  0.05863477103586781  \\
            2.140625  0.06660945760086183  \\
            2.1484375  0.07662063596828382  \\
            2.1562500000000004  0.055366625189781235  \\
            2.1640624999999996  0.03950256056094077  \\
            2.171875  0.03868598526343706  \\
            2.1796875  0.031218590753269486  \\
            2.1875  0.074776668548584  \\
            2.1953125000000004  0.12244324136234366  \\
            2.2031249999999996  0.10023148024454723  \\
            2.2109375  0.0790681291330839  \\
            2.21875  0.09969945251941686  \\
            2.2265625  0.10305524702591365  \\
            2.2343750000000004  0.10943026972934611  \\
            2.2421874999999996  0.12504664084233819  \\
            2.25  0.02244140625000009  \\
            2.2578125  -0.07904948185023396  \\
            2.265625  -0.06675040779635319  \\
            2.2734375000000004  -0.06488720913359432  \\
            2.2812499999999996  -0.051792095303535526  \\
            2.2890625  -0.024037544485763635  \\
            2.296875  -0.04532115021720529  \\
            2.3046875  -0.06468111424881508  \\
            2.3125000000000004  -0.03888341903686529  \\
            2.3203124999999996  -0.018936691790004255  \\
            2.328125  -0.018035690691322093  \\
            2.3359375  -0.0115618989657378  \\
            2.34375  -0.03540719926357269  \\
            2.3515625000000004  -0.057067142469459285  \\
            2.3593749999999996  -0.05302652360871439  \\
            2.3671875  -0.05457242104865149  \\
            2.375  -0.017074584960937545  \\
            2.3828125  0.023072035891818856  \\
            2.3906250000000004  0.014782462287694248  \\
            2.3984374999999996  0.009783265703008505  \\
            2.40625  0.01100819528102877  \\
            2.4140625  0.0048506107268622214  \\
            2.421875  0.012474146839231249  \\
            2.4296875000000004  0.02144365478132387  \\
            2.4374999999999996  -0.002567310333251931  \\
            2.4453125  -0.025490014555980482  \\
            2.453125  -0.020113182719796924  \\
            2.4609375  -0.01731854267825839  \\
            2.4687500000000004  -0.014034263491630575  \\
            2.4765624999999996  -0.006670256746583615  \\
            2.484375  -0.010678745079785584  \\
            2.4921875  -0.014988504626671801  \\
            2.5  -0.0018750000000000303  \\
            2.5078125000000004  0.010021534414845533  \\
            2.5156249999999996  0.009112659115344297  \\
            2.5234375  0.009703038931475028  \\
            2.53125  0.006483837962150586  \\
            2.5390625  0.0018475278181722353  \\
            2.5468750000000004  0.004479533638805152  \\
            2.5546874999999996  0.00647591231216212  \\
            2.5625  0.005906696319580083  \\
            2.5703125  0.006244636650080798  \\
            2.578125  0.005190621111541991  \\
            2.5859375000000004  0.0036268111184472253  \\
            2.5937499999999996  0.007010312676429752  \\
            2.6015625  0.009396701272926305  \\
            2.609375  0.009346823673695333  \\
            2.6171875  0.010259087787126198  \\
            2.6250000000000004  0.002103881835937509  \\
            2.6328124999999996  -0.006257850730908113  \\
            2.640625  -0.004855508934706458  \\
            2.6484375  -0.004248857832862997  \\
            2.65625  -0.003645320534706121  \\
            2.6640625000000004  -0.0016908460023114466  \\
            2.6718749999999996  -0.0033194249309599403  \\
            2.6796875  -0.004971236588316975  \\
            2.6875  -0.0016007423400878952  \\
            2.6953125  0.0013858558394713358  \\
            2.7031250000000004  0.0010320183075964472  \\
            2.7109374999999996  0.00116945126617793  \\
            2.71875  -0.00024068534374236858  \\
            2.7265625  -0.001885610879980962  \\
            2.734375  -0.0013157122023403666  \\
            2.7421875000000004  -0.0010011323512298987  \\
            2.7499999999999996  -0.00017578125000000284  \\
            2.7578125  0.0008543117920635281  \\
            2.765625  0.0006078598089516176  \\
            2.7734375  0.0004199562786379831  \\
            2.7812500000000004  0.0005537527799606329  \\
            2.7890624999999996  0.0004866207292070618  \\
            2.796875  0.0006572168134152894  \\
            2.8046875  0.0008762647194089376  \\
            2.8125  0.0001972389221191415  \\
            2.8203125000000004  -0.00045520396262873047  \\
            2.8281249999999996  -0.00034174880012869893  \\
            2.8359375  -0.00031119608727749444  \\
            2.84375  -0.0001500695943832402  \\
            2.8515625  9.675171633716692e-5  \\
            2.8593750000000004  -2.256425097584706e-5  \\
            2.8671874999999996  -0.0001233480189694094  \\
            2.875  -1.6479492187500272e-5  \\
            2.8828125  5.6986857089214156e-5  \\
            2.890625  5.191432312130934e-5  \\
            2.8984375000000004  6.161407625768339e-5  \\
            2.9062499999999996  1.8491148948669516e-5  \\
            2.9140625  -3.203895001206553e-5  \\
            2.921875  -1.4069024473428774e-5  \\
            2.9296875  -2.1153985289856624e-6  \\
            2.9375000000000004  -1.544952392578151e-6  \\
            2.9453124999999996  4.866967792622751e-6  \\
            2.953125  1.7335452139377675e-6  \\
            2.9609375  -1.3189710443839477e-6  \\
            2.96875  -1.448392868042017e-7  \\
            2.9765625000000004  1.6251986380666575e-7  \\
            2.9843749999999996  -1.3578683137893912e-8  \\
            2.9921875  -1.2730015441775544e-9  \\
            3.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/cdf35.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.25\textwidth}, group style={group size={1 by 2}}]
    \nextgroupplot[]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.9921875  3.0517578125e-5  \\
            -0.984375  0.0001220703125  \\
            -0.9765625  0.000274658203125  \\
            -0.96875  0.00048828125  \\
            -0.9609375  0.0007629394531249999  \\
            -0.953125  0.0010986328125  \\
            -0.9453125  0.001495361328125  \\
            -0.9375  0.001953125  \\
            -0.9296875  0.002471923828125  \\
            -0.921875  0.0030517578124999996  \\
            -0.9140625  0.003692626953125  \\
            -0.90625  0.00439453125  \\
            -0.8984375  0.005157470703125  \\
            -0.890625  0.0059814453125  \\
            -0.8828125  0.006866455078124999  \\
            -0.875  0.0078125  \\
            -0.8671875  0.008819580078124997  \\
            -0.859375  0.0098876953125  \\
            -0.8515625  0.011016845703124998  \\
            -0.84375  0.012207031249999998  \\
            -0.8359375  0.013458251953125  \\
            -0.828125  0.0147705078125  \\
            -0.8203125  0.016143798828125  \\
            -0.8125  0.017578125  \\
            -0.8046875  0.019073486328125  \\
            -0.796875  0.0206298828125  \\
            -0.7890625  0.022247314453125  \\
            -0.78125  0.02392578125  \\
            -0.7734375  0.025665283203124997  \\
            -0.765625  0.027465820312499997  \\
            -0.7578125  0.029327392578124993  \\
            -0.75  0.03125  \\
            -0.7421875  0.03323364257812499  \\
            -0.734375  0.035278320312499986  \\
            -0.7265625  0.037384033203125  \\
            -0.71875  0.03955078125  \\
            -0.7109375  0.041778564453125  \\
            -0.703125  0.04406738281249999  \\
            -0.6953125  0.046417236328125  \\
            -0.6875  0.04882812499999999  \\
            -0.6796875  0.051300048828125  \\
            -0.671875  0.0538330078125  \\
            -0.6640625  0.05642700195312499  \\
            -0.65625  0.05908203125  \\
            -0.6484375  0.06179809570312501  \\
            -0.640625  0.0645751953125  \\
            -0.6328125  0.06741333007812499  \\
            -0.625  0.0703125  \\
            -0.6171875  0.07327270507812497  \\
            -0.609375  0.0762939453125  \\
            -0.6015625  0.07937622070312499  \\
            -0.59375  0.08251953125  \\
            -0.5859375  0.085723876953125  \\
            -0.578125  0.0889892578125  \\
            -0.5703125  0.09231567382812501  \\
            -0.5625  0.095703125  \\
            -0.5546875  0.09915161132812499  \\
            -0.546875  0.10266113281249999  \\
            -0.5390625  0.106231689453125  \\
            -0.53125  0.10986328124999999  \\
            -0.5234375  0.11355590820312499  \\
            -0.515625  0.11730957031249997  \\
            -0.5078125  0.12112426757812497  \\
            -0.5  0.125  \\
            -0.49218749999999994  0.12893676757812494  \\
            -0.484375  0.13293457031249997  \\
            -0.47656250000000006  0.136993408203125  \\
            -0.46874999999999994  0.14111328124999994  \\
            -0.4609375  0.14529418945312497  \\
            -0.45312500000000006  0.1495361328125  \\
            -0.44531249999999994  0.15383911132812497  \\
            -0.4375  0.158203125  \\
            -0.42968750000000006  0.162628173828125  \\
            -0.42187499999999994  0.1671142578125  \\
            -0.4140625  0.17166137695312497  \\
            -0.40625000000000006  0.17626953124999997  \\
            -0.39843749999999994  0.18093872070312503  \\
            -0.390625  0.1856689453125  \\
            -0.38281250000000006  0.19046020507812494  \\
            -0.37499999999999994  0.19531249999999997  \\
            -0.3671875  0.20022583007812492  \\
            -0.35937500000000006  0.2052001953125  \\
            -0.35156249999999994  0.210235595703125  \\
            -0.34375  0.21533203125  \\
            -0.33593750000000006  0.22048950195312494  \\
            -0.32812499999999994  0.22570800781249997  \\
            -0.3203125  0.230987548828125  \\
            -0.31250000000000006  0.236328125  \\
            -0.30468749999999994  0.241729736328125  \\
            -0.296875  0.24719238281250003  \\
            -0.28906250000000006  0.252716064453125  \\
            -0.28124999999999994  0.25830078125  \\
            -0.2734375  0.26394653320312494  \\
            -0.26562500000000006  0.26965332031249994  \\
            -0.25781249999999994  0.27542114257812494  \\
            -0.25  0.28125  \\
            -0.2421874999999999  0.2871398925781249  \\
            -0.2343750000000001  0.2930908203124999  \\
            -0.2265625  0.29910278320312494  \\
            -0.2187499999999999  0.30517578125  \\
            -0.2109375000000001  0.311309814453125  \\
            -0.203125  0.31750488281249994  \\
            -0.1953124999999999  0.323760986328125  \\
            -0.1875000000000001  0.330078125  \\
            -0.1796875  0.336456298828125  \\
            -0.1718749999999999  0.3428955078125  \\
            -0.1640625000000001  0.34939575195312494  \\
            -0.15625  0.35595703125  \\
            -0.1484374999999999  0.3625793457031251  \\
            -0.1406250000000001  0.36926269531250006  \\
            -0.1328125  0.37600708007812483  \\
            -0.12499999999999989  0.3828125  \\
            -0.11718750000000011  0.3896789550781249  \\
            -0.109375  0.39660644531249994  \\
            -0.10156249999999989  0.40359497070312494  \\
            -0.09375000000000011  0.41064453124999994  \\
            -0.0859375  0.417755126953125  \\
            -0.07812499999999989  0.4249267578125  \\
            -0.07031250000000011  0.43215942382812506  \\
            -0.0625  0.43945312499999994  \\
            -0.05468749999999989  0.44680786132812494  \\
            -0.04687500000000011  0.45422363281249994  \\
            -0.0390625  0.46170043945312494  \\
            -0.03124999999999989  0.4692382812499999  \\
            -0.02343750000000011  0.47683715820312494  \\
            -0.015625  0.4844970703124999  \\
            -0.007812499999999889  0.49221801757812483  \\
            -1.1102230246251565e-16  0.5  \\
            0.0078125  0.5077514648437499  \\
            0.01562500000000011  0.5153808593749999  \\
            0.02343749999999989  0.52288818359375  \\
            0.03125  0.5302734374999999  \\
            0.03906250000000011  0.5375366210937499  \\
            0.04687499999999989  0.544677734375  \\
            0.0546875  0.55169677734375  \\
            0.06250000000000011  0.5585937499999999  \\
            0.07031249999999989  0.56536865234375  \\
            0.078125  0.5720214843749999  \\
            0.08593750000000011  0.5785522460937499  \\
            0.09374999999999989  0.5849609375  \\
            0.1015625  0.5912475585937501  \\
            0.10937500000000011  0.597412109375  \\
            0.11718749999999989  0.6034545898437499  \\
            0.125  0.609375  \\
            0.1328125000000001  0.6151733398437498  \\
            0.1406249999999999  0.620849609375  \\
            0.1484375  0.6264038085937499  \\
            0.1562500000000001  0.6318359375  \\
            0.1640624999999999  0.6371459960937499  \\
            0.171875  0.6423339843749999  \\
            0.1796875000000001  0.6473999023437501  \\
            0.1874999999999999  0.65234375  \\
            0.1953125  0.65716552734375  \\
            0.2031250000000001  0.6618652343750001  \\
            0.2109374999999999  0.6664428710937499  \\
            0.21875  0.6708984375  \\
            0.2265625000000001  0.6752319335937499  \\
            0.2343749999999999  0.6794433593749999  \\
            0.2421875  0.6835327148437498  \\
            0.2500000000000001  0.6875  \\
            0.2578124999999999  0.6913452148437498  \\
            0.265625  0.6950683593749998  \\
            0.2734375000000001  0.69866943359375  \\
            0.2812499999999999  0.7021484375  \\
            0.2890625  0.7055053710937499  \\
            0.2968750000000001  0.7087402343749999  \\
            0.3046874999999999  0.71185302734375  \\
            0.3125  0.71484375  \\
            0.3203125000000001  0.7177124023437499  \\
            0.3281249999999999  0.7204589843749999  \\
            0.3359375  0.7230834960937499  \\
            0.3437500000000001  0.7255859374999999  \\
            0.3515624999999999  0.72796630859375  \\
            0.359375  0.7302246093750001  \\
            0.3671875000000001  0.7323608398437498  \\
            0.3749999999999999  0.734375  \\
            0.3828125  0.7362670898437499  \\
            0.3906250000000001  0.738037109375  \\
            0.3984374999999999  0.7396850585937498  \\
            0.40625  0.7412109375000001  \\
            0.4140625000000001  0.7426147460937499  \\
            0.4218749999999999  0.7438964843749999  \\
            0.4296875  0.7450561523437501  \\
            0.4375000000000001  0.74609375  \\
            0.4453124999999999  0.74700927734375  \\
            0.453125  0.7478027343749999  \\
            0.4609375000000001  0.7484741210937499  \\
            0.4687499999999999  0.7490234374999998  \\
            0.4765625  0.7494506835937499  \\
            0.4843750000000001  0.7497558593749998  \\
            0.4921874999999999  0.7499389648437498  \\
            0.5  0.75  \\
            0.5078124999999999  0.7499389648437497  \\
            0.5156250000000001  0.7497558593749998  \\
            0.5234375  0.7494506835937499  \\
            0.5312499999999999  0.7490234374999998  \\
            0.5390625000000001  0.74847412109375  \\
            0.546875  0.7478027343749999  \\
            0.5546874999999999  0.74700927734375  \\
            0.5625000000000001  0.74609375  \\
            0.5703125  0.7450561523437499  \\
            0.5781249999999999  0.743896484375  \\
            0.5859375000000001  0.74261474609375  \\
            0.59375  0.7412109374999999  \\
            0.6015624999999999  0.7396850585937501  \\
            0.6093750000000001  0.738037109375  \\
            0.6171875  0.7362670898437497  \\
            0.6249999999999999  0.734375  \\
            0.6328125000000001  0.7323608398437497  \\
            0.640625  0.7302246093749999  \\
            0.6484374999999999  0.7279663085937499  \\
            0.6562500000000001  0.7255859374999999  \\
            0.6640625  0.7230834960937499  \\
            0.6718749999999999  0.7204589843749999  \\
            0.6796875000000001  0.71771240234375  \\
            0.6875  0.71484375  \\
            0.6953124999999999  0.71185302734375  \\
            0.7031250000000001  0.7087402343750001  \\
            0.7109375  0.7055053710937499  \\
            0.7187499999999999  0.7021484375000001  \\
            0.7265625000000001  0.69866943359375  \\
            0.734375  0.6950683593749998  \\
            0.7421874999999999  0.6913452148437498  \\
            0.7500000000000001  0.6875  \\
            0.7578125  0.6835327148437498  \\
            0.7656249999999999  0.6794433593749999  \\
            0.7734375000000001  0.6752319335937499  \\
            0.78125  0.6708984375  \\
            0.7890624999999999  0.6664428710937499  \\
            0.7968750000000001  0.6618652343749999  \\
            0.8046875  0.65716552734375  \\
            0.8124999999999999  0.65234375  \\
            0.8203125000000001  0.6473999023437499  \\
            0.828125  0.6423339843749999  \\
            0.8359374999999999  0.6371459960937499  \\
            0.8437500000000001  0.6318359375  \\
            0.8515625  0.6264038085937501  \\
            0.8593749999999999  0.6208496093750001  \\
            0.8671875000000001  0.6151733398437498  \\
            0.875  0.609375  \\
            0.8828124999999999  0.6034545898437499  \\
            0.8906250000000001  0.597412109375  \\
            0.8984375  0.5912475585937499  \\
            0.9062499999999999  0.5849609375  \\
            0.9140625000000001  0.5785522460937499  \\
            0.921875  0.5720214843749999  \\
            0.9296874999999999  0.56536865234375  \\
            0.9375000000000001  0.5585937499999999  \\
            0.9453125  0.5516967773437499  \\
            0.9531249999999999  0.544677734375  \\
            0.9609375000000001  0.5375366210937499  \\
            0.96875  0.5302734374999999  \\
            0.9765624999999999  0.5228881835937499  \\
            0.9843750000000001  0.5153808593749999  \\
            0.9921875  0.5077514648437499  \\
            0.9999999999999999  0.5  \\
            1.0078125  0.49221801757812483  \\
            1.015625  0.4844970703124999  \\
            1.0234375  0.47683715820312494  \\
            1.03125  0.4692382812499999  \\
            1.0390625  0.46170043945312494  \\
            1.046875  0.45422363281249994  \\
            1.0546875  0.44680786132812494  \\
            1.0625  0.43945312499999994  \\
            1.0703125  0.4321594238281249  \\
            1.078125  0.4249267578125  \\
            1.0859375  0.417755126953125  \\
            1.09375  0.41064453124999994  \\
            1.1015625  0.40359497070312506  \\
            1.109375  0.39660644531249994  \\
            1.1171875  0.3896789550781249  \\
            1.125  0.3828125  \\
            1.1328125  0.37600708007812483  \\
            1.140625  0.36926269531249994  \\
            1.1484375  0.36257934570312494  \\
            1.15625  0.35595703125  \\
            1.1640625  0.34939575195312494  \\
            1.171875  0.3428955078125  \\
            1.1796875  0.336456298828125  \\
            1.1875  0.330078125  \\
            1.1953125  0.323760986328125  \\
            1.203125  0.3175048828125  \\
            1.2109375  0.311309814453125  \\
            1.21875  0.30517578125  \\
            1.2265625  0.29910278320312494  \\
            1.234375  0.2930908203124999  \\
            1.2421875  0.2871398925781249  \\
            1.25  0.28125  \\
            1.2578125  0.27542114257812494  \\
            1.265625  0.26965332031249994  \\
            1.2734375  0.26394653320312494  \\
            1.28125  0.25830078125  \\
            1.2890625  0.252716064453125  \\
            1.296875  0.2471923828125  \\
            1.3046875  0.241729736328125  \\
            1.3125  0.236328125  \\
            1.3203125  0.230987548828125  \\
            1.328125  0.22570800781249997  \\
            1.3359375  0.22048950195312494  \\
            1.34375  0.21533203125  \\
            1.3515625  0.21023559570312503  \\
            1.359375  0.2052001953125  \\
            1.3671875  0.20022583007812492  \\
            1.375  0.19531249999999997  \\
            1.3828125  0.19046020507812494  \\
            1.390625  0.1856689453125  \\
            1.3984375  0.18093872070312494  \\
            1.40625  0.17626953124999997  \\
            1.4140625  0.17166137695312497  \\
            1.421875  0.1671142578125  \\
            1.4296875  0.16262817382812503  \\
            1.4375  0.158203125  \\
            1.4453125  0.15383911132812497  \\
            1.453125  0.1495361328125  \\
            1.4609375  0.14529418945312497  \\
            1.46875  0.14111328124999994  \\
            1.4765625  0.136993408203125  \\
            1.484375  0.13293457031249997  \\
            1.4921875  0.12893676757812494  \\
            1.5  0.125  \\
            1.5078125  0.12112426757812497  \\
            1.515625  0.11730957031249997  \\
            1.5234375  0.11355590820312499  \\
            1.53125  0.10986328124999999  \\
            1.5390625  0.106231689453125  \\
            1.546875  0.10266113281249999  \\
            1.5546875  0.09915161132812499  \\
            1.5625  0.095703125  \\
            1.5703125  0.09231567382812499  \\
            1.578125  0.0889892578125  \\
            1.5859375  0.085723876953125  \\
            1.59375  0.08251953125  \\
            1.6015625  0.079376220703125  \\
            1.609375  0.0762939453125  \\
            1.6171875  0.07327270507812497  \\
            1.625  0.0703125  \\
            1.6328125  0.06741333007812499  \\
            1.640625  0.0645751953125  \\
            1.6484375  0.061798095703125  \\
            1.65625  0.05908203125  \\
            1.6640625  0.05642700195312499  \\
            1.671875  0.0538330078125  \\
            1.6796875  0.051300048828125  \\
            1.6875  0.04882812499999999  \\
            1.6953125  0.046417236328125  \\
            1.703125  0.04406738281249999  \\
            1.7109375  0.041778564453125  \\
            1.71875  0.03955078125  \\
            1.7265625  0.037384033203125  \\
            1.734375  0.035278320312499986  \\
            1.7421875  0.03323364257812499  \\
            1.75  0.03125  \\
            1.7578125  0.029327392578124993  \\
            1.765625  0.027465820312499997  \\
            1.7734375  0.025665283203124997  \\
            1.78125  0.02392578125  \\
            1.7890625  0.022247314453125  \\
            1.796875  0.0206298828125  \\
            1.8046875  0.019073486328125  \\
            1.8125  0.017578125  \\
            1.8203125  0.016143798828125  \\
            1.828125  0.0147705078125  \\
            1.8359375  0.013458251953125  \\
            1.84375  0.012207031249999998  \\
            1.8515625  0.011016845703124998  \\
            1.859375  0.0098876953125  \\
            1.8671875  0.008819580078124997  \\
            1.875  0.0078125  \\
            1.8828125  0.006866455078124999  \\
            1.890625  0.0059814453125  \\
            1.8984375  0.005157470703125  \\
            1.90625  0.00439453125  \\
            1.9140625  0.003692626953125  \\
            1.921875  0.0030517578124999996  \\
            1.9296875  0.002471923828125  \\
            1.9375  0.001953125  \\
            1.9453125  0.001495361328125  \\
            1.953125  0.0010986328125  \\
            1.9609375  0.0007629394531249999  \\
            1.96875  0.00048828125  \\
            1.9765625  0.000274658203125  \\
            1.984375  0.0001220703125  \\
            1.9921875  3.0517578125e-5  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.9921875  2.3841857910156254e-6  \\
            -2.9843749999999996  9.536743164062502e-6  \\
            -2.9765625  2.145767211914063e-5  \\
            -2.96875  3.814697265625001e-5  \\
            -2.9609375000000004  5.960464477539062e-5  \\
            -2.953125  8.583068847656251e-5  \\
            -2.9453125  0.00011682510375976564  \\
            -2.9375  0.00015258789062500003  \\
            -2.9296874999999996  0.00019311904907226562  \\
            -2.921875  0.00023841857910156247  \\
            -2.9140625  0.0002884864807128907  \\
            -2.9062500000000004  0.00034332275390625005  \\
            -2.8984375  0.0004029273986816407  \\
            -2.890625  0.00046730041503906255  \\
            -2.8828125  0.0005364418029785155  \\
            -2.8749999999999996  0.0006103515625000001  \\
            -2.8671875  0.0006890296936035155  \\
            -2.859375  0.0007724761962890625  \\
            -2.8515625000000004  0.0008606910705566406  \\
            -2.84375  0.0009536743164062499  \\
            -2.8359375  0.0010514259338378906  \\
            -2.828125  0.0011539459228515627  \\
            -2.8203124999999996  0.0012612342834472656  \\
            -2.8125  0.0013732910156250002  \\
            -2.8046875  0.0014901161193847658  \\
            -2.7968750000000004  0.0016117095947265627  \\
            -2.7890625  0.0017380714416503908  \\
            -2.78125  0.0018692016601562502  \\
            -2.7734375  0.0020051002502441406  \\
            -2.7656249999999996  0.002145767211914062  \\
            -2.7578125  0.0022912025451660156  \\
            -2.75  0.0024414062500000004  \\
            -2.7421875000000004  0.002596378326416015  \\
            -2.734375  0.002756118774414062  \\
            -2.7265625  0.002920627593994141  \\
            -2.71875  0.00308990478515625  \\
            -2.7109374999999996  0.003263950347900391  \\
            -2.703125  0.0034427642822265625  \\
            -2.6953125  0.0036263465881347665  \\
            -2.6875000000000004  0.0038146972656249996  \\
            -2.6796875  0.0040078163146972665  \\
            -2.671875  0.0042057037353515625  \\
            -2.6640625  0.004408359527587891  \\
            -2.6562499999999996  0.004615783691406251  \\
            -2.6484375  0.0048279762268066415  \\
            -2.640625  0.0050449371337890625  \\
            -2.6328125000000004  0.005266666412353515  \\
            -2.625  0.005493164062500001  \\
            -2.6171875  0.005724430084228514  \\
            -2.609375  0.005960464477539063  \\
            -2.6015624999999996  0.00620126724243164  \\
            -2.59375  0.006446838378906251  \\
            -2.5859375  0.0066971778869628915  \\
            -2.5781250000000004  0.006952285766601563  \\
            -2.5703125  0.007212162017822267  \\
            -2.5625  0.007476806640625001  \\
            -2.5546875  0.007746219635009766  \\
            -2.5468749999999996  0.008020401000976562  \\
            -2.5390625  0.00829935073852539  \\
            -2.53125  0.008583068847656248  \\
            -2.5234375000000004  0.00887155532836914  \\
            -2.515625  0.009164810180664062  \\
            -2.5078125  0.009462833404541014  \\
            -2.5  0.009765625000000002  \\
            -2.4921874999999996  0.010073184967041016  \\
            -2.484375  0.01038551330566406  \\
            -2.4765625  0.010702610015869142  \\
            -2.4687500000000004  0.01102447509765625  \\
            -2.4609375  0.01135110855102539  \\
            -2.453125  0.011682510375976562  \\
            -2.4453125  0.012018680572509767  \\
            -2.4374999999999996  0.012359619140625002  \\
            -2.4296875  0.012705326080322267  \\
            -2.421875  0.013055801391601564  \\
            -2.4140625000000004  0.01341104507446289  \\
            -2.40625  0.01377105712890625  \\
            -2.3984375  0.014135837554931644  \\
            -2.390625  0.014505386352539064  \\
            -2.3828124999999996  0.014879703521728516  \\
            -2.375  0.015258789062500002  \\
            -2.3671875  0.015642642974853512  \\
            -2.3593750000000004  0.016031265258789062  \\
            -2.3515625  0.01642465591430664  \\
            -2.34375  0.016822814941406253  \\
            -2.3359375  0.01722574234008789  \\
            -2.3281249999999996  0.017633438110351562  \\
            -2.3203125  0.018045902252197273  \\
            -2.3125  0.018463134765625003  \\
            -2.3046875000000004  0.01888513565063477  \\
            -2.296875  0.019311904907226566  \\
            -2.2890625  0.01974344253540039  \\
            -2.28125  0.020179748535156253  \\
            -2.2734374999999996  0.020620822906494137  \\
            -2.265625  0.02106666564941406  \\
            -2.2578125  0.021517276763916012  \\
            -2.2500000000000004  0.021972656250000003  \\
            -2.2421875  0.022432804107666012  \\
            -2.234375  0.022897720336914056  \\
            -2.2265625  0.02336740493774414  \\
            -2.2187499999999996  0.02384185791015625  \\
            -2.2109375  0.02432107925415039  \\
            -2.203125  0.024805068969726562  \\
            -2.1953125000000004  0.025293827056884773  \\
            -2.1875  0.025787353515625  \\
            -2.1796875  0.026285648345947266  \\
            -2.171875  0.026788711547851562  \\
            -2.1640624999999996  0.02729654312133789  \\
            -2.15625  0.027809143066406257  \\
            -2.1484375  0.028326511383056648  \\
            -2.1406250000000004  0.02884864807128907  \\
            -2.1328125  0.02937555313110351  \\
            -2.125  0.029907226562500007  \\
            -2.1171875  0.030443668365478512  \\
            -2.109375  0.03098487854003907  \\
            -2.1015625  0.03153085708618164  \\
            -2.09375  0.03208160400390625  \\
            -2.0859375  0.03263711929321289  \\
            -2.078125  0.03319740295410157  \\
            -2.0703125  0.03376245498657228  \\
            -2.0625  0.03433227539062501  \\
            -2.0546875  0.034906864166259766  \\
            -2.046875  0.03548622131347656  \\
            -2.0390625  0.03607034683227539  \\
            -2.03125  0.03665924072265625  \\
            -2.0234375  0.03725290298461914  \\
            -2.015625  0.037851333618164056  \\
            -2.0078125  0.038454532623291016  \\
            -2.0  0.03906250000000001  \\
            -1.9921875  0.03965187072753906  \\
            -1.984375  0.04019927978515624  \\
            -1.9765624999999998  0.04070472717285157  \\
            -1.96875  0.041168212890625  \\
            -1.9609375  0.04158973693847656  \\
            -1.953125  0.04196929931640625  \\
            -1.9453125000000002  0.04230690002441407  \\
            -1.9375  0.04260253906250001  \\
            -1.9296875  0.04285621643066406  \\
            -1.9218749999999998  0.04306793212890626  \\
            -1.9140625  0.04323768615722656  \\
            -1.90625  0.043365478515625  \\
            -1.8984375  0.04345130920410157  \\
            -1.8906250000000002  0.04349517822265626  \\
            -1.8828125  0.04349708557128906  \\
            -1.875  0.04345703125000001  \\
            -1.8671874999999998  0.043375015258789056  \\
            -1.859375  0.04325103759765625  \\
            -1.8515625  0.043085098266601556  \\
            -1.84375  0.04287719726562501  \\
            -1.8359375000000002  0.04262733459472656  \\
            -1.828125  0.04233551025390624  \\
            -1.8203125  0.042001724243164076  \\
            -1.8124999999999998  0.04162597656250001  \\
            -1.8046875  0.04120826721191407  \\
            -1.796875  0.040748596191406264  \\
            -1.7890625  0.04024696350097656  \\
            -1.7812500000000002  0.03970336914062501  \\
            -1.7734375  0.039117813110351556  \\
            -1.765625  0.038490295410156236  \\
            -1.7578124999999998  0.037820816040039056  \\
            -1.75  0.03710937500000001  \\
            -1.7421875  0.036355972290039056  \\
            -1.734375  0.035560607910156236  \\
            -1.7265625000000002  0.034723281860351556  \\
            -1.71875  0.03384399414062501  \\
            -1.7109375  0.03292274475097656  \\
            -1.7031249999999998  0.03195953369140624  \\
            -1.6953125  0.03095436096191407  \\
            -1.6875  0.029907226562500007  \\
            -1.6796875  0.028818130493164056  \\
            -1.6718750000000002  0.027687072753906243  \\
            -1.6640625  0.026514053344726562  \\
            -1.65625  0.025299072265625003  \\
            -1.6484374999999998  0.024042129516601573  \\
            -1.640625  0.022743225097656264  \\
            -1.6328125  0.02140235900878906  \\
            -1.625  0.020019531250000003  \\
            -1.6171875000000002  0.01859474182128907  \\
            -1.609375  0.017127990722656253  \\
            -1.6015625  0.015619277954101566  \\
            -1.5937499999999998  0.014068603515624997  \\
            -1.5859375  0.012475967407226559  \\
            -1.578125  0.010841369628906253  \\
            -1.5703125  0.00916481018066407  \\
            -1.5625000000000002  0.0074462890625000035  \\
            -1.5546875  0.0056858062744140694  \\
            -1.546875  0.0038833618164062535  \\
            -1.5390624999999998  0.0020389556884765625  \\
            -1.53125  0.00015258789062500694  \\
            -1.5234375  -0.0017757415771484306  \\
            -1.515625  -0.00374603271484375  \\
            -1.5078125000000002  -0.0057582855224609306  \\
            -1.5  -0.0078124999999999965  \\
            -1.4921875  -0.009908676147460941  \\
            -1.4843749999999998  -0.012046813964843747  \\
            -1.4765625  -0.014226913452148444  \\
            -1.46875  -0.016448974609375003  \\
            -1.4609375  -0.018712997436523438  \\
            -1.4531250000000002  -0.021018981933593753  \\
            -1.4453125  -0.023366928100585944  \\
            -1.4375  -0.025756835937500003  \\
            -1.4296874999999998  -0.02818870544433594  \\
            -1.421875  -0.030662536621093753  \\
            -1.4140625  -0.03317832946777344  \\
            -1.40625  -0.035736083984375  \\
            -1.3984375000000002  -0.03833580017089844  \\
            -1.390625  -0.04097747802734375  \\
            -1.3828125  -0.04366111755371094  \\
            -1.3749999999999998  -0.04638671875  \\
            -1.3671875  -0.049154281616210924  \\
            -1.359375  -0.05196380615234375  \\
            -1.3515625  -0.05481529235839843  \\
            -1.3437500000000002  -0.057708740234375  \\
            -1.3359375  -0.06064414978027344  \\
            -1.328125  -0.06362152099609375  \\
            -1.3203124999999998  -0.06664085388183595  \\
            -1.3125  -0.06970214843750001  \\
            -1.3046875  -0.07280540466308595  \\
            -1.296875  -0.07595062255859376  \\
            -1.2890625000000002  -0.07913780212402344  \\
            -1.28125  -0.082366943359375  \\
            -1.2734375  -0.08563804626464842  \\
            -1.2656249999999998  -0.08895111083984372  \\
            -1.2578125  -0.09230613708496092  \\
            -1.25  -0.095703125  \\
            -1.2421874999999998  -0.09914207458496092  \\
            -1.2343750000000002  -0.10262298583984372  \\
            -1.2265625  -0.10614585876464844  \\
            -1.21875  -0.109710693359375  \\
            -1.2109374999999998  -0.11331748962402344  \\
            -1.2031250000000002  -0.11696624755859375  \\
            -1.1953125  -0.12065696716308597  \\
            -1.1874999999999998  -0.1243896484375  \\
            -1.1796875000000002  -0.12816429138183594  \\
            -1.171875  -0.13198089599609375  \\
            -1.1640625  -0.13583946228027344  \\
            -1.1562499999999998  -0.13973999023437503  \\
            -1.1484375000000002  -0.14368247985839847  \\
            -1.140625  -0.14766693115234375  \\
            -1.1328124999999998  -0.1516933441162109  \\
            -1.1250000000000002  -0.15576171875000003  \\
            -1.1171875  -0.1598720550537109  \\
            -1.109375  -0.16402435302734378  \\
            -1.1015624999999998  -0.16821861267089844  \\
            -1.0937500000000002  -0.172454833984375  \\
            -1.0859375  -0.17673301696777347  \\
            -1.0781249999999998  -0.18105316162109378  \\
            -1.0703125000000002  -0.185415267944336  \\
            -1.0625  -0.1898193359375  \\
            -1.0546875  -0.19426536560058594  \\
            -1.0468749999999998  -0.19875335693359372  \\
            -1.0390625000000002  -0.20328330993652344  \\
            -1.03125  -0.20785522460937497  \\
            -1.0234374999999998  -0.21246910095214844  \\
            -1.0156250000000002  -0.21712493896484372  \\
            -1.0078125  -0.2218227386474609  \\
            -1.0  -0.2265625  \\
            -0.9921874999999998  -0.23122739791870114  \\
            -0.9843750000000002  -0.23570060729980463  \\
            -0.9765625  -0.23998212814331057  \\
            -0.9687499999999998  -0.24407196044921872  \\
            -0.9609375000000002  -0.24797010421752927  \\
            -0.953125  -0.2516765594482422  \\
            -0.9453125  -0.2551913261413574  \\
            -0.9374999999999998  -0.25851440429687506  \\
            -0.9296875000000002  -0.2616457939147949  \\
            -0.921875  -0.26458549499511724  \\
            -0.9140624999999998  -0.2673335075378418  \\
            -0.9062500000000002  -0.26988983154296875  \\
            -0.8984375  -0.2722544670104981  \\
            -0.890625  -0.27442741394042974  \\
            -0.8828124999999998  -0.27640867233276367  \\
            -0.8750000000000002  -0.2781982421875  \\
            -0.8671875  -0.2797961235046386  \\
            -0.8593749999999998  -0.2812023162841797  \\
            -0.8515625000000002  -0.282416820526123  \\
            -0.84375  -0.2834396362304688  \\
            -0.8359375  -0.2842707633972168  \\
            -0.8281249999999998  -0.28491020202636713  \\
            -0.8203125000000002  -0.28535795211792  \\
            -0.8125  -0.28561401367187506  \\
            -0.8046874999999998  -0.2856783866882325  \\
            -0.7968750000000002  -0.28555107116699224  \\
            -0.7890625  -0.2852320671081543  \\
            -0.78125  -0.28472137451171875  \\
            -0.7734374999999998  -0.2840189933776855  \\
            -0.7656250000000002  -0.2831249237060546  \\
            -0.7578125  -0.2820391654968261  \\
            -0.7499999999999998  -0.28076171875000006  \\
            -0.7421875000000002  -0.2792925834655761  \\
            -0.734375  -0.2776317596435546  \\
            -0.7265625  -0.2757792472839355  \\
            -0.7187499999999998  -0.27373504638671875  \\
            -0.7109375000000002  -0.2714991569519043  \\
            -0.703125  -0.26907157897949213  \\
            -0.6953124999999998  -0.2664523124694825  \\
            -0.6875000000000002  -0.26364135742187506  \\
            -0.6796875  -0.26063871383666987  \\
            -0.671875  -0.25744438171386713  \\
            -0.6640624999999998  -0.2540583610534668  \\
            -0.65625  -0.2504806518554688  \\
            -0.6484375  -0.2467112541198731  \\
            -0.640625  -0.24275016784667974  \\
            -0.6328125000000002  -0.23859739303588862  \\
            -0.625  -0.2342529296875  \\
            -0.6171875  -0.22971677780151367  \\
            -0.6093749999999998  -0.22498893737792974  \\
            -0.6015625  -0.22006940841674805  \\
            -0.59375  -0.21495819091796875  \\
            -0.5859375  -0.2096552848815918  \\
            -0.5781250000000002  -0.2041606903076172  \\
            -0.5703125  -0.19847440719604498  \\
            -0.5625  -0.19259643554687503  \\
            -0.5546874999999998  -0.18652677536010745  \\
            -0.546875  -0.1802654266357422  \\
            -0.5390625  -0.17381238937377927  \\
            -0.53125  -0.16716766357421872  \\
            -0.5234375000000002  -0.16033124923706057  \\
            -0.515625  -0.15330314636230463  \\
            -0.5078125  -0.14608335494995114  \\
            -0.4999999999999998  -0.138671875  \\
            -0.4921875  -0.13106870651245114  \\
            -0.484375  -0.12327384948730466  \\
            -0.4765625  -0.11528730392456053  \\
            -0.4687500000000002  -0.10710906982421872  \\
            -0.4609375  -0.0987391471862793  \\
            -0.453125  -0.09017753601074215  \\
            -0.4453124999999998  -0.08142423629760741  \\
            -0.4375  -0.07247924804687499  \\
            -0.4296875  -0.06334257125854488  \\
            -0.421875  -0.0540142059326172  \\
            -0.4140625000000002  -0.044494152069091825  \\
            -0.40625  -0.034782409667968736  \\
            -0.3984375  -0.02487897872924803  \\
            -0.3906249999999998  -0.01478385925292968  \\
            -0.3828125  -0.004497051239013651  \\
            -0.375  0.005981445312500007  \\
            -0.3671875  0.016651630401611328  \\
            -0.3593750000000002  0.027513504028320326  \\
            -0.3515625  0.03856706619262695  \\
            -0.34375  0.04981231689453125  \\
            -0.3359374999999998  0.06124925613403322  \\
            -0.328125  0.07287788391113283  \\
            -0.3203125  0.08469820022583009  \\
            -0.3125  0.09671020507812506  \\
            -0.3046875000000002  0.1089138984680176  \\
            -0.296875  0.12130928039550785  \\
            -0.2890625  0.13389635086059576  \\
            -0.2812499999999998  0.1466751098632813  \\
            -0.2734375  0.15964555740356443  \\
            -0.265625  0.17280769348144528  \\
            -0.2578125  0.18616151809692383  \\
            -0.2500000000000002  0.19970703125000006  \\
            -0.2421875  0.2134442329406738  \\
            -0.234375  0.22737312316894526  \\
            -0.22656249999999978  0.24149370193481448  \\
            -0.21875  0.25580596923828125  \\
            -0.2109375  0.27030992507934576  \\
            -0.203125  0.2850055694580078  \\
            -0.19531250000000022  0.2998929023742677  \\
            -0.1875  0.314971923828125  \\
            -0.1796875  0.33024263381958013  \\
            -0.17187499999999978  0.3457050323486328  \\
            -0.1640625  0.3613591194152832  \\
            -0.15625  0.37720489501953136  \\
            -0.1484375  0.39324235916137706  \\
            -0.14062500000000022  0.4094715118408203  \\
            -0.1328125  0.4258923530578613  \\
            -0.125  0.44250488281250006  \\
            -0.11718749999999978  0.4593091011047362  \\
            -0.109375  0.47630500793457037  \\
            -0.1015625  0.4934926033020019  \\
            -0.09375  0.5108718872070314  \\
            -0.08593750000000022  0.5284428596496582  \\
            -0.078125  0.5462055206298829  \\
            -0.0703125  0.5641598701477052  \\
            -0.06249999999999978  0.5823059082031251  \\
            -0.0546875  0.6006436347961426  \\
            -0.046875  0.6191730499267577  \\
            -0.0390625  0.6378941535949707  \\
            -0.03125000000000022  0.6568069458007811  \\
            -0.0234375  0.6759114265441895  \\
            -0.015625  0.6952075958251953  \\
            -0.007812499999999778  0.7146954536437987  \\
            0.0  0.7343750000000001  \\
            0.0078125  0.753662109375  \\
            0.015625  0.7719726562499999  \\
            0.023437499999999778  0.7893066406250001  \\
            0.03125  0.8056640625  \\
            0.0390625  0.821044921875  \\
            0.04687500000000022  0.83544921875  \\
            0.0546875  0.8488769531250001  \\
            0.0625  0.8613281250000001  \\
            0.0703125  0.8728027343750001  \\
            0.07812499999999978  0.8833007812500001  \\
            0.0859375  0.892822265625  \\
            0.09375  0.9013671875  \\
            0.10156250000000022  0.9089355468750002  \\
            0.109375  0.9155273437500001  \\
            0.1171875  0.921142578125  \\
            0.125  0.9257812500000001  \\
            0.13281249999999978  0.9294433593749998  \\
            0.140625  0.9321289062500001  \\
            0.1484375  0.9338378906249999  \\
            0.15625000000000022  0.9345703125000002  \\
            0.1640625  0.934326171875  \\
            0.171875  0.93310546875  \\
            0.1796875  0.9309082031250004  \\
            0.18749999999999978  0.9277343750000002  \\
            0.1953125  0.9235839843750002  \\
            0.203125  0.9184570312500002  \\
            0.21093750000000022  0.912353515625  \\
            0.21875  0.9052734375000002  \\
            0.2265625  0.8972167968749998  \\
            0.234375  0.8881835937499998  \\
            0.24218749999999978  0.878173828125  \\
            0.25  0.8671875000000002  \\
            0.2578125  0.855224609375  \\
            0.2656250000000002  0.8422851562499998  \\
            0.2734375  0.8283691406249998  \\
            0.28125  0.8134765625000002  \\
            0.2890625  0.797607421875  \\
            0.2968749999999998  0.7807617187499998  \\
            0.3046875  0.7629394531250002  \\
            0.3125  0.7441406250000002  \\
            0.3203125000000002  0.724365234375  \\
            0.328125  0.7036132812499999  \\
            0.3359375  0.681884765625  \\
            0.34375  0.6591796875000002  \\
            0.3515624999999998  0.6354980468750002  \\
            0.359375  0.6108398437500002  \\
            0.3671875  0.5852050781249998  \\
            0.3750000000000002  0.55859375  \\
            0.3828125  0.5310058593750001  \\
            0.390625  0.50244140625  \\
            0.3984375  0.47290039062500006  \\
            0.4062499999999998  0.44238281249999994  \\
            0.4140625  0.41088867187499994  \\
            0.421875  0.37841796875  \\
            0.4296875000000002  0.3449707031250002  \\
            0.4375  0.310546875  \\
            0.4453125  0.2751464843750001  \\
            0.453125  0.2387695312500001  \\
            0.4609374999999998  0.201416015625  \\
            0.46875  0.1630859375000001  \\
            0.4765625  0.12377929687500011  \\
            0.4843750000000002  0.08349609374999989  \\
            0.4921875  0.04223632812500011  \\
            0.5  0.0  \\
            0.5078124999999998  -0.04223632812500011  \\
            0.5156250000000004  -0.08349609374999989  \\
            0.5234375  -0.12377929687500011  \\
            0.53125  -0.1630859375000001  \\
            0.5390624999999996  -0.201416015625  \\
            0.5468750000000002  -0.2387695312500001  \\
            0.5546875  -0.2751464843750001  \\
            0.5624999999999998  -0.310546875  \\
            0.5703125000000004  -0.3449707031250002  \\
            0.578125  -0.37841796875  \\
            0.5859375  -0.41088867187499994  \\
            0.5937499999999996  -0.44238281249999994  \\
            0.6015625000000002  -0.47290039062500017  \\
            0.609375  -0.50244140625  \\
            0.6171874999999998  -0.5310058593750001  \\
            0.6250000000000004  -0.55859375  \\
            0.6328125  -0.5852050781249998  \\
            0.640625  -0.6108398437500001  \\
            0.6484374999999996  -0.6354980468749998  \\
            0.6562500000000002  -0.6591796875000002  \\
            0.6640625  -0.681884765625  \\
            0.6718749999999998  -0.7036132812499999  \\
            0.6796875000000004  -0.7243652343750002  \\
            0.6875  -0.7441406250000002  \\
            0.6953125  -0.7629394531250002  \\
            0.7031249999999996  -0.7807617187500002  \\
            0.7109375000000002  -0.797607421875  \\
            0.71875  -0.8134765625000002  \\
            0.7265624999999998  -0.8283691406249998  \\
            0.7343750000000004  -0.8422851562499998  \\
            0.7421875  -0.855224609375  \\
            0.75  -0.8671875000000002  \\
            0.7578124999999996  -0.878173828125  \\
            0.7656250000000002  -0.8881835937499998  \\
            0.7734375  -0.8972167968749998  \\
            0.7812499999999998  -0.9052734375000002  \\
            0.7890625000000004  -0.912353515625  \\
            0.796875  -0.9184570312499998  \\
            0.8046875  -0.9235839843750002  \\
            0.8124999999999996  -0.9277343750000002  \\
            0.8203125000000002  -0.9309082031249999  \\
            0.828125  -0.9331054687499999  \\
            0.8359374999999998  -0.934326171875  \\
            0.8437500000000004  -0.9345703125000002  \\
            0.8515625  -0.9338378906250003  \\
            0.859375  -0.9321289062500002  \\
            0.8671874999999996  -0.9294433593749998  \\
            0.8750000000000002  -0.9257812500000001  \\
            0.8828125  -0.921142578125  \\
            0.8906249999999998  -0.9155273437500001  \\
            0.8984375000000004  -0.908935546875  \\
            0.90625  -0.9013671875  \\
            0.9140625  -0.892822265625  \\
            0.9218749999999996  -0.8833007812500001  \\
            0.9296875000000002  -0.8728027343750003  \\
            0.9375  -0.8613281250000001  \\
            0.9453124999999998  -0.8488769531250001  \\
            0.9531250000000004  -0.83544921875  \\
            0.9609375  -0.821044921875  \\
            0.96875  -0.8056640625  \\
            0.9765624999999996  -0.7893066406250001  \\
            0.9843750000000002  -0.7719726562499999  \\
            0.9921875  -0.753662109375  \\
            0.9999999999999998  -0.7343750000000001  \\
            1.0078125000000004  -0.7146954536437987  \\
            1.015625  -0.6952075958251953  \\
            1.0234375  -0.6759114265441895  \\
            1.0312499999999996  -0.6568069458007811  \\
            1.0390625000000002  -0.6378941535949707  \\
            1.046875  -0.6191730499267577  \\
            1.0546874999999998  -0.6006436347961426  \\
            1.0625000000000004  -0.5823059082031251  \\
            1.0703125  -0.564159870147705  \\
            1.078125  -0.5462055206298829  \\
            1.0859374999999996  -0.5284428596496582  \\
            1.0937500000000002  -0.5108718872070314  \\
            1.1015625  -0.49349260330200206  \\
            1.1093749999999998  -0.47630500793457037  \\
            1.1171875000000004  -0.4593091011047362  \\
            1.125  -0.44250488281250006  \\
            1.1328125  -0.4258923530578613  \\
            1.1406249999999996  -0.4094715118408203  \\
            1.1484375000000002  -0.393242359161377  \\
            1.15625  -0.37720489501953136  \\
            1.1640624999999998  -0.3613591194152832  \\
            1.1718750000000004  -0.3457050323486328  \\
            1.1796875  -0.3302426338195802  \\
            1.1875  -0.314971923828125  \\
            1.1953124999999996  -0.2998929023742677  \\
            1.2031250000000002  -0.2850055694580078  \\
            1.2109375  -0.27030992507934576  \\
            1.2187499999999998  -0.25580596923828125  \\
            1.2265625000000004  -0.24149370193481445  \\
            1.234375  -0.22737312316894526  \\
            1.2421875  -0.21344423294067383  \\
            1.2499999999999996  -0.19970703125000006  \\
            1.2578125000000002  -0.18616151809692383  \\
            1.265625  -0.17280769348144526  \\
            1.2734374999999998  -0.15964555740356443  \\
            1.2812500000000004  -0.1466751098632813  \\
            1.2890625  -0.13389635086059576  \\
            1.296875  -0.12130928039550781  \\
            1.3046874999999996  -0.10891389846801762  \\
            1.3125000000000002  -0.09671020507812507  \\
            1.3203125  -0.08469820022583006  \\
            1.3281249999999998  -0.07287788391113281  \\
            1.3359375000000004  -0.0612492561340332  \\
            1.34375  -0.049812316894531236  \\
            1.3515625  -0.03856706619262697  \\
            1.3593749999999996  -0.02751350402832034  \\
            1.3671875000000002  -0.016651630401611328  \\
            1.375  -0.005981445312500014  \\
            1.3828124999999998  0.004497051239013644  \\
            1.3906250000000004  0.014783859252929674  \\
            1.3984375  0.02487897872924802  \\
            1.40625  0.034782409667968736  \\
            1.4140624999999996  0.044494152069091825  \\
            1.4218750000000002  0.0540142059326172  \\
            1.4296875  0.06334257125854492  \\
            1.4374999999999998  0.07247924804687499  \\
            1.4453125000000004  0.08142423629760741  \\
            1.453125  0.09017753601074215  \\
            1.4609375  0.0987391471862793  \\
            1.4687499999999996  0.10710906982421872  \\
            1.4765625000000002  0.11528730392456053  \\
            1.484375  0.12327384948730466  \\
            1.4921874999999998  0.13106870651245114  \\
            1.5000000000000004  0.138671875  \\
            1.5078125  0.14608335494995114  \\
            1.515625  0.15330314636230463  \\
            1.5234374999999996  0.16033124923706057  \\
            1.5312500000000002  0.16716766357421872  \\
            1.5390625  0.17381238937377927  \\
            1.5468749999999998  0.1802654266357422  \\
            1.5546875000000004  0.18652677536010745  \\
            1.5625  0.19259643554687503  \\
            1.5703125  0.19847440719604492  \\
            1.5781249999999996  0.2041606903076172  \\
            1.5859375000000002  0.2096552848815918  \\
            1.59375  0.21495819091796875  \\
            1.6015624999999998  0.2200694084167481  \\
            1.6093750000000004  0.22498893737792974  \\
            1.6171875  0.22971677780151367  \\
            1.625  0.2342529296875  \\
            1.6328124999999996  0.23859739303588862  \\
            1.6406250000000002  0.2427501678466797  \\
            1.6484375  0.246711254119873  \\
            1.6562499999999998  0.2504806518554688  \\
            1.6640625000000004  0.2540583610534668  \\
            1.671875  0.25744438171386713  \\
            1.6796875  0.26063871383667  \\
            1.6874999999999996  0.26364135742187506  \\
            1.6953125000000002  0.2664523124694825  \\
            1.703125  0.26907157897949224  \\
            1.7109374999999998  0.2714991569519043  \\
            1.7187500000000004  0.27373504638671875  \\
            1.7265625  0.2757792472839355  \\
            1.734375  0.2776317596435546  \\
            1.7421874999999996  0.2792925834655761  \\
            1.7500000000000002  0.28076171875000006  \\
            1.7578125  0.2820391654968261  \\
            1.7656249999999998  0.2831249237060546  \\
            1.7734375000000004  0.2840189933776855  \\
            1.78125  0.28472137451171875  \\
            1.7890625  0.2852320671081543  \\
            1.7968749999999996  0.28555107116699213  \\
            1.8046875000000002  0.2856783866882325  \\
            1.8125  0.28561401367187506  \\
            1.8203124999999998  0.28535795211791987  \\
            1.8281250000000004  0.28491020202636713  \\
            1.8359375  0.2842707633972168  \\
            1.84375  0.2834396362304688  \\
            1.8515624999999996  0.2824168205261231  \\
            1.8593750000000002  0.28120231628417974  \\
            1.8671875  0.2797961235046386  \\
            1.8749999999999998  0.2781982421875  \\
            1.8828125000000004  0.27640867233276367  \\
            1.890625  0.27442741394042974  \\
            1.8984375  0.27225446701049805  \\
            1.9062499999999996  0.26988983154296875  \\
            1.9140625000000002  0.2673335075378418  \\
            1.921875  0.26458549499511724  \\
            1.9296874999999998  0.261645793914795  \\
            1.9375000000000004  0.25851440429687506  \\
            1.9453125  0.2551913261413574  \\
            1.953125  0.2516765594482422  \\
            1.9609374999999996  0.24797010421752927  \\
            1.9687500000000002  0.24407196044921872  \\
            1.9765625  0.23998212814331057  \\
            1.9843749999999998  0.23570060729980463  \\
            1.9921875000000004  0.23122739791870114  \\
            2.0  0.2265625  \\
            2.0078125  0.2218227386474609  \\
            2.0156249999999996  0.21712493896484372  \\
            2.0234375  0.21246910095214844  \\
            2.03125  0.20785522460937497  \\
            2.0390625  0.20328330993652344  \\
            2.0468750000000004  0.19875335693359372  \\
            2.0546875  0.19426536560058594  \\
            2.0625  0.1898193359375  \\
            2.0703124999999996  0.1854152679443359  \\
            2.078125  0.18105316162109378  \\
            2.0859375  0.17673301696777347  \\
            2.09375  0.172454833984375  \\
            2.1015625000000004  0.16821861267089847  \\
            2.109375  0.16402435302734378  \\
            2.1171875  0.1598720550537109  \\
            2.1249999999999996  0.15576171875000003  \\
            2.1328125  0.1516933441162109  \\
            2.140625  0.14766693115234375  \\
            2.1484375  0.14368247985839844  \\
            2.1562500000000004  0.13973999023437503  \\
            2.1640625  0.13583946228027344  \\
            2.171875  0.13198089599609375  \\
            2.1796874999999996  0.12816429138183597  \\
            2.1875  0.1243896484375  \\
            2.1953125  0.12065696716308597  \\
            2.203125  0.11696624755859376  \\
            2.2109375000000004  0.11331748962402344  \\
            2.21875  0.109710693359375  \\
            2.2265625  0.10614585876464844  \\
            2.2343749999999996  0.10262298583984372  \\
            2.2421875  0.09914207458496092  \\
            2.25  0.095703125  \\
            2.2578125  0.09230613708496092  \\
            2.2656250000000004  0.08895111083984372  \\
            2.2734375  0.08563804626464842  \\
            2.28125  0.082366943359375  \\
            2.2890624999999996  0.07913780212402344  \\
            2.296875  0.07595062255859375  \\
            2.3046875  0.07280540466308595  \\
            2.3125  0.06970214843750001  \\
            2.3203125000000004  0.06664085388183594  \\
            2.328125  0.06362152099609375  \\
            2.3359375  0.06064414978027344  \\
            2.3437499999999996  0.057708740234375  \\
            2.3515625  0.05481529235839845  \\
            2.359375  0.051963806152343764  \\
            2.3671875  0.049154281616210924  \\
            2.3750000000000004  0.04638671875  \\
            2.3828125  0.04366111755371094  \\
            2.390625  0.04097747802734375  \\
            2.3984374999999996  0.03833580017089844  \\
            2.40625  0.035736083984375  \\
            2.4140625  0.03317832946777344  \\
            2.421875  0.030662536621093753  \\
            2.4296875000000004  0.028188705444335944  \\
            2.4375  0.025756835937500003  \\
            2.4453125  0.023366928100585944  \\
            2.4531249999999996  0.021018981933593753  \\
            2.4609375  0.018712997436523438  \\
            2.46875  0.016448974609375003  \\
            2.4765625  0.014226913452148444  \\
            2.4843750000000004  0.012046813964843747  \\
            2.4921875  0.009908676147460941  \\
            2.5  0.0078124999999999965  \\
            2.5078124999999996  0.0057582855224609306  \\
            2.515625  0.00374603271484375  \\
            2.5234375  0.0017757415771484306  \\
            2.53125  -0.00015258789062500694  \\
            2.5390625000000004  -0.0020389556884765625  \\
            2.546875  -0.0038833618164062535  \\
            2.5546875  -0.0056858062744140694  \\
            2.5624999999999996  -0.0074462890625000035  \\
            2.5703125  -0.009164810180664066  \\
            2.578125  -0.010841369628906253  \\
            2.5859375  -0.012475967407226559  \\
            2.5937500000000004  -0.014068603515624997  \\
            2.6015625  -0.015619277954101566  \\
            2.609375  -0.017127990722656253  \\
            2.6171874999999996  -0.01859474182128907  \\
            2.625  -0.020019531250000003  \\
            2.6328125  -0.02140235900878906  \\
            2.640625  -0.02274322509765625  \\
            2.6484375000000004  -0.024042129516601556  \\
            2.65625  -0.025299072265625003  \\
            2.6640625  -0.026514053344726562  \\
            2.6718749999999996  -0.027687072753906243  \\
            2.6796875  -0.028818130493164076  \\
            2.6875  -0.029907226562500007  \\
            2.6953125  -0.03095436096191407  \\
            2.7031250000000004  -0.031959533691406264  \\
            2.7109375  -0.03292274475097656  \\
            2.71875  -0.03384399414062501  \\
            2.7265624999999996  -0.034723281860351556  \\
            2.734375  -0.035560607910156236  \\
            2.7421875  -0.036355972290039056  \\
            2.75  -0.03710937500000001  \\
            2.7578125000000004  -0.037820816040039056  \\
            2.765625  -0.038490295410156236  \\
            2.7734375  -0.039117813110351556  \\
            2.7812499999999996  -0.03970336914062501  \\
            2.7890625  -0.04024696350097656  \\
            2.796875  -0.04074859619140624  \\
            2.8046875  -0.04120826721191407  \\
            2.8125000000000004  -0.04162597656250001  \\
            2.8203125  -0.042001724243164056  \\
            2.828125  -0.04233551025390624  \\
            2.8359374999999996  -0.04262733459472656  \\
            2.84375  -0.04287719726562501  \\
            2.8515625  -0.043085098266601576  \\
            2.859375  -0.043251037597656264  \\
            2.8671875000000004  -0.043375015258789056  \\
            2.875  -0.04345703125000001  \\
            2.8828125  -0.04349708557128906  \\
            2.8906249999999996  -0.04349517822265626  \\
            2.8984375  -0.04345130920410156  \\
            2.90625  -0.043365478515625  \\
            2.9140625  -0.04323768615722656  \\
            2.9218750000000004  -0.04306793212890626  \\
            2.9296875  -0.042856216430664076  \\
            2.9375  -0.04260253906250001  \\
            2.9453124999999996  -0.04230690002441407  \\
            2.953125  -0.04196929931640625  \\
            2.9609375  -0.04158973693847656  \\
            2.96875  -0.041168212890625  \\
            2.9765625000000004  -0.04070472717285157  \\
            2.984375  -0.04019927978515624  \\
            2.9921875  -0.03965187072753906  \\
            2.9999999999999996  -0.03906250000000001  \\
            3.0078125  -0.038454532623291016  \\
            3.015625  -0.037851333618164056  \\
            3.0234375  -0.03725290298461914  \\
            3.0312500000000004  -0.03665924072265625  \\
            3.0390625  -0.03607034683227539  \\
            3.046875  -0.03548622131347656  \\
            3.0546874999999996  -0.034906864166259766  \\
            3.0625  -0.03433227539062501  \\
            3.0703125  -0.033762454986572266  \\
            3.078125  -0.03319740295410157  \\
            3.0859375000000004  -0.03263711929321289  \\
            3.09375  -0.03208160400390625  \\
            3.1015625  -0.03153085708618165  \\
            3.1093749999999996  -0.03098487854003907  \\
            3.1171875  -0.030443668365478512  \\
            3.125  -0.029907226562500007  \\
            3.1328125  -0.02937555313110351  \\
            3.1406250000000004  -0.028848648071289062  \\
            3.1484375  -0.02832651138305664  \\
            3.15625  -0.027809143066406257  \\
            3.1640624999999996  -0.02729654312133789  \\
            3.171875  -0.026788711547851562  \\
            3.1796875  -0.026285648345947273  \\
            3.1875  -0.025787353515625  \\
            3.1953125000000004  -0.025293827056884773  \\
            3.203125  -0.024805068969726566  \\
            3.2109375  -0.02432107925415039  \\
            3.2187499999999996  -0.02384185791015625  \\
            3.2265625  -0.02336740493774414  \\
            3.234375  -0.022897720336914056  \\
            3.2421875  -0.022432804107666012  \\
            3.2500000000000004  -0.021972656250000003  \\
            3.2578125  -0.021517276763916012  \\
            3.265625  -0.02106666564941406  \\
            3.2734374999999996  -0.020620822906494137  \\
            3.28125  -0.020179748535156253  \\
            3.2890625  -0.01974344253540039  \\
            3.296875  -0.019311904907226562  \\
            3.3046875000000004  -0.01888513565063477  \\
            3.3125  -0.018463134765625003  \\
            3.3203125  -0.018045902252197266  \\
            3.3281249999999996  -0.017633438110351562  \\
            3.3359375  -0.01722574234008789  \\
            3.34375  -0.016822814941406253  \\
            3.3515625  -0.016424655914306644  \\
            3.3593750000000004  -0.016031265258789066  \\
            3.3671875  -0.015642642974853512  \\
            3.375  -0.015258789062500002  \\
            3.3828124999999996  -0.014879703521728516  \\
            3.390625  -0.014505386352539064  \\
            3.3984375  -0.01413583755493164  \\
            3.40625  -0.01377105712890625  \\
            3.4140625000000004  -0.01341104507446289  \\
            3.421875  -0.013055801391601564  \\
            3.4296875  -0.012705326080322269  \\
            3.4374999999999996  -0.012359619140625002  \\
            3.4453125  -0.012018680572509767  \\
            3.453125  -0.011682510375976562  \\
            3.4609375  -0.01135110855102539  \\
            3.4687500000000004  -0.01102447509765625  \\
            3.4765625  -0.010702610015869142  \\
            3.484375  -0.01038551330566406  \\
            3.4921874999999996  -0.010073184967041016  \\
            3.5  -0.009765625000000002  \\
            3.5078125  -0.009462833404541014  \\
            3.515625  -0.009164810180664062  \\
            3.5234375000000004  -0.00887155532836914  \\
            3.53125  -0.008583068847656248  \\
            3.5390625  -0.00829935073852539  \\
            3.5468749999999996  -0.008020401000976562  \\
            3.5546875  -0.007746219635009766  \\
            3.5625  -0.007476806640625001  \\
            3.5703125  -0.007212162017822265  \\
            3.5781250000000004  -0.006952285766601563  \\
            3.5859375  -0.0066971778869628915  \\
            3.59375  -0.006446838378906251  \\
            3.6015624999999996  -0.0062012672424316415  \\
            3.609375  -0.005960464477539063  \\
            3.6171875  -0.005724430084228514  \\
            3.625  -0.005493164062500001  \\
            3.6328125000000004  -0.005266666412353515  \\
            3.640625  -0.0050449371337890625  \\
            3.6484375  -0.0048279762268066415  \\
            3.6562499999999996  -0.004615783691406251  \\
            3.6640625  -0.004408359527587891  \\
            3.671875  -0.0042057037353515625  \\
            3.6796875  -0.0040078163146972665  \\
            3.6875000000000004  -0.0038146972656249996  \\
            3.6953125  -0.0036263465881347665  \\
            3.703125  -0.0034427642822265625  \\
            3.7109374999999996  -0.003263950347900391  \\
            3.71875  -0.00308990478515625  \\
            3.7265625  -0.002920627593994141  \\
            3.734375  -0.002756118774414062  \\
            3.7421875000000004  -0.002596378326416015  \\
            3.75  -0.0024414062500000004  \\
            3.7578125  -0.0022912025451660156  \\
            3.7656249999999996  -0.002145767211914062  \\
            3.7734375  -0.0020051002502441406  \\
            3.78125  -0.0018692016601562502  \\
            3.7890625  -0.0017380714416503908  \\
            3.7968750000000004  -0.0016117095947265627  \\
            3.8046875  -0.0014901161193847658  \\
            3.8125  -0.0013732910156250002  \\
            3.8203124999999996  -0.0012612342834472656  \\
            3.828125  -0.0011539459228515627  \\
            3.8359375  -0.0010514259338378906  \\
            3.84375  -0.0009536743164062499  \\
            3.8515625000000004  -0.0008606910705566406  \\
            3.859375  -0.0007724761962890625  \\
            3.8671875  -0.0006890296936035155  \\
            3.8749999999999996  -0.0006103515625000001  \\
            3.8828125  -0.0005364418029785155  \\
            3.890625  -0.00046730041503906255  \\
            3.8984375  -0.0004029273986816407  \\
            3.9062500000000004  -0.00034332275390625005  \\
            3.9140625  -0.0002884864807128907  \\
            3.921875  -0.00023841857910156247  \\
            3.9296874999999996  -0.00019311904907226562  \\
            3.9375  -0.00015258789062500003  \\
            3.9453125  -0.00011682510375976564  \\
            3.953125  -8.583068847656251e-5  \\
            3.9609375000000004  -5.960464477539062e-5  \\
            3.96875  -3.814697265625001e-5  \\
            3.9765625  -2.145767211914063e-5  \\
            3.9843749999999996  -9.536743164062502e-6  \\
            3.9921875  -2.3841857910156254e-6  \\
            4.0  0.0  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -5.0  -0.0  \\
            -4.9921875  9.732282044285111e-17  \\
            -4.984374999999999  -4.9829284066739764e-15  \\
            -4.9765625  3.7834787129494665e-15  \\
            -4.968750000000001  2.5512593442170755e-13  \\
            -4.9609375  -1.3610041050037707e-12  \\
            -4.953125  -1.9371411010301268e-13  \\
            -4.945312499999999  1.309146570104414e-11  \\
            -4.9375  -1.3062447842391427e-11  \\
            -4.929687500000001  -4.909407344840663e-11  \\
            -4.921875  6.968341017619305e-11  \\
            -4.9140625  9.591659311362516e-11  \\
            -4.90625  9.918162437274247e-12  \\
            -4.898437499999999  1.1759571408753875e-10  \\
            -4.890625  -6.702830438934599e-10  \\
            -4.882812500000001  -1.2445046734719627e-9  \\
            -4.875  6.68797329530441e-10  \\
            -4.8671875  1.8498071470310814e-9  \\
            -4.859374999999999  2.513616560558419e-9  \\
            -4.8515625  3.138484937692471e-9  \\
            -4.843750000000001  -3.567790601021084e-9  \\
            -4.8359375  -1.0240446967880696e-8  \\
            -4.828125  -4.910929567417607e-9  \\
            -4.8203125  -1.878523502848953e-10  \\
            -4.812499999999999  -5.078099167884414e-10  \\
            -4.8046875  5.1054740759683566e-9  \\
            -4.796875000000001  -6.020900561281984e-9  \\
            -4.7890625  -1.4941678693572513e-8  \\
            -4.78125  3.431849184734514e-8  \\
            -4.773437499999999  7.284162421327612e-8  \\
            -4.765625  6.371863928176448e-8  \\
            -4.757812500000001  4.792068806689559e-8  \\
            -4.75  -3.424242327195858e-8  \\
            -4.7421875  -1.2717959275446197e-7  \\
            -4.734375  -9.471012592799136e-8  \\
            -4.726562499999999  -5.904057902470962e-8  \\
            -4.71875  -1.2869716790059105e-7  \\
            -4.710937500000001  -1.4941700099516344e-7  \\
            -4.703125  -1.606904288098545e-7  \\
            -4.6953125  -1.3932247498400017e-7  \\
            -4.687499999999999  1.8267087877227947e-7  \\
            -4.6796875  4.755091178167941e-7  \\
            -4.671875000000001  5.243108847554915e-7  \\
            -4.6640625  5.276258393702105e-7  \\
            -4.65625  2.5143959385178145e-7  \\
            -4.6484375  -6.352819062984811e-8  \\
            -4.640624999999999  9.618040334586638e-9  \\
            -4.6328125  6.81193954572222e-8  \\
            -4.625000000000001  2.5999867739568198e-8  \\
            -4.6171875  1.0845766941611366e-7  \\
            -4.609375  -2.614002726895798e-7  \\
            -4.601562499999999  -5.873545642518189e-7  \\
            -4.59375  3.0827010873763755e-7  \\
            -4.585937500000001  9.358212765352745e-7  \\
            -4.578125  7.650139491109126e-7  \\
            -4.5703125  3.981723487117268e-7  \\
            -4.5625  -1.757106782584071e-6  \\
            -4.554687499999999  -3.960732315967833e-6  \\
            -4.546875  -3.729491159719737e-6  \\
            -4.539062500000001  -3.24134843404844e-6  \\
            -4.53125  -3.262394331226341e-6  \\
            -4.5234375  -2.567470711493903e-6  \\
            -4.515624999999999  -2.4535392290250537e-6  \\
            -4.5078125  -1.9634635514626726e-6  \\
            -4.500000000000001  1.7532120715242792e-6  \\
            -4.4921875  5.123779898814166e-6  \\
            -4.484375  6.511595149028452e-6  \\
            -4.4765625  7.405573431916201e-6  \\
            -4.468749999999999  4.849158447513157e-6  \\
            -4.4609375  2.1868813692090116e-6  \\
            -4.453125000000001  3.0228776460651325e-6  \\
            -4.4453125  4.0242420300196e-6  \\
            -4.4375  6.589294996510262e-6  \\
            -4.429687499999999  9.677670032885373e-6  \\
            -4.421875  7.650150450952367e-6  \\
            -4.414062500000001  5.253348586878854e-6  \\
            -4.40625  8.22734995506455e-6  \\
            -4.3984375  9.201875425968408e-6  \\
            -4.390625  7.133310719180808e-6  \\
            -4.382812499999999  3.851183273569978e-6  \\
            -4.375  -9.352748993140709e-6  \\
            -4.367187500000001  -2.2862038655121048e-5  \\
            -4.359375  -2.4346066832219856e-5  \\
            -4.3515625  -2.4552546397669848e-5  \\
            -4.343749999999999  -2.684471729948116e-5  \\
            -4.3359375  -2.5805789924526863e-5  \\
            -4.328125000000001  -2.7014442975754777e-5  \\
            -4.3203125  -2.6696829685442433e-5  \\
            -4.3125  -1.2873707205211208e-5  \\
            -4.3046875  3.156990445148236e-7  \\
            -4.296874999999999  3.252643360248223e-6  \\
            -4.2890625  4.904607041988214e-6  \\
            -4.281250000000001  -4.924436651308358e-7  \\
            -4.2734375  -7.618868686871192e-6  \\
            -4.265625  -3.487713047409776e-6  \\
            -4.257812499999999  3.3893551282539556e-7  \\
            -4.25  -1.3311932282658915e-6  \\
            -4.242187500000001  1.989192264942027e-7  \\
            -4.234375  -5.553032674105019e-6  \\
            -4.2265625  -1.0023206707561748e-5  \\
            -4.21875  1.3383693961706485e-5  \\
            -4.210937499999999  3.1768697357949284e-5  \\
            -4.203125  3.0072553689693124e-5  \\
            -4.195312500000001  2.4567239789915067e-5  \\
            -4.1875  -1.578342956736704e-5  \\
            -4.1796875  -5.834717100266718e-5  \\
            -4.171874999999999  -4.791404935860605e-5  \\
            -4.1640625  -3.246118599382801e-5  \\
            -4.156250000000001  -3.916871419447872e-5  \\
            -4.1484375  -2.9428668619936717e-5  \\
            -4.140625  -2.038642425404041e-5  \\
            -4.1328125  -2.722820389291067e-6  \\
            -4.124999999999999  8.996386726830443e-5  \\
            -4.1171875  0.00017879775701555716  \\
            -4.109375000000001  0.00020278949457755302  \\
            -4.1015625  0.00021581350743204823  \\
            -4.09375  0.0001909499473776505  \\
            -4.085937499999999  0.00015395816900156412  \\
            -4.078125  0.00016595703982328011  \\
            -4.070312500000001  0.000175545775717337  \\
            -4.0625  0.00016703458975878864  \\
            -4.0546875  0.00016432124274442774  \\
            -4.046875  0.00013145450042848783  \\
            -4.039062499999999  9.623568445563993e-5  \\
            -4.03125  0.00012562120852608274  \\
            -4.0234375  0.0001379134679332568  \\
            -4.015625  0.00010052933383488882  \\
            -4.0078125  5.018596425772737e-5  \\
            -3.9999999999999996  -8.976445806204308e-5  \\
            -3.9921875  -0.00023683308109717193  \\
            -3.984375000000001  -0.00026233753083423406  \\
            -3.9765625000000004  -0.00027634999180869133  \\
            -3.96875  -0.0003333936708648789  \\
            -3.9609374999999996  -0.0003556398427398684  \\
            -3.953124999999999  -0.0003791653602952518  \\
            -3.9453125  -0.00038641238224178574  \\
            -3.9375000000000004  -0.00024827695170001715  \\
            -3.9296875  -0.0001104456715107949  \\
            -3.921875  -0.00011196811705327084  \\
            -3.9140624999999996  -0.00012724500294227634  \\
            -3.90625  -0.00015477130572404745  \\
            -3.898437500000001  -0.00021425479988362286  \\
            -3.8906250000000004  -0.0002060432027861352  \\
            -3.8828125  -0.00020825599325267522  \\
            -3.8749999999999996  -0.00033736989742933675  \\
            -3.867187499999999  -0.0004456765259163129  \\
            -3.859375  -0.0004954891648340494  \\
            -3.8515625000000004  -0.0005244099943051601  \\
            -3.84375  -0.00039169840646056426  \\
            -3.8359375  -0.00026095941407599035  \\
            -3.8281249999999996  -0.00026898618043689956  \\
            -3.8203125  -0.00028784243951421556  \\
            -3.812500000000001  -0.0004212418411290553  \\
            -3.8046875000000004  -0.0005663029646416502  \\
            -3.796875  -0.0004711540845112663  \\
            -3.7890624999999996  -0.00035047548038789574  \\
            -3.781249999999999  -0.0003651225533465153  \\
            -3.7734375  -0.00029747541740063484  \\
            -3.7656250000000004  -0.00019698942768893755  \\
            -3.7578125  -4.80212177528337e-5  \\
            -3.75  0.0004787580211789884  \\
            -3.7421874999999996  0.0009931478937777163  \\
            -3.734375  0.0011702522487644135  \\
            -3.726562500000001  0.0012930100621743675  \\
            -3.7187500000000004  0.0012461325303059546  \\
            -3.7109375  0.0011365642749989631  \\
            -3.7031249999999996  0.0012566083042742666  \\
            -3.695312499999999  0.001364766271222253  \\
            -3.6875  0.001374997538369752  \\
            -3.6796875000000004  0.0014075070132509736  \\
            -3.671875  0.0013228293767900416  \\
            -3.6640625  0.0012261506293752406  \\
            -3.6562499999999996  0.0013838937991402  \\
            -3.6484375  0.0014697215660875334  \\
            -3.640625000000001  0.0013669065340156561  \\
            -3.6328125000000004  0.001204657248571484  \\
            -3.625  0.0006592118085100326  \\
            -3.6171875  9.537787391622062e-5  \\
            -3.609374999999999  -1.6947991897227706e-5  \\
            -3.6015625  -7.870123393376706e-5  \\
            -3.5937500000000004  -0.00016561052971849607  \\
            -3.5859375  -0.0001436043976950461  \\
            -3.578125  -0.0002488208387024638  \\
            -3.5703124999999996  -0.0003127457623323262  \\
            -3.5625  1.9941795306946572e-5  \\
            -3.554687500000001  0.00032877760230277887  \\
            -3.546875  0.0003788976032886458  \\
            -3.5390625  0.000394259586325202  \\
            -3.53125  0.00016878372503370147  \\
            -3.523437499999999  -8.930761014911072e-5  \\
            -3.515625  -2.471411594373541e-5  \\
            -3.5078125000000004  4.6380434159466245e-5  \\
            -3.5  7.341672950178647e-5  \\
            -3.4921875  0.0001730067242964267  \\
            -3.4843749999999996  9.350121050582178e-6  \\
            -3.4765625  -0.00014244528425205944  \\
            -3.468750000000001  0.0002988627482567164  \\
            -3.4609375  0.0006066200894512709  \\
            -3.453125  0.0005222568163653568  \\
            -3.4453125  0.0003447333355214276  \\
            -3.437499999999999  -0.0006654772458498412  \\
            -3.4296875  -0.0017145607139412474  \\
            -3.4218750000000004  -0.0016036068533741461  \\
            -3.4140625  -0.0013788850671857845  \\
            -3.40625  -0.001515032699047094  \\
            -3.3984374999999996  -0.0013088896026365545  \\
            -3.390625  -0.0012364427450861088  \\
            -3.382812500000001  -0.0009919321927993104  \\
            -3.375  0.0007800533468697703  \\
            -3.3671875  0.002444097005982393  \\
            -3.359375  0.0029143369548399  \\
            -3.351562499999999  0.0031552610842899603  \\
            -3.34375  0.0023726651752621866  \\
            -3.3359375000000004  0.0014066243525067438  \\
            -3.328125  0.0015809693939567294  \\
            -3.3203125  0.0017518295887460364  \\
            -3.3124999999999996  0.001966817045141677  \\
            -3.3046875  0.002299114865911511  \\
            -3.296875000000001  0.0015165057634215044  \\
            -3.2890625  0.0006264296335307992  \\
            -3.28125  0.0010423075908114765  \\
            -3.2734375  0.0009776260575746862  \\
            -3.265624999999999  0.00012894526478947327  \\
            -3.2578125  -0.0010483754262349534  \\
            -3.2500000000000004  -0.004610143583821984  \\
            -3.2421875  -0.008219646257998129  \\
            -3.234375  -0.009171104257218841  \\
            -3.2265624999999996  -0.009788052105917287  \\
            -3.21875  -0.010342671040485595  \\
            -3.210937500000001  -0.01025652623472588  \\
            -3.203125  -0.010959433919451788  \\
            -3.1953125  -0.01142450871350194  \\
            -3.1875  -0.009823987594437806  \\
            -3.179687499999999  -0.008284752453688865  \\
            -3.171875  -0.0080264004009559  \\
            -3.1640625000000004  -0.007879743611502708  \\
            -3.15625  -0.008614506581535376  \\
            -3.1484375  -0.009495354155998802  \\
            -3.1406249999999996  -0.009049102989489776  \\
            -3.1328125  -0.008524570761793634  \\
            -3.125000000000001  -0.008282279393845064  \\
            -3.1171875  -0.007767791424069485  \\
            -3.109375  -0.00780487914478204  \\
            -3.1015625  -0.007764528121275691  \\
            -3.093749999999999  -0.0061576205798056245  \\
            -3.0859375  -0.004808236563073101  \\
            -3.0781250000000004  -0.004429395924658923  \\
            -3.0703125  -0.0042269405888658435  \\
            -3.0625  -0.00593070210725907  \\
            -3.0546874999999996  -0.007687483550297313  \\
            -3.046875  -0.006666806056897283  \\
            -3.039062500000001  -0.005330170005737715  \\
            -3.03125  -0.0047702382667680595  \\
            -3.0234375  -0.003377112738942978  \\
            -3.015625  -0.002267933368490975  \\
            -3.007812499999999  -0.0007298961502744352  \\
            -3.0  0.0043266468785905735  \\
            -2.9921875000000004  0.009176872739432834  \\
            -2.984375  0.011338841159653565  \\
            -2.9765625  0.013009191952535974  \\
            -2.9687499999999996  0.012431500567087627  \\
            -2.9609375  0.011461608212410527  \\
            -2.953125000000001  0.013011623498983124  \\
            -2.9453125  0.014580387468104828  \\
            -2.9375  0.016324925043544446  \\
            -2.9296875  0.01829536266774317  \\
            -2.921874999999999  0.0178728558619184  \\
            -2.9140625  0.0171957339503198  \\
            -2.9062500000000004  0.018948952567633764  \\
            -2.8984375  0.01969270651585211  \\
            -2.890625  0.019166181815345455  \\
            -2.8828124999999996  0.017929493967933034  \\
            -2.875  0.01169967277618272  \\
            -2.867187500000001  0.005497245844317472  \\
            -2.859375  0.004168360438593481  \\
            -2.8515625  0.003546222129561942  \\
            -2.84375  0.0045576588161414895  \\
            -2.835937499999999  0.0065214632467274145  \\
            -2.828125  0.005707966947801494  \\
            -2.8203125000000004  0.00511266043355931  \\
            -2.8125  0.006660563400006377  \\
            -2.8046875  0.007875620441845697  \\
            -2.796875  0.00955636062108556  \\
            -2.7890625  0.011227374733642366  \\
            -2.78125  0.009454174732879595  \\
            -2.7734375  0.008312547724613128  \\
            -2.765625  0.01007198070229943  \\
            -2.7578125  0.012437713169590834  \\
            -2.75  0.018709482690710575  \\
            -2.7421875  0.025334797357645  \\
            -2.734375  0.02632903497472993  \\
            -2.7265625  0.02674413285464737  \\
            -2.71875  0.02910695378118317  \\
            -2.7109375  0.029871091595529087  \\
            -2.703125  0.030619005997617518  \\
            -2.6953125  0.030614664817004145  \\
            -2.6875  0.02418064517522948  \\
            -2.6796875  0.017682605830758216  \\
            -2.671875  0.0173316025124229  \\
            -2.6640625  0.01753297829316945  \\
            -2.65625  0.01792472930624649  \\
            -2.6484375  0.01970924025991278  \\
            -2.640625  0.018838289053728075  \\
            -2.6328125  0.018383299446779293  \\
            -2.625  0.023545316490835133  \\
            -2.6171875  0.027909136923738233  \\
            -2.609375  0.02894287449292458  \\
            -2.6015625  0.02907445955606726  \\
            -2.59375  0.023627428964234545  \\
            -2.5859375  0.017849544087164212  \\
            -2.578125  0.01720078913275949  \\
            -2.5703125  0.01672674838256023  \\
            -2.5625  0.018747423111488606  \\
            -2.5546875  0.021223440648870842  \\
            -2.546875  0.016353262114371506  \\
            -2.5390625  0.010693050728174445  \\
            -2.53125  0.010579812774316045  \\
            -2.5234375  0.007744460487560234  \\
            -2.515625  0.002375220552043584  \\
            -2.5078125  -0.004674165841250072  \\
            -2.5  -0.02428549828998705  \\
            -2.4921875  -0.04391169237583402  \\
            -2.484375  -0.05079637773670101  \\
            -2.4765625  -0.055974557810463864  \\
            -2.46875  -0.05900190008986727  \\
            -2.4609375  -0.059190581155320846  \\
            -2.453125  -0.06462385779917648  \\
            -2.4453125  -0.06916644422671048  \\
            -2.4375  -0.06577337796822766  \\
            -2.4296875  -0.06279142648801417  \\
            -2.421875  -0.06297384086835572  \\
            -2.4140625  -0.06337907736092377  \\
            -2.40625  -0.06885217934615448  \\
            -2.3984375  -0.07414559972269914  \\
            -2.390625  -0.07355825474110479  \\
            -2.3828125  -0.07212388410655222  \\
            -2.375  -0.06809525437009592  \\
            -2.3671875  -0.06312213981354073  \\
            -2.359375  -0.06341386326789258  \\
            -2.3515625  -0.0639598160307698  \\
            -2.34375  -0.060712878491601584  \\
            -2.3359375  -0.05888407038178195  \\
            -2.328125  -0.05813865892544999  \\
            -2.3203125  -0.058020137395670406  \\
            -2.3125  -0.065003831467933  \\
            -2.3046875  -0.07195684757924364  \\
            -2.296875  -0.07068786684864825  \\
            -2.2890625  -0.06844490240484788  \\
            -2.28125  -0.06686056305509465  \\
            -2.2734375  -0.0630768197780166  \\
            -2.265625  -0.061304868642071714  \\
            -2.2578125  -0.05859261857436426  \\
            -2.25  -0.04758713388144702  \\
            -2.2421874999999996  -0.037106016503178116  \\
            -2.234375  -0.03241776144032862  \\
            -2.2265625  -0.028717961994087847  \\
            -2.2187499999999996  -0.030109417899264242  \\
            -2.2109375  -0.03231342248869341  \\
            -2.203125  -0.02873452287692566  \\
            -2.1953125000000004  -0.02504809436699575  \\
            -2.1875  -0.021052680694082414  \\
            -2.1796875  -0.01645278690461106  \\
            -2.1718750000000004  -0.016908729428444045  \\
            -2.1640625  -0.017833687207101236  \\
            -2.1562499999999996  -0.013252733916979004  \\
            -2.1484375  -0.010759802664717296  \\
            -2.140625  -0.011212194349219586  \\
            -2.1328124999999996  -0.013100943188329913  \\
            -2.125  -0.0255259954056313  \\
            -2.1171875  -0.03795175672459513  \\
            -2.1093750000000004  -0.039477450592853694  \\
            -2.1015625  -0.03948424606180192  \\
            -2.09375  -0.037146809227760466  \\
            -2.0859375000000004  -0.03245569916743621  \\
            -2.078125  -0.03284364184249865  \\
            -2.0703124999999996  -0.032516256051120615  \\
            -2.0625  -0.025799101602419328  \\
            -2.0546875  -0.019680350198402904  \\
            -2.0468749999999996  -0.014928341429429125  \\
            -2.0390625  -0.010390844535434636  \\
            -2.03125  -0.012567991471585811  \\
            -2.0234375000000004  -0.014051249173276966  \\
            -2.015625  -0.00879646686586502  \\
            -2.0078125  -0.0025593381562739725  \\
            -2.0000000000000004  0.008879899144644491  \\
            -1.9921875  0.021447322925582404  \\
            -1.9843749999999996  0.02416169657791023  \\
            -1.9765625  0.026209194135124254  \\
            -1.96875  0.03554887954923709  \\
            -1.9609374999999996  0.04170383311902907  \\
            -1.9531250000000002  0.04488724068529091  \\
            -1.9453124999999998  0.046382449485166406  \\
            -1.9375000000000004  0.032729550256840885  \\
            -1.9296875  0.018708022937122124  \\
            -1.921875  0.022134138809189546  \\
            -1.9140625000000004  0.027222241647826804  \\
            -1.90625  0.029519177550831294  \\
            -1.8984374999999996  0.036438579042810795  \\
            -1.890625  0.03906524750024301  \\
            -1.8828125  0.04363753411467947  \\
            -1.8749999999999996  0.06788943473116035  \\
            -1.8671875000000002  0.0903699306997954  \\
            -1.8593749999999998  0.09840768227904163  \\
            -1.8515625000000004  0.103494212807638  \\
            -1.84375  0.09428926261176826  \\
            -1.8359375  0.08290419322089963  \\
            -1.8281250000000004  0.08670076406969003  \\
            -1.8203125  0.09050160183523659  \\
            -1.8124999999999996  0.09595065524645231  \\
            -1.8046875  0.10295453044387032  \\
            -1.796875  0.09389396080257634  \\
            -1.7890624999999996  0.0832403570473355  \\
            -1.7812500000000002  0.09028026126558895  \\
            -1.7734374999999998  0.09059343719799197  \\
            -1.7656250000000004  0.08025307441140296  \\
            -1.7578125  0.06543222433222427  \\
            -1.75  0.018009661495891126  \\
            -1.7421875000000004  -0.030297810595837575  \\
            -1.734375  -0.04170186586036094  \\
            -1.7265624999999996  -0.04870585967642647  \\
            -1.71875  -0.05715539040403347  \\
            -1.7109375  -0.056461454119111965  \\
            -1.7031249999999996  -0.06491412057223227  \\
            -1.6953125000000002  -0.06986338957402984  \\
            -1.6874999999999998  -0.043717074616978616  \\
            -1.6796875000000004  -0.018208902382204333  \\
            -1.671875  -0.01500777931043868  \\
            -1.6640625  -0.013782581902209682  \\
            -1.6562500000000004  -0.021917526543233035  \\
            -1.6484375  -0.03366753362787268  \\
            -1.6406249999999996  -0.02798474954333584  \\
            -1.6328125  -0.022124505291858665  \\
            -1.625  -0.02756058276384449  \\
            -1.6171874999999996  -0.029150458232216132  \\
            -1.6093750000000002  -0.030945388859814894  \\
            -1.6015624999999998  -0.03069451175594502  \\
            -1.5937500000000004  -0.007398108647517171  \\
            -1.5859375  0.014051765781912917  \\
            -1.578125  0.018568809703819435  \\
            -1.5703125000000004  0.021244379493554514  \\
            -1.5625  0.002985987378666748  \\
            -1.5546874999999996  -0.016606524500398307  \\
            -1.546875  0.0005174952162860045  \\
            -1.5390625  0.021662609403270326  \\
            -1.5312499999999996  0.02584210937088096  \\
            -1.5234375000000002  0.04191339513318099  \\
            -1.5156249999999998  0.060756168499817256  \\
            -1.5078125000000004  0.08611740481404384  \\
            -1.5  0.16342782787964366  \\
            -1.4921875  0.23938093682153078  \\
            -1.4843750000000004  0.2683659607135022  \\
            -1.4765625  0.2902875924506506  \\
            -1.4687499999999996  0.2935964424694966  \\
            -1.4609375  0.2875816722507215  \\
            -1.453125  0.3092026265012904  \\
            -1.4453124999999996  0.3287104965403646  \\
            -1.4375000000000002  0.32956797751101774  \\
            -1.4296874999999998  0.3326997617529794  \\
            -1.4218750000000004  0.32997050165132746  \\
            -1.4140625  0.32627338193256006  \\
            -1.40625  0.34864974379196084  \\
            -1.3984375000000004  0.3648440304857726  \\
            -1.390625  0.3594232132487056  \\
            -1.3828124999999996  0.3478684054455072  \\
            -1.375  0.3018480477734999  \\
            -1.3671875  0.25361492832936583  \\
            -1.3593749999999996  0.2454845299501288  \\
            -1.3515625000000002  0.24189391022832663  \\
            -1.3437499999999998  0.23834998023574352  \\
            -1.3359375000000004  0.2434919795352454  \\
            -1.328125  0.23555866002335388  \\
            -1.3203125  0.23026038366193413  \\
            -1.3125000000000004  0.2537748972621317  \\
            -1.3046875  0.27534569123316593  \\
            -1.2968749999999996  0.27979815286100684  \\
            -1.2890625  0.28184361461370316  \\
            -1.28125  0.26670270614877967  \\
            -1.2734374999999996  0.2497405218709524  \\
            -1.265625  0.25310107071693866  \\
            -1.2578125  0.2575473191602194  \\
            -1.2500000000000004  0.26379858285063096  \\
            -1.2421875  0.272981077114042  \\
            -1.234375  0.26571516924781774  \\
            -1.2265625000000004  0.25747795861759093  \\
            -1.21875  0.2697197648983453  \\
            -1.2109374999999996  0.2755440236284026  \\
            -1.203125  0.2691110147430415  \\
            -1.1953125  0.2585872675460972  \\
            -1.1874999999999996  0.2150871772785439  \\
            -1.1796875  0.1699523007894237  \\
            -1.171875  0.16588473477793514  \\
            -1.1640625000000004  0.16549853374429435  \\
            -1.15625  0.15505161763713832  \\
            -1.1484375  0.15571929158399878  \\
            -1.1406250000000004  0.14879168037273965  \\
            -1.1328125  0.14676087913910732  \\
            -1.1249999999999996  0.19385600095315408  \\
            -1.1171875  0.23687816780012866  \\
            -1.109375  0.241574149051685  \\
            -1.1015624999999996  0.23866407158275454  \\
            -1.09375  0.20279665524747165  \\
            -1.0859375  0.16062218002542736  \\
            -1.0781250000000004  0.15432250767999953  \\
            -1.0703125  0.14750530668924017  \\
            -1.0625  0.14106175540236163  \\
            -1.0546875000000004  0.1379846920452118  \\
            -1.046875  0.10023906762107072  \\
            -1.0390624999999996  0.0588161843098218  \\
            -1.03125  0.05785025719285586  \\
            -1.0234375  0.041741750085479874  \\
            -1.0156249999999996  0.00041286641979347154  \\
            -1.0078125  -0.05136365943543433  \\
            -1.0  -0.17670193412485607  \\
            -0.9921875000000004  -0.3040851656609236  \\
            -0.984375  -0.3491938500203367  \\
            -0.9765625  -0.3843490368107575  \\
            -0.9687500000000004  -0.4201944893581662  \\
            -0.9609375  -0.43618679824425965  \\
            -0.9531249999999996  -0.47460892862709786  \\
            -0.9453125  -0.505732140885621  \\
            -0.9375  -0.4714528901679898  \\
            -0.9296874999999996  -0.43867021629803815  \\
            -0.921875  -0.4503428906640806  \\
            -0.9140625  -0.4658212979362963  \\
            -0.9062500000000004  -0.5026290074589617  \\
            -0.8984375  -0.5459542590295349  \\
            -0.890625  -0.5524913633484024  \\
            -0.8828125000000004  -0.557744659125497  \\
            -0.875  -0.5811641289541171  \\
            -0.8671874999999996  -0.5971003463745732  \\
            -0.859375  -0.6160472753576955  \\
            -0.8515625  -0.631672544599038  \\
            -0.8437499999999996  -0.6073043611557335  \\
            -0.8359375  -0.5861677580365103  \\
            -0.828125  -0.5934106542083483  \\
            -0.8203125000000004  -0.6034604957094442  \\
            -0.8125  -0.6488521704449524  \\
            -0.8046875  -0.6965224791522527  \\
            -0.7968750000000004  -0.6811301002955723  \\
            -0.7890625  -0.6587153118892232  \\
            -0.7812499999999996  -0.6674586620852132  \\
            -0.7734375  -0.6555121811216349  \\
            -0.765625  -0.6351360776949835  \\
            -0.7578124999999996  -0.6034632053176697  \\
            -0.75  -0.4831859549784529  \\
            -0.7421875  -0.3632938812589636  \\
            -0.7343750000000004  -0.3292166530395384  \\
            -0.7265625  -0.3061920301040202  \\
            -0.71875  -0.29845410316225296  \\
            -0.7109375000000004  -0.3097435555284527  \\
            -0.703125  -0.2843340774720126  \\
            -0.6953124999999996  -0.26459915140825757  \\
            -0.6875  -0.2992928057044509  \\
            -0.6796875  -0.3306950624896332  \\
            -0.6718749999999996  -0.3387277829428802  \\
            -0.6640625  -0.3447139993863004  \\
            -0.65625  -0.3167353631826068  \\
            -0.6484375000000004  -0.28885151088853006  \\
            -0.640625  -0.300655001197791  \\
            -0.6328125  -0.3172450155417084  \\
            -0.6250000000000004  -0.3470192359910933  \\
            -0.6171875  -0.38326981917365005  \\
            -0.6093749999999996  -0.3857548598046066  \\
            -0.6015625  -0.3868370911637579  \\
            -0.59375  -0.4184845184060675  \\
            -0.5859374999999996  -0.44002205119033977  \\
            -0.578125  -0.44894901234825224  \\
            -0.5703125  -0.45279136461542596  \\
            -0.5625000000000004  -0.40423331023746356  \\
            -0.5546875  -0.3549176303958556  \\
            -0.546875  -0.36923878196649157  \\
            -0.5390625000000004  -0.3904799368976328  \\
            -0.53125  -0.4012132351178183  \\
            -0.5234374999999996  -0.4293027550076818  \\
            -0.515625  -0.44502435843253396  \\
            -0.5078125  -0.4683524420436244  \\
            -0.49999999999999956  -0.5613603248825078  \\
            -0.4921875  -0.6498963678326458  \\
            -0.484375  -0.6852852306135375  \\
            -0.47656250000000044  -0.7112939092728539  \\
            -0.46875  -0.6972876365792855  \\
            -0.4609375  -0.67448125010357  \\
            -0.45312500000000044  -0.6974098834921921  \\
            -0.4453125  -0.719798265655242  \\
            -0.43749999999999956  -0.738634943107285  \\
            -0.4296875  -0.7612742422045374  \\
            -0.421875  -0.7477187878637451  \\
            -0.41406249999999956  -0.7299223841059583  \\
            -0.40625  -0.7540333050757737  \\
            -0.3984375  -0.7618196904860337  \\
            -0.39062500000000044  -0.744772670861763  \\
            -0.3828125  -0.7156904567993839  \\
            -0.375  -0.6063512568921231  \\
            -0.36718750000000044  -0.49623817324258784  \\
            -0.359375  -0.4662800464787922  \\
            -0.35156249999999956  -0.44714944271065526  \\
            -0.34375  -0.44892715806703704  \\
            -0.3359375  -0.4665397040500627  \\
            -0.32812499999999956  -0.44246974359621066  \\
            -0.3203125  -0.4220793335065882  \\
            -0.3125  -0.44152531566985176  \\
            -0.30468750000000044  -0.45572994532026023  \\
            -0.296875  -0.4677696623052276  \\
            -0.2890625  -0.4784529425472941  \\
            -0.28125000000000044  -0.4387006272685818  \\
            -0.2734375  -0.4057601001418478  \\
            -0.26562499999999956  -0.41736362239322555  \\
            -0.2578125  -0.4368506302705269  \\
            -0.25  -0.5055118567974313  \\
            -0.24218749999999956  -0.579431476694709  \\
            -0.234375  -0.5770414978652421  \\
            -0.2265625  -0.5667394078090043  \\
            -0.21875000000000044  -0.5865534443830871  \\
            -0.2109375  -0.5841724685621811  \\
            -0.203125  -0.5780138312156581  \\
            -0.19531250000000044  -0.5610192966063196  \\
            -0.1875  -0.4537955846048464  \\
            -0.17968749999999956  -0.34507367663085653  \\
            -0.171875  -0.3245343039218804  \\
            -0.1640625  -0.31171609620437246  \\
            -0.15624999999999956  -0.29856083457479327  \\
            -0.1484375  -0.3056111920866226  \\
            -0.140625  -0.27698220719367644  \\
            -0.13281250000000044  -0.25457097586076327  \\
            -0.125  -0.31509043485935423  \\
            -0.1171875  -0.36442552770314457  \\
            -0.10937500000000044  -0.36157187628300774  \\
            -0.1015625  -0.34531486004007356  \\
            -0.09374999999999956  -0.25159003005703034  \\
            -0.0859375  -0.15165019946313052  \\
            -0.078125  -0.12425520891272585  \\
            -0.07031249999999956  -0.09855417710031963  \\
            -0.0625  -0.10235069291300974  \\
            -0.0546875  -0.11245923448223089  \\
            -0.046875000000000444  -0.02387439743012333  \\
            -0.0390625  0.07550029984059864  \\
            -0.03125  0.09607050381287476  \\
            -0.023437500000000444  0.1540431583148605  \\
            -0.015625  0.2506044710538805  \\
            -0.007812499999999556  0.37065425420365183  \\
            0.0  0.6635851525596834  \\
            0.0078125  0.95764625665108  \\
            0.015625000000000444  1.0739021832404605  \\
            0.0234375  1.1669125407588496  \\
            0.03125  1.2358393504365495  \\
            0.039062499999999556  1.2646852914632176  \\
            0.046875  1.3621882525982645  \\
            0.0546875  1.4468337712444763  \\
            0.062499999999999556  1.4154983984629357  \\
            0.0703125  1.3893937976891275  \\
            0.07812500000000044  1.4174876460004038  \\
            0.0859375  1.449668564244387  \\
            0.09375  1.5462225033060506  \\
            0.10156250000000044  1.6437209772861254  \\
            0.109375  1.661543245380265  \\
            0.1171875  1.6694739985753089  \\
            0.12499999999999956  1.656865135513815  \\
            0.1328125  1.6311171779987386  \\
            0.140625  1.6624389298751792  \\
            0.14843749999999956  1.695333002509619  \\
            0.15625  1.6742647678524398  \\
            0.16406250000000044  1.6689665256880846  \\
            0.171875  1.6849035273049275  \\
            0.1796875  1.708051338438752  \\
            0.18750000000000044  1.8162630531918236  \\
            0.1953125  1.9251386910266366  \\
            0.203125  1.9267176396926275  \\
            0.21093749999999956  1.915764695490153  \\
            0.21875  1.9253616990521305  \\
            0.2265625  1.904681085272934  \\
            0.23437499999999956  1.897928695637978  \\
            0.2421875  1.8774171045355366  \\
            0.25000000000000044  1.7398999696183939  \\
            0.2578125  1.606207839958366  \\
            0.265625  1.568861289153148  \\
            0.27343750000000044  1.5449871967642295  \\
            0.28125  1.5630732049797165  \\
            0.2890625  1.5996203992919051  \\
            0.29687499999999956  1.5745123623188697  \\
            0.3046875  1.5525249203179194  \\
            0.3125  1.5682543614746691  \\
            0.32031249999999956  1.5779273309999755  \\
            0.328125  1.5985763936005488  \\
            0.33593750000000044  1.6202879010741438  \\
            0.34375  1.588288251045792  \\
            0.3515625  1.5674247861938002  \\
            0.35937500000000044  1.5897539344438925  \\
            0.3671875  1.623105645778258  \\
            0.375  1.7222030273465685  \\
            0.38281249999999956  1.8253496706204984  \\
            0.390625  1.8479116053521982  \\
            0.3984375  1.8609573794023053  \\
            0.40624999999999956  1.8781630463280201  \\
            0.4140625  1.876665121150604  \\
            0.42187500000000044  1.8957455531201242  \\
            0.4296875  1.908203374312778  \\
            0.4375  1.857980946574133  \\
            0.44531250000000044  1.8098813531414344  \\
            0.453125  1.8042986916197734  \\
            0.4609375  1.8032146105656461  \\
            0.46874999999999956  1.8270151739348721  \\
            0.4765625  1.85685268881129  \\
            0.484375  1.8496199229563834  \\
            0.49218749999999956  1.8411137789829781  \\
            0.5  1.8442856507025562  \\
            0.5078125000000004  1.841113778982978  \\
            0.5156250000000004  1.8496199229563834  \\
            0.5234374999999996  1.8568526888112895  \\
            0.5312499999999996  1.8270151739348715  \\
            0.5390625  1.8032146105656461  \\
            0.546875  1.804298691619773  \\
            0.5546875000000004  1.8098813531414335  \\
            0.5625000000000004  1.857980946574133  \\
            0.5703124999999996  1.9082033743127766  \\
            0.5781249999999996  1.8957455531201246  \\
            0.5859375  1.8766651211506025  \\
            0.5937500000000004  1.87816304632802  \\
            0.6015625000000004  1.8609573794023055  \\
            0.6093749999999996  1.8479116053521976  \\
            0.6171874999999996  1.825349670620499  \\
            0.625  1.722203027346568  \\
            0.6328125  1.6231056457782573  \\
            0.6406250000000004  1.5897539344438922  \\
            0.6484375000000004  1.5674247861937995  \\
            0.6562499999999996  1.5882882510457932  \\
            0.6640624999999996  1.6202879010741453  \\
            0.671875  1.5985763936005473  \\
            0.6796875000000004  1.5779273309999755  \\
            0.6875000000000004  1.5682543614746687  \\
            0.6953124999999996  1.5525249203179208  \\
            0.7031249999999996  1.5745123623188702  \\
            0.7109375  1.5996203992919045  \\
            0.71875  1.5630732049797171  \\
            0.7265625000000004  1.54498719676423  \\
            0.7343750000000004  1.5688612891531488  \\
            0.7421874999999996  1.6062078399583666  \\
            0.7499999999999996  1.7398999696183939  \\
            0.7578125  1.877417104535537  \\
            0.7656250000000004  1.8979286956379775  \\
            0.7734375000000004  1.9046810852729332  \\
            0.7812499999999996  1.9253616990521307  \\
            0.7890624999999996  1.9157646954901528  \\
            0.796875  1.9267176396926273  \\
            0.8046875  1.9251386910266355  \\
            0.8125000000000004  1.8162630531918236  \\
            0.8203125000000004  1.7080513384387515  \\
            0.8281249999999996  1.6849035273049289  \\
            0.8359374999999996  1.6689665256880823  \\
            0.84375  1.6742647678524394  \\
            0.8515625000000004  1.69533300250962  \\
            0.8593750000000004  1.6624389298751803  \\
            0.8671874999999996  1.63111717799874  \\
            0.8749999999999996  1.656865135513815  \\
            0.8828125  1.669473998575308  \\
            0.890625  1.6615432453802657  \\
            0.8984375000000004  1.6437209772861252  \\
            0.9062500000000004  1.5462225033060504  \\
            0.9140624999999996  1.4496685642443885  \\
            0.9218749999999996  1.4174876460004038  \\
            0.9296875  1.3893937976891286  \\
            0.9375000000000004  1.4154983984629357  \\
            0.9453125000000004  1.446833771244477  \\
            0.9531249999999996  1.3621882525982645  \\
            0.9609374999999996  1.264685291463218  \\
            0.96875  1.2358393504365497  \\
            0.9765625  1.1669125407588496  \\
            0.9843750000000004  1.0739021832404607  \\
            0.9921875000000004  0.9576462566510803  \\
            0.9999999999999996  0.6635851525596829  \\
            1.0078124999999996  0.3706542542036518  \\
            1.015625  0.2506044710538807  \\
            1.0234375000000004  0.1540431583148603  \\
            1.0312500000000004  0.09607050381287487  \\
            1.0390624999999996  0.0755002998405989  \\
            1.0468749999999996  -0.023874397430123567  \\
            1.0546875  -0.11245923448223073  \\
            1.0625  -0.10235069291300974  \\
            1.0703125000000004  -0.0985541771003194  \\
            1.0781250000000004  -0.12425520891272568  \\
            1.0859374999999996  -0.1516501994631305  \\
            1.0937499999999996  -0.25159003005703057  \\
            1.1015625  -0.34531486004007356  \\
            1.1093750000000004  -0.3615718762830077  \\
            1.1171875000000004  -0.36442552770314424  \\
            1.1249999999999996  -0.31509043485935434  \\
            1.1328124999999996  -0.254570975860763  \\
            1.140625  -0.2769822071936761  \\
            1.1484375  -0.30561119208662274  \\
            1.1562500000000004  -0.29856083457479304  \\
            1.1640625000000004  -0.3117160962043726  \\
            1.1718749999999996  -0.3245343039218802  \\
            1.1796874999999996  -0.34507367663085675  \\
            1.1875  -0.4537955846048467  \\
            1.1953125000000004  -0.5610192966063197  \\
            1.2031250000000004  -0.5780138312156582  \\
            1.2109374999999996  -0.584172468562181  \\
            1.2187499999999996  -0.5865534443830869  \\
            1.2265625  -0.5667394078090046  \\
            1.234375  -0.5770414978652418  \\
            1.2421875000000004  -0.5794314766947085  \\
            1.2500000000000004  -0.5055118567974315  \\
            1.2578124999999996  -0.43685063027052673  \\
            1.2656249999999996  -0.4173636223932252  \\
            1.2734375  -0.4057601001418478  \\
            1.2812500000000004  -0.4387006272685814  \\
            1.2890625000000004  -0.47845294254729437  \\
            1.2968749999999996  -0.4677696623052277  \\
            1.3046874999999996  -0.4557299453202604  \\
            1.3125  -0.44152531566985154  \\
            1.3203125  -0.42207933350658816  \\
            1.3281250000000004  -0.44246974359621094  \\
            1.3359375000000004  -0.4665397040500623  \\
            1.3437499999999996  -0.44892715806703687  \\
            1.3515624999999996  -0.44714944271065526  \\
            1.359375  -0.46628004647879223  \\
            1.3671875000000004  -0.49623817324258807  \\
            1.3750000000000004  -0.6063512568921234  \\
            1.3828124999999996  -0.7156904567993836  \\
            1.3906249999999996  -0.744772670861763  \\
            1.3984375  -0.761819690486034  \\
            1.40625  -0.7540333050757738  \\
            1.4140625000000004  -0.7299223841059584  \\
            1.4218750000000004  -0.747718787863745  \\
            1.4296874999999996  -0.7612742422045378  \\
            1.4374999999999996  -0.7386349431072848  \\
            1.4453125  -0.7197982656552419  \\
            1.4531250000000004  -0.6974098834921924  \\
            1.4609375000000004  -0.6744812501035699  \\
            1.4687499999999996  -0.6972876365792854  \\
            1.4765624999999996  -0.7112939092728539  \\
            1.484375  -0.6852852306135374  \\
            1.4921875  -0.6498963678326458  \\
            1.5000000000000004  -0.561360324882508  \\
            1.5078125000000004  -0.46835244204362453  \\
            1.5156249999999996  -0.4450243584325338  \\
            1.5234374999999996  -0.4293027550076817  \\
            1.53125  -0.40121323511781815  \\
            1.5390625000000004  -0.39047993689763283  \\
            1.5468750000000004  -0.36923878196649146  \\
            1.5546874999999996  -0.3549176303958554  \\
            1.5624999999999996  -0.4042333102374633  \\
            1.5703125  -0.4527913646154258  \\
            1.578125  -0.4489490123482526  \\
            1.5859375000000004  -0.4400220511903395  \\
            1.5937500000000004  -0.41848451840606743  \\
            1.6015624999999996  -0.3868370911637577  \\
            1.6093749999999998  -0.38575485980460683  \\
            1.6171875  -0.38326981917365033  \\
            1.6250000000000002  -0.3470192359910931  \\
            1.6328125000000004  -0.3172450155417083  \\
            1.6406249999999996  -0.3006550011977909  \\
            1.6484374999999996  -0.2888515108885299  \\
            1.65625  -0.31673536318260714  \\
            1.6640625  -0.34471399938630065  \\
            1.6718750000000004  -0.3387277829428799  \\
            1.6796875000000004  -0.3306950624896333  \\
            1.6874999999999996  -0.2992928057044508  \\
            1.6953124999999998  -0.26459915140825785  \\
            1.703125  -0.2843340774720125  \\
            1.7109375000000002  -0.3097435555284527  \\
            1.7187500000000004  -0.29845410316225307  \\
            1.7265624999999996  -0.30619203010402046  \\
            1.7343749999999996  -0.3292166530395386  \\
            1.7421875  -0.36329388125896345  \\
            1.75  -0.48318595497845307  \\
            1.7578125000000004  -0.6034632053176697  \\
            1.7656250000000004  -0.6351360776949834  \\
            1.7734374999999996  -0.6555121811216347  \\
            1.7812499999999998  -0.6674586620852132  \\
            1.7890625  -0.6587153118892232  \\
            1.7968750000000002  -0.6811301002955723  \\
            1.8046875000000004  -0.6965224791522524  \\
            1.8124999999999996  -0.6488521704449522  \\
            1.8203124999999996  -0.603460495709444  \\
            1.828125  -0.5934106542083484  \\
            1.8359375  -0.58616775803651  \\
            1.8437500000000004  -0.6073043611557334  \\
            1.8515625000000004  -0.6316725445990382  \\
            1.8593749999999996  -0.6160472753576959  \\
            1.8671874999999998  -0.5971003463745733  \\
            1.875  -0.5811641289541171  \\
            1.8828125000000002  -0.557744659125497  \\
            1.8906250000000004  -0.5524913633484023  \\
            1.8984374999999996  -0.5459542590295349  \\
            1.9062499999999996  -0.5026290074589617  \\
            1.9140625  -0.4658212979362966  \\
            1.921875  -0.45034289066408045  \\
            1.9296875000000004  -0.4386702162980386  \\
            1.9375000000000004  -0.4714528901679898  \\
            1.9453124999999996  -0.5057321408856212  \\
            1.9531249999999998  -0.47460892862709786  \\
            1.9609375  -0.4361867982442598  \\
            1.9687500000000002  -0.4201944893581662  \\
            1.9765625000000004  -0.3843490368107574  \\
            1.9843749999999996  -0.3491938500203368  \\
            1.9921874999999996  -0.30408516566092375  \\
            2.0  -0.1767019341248561  \\
            2.0078125  -0.05136365943543442  \\
            2.0156250000000004  0.0004128664197934205  \\
            2.0234375000000004  0.04174175008547993  \\
            2.0312499999999996  0.05785025719285584  \\
            2.0390625  0.058816184309821724  \\
            2.046875  0.10023906762107081  \\
            2.0546875  0.13798469204521174  \\
            2.0625000000000004  0.1410617554023617  \\
            2.0703124999999996  0.14750530668924008  \\
            2.0781249999999996  0.15432250767999947  \\
            2.0859375  0.16062218002542725  \\
            2.09375  0.2027966552474717  \\
            2.1015625000000004  0.2386640715827546  \\
            2.1093750000000004  0.24157414905168495  \\
            2.1171874999999996  0.23687816780012863  \\
            2.125  0.19385600095315417  \\
            2.1328125  0.14676087913910718  \\
            2.140625  0.1487916803727395  \\
            2.1484375000000004  0.15571929158399872  \\
            2.1562499999999996  0.15505161763713826  \\
            2.1640624999999996  0.16549853374429452  \\
            2.171875  0.165884734777935  \\
            2.1796875  0.1699523007894237  \\
            2.1875000000000004  0.21508717727854398  \\
            2.1953125000000004  0.25858726754609723  \\
            2.2031249999999996  0.26911101474304167  \\
            2.2109375  0.27554402362840263  \\
            2.21875  0.2697197648983452  \\
            2.2265625  0.2574779586175911  \\
            2.2343750000000004  0.2657151692478177  \\
            2.2421874999999996  0.2729810771140419  \\
            2.2499999999999996  0.2637985828506312  \\
            2.2578125  0.25754731916021933  \\
            2.265625  0.25310107071693855  \\
            2.2734375000000004  0.24974052187095236  \\
            2.2812500000000004  0.2667027061487795  \\
            2.2890624999999996  0.2818436146137033  \\
            2.296875  0.27979815286100684  \\
            2.3046875  0.27534569123316605  \\
            2.3125  0.2537748972621316  \\
            2.3203125000000004  0.23026038366193413  \\
            2.3281249999999996  0.23555866002335407  \\
            2.3359374999999996  0.24349197953524515  \\
            2.34375  0.23834998023574347  \\
            2.3515625  0.24189391022832663  \\
            2.3593750000000004  0.2454845299501288  \\
            2.3671875000000004  0.25361492832936594  \\
            2.3749999999999996  0.3018480477735  \\
            2.3828125  0.3478684054455072  \\
            2.390625  0.3594232132487056  \\
            2.3984375  0.36484403048577263  \\
            2.4062500000000004  0.34864974379196084  \\
            2.4140624999999996  0.32627338193256017  \\
            2.4218749999999996  0.3299705016513274  \\
            2.4296875  0.33269976175297955  \\
            2.4375  0.32956797751101774  \\
            2.4453125000000004  0.3287104965403646  \\
            2.4531250000000004  0.3092026265012904  \\
            2.4609374999999996  0.28758167225072145  \\
            2.46875  0.2935964424694966  \\
            2.4765625  0.2902875924506506  \\
            2.484375  0.2683659607135023  \\
            2.4921875000000004  0.2393809368215309  \\
            2.4999999999999996  0.16342782787964366  \\
            2.5078124999999996  0.08611740481404384  \\
            2.515625  0.06075616849981727  \\
            2.5234375  0.04191339513318094  \\
            2.5312500000000004  0.025842109370880932  \\
            2.5390625000000004  0.021662609403270364  \\
            2.5468749999999996  0.0005174952162859956  \\
            2.5546875  -0.016606524500398324  \\
            2.5625  0.0029859873786666916  \\
            2.5703125  0.021244379493554552  \\
            2.5781250000000004  0.01856880970381951  \\
            2.5859374999999996  0.014051765781912895  \\
            2.5937499999999996  -0.007398108647517226  \\
            2.6015625  -0.03069451175594508  \\
            2.609375  -0.030945388859814862  \\
            2.6171875000000004  -0.029150458232216053  \\
            2.6250000000000004  -0.0275605827638446  \\
            2.6328124999999996  -0.02212450529185868  \\
            2.640625  -0.02798474954333579  \\
            2.6484375  -0.03366753362787271  \\
            2.65625  -0.021917526543232927  \\
            2.6640625000000004  -0.013782581902209675  \\
            2.6718749999999996  -0.015007779310438715  \\
            2.6796874999999996  -0.0182089023822043  \\
            2.6875  -0.04371707461697864  \\
            2.6953125  -0.06986338957402981  \\
            2.7031250000000004  -0.06491412057223228  \\
            2.7109375000000004  -0.05646145411911195  \\
            2.7187499999999996  -0.057155390404033474  \\
            2.7265625  -0.04870585967642646  \\
            2.734375  -0.041701865860360905  \\
            2.7421875  -0.030297810595837596  \\
            2.7500000000000004  0.018009661495891106  \\
            2.7578124999999996  0.06543222433222431  \\
            2.7656249999999996  0.08025307441140296  \\
            2.7734375  0.09059343719799197  \\
            2.78125  0.09028026126558897  \\
            2.7890625000000004  0.08324035704733548  \\
            2.7968750000000004  0.09389396080257637  \\
            2.8046874999999996  0.10295453044387023  \\
            2.8125  0.09595065524645235  \\
            2.8203125  0.09050160183523656  \\
            2.828125  0.08670076406969005  \\
            2.8359375000000004  0.08290419322089955  \\
            2.8437499999999996  0.09428926261176823  \\
            2.8515624999999996  0.10349421280763804  \\
            2.859375  0.09840768227904165  \\
            2.8671875  0.09036993069979542  \\
            2.8750000000000004  0.06788943473116034  \\
            2.8828125000000004  0.04363753411467944  \\
            2.8906249999999996  0.039065247500243025  \\
            2.8984375  0.03643857904281076  \\
            2.90625  0.02951917755083129  \\
            2.9140625  0.027222241647826873  \\
            2.9218750000000004  0.02213413880918951  \\
            2.9296874999999996  0.018708022937122155  \\
            2.9374999999999996  0.03272955025684089  \\
            2.9453125  0.04638244948516645  \\
            2.953125  0.044887240685290875  \\
            2.9609375000000004  0.04170383311902908  \\
            2.9687500000000004  0.035548879549237085  \\
            2.9765624999999996  0.026209194135124264  \\
            2.984375  0.024161696577910244  \\
            2.9921875  0.02144732292558241  \\
            3.0  0.008879899144644425  \\
            3.0078125000000004  -0.002559338156273967  \\
            3.0156249999999996  -0.00879646686586501  \\
            3.0234374999999996  -0.014051249173276971  \\
            3.03125  -0.012567991471585804  \\
            3.0390625  -0.010390844535434632  \\
            3.0468750000000004  -0.014928341429429138  \\
            3.0546875000000004  -0.019680350198402898  \\
            3.0624999999999996  -0.025799101602419335  \\
            3.0703125  -0.032516256051120594  \\
            3.078125  -0.03284364184249865  \\
            3.0859375  -0.03245569916743619  \\
            3.0937500000000004  -0.03714680922776049  \\
            3.1015624999999996  -0.03948424606180191  \\
            3.1093749999999996  -0.03947745059285369  \\
            3.1171875  -0.03795175672459513  \\
            3.125  -0.025525995405631288  \\
            3.1328125000000004  -0.013100943188329883  \\
            3.1406250000000004  -0.011212194349219554  \\
            3.1484374999999996  -0.010759802664717289  \\
            3.15625  -0.01325273391697901  \\
            3.1640625  -0.01783368720710124  \\
            3.171875  -0.016908729428444028  \\
            3.1796875000000004  -0.01645278690461106  \\
            3.1874999999999996  -0.021052680694082424  \\
            3.1953124999999996  -0.025048094366995757  \\
            3.203125  -0.028734522876925683  \\
            3.2109375  -0.03231342248869341  \\
            3.2187500000000004  -0.030109417899264232  \\
            3.2265625000000004  -0.02871796199408787  \\
            3.2343749999999996  -0.032417761440328624  \\
            3.2421875  -0.0371060165031781  \\
            3.25  -0.047587133881447044  \\
            3.2578125  -0.05859261857436425  \\
            3.2656250000000004  -0.06130486864207171  \\
            3.2734374999999996  -0.06307681977801659  \\
            3.2812499999999996  -0.06686056305509464  \\
            3.2890625  -0.0684449024048479  \\
            3.296875  -0.07068786684864825  \\
            3.3046875000000004  -0.07195684757924364  \\
            3.3125000000000004  -0.065003831467933  \\
            3.3203124999999996  -0.05802013739567038  \\
            3.328125  -0.058138658925450025  \\
            3.3359375  -0.058884070381781915  \\
            3.34375  -0.060712878491601584  \\
            3.3515625000000004  -0.06395981603076979  \\
            3.3593749999999996  -0.0634138632678926  \\
            3.3671874999999996  -0.06312213981354076  \\
            3.375  -0.06809525437009595  \\
            3.3828125  -0.07212388410655221  \\
            3.3906250000000004  -0.07355825474110479  \\
            3.3984375000000004  -0.07414559972269912  \\
            3.4062499999999996  -0.06885217934615447  \\
            3.4140625  -0.06337907736092381  \\
            3.421875  -0.06297384086835571  \\
            3.4296875  -0.06279142648801421  \\
            3.4375000000000004  -0.06577337796822767  \\
            3.4453124999999996  -0.06916644422671048  \\
            3.4531249999999996  -0.06462385779917647  \\
            3.4609375  -0.05919058115532084  \\
            3.46875  -0.059001900089867255  \\
            3.4765625000000004  -0.05597455781046387  \\
            3.4843750000000004  -0.050796377736701016  \\
            3.4921874999999996  -0.04391169237583403  \\
            3.5  -0.02428549828998705  \\
            3.5078125  -0.004674165841250078  \\
            3.515625  0.0023752205520435814  \\
            3.5234375000000004  0.007744460487560244  \\
            3.5312499999999996  0.01057981277431605  \\
            3.5390624999999996  0.01069305072817444  \\
            3.546875  0.01635326211437151  \\
            3.5546875  0.02122344064887084  \\
            3.5625000000000004  0.018747423111488616  \\
            3.5703125000000004  0.016726748382560216  \\
            3.5781249999999996  0.017200789132759478  \\
            3.5859375  0.017849544087164205  \\
            3.59375  0.023627428964234556  \\
            3.6015625  0.029074459556067266  \\
            3.6093750000000004  0.028942874492924573  \\
            3.6171874999999996  0.02790913692373823  \\
            3.6249999999999996  0.023545316490835154  \\
            3.6328125  0.018383299446779282  \\
            3.640625  0.018838289053728058  \\
            3.6484375000000004  0.01970924025991278  \\
            3.6562500000000004  0.017924729306246476  \\
            3.6640624999999996  0.017532978293169466  \\
            3.671875  0.017331602512422897  \\
            3.6796875  0.017682605830758206  \\
            3.6875  0.02418064517522949  \\
            3.6953125000000004  0.030614664817004148  \\
            3.7031249999999996  0.030619005997617518  \\
            3.7109374999999996  0.029871091595529087  \\
            3.71875  0.029106953781183168  \\
            3.7265625  0.026744132854647374  \\
            3.7343750000000004  0.02632903497472993  \\
            3.7421875000000004  0.025334797357645007  \\
            3.7499999999999996  0.01870948269071058  \\
            3.7578125  0.012437713169590834  \\
            3.765625  0.010071980702299425  \\
            3.7734375  0.008312547724613126  \\
            3.7812500000000004  0.009454174732879586  \\
            3.7890624999999996  0.011227374733642374  \\
            3.7968749999999996  0.009556360621085556  \\
            3.8046875  0.0078756204418457  \\
            3.8125  0.006660563400006368  \\
            3.8203125000000004  0.005112660433559311  \\
            3.8281250000000004  0.005707966947801506  \\
            3.8359374999999996  0.006521463246727408  \\
            3.84375  0.004557658816141488  \\
            3.8515625  0.00354622212956194  \\
            3.859375  0.004168360438593482  \\
            3.8671875000000004  0.0054972458443174775  \\
            3.8749999999999996  0.01169967277618272  \\
            3.8828124999999996  0.017929493967933034  \\
            3.890625  0.01916618181534546  \\
            3.8984375  0.019692706515852112  \\
            3.9062500000000004  0.018948952567633768  \\
            3.9140625000000004  0.017195733950319803  \\
            3.9218749999999996  0.017872855861918398  \\
            3.9296875  0.018295362667743176  \\
            3.9375  0.016324925043544446  \\
            3.9453125  0.014580387468104824  \\
            3.9531250000000004  0.013011623498983124  \\
            3.9609374999999996  0.011461608212410521  \\
            3.9687499999999996  0.012431500567087627  \\
            3.9765625  0.01300919195253597  \\
            3.984375  0.011338841159653563  \\
            3.9921875000000004  0.009176872739432835  \\
            4.0  0.004326646878590586  \\
            4.0078125  -0.0007298961502744337  \\
            4.015625  -0.0022679333684909745  \\
            4.0234375  -0.003377112738942981  \\
            4.03125  -0.00477023826676806  \\
            4.0390625  -0.005330170005737714  \\
            4.046875  -0.0066668060568972854  \\
            4.054687499999999  -0.007687483550297311  \\
            4.0625  -0.005930702107259071  \\
            4.0703125  -0.004226940588865838  \\
            4.078125000000001  -0.004429395924658922  \\
            4.0859375  -0.004808236563073097  \\
            4.09375  -0.006157620579805626  \\
            4.1015625  -0.007764528121275696  \\
            4.109375  -0.007804879144782038  \\
            4.1171875  -0.007767791424069484  \\
            4.125  -0.008282279393845068  \\
            4.1328125  -0.008524570761793632  \\
            4.140624999999999  -0.009049102989489771  \\
            4.1484375  -0.009495354155998803  \\
            4.15625  -0.008614506581535375  \\
            4.164062500000001  -0.007879743611502715  \\
            4.171875  -0.008026400400955898  \\
            4.1796875  -0.008284752453688865  \\
            4.1875  -0.009823987594437809  \\
            4.1953125  -0.01142450871350194  \\
            4.203125  -0.010959433919451788  \\
            4.2109375  -0.010256526234725876  \\
            4.21875  -0.010342671040485597  \\
            4.226562499999999  -0.009788052105917287  \\
            4.234375  -0.009171104257218841  \\
            4.2421875  -0.008219646257998132  \\
            4.250000000000001  -0.004610143583821985  \\
            4.2578125  -0.0010483754262349538  \\
            4.265625  0.0001289452647894741  \\
            4.2734375  0.0009776260575746867  \\
            4.28125  0.0010423075908114784  \\
            4.2890625  0.000626429633530797  \\
            4.296875  0.0015165057634215062  \\
            4.3046875  0.0022991148659115097  \\
            4.312499999999999  0.001966817045141681  \\
            4.3203125  0.0017518295887460349  \\
            4.328125  0.0015809693939567264  \\
            4.335937500000001  0.0014066243525067443  \\
            4.34375  0.0023726651752621875  \\
            4.3515625  0.0031552610842899603  \\
            4.359375  0.0029143369548399007  \\
            4.3671875  0.002444097005982392  \\
            4.375  0.0007800533468697708  \\
            4.3828125  -0.0009919321927993109  \\
            4.390625  -0.00123644274508611  \\
            4.398437499999999  -0.0013088896026365554  \\
            4.40625  -0.0015150326990470953  \\
            4.4140625  -0.0013788850671857841  \\
            4.421875000000001  -0.001603606853374146  \\
            4.4296875  -0.0017145607139412474  \\
            4.4375  -0.0006654772458498408  \\
            4.4453125  0.0003447333355214276  \\
            4.453125  0.0005222568163653572  \\
            4.4609375  0.0006066200894512715  \\
            4.46875  0.00029886274825671624  \\
            4.4765625  -0.00014244528425205868  \\
            4.484374999999999  9.350121050582402e-6  \\
            4.4921875  0.00017300672429642627  \\
            4.5  7.34167295017869e-5  \\
            4.507812500000001  4.6380434159466096e-5  \\
            4.515625  -2.4714115943735597e-5  \\
            4.5234375  -8.930761014911067e-5  \\
            4.53125  0.00016878372503370155  \\
            4.5390625  0.00039425958632520203  \\
            4.546875  0.0003788976032886462  \\
            4.5546875  0.0003287776023027789  \\
            4.5625  1.9941795306946087e-5  \\
            4.570312499999999  -0.0003127457623323264  \\
            4.578125  -0.00024882083870246356  \\
            4.5859375  -0.00014360439769504636  \\
            4.593750000000001  -0.00016561052971849613  \\
            4.6015625  -7.870123393376661e-5  \\
            4.609375  -1.694799189722799e-5  \\
            4.6171875  9.537787391622077e-5  \\
            4.625  0.0006592118085100328  \\
            4.6328125  0.001204657248571484  \\
            4.640625  0.001366906534015656  \\
            4.6484375  0.0014697215660875334  \\
            4.656249999999999  0.0013838937991402  \\
            4.6640625  0.001226150629375241  \\
            4.671875  0.0013228293767900416  \\
            4.679687500000001  0.0014075070132509742  \\
            4.6875  0.0013749975383697526  \\
            4.6953125  0.0013647662712222529  \\
            4.703125  0.0012566083042742661  \\
            4.7109375  0.0011365642749989627  \\
            4.71875  0.001246132530305955  \\
            4.7265625  0.001293010062174367  \\
            4.734375  0.0011702522487644132  \\
            4.742187499999999  0.0009931478937777163  \\
            4.75  0.00047875802117898844  \\
            4.7578125  -4.802121775283366e-5  \\
            4.765625000000001  -0.00019698942768893763  \\
            4.7734375  -0.0002974754174006349  \\
            4.78125  -0.00036512255334651564  \\
            4.7890625  -0.00035047548038789553  \\
            4.796875  -0.00047115408451126647  \\
            4.8046875  -0.00056630296464165  \\
            4.8125  -0.0004212418411290556  \\
            4.8203125  -0.0002878424395142153  \\
            4.828124999999999  -0.00026898618043689923  \\
            4.8359375  -0.0002609594140759903  \\
            4.84375  -0.0003916984064605645  \\
            4.851562500000001  -0.0005244099943051601  \\
            4.859375  -0.0004954891648340494  \\
            4.8671875  -0.0004456765259163129  \\
            4.875  -0.00033736989742933686  \\
            4.8828125  -0.0002082559932526752  \\
            4.890625  -0.00020604320278613502  \\
            4.8984375  -0.00021425479988362286  \\
            4.90625  -0.00015477130572404723  \\
            4.914062499999999  -0.00012724500294227658  \\
            4.921875  -0.0001119681170532708  \\
            4.9296875  -0.00011044567151079494  \\
            4.937500000000001  -0.00024827695170001715  \\
            4.9453125  -0.0003864123822417858  \\
            4.953125  -0.0003791653602952518  \\
            4.9609375  -0.0003556398427398682  \\
            4.96875  -0.0003333936708648789  \\
            4.9765625  -0.0002763499918086913  \\
            4.984375  -0.0002623375308342341  \\
            4.9921875  -0.0002368330810971719  \\
            4.999999999999999  -8.976445806206429e-5  \\
            5.0078125  5.018596425772737e-5  \\
            5.015625  0.00010052933383488885  \\
            5.023437500000001  0.00013791346793325682  \\
            5.03125  0.00012562120852608276  \\
            5.0390625  9.623568445563989e-5  \\
            5.046875  0.00013145450042848785  \\
            5.0546875  0.0001643212427444277  \\
            5.0625  0.00016703458975878872  \\
            5.0703125  0.00017554577571733692  \\
            5.078125  0.00016595703982328006  \\
            5.085937499999999  0.00015395816900156406  \\
            5.09375  0.00019094994737765058  \\
            5.1015625  0.00021581350743204823  \\
            5.109375000000001  0.00020278949457755305  \\
            5.1171875  0.00017879775701555716  \\
            5.125  8.996386726830446e-5  \\
            5.1328125  -2.722820389291083e-6  \\
            5.140625  -2.038642425404045e-5  \\
            5.1484375  -2.942866861993675e-5  \\
            5.15625  -3.91687141944788e-5  \\
            5.1640625  -3.2461185993827944e-5  \\
            5.171874999999999  -4.791404935860607e-5  \\
            5.1796875  -5.83471710026672e-5  \\
            5.1875  -1.578342956736705e-5  \\
            5.195312500000001  2.456723978991509e-5  \\
            5.203125  3.0072553689693147e-5  \\
            5.2109375  3.176869735794928e-5  \\
            5.21875  1.3383693961706478e-5  \\
            5.2265625  -1.0023206707561755e-5  \\
            5.234375  -5.553032674105015e-6  \\
            5.2421875  1.9891922649419834e-7  \\
            5.25  -1.3311932282658757e-6  \\
            5.257812499999999  3.3893551282539916e-7  \\
            5.265625  -3.4877130474097773e-6  \\
            5.2734375  -7.618868686871201e-6  \\
            5.281250000000001  -4.924436651308263e-7  \\
            5.2890625  4.90460704198821e-6  \\
            5.296875  3.252643360248224e-6  \\
            5.3046875  3.1569904451482914e-7  \\
            5.3125  -1.2873707205211213e-5  \\
            5.3203125  -2.669682968544243e-5  \\
            5.328125  -2.7014442975754777e-5  \\
            5.3359375  -2.5805789924526863e-5  \\
            5.343749999999999  -2.6844717299481174e-5  \\
            5.3515625  -2.4552546397669844e-5  \\
            5.359375  -2.434606683221986e-5  \\
            5.367187500000001  -2.286203865512104e-5  \\
            5.375  -9.35274899314071e-6  \\
            5.3828125  3.85118327356998e-6  \\
            5.390625  7.133310719180816e-6  \\
            5.3984375  9.201875425968411e-6  \\
            5.40625  8.227349955064557e-6  \\
            5.4140625  5.2533485868788475e-6  \\
            5.421875  7.650150450952372e-6  \\
            5.429687499999999  9.677670032885373e-6  \\
            5.4375  6.589294996510264e-6  \\
            5.4453125  4.024242030019597e-6  \\
            5.453125000000001  3.0228776460651283e-6  \\
            5.4609375  2.1868813692090107e-6  \\
            5.46875  4.849158447513157e-6  \\
            5.4765625  7.405573431916201e-6  \\
            5.484375  6.511595149028452e-6  \\
            5.4921875  5.123779898814168e-6  \\
            5.5  1.7532120715246934e-6  \\
            5.5078125  -1.963463551462673e-6  \\
            5.515624999999999  -2.453539229025054e-6  \\
            5.5234375  -2.5674707114939038e-6  \\
            5.53125  -3.262394331226342e-6  \\
            5.539062500000001  -3.2413484340484388e-6  \\
            5.546875  -3.7294911597197386e-6  \\
            5.5546875  -3.960732315967833e-6  \\
            5.5625  -1.7571067825840717e-6  \\
            5.5703125  3.981723487117276e-7  \\
            5.578125  7.650139491109142e-7  \\
            5.5859375  9.35821276535275e-7  \\
            5.59375  3.0827010873763776e-7  \\
            5.601562499999999  -5.873545642518193e-7  \\
            5.609375  -2.6140027268957967e-7  \\
            5.6171875  1.0845766941611359e-7  \\
            5.625000000000001  2.5999867739567887e-8  \\
            5.6328125  6.811939545722222e-8  \\
            5.640625  9.618040334586451e-9  \\
            5.6484375  -6.352819062984814e-8  \\
            5.65625  2.514395938517815e-7  \\
            5.6640625  5.276258393702105e-7  \\
            5.671875  5.243108847554918e-7  \\
            5.6796875  4.755091178167942e-7  \\
            5.687499999999999  1.826708787722795e-7  \\
            5.6953125  -1.3932247498400033e-7  \\
            5.703125  -1.6069042880985464e-7  \\
            5.710937500000001  -1.4941700099516352e-7  \\
            5.71875  -1.286971679005911e-7  \\
            5.7265625  -5.9040579024709546e-8  \\
            5.734375  -9.471012592799136e-8  \\
            5.7421875  -1.2717959275446197e-7  \\
            5.75  -3.424242327196667e-8  \\
            5.7578125  4.7920688066895594e-8  \\
            5.765625  6.371863928176451e-8  \\
            5.773437499999999  7.284162421327614e-8  \\
            5.78125  3.4318491847345156e-8  \\
            5.7890625  -1.4941678693572543e-8  \\
            5.796875000000001  -6.020900561281988e-9  \\
            5.8046875  5.105474075968353e-9  \\
            5.8125  -5.078099167884354e-10  \\
            5.8203125  -1.8785235028489166e-10  \\
            5.828125  -4.910929567417608e-9  \\
            5.8359375  -1.02404469678807e-8  \\
            5.84375  -3.5677906010210845e-9  \\
            5.8515625  3.1384849376924736e-9  \\
            5.859374999999999  2.5136165605584204e-9  \\
            5.8671875  1.8498071470310814e-9  \\
            5.875  6.687973295305991e-10  \\
            5.882812500000001  -1.2445046734719631e-9  \\
            5.890625  -6.7028304389346e-10  \\
            5.8984375  1.1759571408753885e-10  \\
            5.90625  9.91816243727413e-12  \\
            5.9140625  9.591659311362517e-11  \\
            5.921875  6.968341017619307e-11  \\
            5.9296875  -4.9094073448406656e-11  \\
            5.9375  -1.3062447842394514e-11  \\
            5.945312499999999  1.3091465701044144e-11  \\
            5.953125  -1.9371411010301039e-13  \\
            5.9609375  -1.3610041050037711e-12  \\
            5.968750000000001  2.551259344217679e-13  \\
            5.9765625  3.783478712949422e-15  \\
            5.984375  -4.982928406675155e-15  \\
            5.9921875  9.732282044287414e-17  \\
            6.0  -0.0  \\
        }
        ;
    \addplot+[mark={none}, style={very thin}]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.9921875  1.2457321016684941e-15  \\
            -2.9843749999999996  -6.378148360542689e-14  \\
            -2.9765625  4.842852752575317e-14  \\
            -2.96875  3.2656119605978568e-12  \\
            -2.9609375000000004  -1.7420852544048263e-11  \\
            -2.953125  -2.4795406093185617e-12  \\
            -2.9453125  1.6757076097336498e-10  \\
            -2.9375  -1.6719933238261025e-10  \\
            -2.9296874999999996  -6.284041401396048e-10  \\
            -2.921875  8.91947650255271e-10  \\
            -2.9140625  1.2277323918544018e-9  \\
            -2.9062500000000004  1.2695247919711034e-10  \\
            -2.8984375  1.5052251403204957e-9  \\
            -2.890625  -8.579622961836286e-9  \\
            -2.8828125  -1.592965982044112e-8  \\
            -2.8749999999999996  8.560605817989645e-9  \\
            -2.8671875  2.367753148199784e-8  \\
            -2.859375  3.2174291975147763e-8  \\
            -2.8515625000000004  4.017260720246363e-8  \\
            -2.84375  -4.566771969306987e-8  \\
            -2.8359375  -1.310777211888729e-7  \\
            -2.828125  -6.285989846294536e-8  \\
            -2.8203124999999996  -2.4045100836466596e-9  \\
            -2.8125  -6.4999669348920496e-9  \\
            -2.8046875  6.535006817239496e-8  \\
            -2.7968750000000004  -7.706752718440939e-8  \\
            -2.7890625  -1.9125348727772815e-7  \\
            -2.78125  4.3927669564601776e-7  \\
            -2.7734375  9.323727899299342e-7  \\
            -2.7656249999999996  8.155985828065853e-7  \\
            -2.7578125  6.133848072562634e-7  \\
            -2.75  -4.383030178810698e-7  \\
            -2.7421875000000004  -1.627898787257113e-6  \\
            -2.734375  -1.2122896118782892e-6  \\
            -2.7265625  -7.557194115162832e-7  \\
            -2.71875  -1.6473237491275654e-6  \\
            -2.7109374999999996  -1.9125376127380918e-6  \\
            -2.703125  -2.0568374887661375e-6  \\
            -2.6953125  -1.7833276797952018e-6  \\
            -2.6875000000000004  2.338187248285177e-6  \\
            -2.6796875  6.086516708054964e-6  \\
            -2.671875  6.71117932487029e-6  \\
            -2.6640625  6.753610743938695e-6  \\
            -2.6562499999999996  3.2184268013028017e-6  \\
            -2.6484375  -8.131608400620558e-7  \\
            -2.640625  1.2311091628270896e-7  \\
            -2.6328125000000004  8.71928261852444e-7  \\
            -2.625  3.327983070664729e-7  \\
            -2.6171875  1.3882581685262548e-6  \\
            -2.609375  -3.345923490426621e-6  \\
            -2.6015624999999996  -7.518138422423281e-6  \\
            -2.59375  3.94585739184176e-6  \\
            -2.5859375  1.1978512339651511e-5  \\
            -2.5781250000000004  9.79217854861968e-6  \\
            -2.5703125  5.096606063510103e-6  \\
            -2.5625  -2.2490966817076105e-5  \\
            -2.5546875  -5.0697373644388256e-5  \\
            -2.5468749999999996  -4.7737486844412624e-5  \\
            -2.5390625  -4.148925995582003e-5  \\
            -2.53125  -4.175864743969716e-5  \\
            -2.5234375000000004  -3.2863625107121956e-5  \\
            -2.515625  -3.1405302131520684e-5  \\
            -2.5078125  -2.5132333458722206e-5  \\
            -2.5  2.2441114515510766e-5  \\
            -2.4921874999999996  6.558438270482133e-5  \\
            -2.484375  8.334841790756417e-5  \\
            -2.4765625  9.479133992852735e-5  \\
            -2.4687500000000004  6.20692281281684e-5  \\
            -2.4609375  2.799208152587534e-5  \\
            -2.453125  3.869283386963369e-5  \\
            -2.4453125  5.151029798425088e-5  \\
            -2.4374999999999996  8.434297595533133e-5  \\
            -2.4296875  0.00012387417642093277  \\
            -2.421875  9.79219257721903e-5  \\
            -2.4140625000000004  6.724286191204933e-5  \\
            -2.40625  0.00010531007942482623  \\
            -2.3984375  0.00011778400545239561  \\
            -2.390625  9.130637720551432e-5  \\
            -2.3828124999999996  4.929514590169571e-5  \\
            -2.375  -0.00011971518711220106  \\
            -2.3671875  -0.00029263409478554937  \\
            -2.3593750000000004  -0.0003116296554524141  \\
            -2.3515625  -0.00031427259389017406  \\
            -2.34375  -0.0003436123814333588  \\
            -2.3359375  -0.00033031411103394377  \\
            -2.3281249999999996  -0.00034578487008966115  \\
            -2.3203125  -0.0003417194199736631  \\
            -2.3125  -0.00016478345222670348  \\
            -2.3046875000000004  4.040947769789742e-6  \\
            -2.296875  4.163383501117725e-5  \\
            -2.2890625  6.277897013744914e-5  \\
            -2.28125  -6.303278913674697e-6  \\
            -2.2734374999999996  -9.752151919195126e-5  \\
            -2.265625  -4.464272700684512e-5  \\
            -2.2578125  4.338374564165062e-6  \\
            -2.2500000000000004  -1.7039273321803406e-5  \\
            -2.2421875  2.5461660991257952e-6  \\
            -2.234375  -7.107881822854423e-5  \\
            -2.2265625  -0.00012829704585679035  \\
            -2.2187499999999996  0.000171311282709843  \\
            -2.2109375  0.00040663932618175075  \\
            -2.203125  0.0003849286872280719  \\
            -2.1953125000000004  0.0003144606693109128  \\
            -2.1875  -0.0002020278984622981  \\
            -2.1796875  -0.0007468437888341398  \\
            -2.171875  -0.0006132998317901576  \\
            -2.1640624999999996  -0.00041550318072099845  \\
            -2.15625  -0.0005013595416893277  \\
            -2.1484375  -0.00037668695833518995  \\
            -2.1406250000000004  -0.00026094623045171724  \\
            -2.1328125  -3.485210098292565e-5  \\
            -2.125  0.0011515375010342967  \\
            -2.1171875  0.0022886112897991316  \\
            -2.109375  0.0025957055305926785  \\
            -2.1015625  0.002762412895130217  \\
            -2.09375  0.002444159326433926  \\
            -2.0859375  0.0019706645632200205  \\
            -2.078125  0.002124250109737985  \\
            -2.0703125  0.0022469859291819137  \\
            -2.0625  0.0021380427489124942  \\
            -2.0546875  0.0021033119071286748  \\
            -2.046875  0.001682617605484644  \\
            -2.0390625  0.001231816761032191  \\
            -2.03125  0.001607951469133859  \\
            -2.0234375  0.0017652923895456866  \\
            -2.015625  0.0012867754730865768  \\
            -2.0078125  0.0006423803424989103  \\
            -2.0  -0.0011489850631941757  \\
            -1.9921875  -0.0030314634380353292  \\
            -1.984375  -0.00335792039511191  \\
            -1.9765624999999998  -0.0035372798948219335  \\
            -1.96875  -0.004267438964864288  \\
            -1.9609375  -0.004552190105532111  \\
            -1.953125  -0.004853316628640098  \\
            -1.9453125000000002  -0.004946077353213682  \\
            -1.9375  -0.0031779461187156797  \\
            -1.9296875  -0.0014137088684863278  \\
            -1.9218749999999998  -0.0014331858330378447  \\
            -1.9140625  -0.0016287276890808724  \\
            -1.90625  -0.0019810718499909483  \\
            -1.8984375  -0.0027424512029794188  \\
            -1.8906250000000002  -0.0026374113370986707  \\
            -1.8828125  -0.0026657850353210217  \\
            -1.875  -0.0043182764749759486  \\
            -1.8671874999999998  -0.005704498524514726  \\
            -1.859375  -0.006342042524690401  \\
            -1.8515625  -0.006712174753377072  \\
            -1.84375  -0.005014050143189135  \\
            -1.8359375000000002  -0.0033411718286767604  \\
            -1.828125  -0.0034434505569018612  \\
            -1.8203125  -0.0036843995764505276  \\
            -1.8124999999999998  -0.005391939766227062  \\
            -1.8046875  -0.007248233566949549  \\
            -1.796875  -0.006031296340929062  \\
            -1.7890625  -0.004487386672678554  \\
            -1.7812500000000002  -0.004670581601305003  \\
            -1.7734375  -0.003801345207756602  \\
            -1.765625  -0.0025159186040553156  \\
            -1.7578124999999998  -0.0006105005705469288  \\
            -1.75  0.006125122210569459  \\
            -1.7421875  0.012701223328601418  \\
            -1.734375  0.01497098521482372  \\
            -1.7265625000000002  0.016545389903833592  \\
            -1.71875  0.01593929458642215  \\
            -1.7109375  0.014535017464220108  \\
            -1.7031249999999998  0.016070599799787002  \\
            -1.6953125  0.017456881643422233  \\
            -1.6875  0.017615868164421164  \\
            -1.6796875  0.018057478083227236  \\
            -1.6718750000000002  0.016977852042321648  \\
            -1.6640625  0.01574065260906186  \\
            -1.65625  0.017735725931243417  \\
            -1.6484374999999998  0.018806906552208003  \\
            -1.640625  0.017497240789631118  \\
            -1.6328125  0.01542554189389559  \\
            -1.625  0.008440174177416467  \\
            -1.6171875000000002  0.0012302769416736017  \\
            -1.609375  -0.0002396865760194157  \\
            -1.6015625  -0.001058499135624696  \\
            -1.5937499999999998  -0.0020929829501322257  \\
            -1.5859375  -0.0017566824065869593  \\
            -1.578125  -0.003118319921260922  \\
            -1.5703125  -0.003968488836621907  \\
            -1.5625000000000002  0.00010231640557279903  \\
            -1.5546875  0.0038636111686937286  \\
            -1.546875  0.004525274411552661  \\
            -1.5390624999999998  0.004764395737263009  \\
            -1.53125  0.0018764728778414368  \\
            -1.5234375  -0.0013666100606370467  \\
            -1.515625  -0.0005298967385741542  \\
            -1.5078125000000002  0.00042276968972185724  \\
            -1.5  0.0010923337163283398  \\
            -1.4921875  0.002660459873387045  \\
            -1.4843749999999998  0.0006864507912188881  \\
            -1.4765625  -0.0011787185269123744  \\
            -1.46875  0.004247513928957516  \\
            -1.4609375  0.00795508329935222  \\
            -1.4531250000000002  0.006947998519790076  \\
            -1.4453125  0.004762856720967179  \\
            -1.4375  -0.007944576510381713  \\
            -1.4296874999999998  -0.021104032738785618  \\
            -1.421875  -0.019860298627938176  \\
            -1.4140625  -0.017192477398976103  \\
            -1.40625  -0.018676310007713987  \\
            -1.3984375000000002  -0.015952855676671606  \\
            -1.390625  -0.015205583772104694  \\
            -1.3828125  -0.012361525075699644  \\
            -1.3749999999999998  0.00917061956757009  \\
            -1.3671875  0.02929452983203289  \\
            -1.359375  0.035184431364874307  \\
            -1.3515625  0.038250288240458306  \\
            -1.3437500000000002  0.028033550049609144  \\
            -1.3359375  0.0157586557570555  \\
            -1.328125  0.01788507112603644  \\
            -1.3203124999999998  0.020099726680128358  \\
            -1.3125  0.02405473070267188  \\
            -1.3046875  0.02945614872850191  \\
            -1.296875  0.019694383849871256  \\
            -1.2890625000000002  0.008445196306128881  \\
            -1.28125  0.013298674865773913  \\
            -1.2734375  0.011850467206450714  \\
            -1.2656249999999998  0.0013469288456587104  \\
            -1.2578125  -0.013389704508771078  \\
            -1.25  -0.05912570493150966  \\
            -1.2421874999999998  -0.10519415817290198  \\
            -1.2343750000000002  -0.11787347045635525  \\
            -1.2265625  -0.12615948686756745  \\
            -1.21875  -0.13122127259578867  \\
            -1.2109374999999998  -0.12851838838645532  \\
            -1.2031250000000002  -0.13766323909583197  \\
            -1.1953125  -0.1440953789815106  \\
            -1.1874999999999998  -0.12712083091834753  \\
            -1.1796875000000002  -0.11112336917128961  \\
            -1.171875  -0.10690836398840858  \\
            -1.1640625  -0.10368613985613745  \\
            -1.1562499999999998  -0.11367492912714024  \\
            -1.1484375000000002  -0.12410200451346397  \\
            -1.140625  -0.1176029526325408  \\
            -1.1328124999999998  -0.10935150003764241  \\
            -1.1250000000000002  -0.09818272123418358  \\
            -1.1171875  -0.0838651734574553  \\
            -1.109375  -0.08225165544517989  \\
            -1.1015624999999998  -0.08060155226544335  \\
            -1.0937500000000002  -0.062197260001761276  \\
            -1.0859375  -0.048144908977439546  \\
            -1.0781249999999998  -0.042251367089415924  \\
            -1.0703125000000002  -0.03882533521904578  \\
            -1.0625  -0.061374296280311116  \\
            -1.0546875  -0.08409726847533061  \\
            -1.0468749999999998  -0.07389331781098962  \\
            -1.0390625000000002  -0.059849822098423856  \\
            -1.03125  -0.050124979824520896  \\
            -1.0234374999999998  -0.031223054809559437  \\
            -1.0156250000000002  -0.02027947389969576  \\
            -1.0078125  -0.004974484394520179  \\
            -1.0  0.047567981616238944  \\
            -0.9921874999999998  0.09685001968606813  \\
            -0.9843750000000002  0.12230330815843743  \\
            -0.9765625  0.14246415370643148  \\
            -0.9687499999999998  0.13010462221404479  \\
            -0.9609375000000002  0.11575369284721018  \\
            -0.953125  0.13354622777570754  \\
            -0.9453125  0.15299562930007723  \\
            -0.9374999999999998  0.18734901123040515  \\
            -0.9296875000000002  0.2245674379285515  \\
            -0.921875  0.21902686853403833  \\
            -0.9140624999999998  0.20903001484839426  \\
            -0.9062500000000002  0.2290753010357903  \\
            -0.8984375  0.23341793668888333  \\
            -0.890625  0.22739294978249866  \\
            -0.8828124999999998  0.21137059234865127  \\
            -0.8750000000000002  0.12039131235379338  \\
            -0.8671875  0.031573550695757555  \\
            -0.8593749999999998  0.01022830078422725  \\
            -0.8515625000000002  -0.0002521734833156211  \\
            -0.84375  0.02424366096654909  \\
            -0.8359375  0.06075811671277138  \\
            -0.8281249999999998  0.04964812235832711  \\
            -0.8203125000000002  0.04038819798515372  \\
            -0.8125  0.04859018750889112  \\
            -0.8046874999999998  0.05151828043862275  \\
            -0.7968750000000002  0.08131057376027348  \\
            -0.7890625  0.1132010633056824  \\
            -0.78125  0.08924223620857624  \\
            -0.7734374999999998  0.08052759471888092  \\
            -0.7656250000000002  0.11179222715813669  \\
            -0.7578125  0.1550356220399778  \\
            -0.7499999999999998  0.2811434300302254  \\
            -0.7421875000000002  0.4106953990212995  \\
            -0.734375  0.4388453817514084  \\
            -0.7265625  0.45485289830248954  \\
            -0.7187499999999998  0.4809983830747928  \\
            -0.7109375000000002  0.4812370521423551  \\
            -0.703125  0.5012560104477681  \\
            -0.6953124999999998  0.510620158021527  \\
            -0.6875000000000002  0.429240304167445  \\
            -0.6796875  0.34897239077192405  \\
            -0.671875  0.33712209985608366  \\
            -0.6640624999999998  0.3312856674591448  \\
            -0.65625  0.3499570797262969  \\
            -0.6484375  0.38018605679940354  \\
            -0.640625  0.36010818561775404  \\
            -0.6328125000000002  0.3401775964337615  \\
            -0.625  0.3587647158524608  \\
            -0.6171875  0.3655672964181156  \\
            -0.6093749999999998  0.3689245804338575  \\
            -0.6015625  0.3651477525390269  \\
            -0.59375  0.2880977927320719  \\
            -0.5859375  0.21622207403501548  \\
            -0.5781250000000002  0.19871484566390246  \\
            -0.5703125  0.18698618209251608  \\
            -0.5625  0.24123853613546634  \\
            -0.5546874999999998  0.2992304490179604  \\
            -0.546875  0.24131570072573025  \\
            -0.5390625  0.17033106538889034  \\
            -0.53125  0.14925064045502337  \\
            -0.5234375000000002  0.09067745463118138  \\
            -0.515625  0.02760350097842055  \\
            -0.5078125  -0.056311101141349004  \\
            -0.4999999999999998  -0.30400100137239866  \\
            -0.4921875  -0.5456574954688869  \\
            -0.484375  -0.6476594891479179  \\
            -0.4765625  -0.7269162842591119  \\
            -0.4687500000000002  -0.7279301986734709  \\
            -0.4609375  -0.7042614696395739  \\
            -0.453125  -0.780929526441949  \\
            -0.4453124999999998  -0.8542617240277139  \\
            -0.4375  -0.8980815384483661  \\
            -0.4296875  -0.9504088605866993  \\
            -0.421875  -0.9436219950847009  \\
            -0.4140625000000002  -0.9298824537978102  \\
            -0.40625  -1.0110027417165077  \\
            -0.3984375  -1.060558365591497  \\
            -0.3906249999999998  -1.0472810735929143  \\
            -0.3828125  -1.0085060428137094  \\
            -0.375  -0.8061943340876789  \\
            -0.3671875  -0.6012691539289876  \\
            -0.3593750000000002  -0.564465597368298  \\
            -0.3515625  -0.5505383067551483  \\
            -0.34375  -0.577700227390464  \\
            -0.3359374999999998  -0.6381012004963627  \\
            -0.328125  -0.6137042579144166  \\
            -0.3203125  -0.5972316000883824  \\
            -0.3125  -0.6642584176343699  \\
            -0.3046875000000002  -0.7208492859234122  \\
            -0.296875  -0.7719487116598591  \\
            -0.2890625  -0.8202745575358948  \\
            -0.2812499999999998  -0.7652228540777588  \\
            -0.2734375  -0.7243035652634336  \\
            -0.265625  -0.7744003486566634  \\
            -0.2578125  -0.8411465708003484  \\
            -0.2500000000000002  -1.0107339018197494  \\
            -0.2421875  -1.1903424686685509  \\
            -0.234375  -1.214667327792771  \\
            -0.22656249999999978  -1.2221900198498492  \\
            -0.21875  -1.282090771599317  \\
            -0.2109375  -1.2979468156334244  \\
            -0.203125  -1.3137660930693444  \\
            -0.19531250000000022  -1.3085143781061772  \\
            -0.1875  -1.1287240489283832  \\
            -0.1796875  -0.9471153817496369  \\
            -0.17187499999999978  -0.9277081361114343  \\
            -0.1640625  -0.9227000658461727  \\
            -0.15625  -0.9297897079346379  \\
            -0.1484375  -0.9719759186665554  \\
            -0.14062500000000022  -0.936535942071724  \\
            -0.1328125  -0.9103900592814282  \\
            -0.125  -1.023854605611007  \\
            -0.11718749999999978  -1.1146541146043711  \\
            -0.109375  -1.1310726861989229  \\
            -0.1015625  -1.1242066751114128  \\
            -0.09375  -0.9609910048840192  \\
            -0.08593750000000022  -0.7932673432082049  \\
            -0.078125  -0.7620887146013032  \\
            -0.0703125  -0.7377431967309119  \\
            -0.06249999999999978  -0.8023076095892429  \\
            -0.0546875  -0.8776146929942995  \\
            -0.046875  -0.736632342111829  \\
            -0.0390625  -0.5715161094052695  \\
            -0.03125000000000022  -0.5428837112528673  \\
            -0.0234375  -0.437364247295319  \\
            -0.015625  -0.28343665051201966  \\
            -0.007812499999999778  -0.08303095905101615  \\
            0.0  0.466539001659645  \\
            0.0078125  1.0107113313266052  \\
            0.015625  1.2268949737801274  \\
            0.023437499999999778  1.3947882954478752  \\
            0.03125  1.4489835272656568  \\
            0.0390625  1.4374702394288421  \\
            0.04687500000000022  1.6069159349757247  \\
            0.0546875  1.7606852374923134  \\
            0.0625  1.7742669157485778  \\
            0.0703125  1.8027121262928354  \\
            0.07812499999999978  1.8093893710527704  \\
            0.0859375  1.8115444031328494  \\
            0.09375  1.9862729776904064  \\
            0.10156250000000022  2.123862752995709  \\
            0.109375  2.1138236972651767  \\
            0.1171875  2.0641222230688823  \\
            0.125  1.798194823020966  \\
            0.13281249999999978  1.5174738957777307  \\
            0.140625  1.491531790322614  \\
            0.1484375  1.4948487152764105  \\
            0.15625000000000022  1.5001124356475581  \\
            0.1640625  1.5598436234790147  \\
            0.171875  1.53552011855225  \\
            0.1796875  1.527380525965127  \\
            0.18749999999999978  1.6966143660353163  \\
            0.1953125  1.8537066693680906  \\
            0.203125  1.9091444726576299  \\
            0.21093750000000022  1.9500928234931736  \\
            0.21875  1.8820659252301852  \\
            0.2265625  1.8046349498668186  \\
            0.234375  1.8519537432770594  \\
            0.24218749999999978  1.9074935608200267  \\
            0.25  1.985431519879336  \\
            0.2578125  2.0795264449639497  \\
            0.2656250000000002  2.0669295272824466  \\
            0.2734375  2.0458917834509194  \\
            0.28125  2.1309122391981834  \\
            0.2890625  2.1773281342377975  \\
            0.2968749999999998  2.1659308291023525  \\
            0.3046875  2.1308077254237987  \\
            0.3125  1.9086325341201662  \\
            0.3203125000000002  1.6785603684789934  \\
            0.328125  1.6666828926892103  \\
            0.3359375  1.6743562136391268  \\
            0.34375  1.645601683600036  \\
            0.3515624999999998  1.672744576051328  \\
            0.359375  1.6426195765139826  \\
            0.3671875  1.6352481145989  \\
            0.3750000000000002  1.87080500426914  \\
            0.3828125  2.0814404568631146  \\
            0.390625  2.118230964322303  \\
            0.3984375  2.116108881940867  \\
            0.4062499999999998  1.9185288152783764  \\
            0.4140625  1.696902220666678  \\
            0.421875  1.6702081965186424  \\
            0.4296875000000002  1.6457755917342514  \\
            0.4375  1.672721710256695  \\
            0.4453125  1.715852719347477  \\
            0.453125  1.5247158156989187  \\
            0.4609374999999998  1.3074734907708672  \\
            0.46875  1.291515479924547  \\
            0.4765625  1.183258986583333  \\
            0.4843750000000002  0.9743378216055116  \\
            0.4921875  0.7048749632499677  \\
            0.5  -4.3021142204224816e-16  \\
            0.5078124999999998  -0.7048749632499675  \\
            0.5156250000000004  -0.9743378216055114  \\
            0.5234375  -1.1832589865833332  \\
            0.53125  -1.291515479924547  \\
            0.5390624999999996  -1.307473490770867  \\
            0.5468750000000002  -1.5247158156989191  \\
            0.5546875  -1.7158527193474764  \\
            0.5624999999999998  -1.672721710256695  \\
            0.5703125000000004  -1.6457755917342503  \\
            0.578125  -1.6702081965186426  \\
            0.5859375  -1.6969022206666768  \\
            0.5937499999999996  -1.9185288152783766  \\
            0.6015625000000002  -2.116108881940868  \\
            0.609375  -2.1182309643223025  \\
            0.6171874999999998  -2.081440456863115  \\
            0.6250000000000004  -1.87080500426914  \\
            0.6328125  -1.6352481145988993  \\
            0.640625  -1.6426195765139817  \\
            0.6484374999999996  -1.6727445760513278  \\
            0.6562500000000002  -1.645601683600036  \\
            0.6640625  -1.6743562136391283  \\
            0.6718749999999998  -1.6666828926892092  \\
            0.6796875000000004  -1.6785603684789936  \\
            0.6875  -1.9086325341201675  \\
            0.6953125  -2.130807725423799  \\
            0.7031249999999996  -2.1659308291023525  \\
            0.7109375000000002  -2.177328134237797  \\
            0.71875  -2.130912239198184  \\
            0.7265624999999998  -2.04589178345092  \\
            0.7343750000000004  -2.066929527282447  \\
            0.7421875  -2.0795264449639497  \\
            0.75  -1.9854315198793362  \\
            0.7578124999999996  -1.9074935608200267  \\
            0.7656250000000002  -1.8519537432770588  \\
            0.7734375  -1.8046349498668177  \\
            0.7812499999999998  -1.882065925230185  \\
            0.7890625000000004  -1.9500928234931738  \\
            0.796875  -1.9091444726576294  \\
            0.8046875  -1.8537066693680904  \\
            0.8124999999999996  -1.6966143660353152  \\
            0.8203125000000002  -1.5273805259651265  \\
            0.828125  -1.5355201185522513  \\
            0.8359374999999998  -1.5598436234790134  \\
            0.8437500000000004  -1.5001124356475577  \\
            0.8515625  -1.4948487152764107  \\
            0.859375  -1.4915317903226148  \\
            0.8671874999999996  -1.5174738957777316  \\
            0.8750000000000002  -1.798194823020966  \\
            0.8828125  -2.064122223068882  \\
            0.8906249999999998  -2.113823697265177  \\
            0.8984375000000004  -2.1238627529957084  \\
            0.90625  -1.9862729776904062  \\
            0.9140625  -1.8115444031328505  \\
            0.9218749999999996  -1.80938937105277  \\
            0.9296875000000002  -1.8027121262928367  \\
            0.9375  -1.7742669157485778  \\
            0.9453124999999998  -1.7606852374923136  \\
            0.9531250000000004  -1.6069159349757243  \\
            0.9609375  -1.4374702394288421  \\
            0.96875  -1.4489835272656568  \\
            0.9765624999999996  -1.3947882954478754  \\
            0.9843750000000002  -1.2268949737801274  \\
            0.9921875  -1.0107113313266056  \\
            0.9999999999999998  -0.46653900165964446  \\
            1.0078125000000004  0.08303095905101596  \\
            1.015625  0.28343665051201955  \\
            1.0234375  0.4373642472953192  \\
            1.0312499999999996  0.5428837112528673  \\
            1.0390625000000002  0.5715161094052694  \\
            1.046875  0.7366323421118295  \\
            1.0546874999999998  0.8776146929942992  \\
            1.0625000000000004  0.802307609589243  \\
            1.0703125  0.7377431967309114  \\
            1.078125  0.7620887146013031  \\
            1.0859374999999996  0.7932673432082042  \\
            1.0937500000000002  0.9609910048840196  \\
            1.1015625  1.1242066751114133  \\
            1.1093749999999998  1.1310726861989226  \\
            1.1171875000000004  1.1146541146043714  \\
            1.125  1.0238546056110072  \\
            1.1328125  0.9103900592814278  \\
            1.1406249999999996  0.9365359420717234  \\
            1.1484375000000002  0.9719759186665553  \\
            1.15625  0.929789707934638  \\
            1.1640624999999998  0.9227000658461735  \\
            1.1718750000000004  0.9277081361114337  \\
            1.1796875  0.947115381749637  \\
            1.1875  1.1287240489283836  \\
            1.1953124999999996  1.3085143781061774  \\
            1.2031250000000002  1.3137660930693447  \\
            1.2109375  1.2979468156334244  \\
            1.2187499999999998  1.282090771599317  \\
            1.2265625000000004  1.2221900198498494  \\
            1.234375  1.2146673277927713  \\
            1.2421875  1.1903424686685509  \\
            1.2499999999999996  1.0107339018197494  \\
            1.2578125000000002  0.8411465708003483  \\
            1.265625  0.7744003486566632  \\
            1.2734374999999998  0.7243035652634333  \\
            1.2812500000000004  0.7652228540777586  \\
            1.2890625  0.8202745575358954  \\
            1.296875  0.7719487116598589  \\
            1.3046874999999996  0.7208492859234121  \\
            1.3125000000000002  0.6642584176343695  \\
            1.3203125  0.5972316000883824  \\
            1.3281249999999998  0.6137042579144174  \\
            1.3359375000000004  0.638101200496362  \\
            1.34375  0.5777002273904639  \\
            1.3515625  0.5505383067551484  \\
            1.3593749999999996  0.5644655973682982  \\
            1.3671875000000002  0.6012691539289879  \\
            1.375  0.8061943340876789  \\
            1.3828124999999998  1.0085060428137091  \\
            1.3906250000000004  1.0472810735929143  \\
            1.3984375  1.060558365591497  \\
            1.40625  1.0110027417165077  \\
            1.4140624999999996  0.9298824537978106  \\
            1.4218750000000002  0.9436219950847007  \\
            1.4296875  0.9504088605866998  \\
            1.4374999999999998  0.8980815384483662  \\
            1.4453125000000004  0.854261724027714  \\
            1.453125  0.7809295264419489  \\
            1.4609375  0.7042614696395737  \\
            1.4687499999999996  0.7279301986734709  \\
            1.4765625000000002  0.7269162842591119  \\
            1.484375  0.6476594891479179  \\
            1.4921874999999998  0.5456574954688871  \\
            1.5000000000000004  0.3040010013723985  \\
            1.5078125  0.05631110114134909  \\
            1.515625  -0.027603500978420497  \\
            1.5234374999999996  -0.09067745463118154  \\
            1.5312500000000002  -0.14925064045502345  \\
            1.5390625  -0.17033106538889028  \\
            1.5468749999999998  -0.2413157007257304  \\
            1.5546875000000004  -0.29923044901796036  \\
            1.5625  -0.24123853613546642  \\
            1.5703125  -0.18698618209251586  \\
            1.5781249999999996  -0.19871484566390235  \\
            1.5859375000000002  -0.21622207403501534  \\
            1.59375  -0.28809779273207203  \\
            1.6015624999999998  -0.3651477525390271  \\
            1.6093750000000004  -0.3689245804338574  \\
            1.6171875  -0.3655672964181155  \\
            1.625  -0.35876471585246106  \\
            1.6328124999999996  -0.3401775964337614  \\
            1.6406250000000002  -0.3601081856177538  \\
            1.6484375  -0.3801860567994036  \\
            1.6562499999999998  -0.34995707972629675  \\
            1.6640625000000004  -0.331285667459145  \\
            1.671875  -0.33712209985608355  \\
            1.6796875  -0.34897239077192405  \\
            1.6874999999999996  -0.42924030416744524  \\
            1.6953125000000002  -0.510620158021527  \\
            1.703125  -0.5012560104477681  \\
            1.7109374999999998  -0.48123705214235507  \\
            1.7187500000000004  -0.4809983830747928  \\
            1.7265625  -0.45485289830248954  \\
            1.734375  -0.4388453817514084  \\
            1.7421874999999996  -0.4106953990212995  \\
            1.7500000000000002  -0.28114343003022546  \\
            1.7578125  -0.15503562203997778  \\
            1.7656249999999998  -0.11179222715813662  \\
            1.7734375000000004  -0.08052759471888088  \\
            1.78125  -0.0892422362085761  \\
            1.7890625  -0.11320106330568255  \\
            1.7968749999999996  -0.0813105737602734  \\
            1.8046875000000002  -0.05151828043862281  \\
            1.8125  -0.048590187508890964  \\
            1.8203124999999998  -0.040388197985153765  \\
            1.8281250000000004  -0.04964812235832729  \\
            1.8359375  -0.06075811671277128  \\
            1.84375  -0.02424366096654905  \\
            1.8515624999999996  0.0002521734833156597  \\
            1.8593750000000002  -0.010228300784227276  \\
            1.8671875  -0.03157355069575763  \\
            1.8749999999999998  -0.12039131235379341  \\
            1.8828125000000004  -0.21137059234865127  \\
            1.890625  -0.2273929497824987  \\
            1.8984375  -0.23341793668888336  \\
            1.9062499999999996  -0.22907530103579027  \\
            1.9140625000000002  -0.20903001484839426  \\
            1.921875  -0.21902686853403824  \\
            1.9296874999999998  -0.2245674379285516  \\
            1.9375000000000004  -0.18734901123040515  \\
            1.9453125  -0.1529956293000772  \\
            1.953125  -0.13354622777570754  \\
            1.9609374999999996  -0.11575369284721013  \\
            1.9687500000000002  -0.13010462221404479  \\
            1.9765625  -0.14246415370643145  \\
            1.9843749999999998  -0.12230330815843742  \\
            1.9921875000000004  -0.09685001968606816  \\
            2.0  -0.04756798161623889  \\
            2.0078125  0.004974484394520158  \\
            2.0156249999999996  0.020279473899695748  \\
            2.0234375  0.031223054809559468  \\
            2.03125  0.05012497982452093  \\
            2.0390625  0.05984982209842384  \\
            2.0468750000000004  0.07389331781098965  \\
            2.0546875  0.08409726847533058  \\
            2.0625  0.06137429628031113  \\
            2.0703124999999996  0.03882533521904572  \\
            2.078125  0.04225136708941591  \\
            2.0859375  0.0481449089774395  \\
            2.09375  0.062197260001761304  \\
            2.1015625000000004  0.08060155226544341  \\
            2.109375  0.08225165544517984  \\
            2.1171875  0.08386517345745528  \\
            2.1249999999999996  0.09818272123418366  \\
            2.1328125  0.10935150003764238  \\
            2.140625  0.11760295263254075  \\
            2.1484375  0.12410200451346397  \\
            2.1562500000000004  0.1136749291271402  \\
            2.1640625  0.10368613985613752  \\
            2.171875  0.10690836398840857  \\
            2.1796874999999996  0.11112336917128962  \\
            2.1875  0.12712083091834758  \\
            2.1953125  0.14409537898151062  \\
            2.203125  0.13766323909583197  \\
            2.2109375000000004  0.1285183883864553  \\
            2.21875  0.1312212725957887  \\
            2.2265625  0.12615948686756745  \\
            2.2343749999999996  0.11787347045635527  \\
            2.2421875  0.10519415817290204  \\
            2.25  0.05912570493150966  \\
            2.2578125  0.013389704508771087  \\
            2.2656250000000004  -0.0013469288456587217  \\
            2.2734375  -0.011850467206450718  \\
            2.28125  -0.013298674865773933  \\
            2.2890624999999996  -0.008445196306128857  \\
            2.296875  -0.01969438384987128  \\
            2.3046875  -0.029456148728501892  \\
            2.3125  -0.024054730702671927  \\
            2.3203125000000004  -0.02009972668012833  \\
            2.328125  -0.017885071126036402  \\
            2.3359375  -0.01575865575705551  \\
            2.3437499999999996  -0.028033550049609158  \\
            2.3515625  -0.038250288240458306  \\
            2.359375  -0.0351844313648743  \\
            2.3671875  -0.02929452983203288  \\
            2.3750000000000004  -0.009170619567570096  \\
            2.3828125  0.012361525075699648  \\
            2.390625  0.015205583772104701  \\
            2.3984374999999996  0.015952855676671613  \\
            2.40625  0.018676310007713998  \\
            2.4140625  0.0171924773989761  \\
            2.421875  0.019860298627938165  \\
            2.4296875000000004  0.021104032738785625  \\
            2.4375  0.00794457651038171  \\
            2.4453125  -0.004762856720967178  \\
            2.4531249999999996  -0.006947998519790078  \\
            2.4609375  -0.007955083299352225  \\
            2.46875  -0.004247513928957513  \\
            2.4765625  0.001178718526912365  \\
            2.4843750000000004  -0.0006864507912188907  \\
            2.4921875  -0.002660459873387041  \\
            2.5  -0.0010923337163283812  \\
            2.5078124999999996  -0.00042276968972185486  \\
            2.515625  0.0005298967385741564  \\
            2.5234375  0.0013666100606370452  \\
            2.53125  -0.0018764728778414381  \\
            2.5390625000000004  -0.00476439573726301  \\
            2.546875  -0.004525274411552665  \\
            2.5546875  -0.0038636111686937286  \\
            2.5624999999999996  -0.0001023164055727931  \\
            2.5703125  0.003968488836621909  \\
            2.578125  0.0031183199212609187  \\
            2.5859375  0.0017566824065869619  \\
            2.5937500000000004  0.002092982950132225  \\
            2.6015625  0.0010584991356246886  \\
            2.609375  0.0002396865760194199  \\
            2.6171874999999996  -0.0012302769416736034  \\
            2.625  -0.008440174177416472  \\
            2.6328125  -0.01542554189389559  \\
            2.640625  -0.017497240789631115  \\
            2.6484375000000004  -0.018806906552208007  \\
            2.65625  -0.017735725931243417  \\
            2.6640625  -0.015740652609061868  \\
            2.6718749999999996  -0.016977852042321648  \\
            2.6796875  -0.01805747808322724  \\
            2.6875  -0.01761586816442117  \\
            2.6953125  -0.01745688164342223  \\
            2.7031250000000004  -0.016070599799786995  \\
            2.7109375  -0.014535017464220104  \\
            2.71875  -0.015939294586422154  \\
            2.7265624999999996  -0.016545389903833585  \\
            2.734375  -0.014970985214823717  \\
            2.7421875  -0.01270122332860142  \\
            2.75  -0.006125122210569459  \\
            2.7578125000000004  0.0006105005705469282  \\
            2.765625  0.0025159186040553164  \\
            2.7734375  0.003801345207756603  \\
            2.7812499999999996  0.004670581601305007  \\
            2.7890625  0.00448738667267855  \\
            2.796875  0.006031296340929064  \\
            2.8046875  0.007248233566949547  \\
            2.8125000000000004  0.005391939766227068  \\
            2.8203125  0.0036843995764505237  \\
            2.828125  0.0034434505569018578  \\
            2.8359374999999996  0.0033411718286767596  \\
            2.84375  0.0050140501431891376  \\
            2.8515625  0.006712174753377072  \\
            2.859375  0.0063420425246904005  \\
            2.8671875000000004  0.005704498524514726  \\
            2.875  0.004318276474975949  \\
            2.8828125  0.002665785035321021  \\
            2.8906249999999996  0.002637411337098669  \\
            2.8984375  0.002742451202979418  \\
            2.90625  0.001981071849990946  \\
            2.9140625  0.0016287276890808754  \\
            2.9218750000000004  0.0014331858330378444  \\
            2.9296875  0.001413708868486328  \\
            2.9375  0.0031779461187156797  \\
            2.9453124999999996  0.004946077353213683  \\
            2.953125  0.004853316628640099  \\
            2.9609375  0.00455219010553211  \\
            2.96875  0.004267438964864288  \\
            2.9765625000000004  0.003537279894821934  \\
            2.984375  0.00335792039511191  \\
            2.9921875  0.0030314634380353292  \\
            2.9999999999999996  0.0011489850631941946  \\
            3.0078125  -0.0006423803424989102  \\
            3.015625  -0.001286775473086577  \\
            3.0234375  -0.0017652923895456873  \\
            3.0312500000000004  -0.0016079514691338594  \\
            3.0390625  -0.0012318167610321906  \\
            3.046875  -0.0016826176054846442  \\
            3.0546874999999996  -0.0021033119071286743  \\
            3.0625  -0.002138042748912495  \\
            3.0703125  -0.0022469859291819124  \\
            3.078125  -0.0021242501097379846  \\
            3.0859375000000004  -0.00197066456322002  \\
            3.09375  -0.0024441593264339268  \\
            3.1015625  -0.002762412895130217  \\
            3.1093749999999996  -0.002595705530592679  \\
            3.1171875  -0.0022886112897991316  \\
            3.125  -0.001151537501034297  \\
            3.1328125  3.485210098292586e-5  \\
            3.1406250000000004  0.00026094623045171773  \\
            3.1484375  0.0003766869583351904  \\
            3.15625  0.0005013595416893286  \\
            3.1640624999999996  0.0004155031807209977  \\
            3.171875  0.0006132998317901578  \\
            3.1796875  0.0007468437888341401  \\
            3.1875  0.00020202789846229826  \\
            3.1953125000000004  -0.0003144606693109131  \\
            3.203125  -0.00038492868722807223  \\
            3.2109375  -0.00040663932618175075  \\
            3.2187499999999996  -0.00017131128270984292  \\
            3.2265625  0.00012829704585679046  \\
            3.234375  7.107881822854419e-5  \\
            3.2421875  -2.5461660991257393e-6  \\
            3.2500000000000004  1.7039273321803206e-5  \\
            3.2578125  -4.338374564165108e-6  \\
            3.265625  4.4642727006845143e-5  \\
            3.2734374999999996  9.752151919195136e-5  \\
            3.28125  6.303278913674576e-6  \\
            3.2890625  -6.277897013744908e-5  \\
            3.296875  -4.163383501117726e-5  \\
            3.3046875000000004  -4.040947769789813e-6  \\
            3.3125  0.00016478345222670354  \\
            3.3203125  0.00034171941997366304  \\
            3.3281249999999996  0.00034578487008966115  \\
            3.3359375  0.00033031411103394377  \\
            3.34375  0.00034361238143335894  \\
            3.3515625  0.00031427259389017395  \\
            3.3593750000000004  0.0003116296554524142  \\
            3.3671875  0.0002926340947855493  \\
            3.375  0.0001197151871122011  \\
            3.3828124999999996  -4.929514590169573e-5  \\
            3.390625  -9.130637720551442e-5  \\
            3.3984375  -0.00011778400545239565  \\
            3.40625  -0.00010531007942482631  \\
            3.4140625000000004  -6.724286191204925e-5  \\
            3.421875  -9.792192577219035e-5  \\
            3.4296875  -0.00012387417642093277  \\
            3.4374999999999996  -8.434297595533136e-5  \\
            3.4453125  -5.1510297984250833e-5  \\
            3.453125  -3.8692833869633636e-5  \\
            3.4609375  -2.799208152587533e-5  \\
            3.4687500000000004  -6.20692281281684e-5  \\
            3.4765625  -9.479133992852735e-5  \\
            3.484375  -8.334841790756417e-5  \\
            3.4921874999999996  -6.558438270482134e-5  \\
            3.5  -2.2441114515516072e-5  \\
            3.5078125  2.5132333458722212e-5  \\
            3.515625  3.140530213152069e-5  \\
            3.5234375000000004  3.286362510712196e-5  \\
            3.53125  4.175864743969718e-5  \\
            3.5390625  4.1489259955820015e-5  \\
            3.5468749999999996  4.7737486844412644e-5  \\
            3.5546875  5.069737364438827e-5  \\
            3.5625  2.2490966817076115e-5  \\
            3.5703125  -5.096606063510112e-6  \\
            3.5781250000000004  -9.7921785486197e-6  \\
            3.5859375  -1.1978512339651516e-5  \\
            3.59375  -3.945857391841763e-6  \\
            3.6015624999999996  7.518138422423287e-6  \\
            3.609375  3.3459234904266195e-6  \\
            3.6171875  -1.3882581685262535e-6  \\
            3.625  -3.327983070664689e-7  \\
            3.6328125000000004  -8.719282618524443e-7  \\
            3.640625  -1.2311091628270657e-7  \\
            3.6484375  8.131608400620561e-7  \\
            3.6562499999999996  -3.2184268013028034e-6  \\
            3.6640625  -6.753610743938695e-6  \\
            3.671875  -6.7111793248702935e-6  \\
            3.6796875  -6.086516708054964e-6  \\
            3.6875000000000004  -2.3381872482851776e-6  \\
            3.6953125  1.783327679795204e-6  \\
            3.703125  2.056837488766139e-6  \\
            3.7109374999999996  1.912537612738093e-6  \\
            3.71875  1.647323749127566e-6  \\
            3.7265625  7.55719411516282e-7  \\
            3.734375  1.2122896118782892e-6  \\
            3.7421875000000004  1.627898787257113e-6  \\
            3.75  4.3830301788117334e-7  \\
            3.7578125  -6.133848072562635e-7  \\
            3.7656249999999996  -8.155985828065856e-7  \\
            3.7734375  -9.323727899299346e-7  \\
            3.78125  -4.392766956460179e-7  \\
            3.7890625  1.9125348727772852e-7  \\
            3.7968750000000004  7.706752718440944e-8  \\
            3.8046875  -6.535006817239492e-8  \\
            3.8125  6.499966934891973e-9  \\
            3.8203124999999996  2.404510083646613e-9  \\
            3.828125  6.285989846294538e-8  \\
            3.8359375  1.3107772118887294e-7  \\
            3.84375  4.566771969306988e-8  \\
            3.8515625000000004  -4.017260720246366e-8  \\
            3.859375  -3.2174291975147777e-8  \\
            3.8671875  -2.367753148199784e-8  \\
            3.8749999999999996  -8.560605817991668e-9  \\
            3.8828125  1.5929659820441127e-8  \\
            3.890625  8.579622961836289e-9  \\
            3.8984375  -1.505225140320497e-9  \\
            3.9062500000000004  -1.2695247919710884e-10  \\
            3.9140625  -1.227732391854402e-9  \\
            3.921875  -8.919476502552711e-10  \\
            3.9296874999999996  6.284041401396051e-10  \\
            3.9375  1.6719933238264977e-10  \\
            3.9453125  -1.6757076097336498e-10  \\
            3.953125  2.4795406093185326e-12  \\
            3.9609375000000004  1.7420852544048267e-11  \\
            3.96875  -3.2656119605986286e-12  \\
            3.9765625  -4.8428527525752596e-14  \\
            3.9843749999999996  6.378148360544197e-14  \\
            3.9921875  -1.2457321016687887e-15  \\
            4.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/cdf46.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.25\textwidth}, group style={group size={1 by 2}}]
    \nextgroupplot[]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.0  \\
            -1.9990234375  1.552204291025798e-10  \\
            -1.998046875  1.2417634328206384e-9  \\
            -1.9970703125  4.190951585769654e-9  \\
            -1.99609375  9.934107462565107e-9  \\
            -1.9951171875  1.9402553637822468e-8  \\
            -1.994140625  3.352761268615723e-8  \\
            -1.9931640625  5.324060718218485e-8  \\
            -1.9921875  7.947285970052086e-8  \\
            -1.9912109375  1.1315569281578063e-7  \\
            -1.990234375  1.5522042910257974e-7  \\
            -1.9892578125  2.0659839113553363e-7  \\
            -1.98828125  2.6822090148925787e-7  \\
            -1.9873046875  3.410192827383676e-7  \\
            -1.986328125  4.259248574574788e-7  \\
            -1.9853515625  5.238689482212067e-7  \\
            -1.984375  6.357828776041668e-7  \\
            -1.9833984375  7.625979681809743e-7  \\
            -1.982421875  9.05245542526245e-7  \\
            -1.9814453125  1.0646569232145944e-6  \\
            -1.98046875  1.241763432820638e-6  \\
            -1.9794921875  1.4374963939189905e-6  \\
            -1.978515625  1.652787129084269e-6  \\
            -1.9775390625  1.8885669608910876e-6  \\
            -1.9765625  2.145767211914063e-6  \\
            -1.9755859375  2.425319204727808e-6  \\
            -1.974609375  2.7281542619069406e-6  \\
            -1.9736328125  3.0552037060260764e-6  \\
            -1.97265625  3.4073988596598306e-6  \\
            -1.9716796875  3.785671045382816e-6  \\
            -1.970703125  4.190951585769653e-6  \\
            -1.9697265625  4.624171803394954e-6  \\
            -1.96875  5.086263020833335e-6  \\
            -1.9677734375  5.578156560659408e-6  \\
            -1.966796875  6.100783745447794e-6  \\
            -1.9658203125  6.655075897773107e-6  \\
            -1.96484375  7.24196434020996e-6  \\
            -1.9638671875  7.86238039533297e-6  \\
            -1.962890625  8.517255385716755e-6  \\
            -1.9619140625  9.207520633935928e-6  \\
            -1.9609375  9.934107462565104e-6  \\
            -1.9599609375  1.0697947194178896e-5  \\
            -1.958984375  1.1499971151351924e-5  \\
            -1.9580078125  1.2341110656658808e-5  \\
            -1.95703125  1.3222297032674153e-5  \\
            -1.9560546875  1.4144461601972577e-5  \\
            -1.955078125  1.51085356871287e-5  \\
            -1.9541015625  1.6115450610717133e-5  \\
            -1.953125  1.7166137695312503e-5  \\
            -1.9521484375  1.8261528263489403e-5  \\
            -1.951171875  1.9402553637822465e-5  \\
            -1.9501953125  2.0590145140886303e-5  \\
            -1.94921875  2.1825234095255525e-5  \\
            -1.9482421875  2.310875182350476e-5  \\
            -1.947265625  2.444162964820861e-5  \\
            -1.9462890625  2.5824798891941697e-5  \\
            -1.9453125  2.7259190877278645e-5  \\
            -1.9443359375  2.8745736926794042e-5  \\
            -1.943359375  3.0285368363062528e-5  \\
            -1.9423828125  3.187901650865872e-5  \\
            -1.94140625  3.3527612686157227e-5  \\
            -1.9404296875  3.523208821813264e-5  \\
            -1.939453125  3.699337442715963e-5  \\
            -1.9384765625  3.881240263581276e-5  \\
            -1.9375  4.069010416666668e-5  \\
            -1.9365234375  4.262741034229595e-5  \\
            -1.935546875  4.462525248527526e-5  \\
            -1.9345703125  4.668456191817918e-5  \\
            -1.93359375  4.880626996358235e-5  \\
            -1.9326171875  5.099130794405936e-5  \\
            -1.931640625  5.324060718218485e-5  \\
            -1.9306640625  5.555509900053341e-5  \\
            -1.9296875  5.793571472167968e-5  \\
            -1.9287109375  6.038338566819825e-5  \\
            -1.927734375  6.289904316266376e-5  \\
            -1.9267578125  6.548361852765082e-5  \\
            -1.92578125  6.813804308573404e-5  \\
            -1.9248046875  7.086324815948801e-5  \\
            -1.923828125  7.366016507148743e-5  \\
            -1.9228515625  7.652972514430681e-5  \\
            -1.921875  7.947285970052083e-5  \\
            -1.9208984375  8.249050006270407e-5  \\
            -1.919921875  8.558357755343117e-5  \\
            -1.9189453125  8.875302349527675e-5  \\
            -1.91796875  9.199976921081539e-5  \\
            -1.9169921875  9.532474602262177e-5  \\
            -1.916015625  9.872888525327046e-5  \\
            -1.9150390625  0.00010221311822533605  \\
            -1.9140625  0.00010577837626139322  \\
            -1.9130859375  0.0001094255906840165  \\
            -1.912109375  0.00011315569281578061  \\
            -1.9111328125  0.00011696961397926009  \\
            -1.91015625  0.0001208682854970296  \\
            -1.9091796875  0.0001248526386916637  \\
            -1.908203125  0.00012892360488573707  \\
            -1.9072265625  0.00013308211540182432  \\
            -1.90625  0.00013732910156250003  \\
            -1.9052734375  0.00014166549469033873  \\
            -1.904296875  0.00014609222610791522  \\
            -1.9033203125  0.00015061022713780398  \\
            -1.90234375  0.00015522042910257972  \\
            -1.9013671875  0.00015992376332481698  \\
            -1.900390625  0.00016472116112709043  \\
            -1.8994140625  0.00016961355383197463  \\
            -1.8984375  0.0001746018727620442  \\
            -1.8974609375  0.00017968704923987383  \\
            -1.896484375  0.0001848700145880381  \\
            -1.8955078125  0.0001901517001291116  \\
            -1.89453125  0.0001955330371856689  \\
            -1.8935546875  0.0002010149570802847  \\
            -1.892578125  0.00020659839113553358  \\
            -1.8916015625  0.00021228427067399022  \\
            -1.890625  0.00021807352701822916  \\
            -1.8896484375  0.000223967091490825  \\
            -1.888671875  0.00022996589541435234  \\
            -1.8876953125  0.00023607087011138592  \\
            -1.88671875  0.00024228294690450023  \\
            -1.8857421875  0.00024860305711627  \\
            -1.884765625  0.0002550321320692698  \\
            -1.8837890625  0.0002615711030860741  \\
            -1.8828125  0.0002682209014892578  \\
            -1.8818359375  0.0002749824586013952  \\
            -1.880859375  0.0002818567057450611  \\
            -1.8798828125  0.00028884457424283017  \\
            -1.87890625  0.00029594699541727704  \\
            -1.8779296875  0.00030316490059097595  \\
            -1.876953125  0.0003104992210865021  \\
            -1.8759765625  0.0003179508882264296  \\
            -1.875  0.0003255208333333334  \\
            -1.8740234375  0.00033320998772978777  \\
            -1.873046875  0.0003410192827383676  \\
            -1.8720703125  0.0003489496496816475  \\
            -1.87109375  0.0003570020198822021  \\
            -1.8701171875  0.00036517732466260583  \\
            -1.869140625  0.0003734764953454334  \\
            -1.8681640625  0.00038190046325325955  \\
            -1.8671875  0.0003904501597086588  \\
            -1.8662109375  0.0003991265160342056  \\
            -1.865234375  0.00040793046355247487  \\
            -1.8642578125  0.000416862933586041  \\
            -1.86328125  0.0004259248574574788  \\
            -1.8623046875  0.00043511716648936266  \\
            -1.861328125  0.0004444407920042673  \\
            -1.8603515625  0.00045389666532476736  \\
            -1.859375  0.00046348571777343745  \\
            -1.8583984375  0.00047320888067285205  \\
            -1.857421875  0.000483067085345586  \\
            -1.8564453125  0.0004930612631142138  \\
            -1.85546875  0.0005031923453013101  \\
            -1.8544921875  0.0005134612632294494  \\
            -1.853515625  0.0005238689482212066  \\
            -1.8525390625  0.0005344163315991559  \\
            -1.8515625  0.0005451043446858723  \\
            -1.8505859375  0.0005559339188039301  \\
            -1.849609375  0.0005669059852759041  \\
            -1.8486328125  0.000578021475424369  \\
            -1.84765625  0.0005892813205718994  \\
            -1.8466796875  0.0006006864520410695  \\
            -1.845703125  0.0006122378011544545  \\
            -1.8447265625  0.0006239362992346286  \\
            -1.84375  0.0006357828776041666  \\
            -1.8427734375  0.0006477784675856431  \\
            -1.841796875  0.0006599240005016326  \\
            -1.8408203125  0.0006722204076747097  \\
            -1.83984375  0.0006846686204274494  \\
            -1.8388671875  0.0006972695700824259  \\
            -1.837890625  0.000710024187962214  \\
            -1.8369140625  0.0007229334053893882  \\
            -1.8359375  0.0007359981536865231  \\
            -1.8349609375  0.0007492193641761935  \\
            -1.833984375  0.0007625979681809741  \\
            -1.8330078125  0.0007761348970234394  \\
            -1.83203125  0.0007898310820261637  \\
            -1.8310546875  0.0008036874545117216  \\
            -1.830078125  0.0008177049458026884  \\
            -1.8291015625  0.0008318844872216381  \\
            -1.828125  0.0008462270100911458  \\
            -1.8271484375  0.0008607334457337855  \\
            -1.826171875  0.000875404725472132  \\
            -1.8251953125  0.0008902417806287605  \\
            -1.82421875  0.0009052455425262449  \\
            -1.8232421875  0.0009204169424871602  \\
            -1.822265625  0.0009357569118340807  \\
            -1.8212890625  0.0009512663818895814  \\
            -1.8203125  0.0009669462839762368  \\
            -1.8193359375  0.0009827975494166212  \\
            -1.818359375  0.0009988211095333095  \\
            -1.8173828125  0.0010150178956488765  \\
            -1.81640625  0.0010313888390858965  \\
            -1.8154296875  0.001047934871166944  \\
            -1.814453125  0.0010646569232145946  \\
            -1.8134765625  0.0010815559265514214  \\
            -1.8125  0.0010986328125000002  \\
            -1.8115234375  0.0011158885123829043  \\
            -1.810546875  0.0011333239575227099  \\
            -1.8095703125  0.0011509400792419906  \\
            -1.80859375  0.0011687378088633218  \\
            -1.8076171875  0.0011867180777092767  \\
            -1.806640625  0.0012048818171024318  \\
            -1.8056640625  0.0012232299583653605  \\
            -1.8046875  0.0012417634328206377  \\
            -1.8037109375  0.0012604831717908378  \\
            -1.802734375  0.0012793901065985358  \\
            -1.8017578125  0.0012984851685663061  \\
            -1.80078125  0.0013177692890167234  \\
            -1.7998046875  0.0013372433992723618  \\
            -1.798828125  0.001356908430655797  \\
            -1.7978515625  0.0013767653144896028  \\
            -1.796875  0.0013968149820963536  \\
            -1.7958984375  0.001417058364798625  \\
            -1.794921875  0.0014374963939189907  \\
            -1.7939453125  0.0014581300007800255  \\
            -1.79296875  0.0014789601167043047  \\
            -1.7919921875  0.001499987673014402  \\
            -1.791015625  0.0015212136010328927  \\
            -1.7900390625  0.0015426388320823505  \\
            -1.7890625  0.0015642642974853511  \\
            -1.7880859375  0.0015860909285644687  \\
            -1.787109375  0.0016081196566422775  \\
            -1.7861328125  0.0016303514130413526  \\
            -1.78515625  0.0016527871290842686  \\
            -1.7841796875  0.0016754277360936  \\
            -1.783203125  0.0016982741653919218  \\
            -1.7822265625  0.001721327348301808  \\
            -1.78125  0.0017445882161458333  \\
            -1.7802734375  0.001768057700246572  \\
            -1.779296875  0.0017917367319266  \\
            -1.7783203125  0.0018156262425084902  \\
            -1.77734375  0.0018397271633148187  \\
            -1.7763671875  0.0018640404256681591  \\
            -1.775390625  0.0018885669608910873  \\
            -1.7744140625  0.0019133077003061765  \\
            -1.7734375  0.0019382635752360018  \\
            -1.7724609375  0.0019634355170031386  \\
            -1.771484375  0.00198882445693016  \\
            -1.7705078125  0.002014431326339642  \\
            -1.76953125  0.0020402570565541582  \\
            -1.7685546875  0.0020663025788962832  \\
            -1.767578125  0.002092568824688593  \\
            -1.7666015625  0.002119056725253661  \\
            -1.765625  0.0021457672119140625  \\
            -1.7646484375  0.0021727012159923707  \\
            -1.763671875  0.0021998596688111616  \\
            -1.7626953125  0.0022272435016930095  \\
            -1.76171875  0.002254853645960489  \\
            -1.7607421875  0.002282691032936175  \\
            -1.759765625  0.0023107565939426413  \\
            -1.7587890625  0.0023390512603024636  \\
            -1.7578125  0.0023675759633382163  \\
            -1.7568359375  0.002396331634372472  \\
            -1.755859375  0.0024253192047278076  \\
            -1.7548828125  0.0024545396057267972  \\
            -1.75390625  0.0024839937686920166  \\
            -1.7529296875  0.002513682624946037  \\
            -1.751953125  0.0025436071058114367  \\
            -1.7509765625  0.002573768142610788  \\
            -1.75  0.0026041666666666674  \\
            -1.7490234375  0.0026348036093016463  \\
            -1.748046875  0.002665679901838302  \\
            -1.7470703125  0.0026967964755992085  \\
            -1.74609375  0.002728154261906941  \\
            -1.7451171875  0.002759754192084073  \\
            -1.744140625  0.00279159719745318  \\
            -1.7431640625  0.0028236842093368364  \\
            -1.7421875  0.0028560161590576168  \\
            -1.7412109375  0.0028885939779380947  \\
            -1.740234375  0.0029214185973008466  \\
            -1.7392578125  0.0029544909484684454  \\
            -1.73828125  0.0029878119627634674  \\
            -1.7373046875  0.0030213825715084863  \\
            -1.736328125  0.0030552037060260764  \\
            -1.7353515625  0.003089276297638813  \\
            -1.734375  0.0031236012776692705  \\
            -1.7333984375  0.003158179577440022  \\
            -1.732421875  0.0031930121282736446  \\
            -1.7314453125  0.0032280998614927126  \\
            -1.73046875  0.003263443708419799  \\
            -1.7294921875  0.003299044600377479  \\
            -1.728515625  0.003334903468688328  \\
            -1.7275390625  0.00337102124467492  \\
            -1.7265625  0.0034073988596598306  \\
            -1.7255859375  0.003444037244965631  \\
            -1.724609375  0.0034809373319149013  \\
            -1.7236328125  0.0035181000518302104  \\
            -1.72265625  0.0035555263360341383  \\
            -1.7216796875  0.003593217115849255  \\
            -1.720703125  0.003631173322598139  \\
            -1.7197265625  0.0036693958876033612  \\
            -1.71875  0.0037078857421874996  \\
            -1.7177734375  0.003746643817673126  \\
            -1.716796875  0.0037856710453828164  \\
            -1.7158203125  0.0038249683566391455  \\
            -1.71484375  0.003864536682764688  \\
            -1.7138671875  0.003904376955082018  \\
            -1.712890625  0.003944490104913711  \\
            -1.7119140625  0.0039848770635823386  \\
            -1.7109375  0.004025538762410481  \\
            -1.7099609375  0.004066476132720708  \\
            -1.708984375  0.004107690105835595  \\
            -1.7080078125  0.004149181613077721  \\
            -1.70703125  0.0041909515857696525  \\
            -1.7060546875  0.00423300095523397  \\
            -1.705078125  0.004275330652793247  \\
            -1.7041015625  0.004317941609770059  \\
            -1.703125  0.004360834757486979  \\
            -1.7021484375  0.0044040110272665816  \\
            -1.701171875  0.0044474713504314405  \\
            -1.7001953125  0.004491216658304134  \\
            -1.69921875  0.004535247882207233  \\
            -1.6982421875  0.004579565953463314  \\
            -1.697265625  0.004624171803394952  \\
            -1.6962890625  0.0046690663633247205  \\
            -1.6953125  0.004714250564575195  \\
            -1.6943359375  0.004759725338468946  \\
            -1.693359375  0.004805491616328556  \\
            -1.6923828125  0.004851550329476592  \\
            -1.69140625  0.004897902409235636  \\
            -1.6904296875  0.004944548786928255  \\
            -1.689453125  0.0049914903938770286  \\
            -1.6884765625  0.00503872816140453  \\
            -1.6875  0.005086263020833333  \\
            -1.6865234375  0.005134095903486012  \\
            -1.685546875  0.0051822277406851445  \\
            -1.6845703125  0.005230659463753302  \\
            -1.68359375  0.005279392004013061  \\
            -1.6826171875  0.005328426292786993  \\
            -1.681640625  0.005377763261397678  \\
            -1.6806640625  0.005427403841167687  \\
            -1.6796875  0.005477348963419595  \\
            -1.6787109375  0.005527599559475976  \\
            -1.677734375  0.005578156560659407  \\
            -1.6767578125  0.00562902089829246  \\
            -1.67578125  0.005680193503697712  \\
            -1.6748046875  0.005731675308197735  \\
            -1.673828125  0.005783467243115106  \\
            -1.6728515625  0.005835570239772398  \\
            -1.671875  0.005887985229492185  \\
            -1.6708984375  0.005940713143597046  \\
            -1.669921875  0.005993754913409548  \\
            -1.6689453125  0.006047111470252275  \\
            -1.66796875  0.006100783745447793  \\
            -1.6669921875  0.006154772670318681  \\
            -1.666015625  0.006209079176187515  \\
            -1.6650390625  0.006263704194376865  \\
            -1.6640625  0.00631864865620931  \\
            -1.6630859375  0.006373913493007421  \\
            -1.662109375  0.006429499636093773  \\
            -1.6611328125  0.006485408016790944  \\
            -1.66015625  0.006541639566421507  \\
            -1.6591796875  0.006598195216308035  \\
            -1.658203125  0.006655075897773105  \\
            -1.6572265625  0.006712282542139292  \\
            -1.65625  0.006769816080729166  \\
            -1.6552734375  0.006827677444865305  \\
            -1.654296875  0.006885867565870284  \\
            -1.6533203125  0.006944387375066675  \\
            -1.65234375  0.007003237803777056  \\
            -1.6513671875  0.007062419783324  \\
            -1.650390625  0.007121934245030084  \\
            -1.6494140625  0.007181782120217878  \\
            -1.6484375  0.007241964340209959  \\
            -1.6474609375  0.0073024818363289015  \\
            -1.646484375  0.007363335539897282  \\
            -1.6455078125  0.007424526382237673  \\
            -1.64453125  0.007486055294672646  \\
            -1.6435546875  0.0075479232085247806  \\
            -1.642578125  0.007610131055116651  \\
            -1.6416015625  0.007672679765770832  \\
            -1.640625  0.007735570271809895  \\
            -1.6396484375  0.007798803504556416  \\
            -1.638671875  0.00786238039533297  \\
            -1.6376953125  0.007926301875462132  \\
            -1.63671875  0.007990568876266476  \\
            -1.6357421875  0.008055182329068579  \\
            -1.634765625  0.008120143165191012  \\
            -1.6337890625  0.008185452315956352  \\
            -1.6328125  0.008251110712687172  \\
            -1.6318359375  0.008317119286706047  \\
            -1.630859375  0.008383478969335553  \\
            -1.6298828125  0.008450190691898262  \\
            -1.62890625  0.008517255385716757  \\
            -1.6279296875  0.008584673982113596  \\
            -1.626953125  0.008652447412411371  \\
            -1.6259765625  0.008720576607932646  \\
            -1.625  0.008789062500000002  \\
            -1.6240234375  0.008857906019936003  \\
            -1.623046875  0.008927108099063235  \\
            -1.6220703125  0.00899666966870427  \\
            -1.62109375  0.009066591660181679  \\
            -1.6201171875  0.00913687500481804  \\
            -1.619140625  0.009207520633935925  \\
            -1.6181640625  0.009278529478857912  \\
            -1.6171875  0.009349902470906574  \\
            -1.6162109375  0.009421640541404482  \\
            -1.615234375  0.009493744621674214  \\
            -1.6142578125  0.00956621564303835  \\
            -1.61328125  0.009639054536819455  \\
            -1.6123046875  0.009712262234340107  \\
            -1.611328125  0.009785839666922884  \\
            -1.6103515625  0.009859787765890358  \\
            -1.609375  0.009934107462565102  \\
            -1.6083984375  0.01000879968826969  \\
            -1.607421875  0.010083865374326702  \\
            -1.6064453125  0.010159305452058709  \\
            -1.60546875  0.010235120852788286  \\
            -1.6044921875  0.010311312507838007  \\
            -1.603515625  0.01038788134853045  \\
            -1.6025390625  0.010464828306188185  \\
            -1.6015625  0.010542154312133787  \\
            -1.6005859375  0.010619860297689831  \\
            -1.599609375  0.010697947194178895  \\
            -1.5986328125  0.010776415932923548  \\
            -1.59765625  0.010855267445246376  \\
            -1.5966796875  0.01093450266246994  \\
            -1.595703125  0.011014122515916823  \\
            -1.5947265625  0.011094127936909594  \\
            -1.59375  0.011174519856770829  \\
            -1.5927734375  0.011255299206823109  \\
            -1.591796875  0.011336466918389  \\
            -1.5908203125  0.011418023922791079  \\
            -1.58984375  0.011499971151351925  \\
            -1.5888671875  0.011582309535394108  \\
            -1.587890625  0.011665040006240204  \\
            -1.5869140625  0.011748163495212792  \\
            -1.5859375  0.011831680933634438  \\
            -1.5849609375  0.011915593252827721  \\
            -1.583984375  0.011999901384115216  \\
            -1.5830078125  0.0120846062588195  \\
            -1.58203125  0.012169708808263142  \\
            -1.5810546875  0.012255209963768715  \\
            -1.580078125  0.012341110656658804  \\
            -1.5791015625  0.012427411818255978  \\
            -1.578125  0.012514114379882809  \\
            -1.5771484375  0.012601219272861876  \\
            -1.576171875  0.01268872742851575  \\
            -1.5751953125  0.012776639778167006  \\
            -1.57421875  0.01286495725313822  \\
            -1.5732421875  0.012953680784751969  \\
            -1.572265625  0.01304281130433082  \\
            -1.5712890625  0.01313234974319736  \\
            -1.5703125  0.013222297032674149  \\
            -1.5693359375  0.013312654104083771  \\
            -1.568359375  0.0134034218887488  \\
            -1.5673828125  0.013494601317991803  \\
            -1.56640625  0.013586193323135374  \\
            -1.5654296875  0.013678198835502062  \\
            -1.564453125  0.013770618786414463  \\
            -1.5634765625  0.013863454107195137  \\
            -1.5625  0.013956705729166666  \\
            -1.5615234375  0.014050374583651618  \\
            -1.560546875  0.014144461601972576  \\
            -1.5595703125  0.014238967715452107  \\
            -1.55859375  0.0143338938554128  \\
            -1.5576171875  0.014429240953177207  \\
            -1.556640625  0.014525009940067921  \\
            -1.5556640625  0.014621201747407511  \\
            -1.5546875  0.01471781730651855  \\
            -1.5537109375  0.014814857548723612  \\
            -1.552734375  0.014912323405345273  \\
            -1.5517578125  0.015010215807706114  \\
            -1.55078125  0.015108535687128699  \\
            -1.5498046875  0.015207283974935606  \\
            -1.548828125  0.015306461602449412  \\
            -1.5478515625  0.015406069500992693  \\
            -1.546875  0.015506108601888014  \\
            -1.5458984375  0.015606579836457964  \\
            -1.544921875  0.01570748413602511  \\
            -1.5439453125  0.01580882243191202  \\
            -1.54296875  0.01591059565544128  \\
            -1.5419921875  0.016012804737935458  \\
            -1.541015625  0.016115450610717136  \\
            -1.5400390625  0.016218534205108874  \\
            -1.5390625  0.016322056452433266  \\
            -1.5380859375  0.016426018284012866  \\
            -1.537109375  0.016530420631170266  \\
            -1.5361328125  0.016635264425228034  \\
            -1.53515625  0.016740550597508744  \\
            -1.5341796875  0.01684628007933497  \\
            -1.533203125  0.01695245380202929  \\
            -1.5322265625  0.017059072696914274  \\
            -1.53125  0.0171661376953125  \\
            -1.5302734375  0.017273649728546534  \\
            -1.529296875  0.017381609727938965  \\
            -1.5283203125  0.01749001862481236  \\
            -1.52734375  0.017598877350489293  \\
            -1.5263671875  0.017708186836292335  \\
            -1.525390625  0.017817948013544076  \\
            -1.5244140625  0.017928161813567076  \\
            -1.5234375  0.01803882916768391  \\
            -1.5224609375  0.018149951007217165  \\
            -1.521484375  0.0182615282634894  \\
            -1.5205078125  0.0183735618678232  \\
            -1.51953125  0.01848605275154113  \\
            -1.5185546875  0.018599001845965777  \\
            -1.517578125  0.01871241008241971  \\
            -1.5166015625  0.0188262783922255  \\
            -1.515625  0.01894060770670573  \\
            -1.5146484375  0.01905539895718296  \\
            -1.513671875  0.019170653074979775  \\
            -1.5126953125  0.01928637099141875  \\
            -1.51171875  0.01940255363782246  \\
            -1.5107421875  0.01951920194551348  \\
            -1.509765625  0.019636316845814378  \\
            -1.5087890625  0.01975389927004774  \\
            -1.5078125  0.019871950149536133  \\
            -1.5068359375  0.019990470415602122  \\
            -1.505859375  0.020109460999568295  \\
            -1.5048828125  0.020228922832757224  \\
            -1.50390625  0.020348856846491493  \\
            -1.5029296875  0.020469263972093654  \\
            -1.501953125  0.020590145140886303  \\
            -1.5009765625  0.020711501284192003  \\
            -1.5  0.02083333333333334  \\
            -1.4990234375  0.020955642219632857  \\
            -1.498046875  0.02107842887441317  \\
            -1.4970703125  0.02120169422899682  \\
            -1.49609375  0.021325439214706417  \\
            -1.4951171875  0.021449664762864497  \\
            -1.494140625  0.021574371804793668  \\
            -1.4931640625  0.02169956127181648  \\
            -1.4921875  0.021825234095255528  \\
            -1.4912109375  0.021951391206433368  \\
            -1.490234375  0.022078033536672585  \\
            -1.4892578125  0.022205162017295752  \\
            -1.48828125  0.02233277757962544  \\
            -1.4873046875  0.02246088115498423  \\
            -1.486328125  0.02258947367469469  \\
            -1.4853515625  0.0227185560700794  \\
            -1.484375  0.022848129272460934  \\
            -1.4833984375  0.02297819421316186  \\
            -1.482421875  0.023108751823504758  \\
            -1.4814453125  0.023239803034812205  \\
            -1.48046875  0.023371348778406773  \\
            -1.4794921875  0.02350338998561103  \\
            -1.478515625  0.023635927587747563  \\
            -1.4775390625  0.023768962516138945  \\
            -1.4765625  0.02390249570210774  \\
            -1.4755859375  0.02403652807697653  \\
            -1.474609375  0.02417106057206789  \\
            -1.4736328125  0.024306094118704387  \\
            -1.47265625  0.02444162964820861  \\
            -1.4716796875  0.02457766809190312  \\
            -1.470703125  0.024714210381110505  \\
            -1.4697265625  0.024851257447153326  \\
            -1.46875  0.024988810221354164  \\
            -1.4677734375  0.025126869635035586  \\
            -1.466796875  0.025265436619520177  \\
            -1.4658203125  0.025404512106130515  \\
            -1.46484375  0.025544097026189157  \\
            -1.4638671875  0.025684192311018695  \\
            -1.462890625  0.0258247988919417  \\
            -1.4619140625  0.025965917700280734  \\
            -1.4609375  0.02610754966735839  \\
            -1.4599609375  0.026249695724497233  \\
            -1.458984375  0.026392356803019833  \\
            -1.4580078125  0.026535533834248785  \\
            -1.45703125  0.026679227749506623  \\
            -1.4560546875  0.026823439480115965  \\
            -1.455078125  0.02696816995739936  \\
            -1.4541015625  0.027113420112679396  \\
            -1.453125  0.027259190877278645  \\
            -1.4521484375  0.027405483182519667  \\
            -1.451171875  0.02755229795972505  \\
            -1.4501953125  0.02769963614021738  \\
            -1.44921875  0.02784749865531921  \\
            -1.4482421875  0.027995886436353118  \\
            -1.447265625  0.028144800414641683  \\
            -1.4462890625  0.02829424152150749  \\
            -1.4453125  0.028444210688273106  \\
            -1.4443359375  0.02859470884626109  \\
            -1.443359375  0.02874573692679404  \\
            -1.4423828125  0.028897295861194522  \\
            -1.44140625  0.02904938658078511  \\
            -1.4404296875  0.02920201001688837  \\
            -1.439453125  0.02935516710082689  \\
            -1.4384765625  0.02950885876392324  \\
            -1.4375  0.029663085937499997  \\
            -1.4365234375  0.029817849552879718  \\
            -1.435546875  0.029973150541385007  \\
            -1.4345703125  0.030128989834338413  \\
            -1.43359375  0.03028536836306253  \\
            -1.4326171875  0.030442287058879917  \\
            -1.431640625  0.030599746853113164  \\
            -1.4306640625  0.03075774867708483  \\
            -1.4296875  0.030916293462117505  \\
            -1.4287109375  0.031075382139533744  \\
            -1.427734375  0.031235015640656144  \\
            -1.4267578125  0.03139519489680726  \\
            -1.42578125  0.031555920839309685  \\
            -1.4248046875  0.031717194399485976  \\
            -1.423828125  0.03187901650865871  \\
            -1.4228515625  0.032041388098150485  \\
            -1.421875  0.032204310099283845  \\
            -1.4208984375  0.03236778344338138  \\
            -1.419921875  0.032531809061765664  \\
            -1.4189453125  0.03269638788575927  \\
            -1.41796875  0.03286152084668476  \\
            -1.4169921875  0.03302720887586474  \\
            -1.416015625  0.033193452904621765  \\
            -1.4150390625  0.03336025386427839  \\
            -1.4140625  0.03352761268615722  \\
            -1.4130859375  0.03369553030158082  \\
            -1.412109375  0.03386400764187176  \\
            -1.4111328125  0.03403304563835262  \\
            -1.41015625  0.03420264522234598  \\
            -1.4091796875  0.0343728073251744  \\
            -1.408203125  0.03454353287816047  \\
            -1.4072265625  0.03471482281262675  \\
            -1.40625  0.03488667805989583  \\
            -1.4052734375  0.03505909955129026  \\
            -1.404296875  0.03523208821813265  \\
            -1.4033203125  0.03540564499174553  \\
            -1.40234375  0.035579770803451524  \\
            -1.4013671875  0.035754466584573166  \\
            -1.400390625  0.035929733266433075  \\
            -1.3994140625  0.03610557178035377  \\
            -1.3984375  0.03628198305765786  \\
            -1.3974609375  0.03645896802966792  \\
            -1.396484375  0.036636527627706514  \\
            -1.3955078125  0.03681466278309624  \\
            -1.39453125  0.036993374427159616  \\
            -1.3935546875  0.03717266349121927  \\
            -1.392578125  0.037352530906597764  \\
            -1.3916015625  0.03753297760461768  \\
            -1.390625  0.03771400451660156  \\
            -1.3896484375  0.037895612573872  \\
            -1.388671875  0.03807780270775157  \\
            -1.3876953125  0.03826057584956287  \\
            -1.38671875  0.03844393293062845  \\
            -1.3857421875  0.038627874882270874  \\
            -1.384765625  0.03881240263581274  \\
            -1.3837890625  0.03899751712257662  \\
            -1.3828125  0.039183219273885087  \\
            -1.3818359375  0.03936951002106069  \\
            -1.380859375  0.03955639029542604  \\
            -1.3798828125  0.03974386102830368  \\
            -1.37890625  0.03993192315101623  \\
            -1.3779296875  0.04012057759488621  \\
            -1.376953125  0.04030982529123624  \\
            -1.3759765625  0.04049966717138886  \\
            -1.375  0.040690104166666664  \\
            -1.3740234375  0.04088113720839221  \\
            -1.373046875  0.04107276722788809  \\
            -1.3720703125  0.04126499515647688  \\
            -1.37109375  0.041457821925481156  \\
            -1.3701171875  0.041651248466223464  \\
            -1.369140625  0.041845275710026414  \\
            -1.3681640625  0.04203990458821256  \\
            -1.3671875  0.042235136032104485  \\
            -1.3662109375  0.04243097097302475  \\
            -1.365234375  0.042627410342295946  \\
            -1.3642578125  0.04282445507124065  \\
            -1.36328125  0.04302210609118142  \\
            -1.3623046875  0.04322036433344084  \\
            -1.361328125  0.04341923072934149  \\
            -1.3603515625  0.043618706210205936  \\
            -1.359375  0.04381879170735676  \\
            -1.3583984375  0.04401948815211651  \\
            -1.357421875  0.04422079647580781  \\
            -1.3564453125  0.0444227176097532  \\
            -1.35546875  0.044625252485275255  \\
            -1.3544921875  0.04482840203369655  \\
            -1.353515625  0.04503216718633968  \\
            -1.3525390625  0.04523654887452721  \\
            -1.3515625  0.045441548029581696  \\
            -1.3505859375  0.045647165582825715  \\
            -1.349609375  0.04585340246558188  \\
            -1.3486328125  0.04606025960917272  \\
            -1.34765625  0.046267737944920846  \\
            -1.3466796875  0.0464758384041488  \\
            -1.345703125  0.046684561918179185  \\
            -1.3447265625  0.04689390941833455  \\
            -1.34375  0.04710388183593748  \\
            -1.3427734375  0.04731448010231056  \\
            -1.341796875  0.04752570514877637  \\
            -1.3408203125  0.04773755790665744  \\
            -1.33984375  0.047950039307276385  \\
            -1.3388671875  0.04816315028195578  \\
            -1.337890625  0.0483768917620182  \\
            -1.3369140625  0.04859126467878618  \\
            -1.3359375  0.048806269963582345  \\
            -1.3349609375  0.04902190854772924  \\
            -1.333984375  0.04923818136254945  \\
            -1.3330078125  0.04945508933936556  \\
            -1.33203125  0.04967263340950012  \\
            -1.3310546875  0.049890814504275696  \\
            -1.330078125  0.05010963355501492  \\
            -1.3291015625  0.05032909149304031  \\
            -1.328125  0.05054918924967448  \\
            -1.3271484375  0.05076992775623996  \\
            -1.326171875  0.050991307944059365  \\
            -1.3251953125  0.05121333074445524  \\
            -1.32421875  0.051435997088750185  \\
            -1.3232421875  0.05165930790826677  \\
            -1.322265625  0.051883264134327554  \\
            -1.3212890625  0.05210786669825513  \\
            -1.3203125  0.052333116531372056  \\
            -1.3193359375  0.05255901456500091  \\
            -1.318359375  0.05278556173046428  \\
            -1.3173828125  0.053012758959084715  \\
            -1.31640625  0.05324060718218484  \\
            -1.3154296875  0.05346910733108718  \\
            -1.314453125  0.053698260337114334  \\
            -1.3134765625  0.05392806713158885  \\
            -1.3125  0.05415852864583333  \\
            -1.3115234375  0.05438964581117033  \\
            -1.310546875  0.05462141955892244  \\
            -1.3095703125  0.05485385082041222  \\
            -1.30859375  0.05508694052696227  \\
            -1.3076171875  0.05532068960989512  \\
            -1.306640625  0.0555550990005334  \\
            -1.3056640625  0.05579016963019965  \\
            -1.3046875  0.05602590243021645  \\
            -1.3037109375  0.05626229833190637  \\
            -1.302734375  0.056499358266592  \\
            -1.3017578125  0.056737083165595906  \\
            -1.30078125  0.05697547396024067  \\
            -1.2998046875  0.057214531581848846  \\
            -1.298828125  0.05745425696174302  \\
            -1.2978515625  0.057694651031245776  \\
            -1.296875  0.057935714721679674  \\
            -1.2958984375  0.058177448964367294  \\
            -1.294921875  0.05841985469063121  \\
            -1.2939453125  0.05866293283179401  \\
            -1.29296875  0.058906684319178254  \\
            -1.2919921875  0.059151110084106506  \\
            -1.291015625  0.05939621105790138  \\
            -1.2900390625  0.059641988171885395  \\
            -1.2890625  0.059888442357381166  \\
            -1.2880859375  0.060135574545711265  \\
            -1.287109375  0.060383385668198244  \\
            -1.2861328125  0.06063187665616469  \\
            -1.28515625  0.06088104844093321  \\
            -1.2841796875  0.061130901953826325  \\
            -1.283203125  0.06138143812616666  \\
            -1.2822265625  0.06163265788927674  \\
            -1.28125  0.06188456217447916  \\
            -1.2802734375  0.06213715191309649  \\
            -1.279296875  0.062390428036451326  \\
            -1.2783203125  0.06264439147586623  \\
            -1.27734375  0.06289904316266376  \\
            -1.2763671875  0.06315438402816649  \\
            -1.275390625  0.06341041500369705  \\
            -1.2744140625  0.06366713702057797  \\
            -1.2734375  0.06392455101013181  \\
            -1.2724609375  0.06418265790368119  \\
            -1.271484375  0.06444145863254863  \\
            -1.2705078125  0.06470095412805675  \\
            -1.26953125  0.0649611453215281  \\
            -1.2685546875  0.06522203314428525  \\
            -1.267578125  0.06548361852765082  \\
            -1.2666015625  0.06574590240294734  \\
            -1.265625  0.06600888570149738  \\
            -1.2646484375  0.06627256935462354  \\
            -1.263671875  0.06653695429364838  \\
            -1.2626953125  0.06680204144989448  \\
            -1.26171875  0.06706783175468442  \\
            -1.2607421875  0.06733432613934079  \\
            -1.259765625  0.0676015255351861  \\
            -1.2587890625  0.06786943087354302  \\
            -1.2578125  0.06813804308573405  \\
            -1.2568359375  0.06840736310308175  \\
            -1.255859375  0.06867739185690877  \\
            -1.2548828125  0.06894813027853765  \\
            -1.25390625  0.06921957929929097  \\
            -1.2529296875  0.06949173985049126  \\
            -1.251953125  0.06976461286346117  \\
            -1.2509765625  0.07003819926952322  \\
            -1.25  0.07031250000000001  \\
            -1.2490234375  0.07058751598621407  \\
            -1.248046875  0.07086324815948802  \\
            -1.2470703125  0.07113969745114443  \\
            -1.24609375  0.07141686479250588  \\
            -1.2451171875  0.07169475111489491  \\
            -1.244140625  0.07197335734963416  \\
            -1.2431640625  0.07225268442804612  \\
            -1.2421875  0.07253273328145343  \\
            -1.2412109375  0.07281350484117863  \\
            -1.240234375  0.07309500003854431  \\
            -1.2392578125  0.07337721980487305  \\
            -1.23828125  0.0736601650714874  \\
            -1.2373046875  0.07394383676970996  \\
            -1.236328125  0.0742282358308633  \\
            -1.2353515625  0.07451336318626998  \\
            -1.234375  0.0747992197672526  \\
            -1.2333984375  0.07508580650513368  \\
            -1.232421875  0.07537312433123586  \\
            -1.2314453125  0.07566117417688169  \\
            -1.23046875  0.07594995697339371  \\
            -1.2294921875  0.07623947365209456  \\
            -1.228515625  0.0765297251443068  \\
            -1.2275390625  0.07682071238135296  \\
            -1.2265625  0.07711243629455564  \\
            -1.2255859375  0.07740489781523742  \\
            -1.224609375  0.07769809787472086  \\
            -1.2236328125  0.07799203740432854  \\
            -1.22265625  0.07828671733538307  \\
            -1.2216796875  0.07858213859920699  \\
            -1.220703125  0.07887830212712287  \\
            -1.2197265625  0.07917520885045327  \\
            -1.21875  0.07947285970052081  \\
            -1.2177734375  0.07977125560864803  \\
            -1.216796875  0.08007039750615752  \\
            -1.2158203125  0.08037028632437186  \\
            -1.21484375  0.08067092299461362  \\
            -1.2138671875  0.08097230844820535  \\
            -1.212890625  0.08127444361646967  \\
            -1.2119140625  0.08157732943072911  \\
            -1.2109375  0.08188096682230629  \\
            -1.2099609375  0.08218535672252372  \\
            -1.208984375  0.08249050006270406  \\
            -1.2080078125  0.08279639777416985  \\
            -1.20703125  0.0831030507882436  \\
            -1.2060546875  0.08341046003624793  \\
            -1.205078125  0.08371862644950548  \\
            -1.2041015625  0.08402755095933873  \\
            -1.203125  0.0843372344970703  \\
            -1.2021484375  0.08464767799402273  \\
            -1.201171875  0.08495888238151865  \\
            -1.2001953125  0.08527084859088062  \\
            -1.19921875  0.08558357755343116  \\
            -1.1982421875  0.0858970702004929  \\
            -1.197265625  0.08621132746338839  \\
            -1.1962890625  0.08652635027344024  \\
            -1.1953125  0.08684213956197101  \\
            -1.1943359375  0.08715869626030322  \\
            -1.193359375  0.08747602129975952  \\
            -1.1923828125  0.08779411561166241  \\
            -1.19140625  0.08811298012733458  \\
            -1.1904296875  0.08843261577809847  \\
            -1.189453125  0.08875302349527675  \\
            -1.1884765625  0.08907420421019195  \\
            -1.1875  0.08939615885416663  \\
            -1.1865234375  0.08971888835852342  \\
            -1.185546875  0.09004239365458487  \\
            -1.1845703125  0.0903666756736735  \\
            -1.18359375  0.090691735347112  \\
            -1.1826171875  0.09101757360622281  \\
            -1.181640625  0.09134419138232863  \\
            -1.1806640625  0.09167158960675195  \\
            -1.1796875  0.0919997692108154  \\
            -1.1787109375  0.0923287311258415  \\
            -1.177734375  0.09265847628315287  \\
            -1.1767578125  0.09298900561407204  \\
            -1.17578125  0.09332032004992163  \\
            -1.1748046875  0.09365242052202422  \\
            -1.173828125  0.09398530796170233  \\
            -1.1728515625  0.09431898330027856  \\
            -1.171875  0.0946534474690755  \\
            -1.1708984375  0.09498870139941569  \\
            -1.169921875  0.09532474602262177  \\
            -1.1689453125  0.09566158227001625  \\
            -1.16796875  0.09599921107292173  \\
            -1.1669921875  0.09633763336266078  \\
            -1.166015625  0.096676850070556  \\
            -1.1650390625  0.09701686212792991  \\
            -1.1640625  0.09735767046610513  \\
            -1.1630859375  0.0976992760164042  \\
            -1.162109375  0.09804167971014972  \\
            -1.1611328125  0.09838488247866428  \\
            -1.16015625  0.09872888525327043  \\
            -1.1591796875  0.09907368896529074  \\
            -1.158203125  0.09941929454604782  \\
            -1.1572265625  0.0997657029268642  \\
            -1.15625  0.10011291503906247  \\
            -1.1552734375  0.10046093181396522  \\
            -1.154296875  0.100809754182895  \\
            -1.1533203125  0.10115938307717437  \\
            -1.15234375  0.101509819428126  \\
            -1.1513671875  0.10186106416707233  \\
            -1.150390625  0.10221311822533605  \\
            -1.1494140625  0.10256598253423967  \\
            -1.1484375  0.10291965802510576  \\
            -1.1474609375  0.10327414562925692  \\
            -1.146484375  0.10362944627801575  \\
            -1.1455078125  0.10398556090270482  \\
            -1.14453125  0.10434249043464656  \\
            -1.1435546875  0.10470023580516374  \\
            -1.142578125  0.10505879794557887  \\
            -1.1416015625  0.10541817778721449  \\
            -1.140625  0.10577837626139319  \\
            -1.1396484375  0.10613939429943757  \\
            -1.138671875  0.10650123283267017  \\
            -1.1376953125  0.10686389279241358  \\
            -1.13671875  0.1072273751099904  \\
            -1.1357421875  0.10759168071672318  \\
            -1.134765625  0.10795681054393443  \\
            -1.1337890625  0.10832276552294688  \\
            -1.1328125  0.108689546585083  \\
            -1.1318359375  0.10905715466166531  \\
            -1.130859375  0.1094255906840165  \\
            -1.1298828125  0.10979485558345907  \\
            -1.12890625  0.1101649502913157  \\
            -1.1279296875  0.1105358757389088  \\
            -1.126953125  0.1109076328575611  \\
            -1.1259765625  0.11128022257859507  \\
            -1.125  0.11165364583333333  \\
            -1.1240234375  0.11202790355309841  \\
            -1.123046875  0.11240299666921294  \\
            -1.1220703125  0.11277892611299949  \\
            -1.12109375  0.11315569281578061  \\
            -1.1201171875  0.11353329770887889  \\
            -1.119140625  0.11391174172361686  \\
            -1.1181640625  0.11429102579131718  \\
            -1.1171875  0.1146711508433024  \\
            -1.1162109375  0.115052117810895  \\
            -1.115234375  0.11543392762541765  \\
            -1.1142578125  0.11581658121819294  \\
            -1.11328125  0.11620007952054337  \\
            -1.1123046875  0.11658442346379155  \\
            -1.111328125  0.11696961397926009  \\
            -1.1103515625  0.11735565199827151  \\
            -1.109375  0.1177425384521484  \\
            -1.1083984375  0.11813027427221333  \\
            -1.107421875  0.1185188603897889  \\
            -1.1064453125  0.11890829773619765  \\
            -1.10546875  0.11929858724276218  \\
            -1.1044921875  0.11968972984080507  \\
            -1.103515625  0.12008172646164891  \\
            -1.1025390625  0.12047457803661621  \\
            -1.1015625  0.12086828549702959  \\
            -1.1005859375  0.1212628497742116  \\
            -1.099609375  0.12165827179948485  \\
            -1.0986328125  0.12205455250417187  \\
            -1.09765625  0.1224516928195953  \\
            -1.0966796875  0.12284969367707767  \\
            -1.095703125  0.12324855600794155  \\
            -1.0947265625  0.12364828074350949  \\
            -1.09375  0.12404886881510412  \\
            -1.0927734375  0.12445032115404801  \\
            -1.091796875  0.12485263869166371  \\
            -1.0908203125  0.12525582235927377  \\
            -1.08984375  0.12565987308820087  \\
            -1.0888671875  0.12606479180976746  \\
            -1.087890625  0.12647057945529616  \\
            -1.0869140625  0.12687723695610958  \\
            -1.0859375  0.12728476524353025  \\
            -1.0849609375  0.12769316524888075  \\
            -1.083984375  0.12810243790348366  \\
            -1.0830078125  0.12851258413866162  \\
            -1.08203125  0.1289236048857371  \\
            -1.0810546875  0.12933550107603267  \\
            -1.080078125  0.129748273640871  \\
            -1.0791015625  0.13016192351157463  \\
            -1.078125  0.13057645161946613  \\
            -1.0771484375  0.13099185889586804  \\
            -1.076171875  0.13140814627210293  \\
            -1.0751953125  0.13182531467949346  \\
            -1.07421875  0.13224336504936213  \\
            -1.0732421875  0.13266229831303156  \\
            -1.072265625  0.13308211540182427  \\
            -1.0712890625  0.1335028172470629  \\
            -1.0703125  0.13392440478006995  \\
            -1.0693359375  0.13434687893216804  \\
            -1.068359375  0.13477024063467977  \\
            -1.0673828125  0.1351944908189276  \\
            -1.06640625  0.13561963041623432  \\
            -1.0654296875  0.1360456603579223  \\
            -1.064453125  0.1364725815753142  \\
            -1.0634765625  0.13690039499973256  \\
            -1.0625  0.1373291015625  \\
            -1.0615234375  0.13775870219493902  \\
            -1.060546875  0.13818919782837227  \\
            -1.0595703125  0.1386205893941223  \\
            -1.05859375  0.13905287782351172  \\
            -1.0576171875  0.13948606404786304  \\
            -1.056640625  0.1399201489984989  \\
            -1.0556640625  0.1403551336067418  \\
            -1.0546875  0.14079101880391434  \\
            -1.0537109375  0.14122780552133912  \\
            -1.052734375  0.14166549469033868  \\
            -1.0517578125  0.1421040872422357  \\
            -1.05078125  0.1425435841083526  \\
            -1.0498046875  0.14298398622001204  \\
            -1.048828125  0.1434252945085366  \\
            -1.0478515625  0.14386750990524885  \\
            -1.046875  0.1443106333414713  \\
            -1.0458984375  0.1447546657485266  \\
            -1.044921875  0.14519960805773732  \\
            -1.0439453125  0.14564546120042599  \\
            -1.04296875  0.1460922261079152  \\
            -1.0419921875  0.14653990371152753  \\
            -1.041015625  0.1469884949425856  \\
            -1.0400390625  0.1474380007324119  \\
            -1.0390625  0.14788842201232905  \\
            -1.0380859375  0.14833975971365962  \\
            -1.037109375  0.14879201476772622  \\
            -1.0361328125  0.14924518810585136  \\
            -1.03515625  0.14969928065935767  \\
            -1.0341796875  0.15015429335956768  \\
            -1.033203125  0.150610227137804  \\
            -1.0322265625  0.15106708292538923  \\
            -1.03125  0.15152486165364584  \\
            -1.0302734375  0.15198356425389645  \\
            -1.029296875  0.15244319165746367  \\
            -1.0283203125  0.15290374479567007  \\
            -1.02734375  0.1533652245998382  \\
            -1.0263671875  0.15382763200129063  \\
            -1.025390625  0.15429096793135  \\
            -1.0244140625  0.15475523332133884  \\
            -1.0234375  0.1552204291025797  \\
            -1.0224609375  0.1556865562063952  \\
            -1.021484375  0.15615361556410784  \\
            -1.0205078125  0.1566216081070403  \\
            -1.01953125  0.15709053476651502  \\
            -1.0185546875  0.15756039647385472  \\
            -1.017578125  0.15803119416038192  \\
            -1.0166015625  0.15850292875741914  \\
            -1.015625  0.15897560119628906  \\
            -1.0146484375  0.1594492124083141  \\
            -1.013671875  0.15992376332481698  \\
            -1.0126953125  0.1603992548771202  \\
            -1.01171875  0.16087568799654636  \\
            -1.0107421875  0.16135306361441804  \\
            -1.009765625  0.1618313826620578  \\
            -1.0087890625  0.1623106460707883  \\
            -1.0078125  0.16279085477193195  \\
            -1.0068359375  0.16327200969681135  \\
            -1.005859375  0.16375411177674923  \\
            -1.0048828125  0.16423716194306803  \\
            -1.00390625  0.16472116112709043  \\
            -1.0029296875  0.16520611026013884  \\
            -1.001953125  0.16569201027353603  \\
            -1.0009765625  0.1661788620986044  \\
            -1.0  0.1666666666666667  \\
            -0.9990234375  0.16715542428816355  \\
            -0.998046875  0.16764513279000912  \\
            -0.9970703125  0.16813578937823564  \\
            -0.99609375  0.1686273912588755  \\
            -0.9951171875  0.16911993563796074  \\
            -0.994140625  0.16961341972152383  \\
            -0.9931640625  0.17010784071559704  \\
            -0.9921875  0.17060319582621253  \\
            -0.9912109375  0.17109948225940264  \\
            -0.990234375  0.17159669722119958  \\
            -0.9892578125  0.17209483791763577  \\
            -0.98828125  0.17259390155474338  \\
            -0.9873046875  0.17309388533855474  \\
            -0.986328125  0.17359478647510204  \\
            -0.9853515625  0.17409660217041767  \\
            -0.984375  0.17459932963053382  \\
            -0.9833984375  0.17510296606148276  \\
            -0.982421875  0.17560750866929684  \\
            -0.9814453125  0.1761129546600083  \\
            -0.98046875  0.1766193012396494  \\
            -0.9794921875  0.1771265456142524  \\
            -0.978515625  0.1776346849898497  \\
            -0.9775390625  0.17814371657247344  \\
            -0.9765625  0.17865363756815586  \\
            -0.9755859375  0.1791644451829294  \\
            -0.974609375  0.17967613662282622  \\
            -0.9736328125  0.1801887090938786  \\
            -0.97265625  0.1807021598021189  \\
            -0.9716796875  0.18121648595357925  \\
            -0.970703125  0.18173168475429213  \\
            -0.9697265625  0.18224775341028965  \\
            -0.96875  0.18276468912760416  \\
            -0.9677734375  0.18328248911226783  \\
            -0.966796875  0.18380115057031307  \\
            -0.9658203125  0.1843206707077721  \\
            -0.96484375  0.18484104673067722  \\
            -0.9638671875  0.18536227584506065  \\
            -0.962890625  0.18588435525695476  \\
            -0.9619140625  0.18640728217239172  \\
            -0.9609375  0.1869310537974039  \\
            -0.9599609375  0.18745566733802352  \\
            -0.958984375  0.18798112000028283  \\
            -0.9580078125  0.1885074089902143  \\
            -0.95703125  0.18903453151384983  \\
            -0.9560546875  0.189562484777222  \\
            -0.955078125  0.19009126598636306  \\
            -0.9541015625  0.1906208723473052  \\
            -0.953125  0.19115130106608066  \\
            -0.9521484375  0.19168254934872184  \\
            -0.951171875  0.19221461440126097  \\
            -0.9501953125  0.19274749342973033  \\
            -0.94921875  0.1932811836401621  \\
            -0.9482421875  0.19381568223858867  \\
            -0.947265625  0.19435098643104223  \\
            -0.9462890625  0.19488709342355526  \\
            -0.9453125  0.1954240004221598  \\
            -0.9443359375  0.19596170463288812  \\
            -0.943359375  0.19650020326177273  \\
            -0.9423828125  0.1970394935148457  \\
            -0.94140625  0.1975795725981394  \\
            -0.9404296875  0.19812043771768603  \\
            -0.939453125  0.19866208607951796  \\
            -0.9384765625  0.1992045148896674  \\
            -0.9375  0.19974772135416666  \\
            -0.9365234375  0.20029170267904792  \\
            -0.935546875  0.20083645607034356  \\
            -0.9345703125  0.2013819787340859  \\
            -0.93359375  0.20192826787630708  \\
            -0.9326171875  0.20247532070303945  \\
            -0.931640625  0.20302313442031536  \\
            -0.9306640625  0.20357170623416693  \\
            -0.9296875  0.20412103335062656  \\
            -0.9287109375  0.20467111297572643  \\
            -0.927734375  0.2052219423154989  \\
            -0.9267578125  0.20577351857597623  \\
            -0.92578125  0.20632583896319068  \\
            -0.9248046875  0.20687890068317444  \\
            -0.923828125  0.20743270094195992  \\
            -0.9228515625  0.20798723694557944  \\
            -0.921875  0.20854250590006504  \\
            -0.9208984375  0.20909850501144914  \\
            -0.919921875  0.20965523148576415  \\
            -0.9189453125  0.2102126825290421  \\
            -0.91796875  0.2107708553473154  \\
            -0.9169921875  0.2113297471466163  \\
            -0.916015625  0.21188935513297721  \\
            -0.9150390625  0.21244967651243007  \\
            -0.9140625  0.21301070849100742  \\
            -0.9130859375  0.21357244827474153  \\
            -0.912109375  0.21413489306966457  \\
            -0.9111328125  0.21469804008180887  \\
            -0.91015625  0.21526188651720676  \\
            -0.9091796875  0.21582642958189044  \\
            -0.908203125  0.21639166648189223  \\
            -0.9072265625  0.21695759442324433  \\
            -0.90625  0.21752421061197913  \\
            -0.9052734375  0.21809151225412876  \\
            -0.904296875  0.2186594965557257  \\
            -0.9033203125  0.21922816072280193  \\
            -0.90234375  0.21979750196139008  \\
            -0.9013671875  0.22036751747752217  \\
            -0.900390625  0.22093820447723067  \\
            -0.8994140625  0.2215095601665476  \\
            -0.8984375  0.2220815817515055  \\
            -0.8974609375  0.22265426643813643  \\
            -0.896484375  0.2232276114324728  \\
            -0.8955078125  0.22380161394054687  \\
            -0.89453125  0.2243762711683908  \\
            -0.8935546875  0.22495158032203702  \\
            -0.892578125  0.2255275386075178  \\
            -0.8916015625  0.2261041432308654  \\
            -0.890625  0.22668139139811194  \\
            -0.8896484375  0.2272592803152898  \\
            -0.888671875  0.2278378071884313  \\
            -0.8876953125  0.22841696922356877  \\
            -0.88671875  0.22899676362673435  \\
            -0.8857421875  0.22957718760396037  \\
            -0.884765625  0.23015823836127908  \\
            -0.8837890625  0.23073991310472283  \\
            -0.8828125  0.23132220904032386  \\
            -0.8818359375  0.23190512337411434  \\
            -0.880859375  0.2324886533121267  \\
            -0.8798828125  0.23307279606039316  \\
            -0.87890625  0.23365754882494602  \\
            -0.8779296875  0.2342429088118175  \\
            -0.876953125  0.2348288732270399  \\
            -0.8759765625  0.23541543927664552  \\
            -0.875  0.23600260416666666  \\
            -0.8740234375  0.2365903651031354  \\
            -0.873046875  0.23717871929208428  \\
            -0.8720703125  0.23776766393954546  \\
            -0.87109375  0.23835719625155125  \\
            -0.8701171875  0.23894731343413386  \\
            -0.869140625  0.23953801269332559  \\
            -0.8681640625  0.2401292912351588  \\
            -0.8671875  0.24072114626566563  \\
            -0.8662109375  0.2413135749908784  \\
            -0.865234375  0.24190657461682943  \\
            -0.8642578125  0.24250014234955103  \\
            -0.86328125  0.2430942753950754  \\
            -0.8623046875  0.2436889709594348  \\
            -0.861328125  0.24428422624866158  \\
            -0.8603515625  0.24488003846878797  \\
            -0.859375  0.2454764048258463  \\
            -0.8583984375  0.24607332252586867  \\
            -0.857421875  0.24667078877488763  \\
            -0.8564453125  0.24726880077893526  \\
            -0.85546875  0.2478673557440439  \\
            -0.8544921875  0.24846645087624578  \\
            -0.853515625  0.2490660833815733  \\
            -0.8525390625  0.24966625046605861  \\
            -0.8515625  0.250266949335734  \\
            -0.8505859375  0.25086817719663174  \\
            -0.849609375  0.2514699312547842  \\
            -0.8486328125  0.2520722087162235  \\
            -0.84765625  0.2526750067869821  \\
            -0.8466796875  0.2532783226730922  \\
            -0.845703125  0.2538821535805861  \\
            -0.8447265625  0.25448649671549595  \\
            -0.84375  0.2550913492838541  \\
            -0.8427734375  0.25569670849169285  \\
            -0.841796875  0.2563025715450445  \\
            -0.8408203125  0.2569089356499413  \\
            -0.83984375  0.2575157980124155  \\
            -0.8388671875  0.2581231558384994  \\
            -0.837890625  0.2587310063342253  \\
            -0.8369140625  0.2593393467056254  \\
            -0.8359375  0.25994817415873206  \\
            -0.8349609375  0.2605574858995775  \\
            -0.833984375  0.26116727913419396  \\
            -0.8330078125  0.26177755106861395  \\
            -0.83203125  0.26238829890886944  \\
            -0.8310546875  0.26299951986099274  \\
            -0.830078125  0.2636112111310164  \\
            -0.8291015625  0.2642233699249724  \\
            -0.828125  0.2648359934488932  \\
            -0.8271484375  0.2654490789088109  \\
            -0.826171875  0.26606262351075805  \\
            -0.8251953125  0.2666766244607666  \\
            -0.82421875  0.2672910789648691  \\
            -0.8232421875  0.26790598422909767  \\
            -0.822265625  0.26852133745948464  \\
            -0.8212890625  0.26913713586206234  \\
            -0.8203125  0.26975337664286286  \\
            -0.8193359375  0.2703700570079186  \\
            -0.818359375  0.27098717416326196  \\
            -0.8173828125  0.27160472531492497  \\
            -0.81640625  0.2722227076689402  \\
            -0.8154296875  0.27284111843133957  \\
            -0.814453125  0.27345995480815566  \\
            -0.8134765625  0.27407921400542057  \\
            -0.8125  0.27469889322916663  \\
            -0.8115234375  0.27531898968542606  \\
            -0.810546875  0.27593950058023126  \\
            -0.8095703125  0.2765604231196144  \\
            -0.80859375  0.2771817545096079  \\
            -0.8076171875  0.2778034919562437  \\
            -0.806640625  0.27842563266555453  \\
            -0.8056640625  0.27904817384357244  \\
            -0.8046875  0.27967111269632966  \\
            -0.8037109375  0.28029444642985846  \\
            -0.802734375  0.2809181722501912  \\
            -0.8017578125  0.2815422873633602  \\
            -0.80078125  0.2821667889753977  \\
            -0.7998046875  0.2827916742923358  \\
            -0.798828125  0.283416940520207  \\
            -0.7978515625  0.2840425848650435  \\
            -0.796875  0.2846686045328775  \\
            -0.7958984375  0.28529499672974146  \\
            -0.794921875  0.2859217586616674  \\
            -0.7939453125  0.2865488875346879  \\
            -0.79296875  0.2871763805548349  \\
            -0.7919921875  0.28780423492814095  \\
            -0.791015625  0.2884324478606383  \\
            -0.7900390625  0.289061016558359  \\
            -0.7890625  0.2896899382273355  \\
            -0.7880859375  0.2903192100736001  \\
            -0.787109375  0.29094882930318505  \\
            -0.7861328125  0.29157879312212254  \\
            -0.78515625  0.292209098736445  \\
            -0.7841796875  0.29283974335218454  \\
            -0.783203125  0.29347072417537373  \\
            -0.7822265625  0.29410203841204446  \\
            -0.78125  0.29473368326822913  \\
            -0.7802734375  0.29536565594996006  \\
            -0.779296875  0.2959979536632696  \\
            -0.7783203125  0.29663057361418993  \\
            -0.77734375  0.2972635130087533  \\
            -0.7763671875  0.2978967690529921  \\
            -0.775390625  0.2985303389529386  \\
            -0.7744140625  0.299164219914625  \\
            -0.7734375  0.29979840914408357  \\
            -0.7724609375  0.3004329038473466  \\
            -0.771484375  0.3010677012304464  \\
            -0.7705078125  0.3017027984994152  \\
            -0.76953125  0.3023381928602853  \\
            -0.7685546875  0.302973881519089  \\
            -0.767578125  0.3036098616818586  \\
            -0.7666015625  0.30424613055462635  \\
            -0.765625  0.30488268534342444  \\
            -0.7646484375  0.3055195232542852  \\
            -0.763671875  0.3061566414932409  \\
            -0.7626953125  0.3067940372663238  \\
            -0.76171875  0.30743170777956635  \\
            -0.7607421875  0.3080696502390006  \\
            -0.759765625  0.3087078618506589  \\
            -0.7587890625  0.3093463398205737  \\
            -0.7578125  0.309985081354777  \\
            -0.7568359375  0.3106240836593011  \\
            -0.755859375  0.31126334394017846  \\
            -0.7548828125  0.3119028594034412  \\
            -0.75390625  0.31254262725512183  \\
            -0.7529296875  0.31318264470125223  \\
            -0.751953125  0.31382290894786513  \\
            -0.7509765625  0.3144634172009924  \\
            -0.75  0.3151041666666667  \\
            -0.7490234375  0.31574515455091984  \\
            -0.748046875  0.3163863780597845  \\
            -0.7470703125  0.3170278343992927  \\
            -0.74609375  0.317669520775477  \\
            -0.7451171875  0.3183114343943694  \\
            -0.744140625  0.31895357246200234  \\
            -0.7431640625  0.319595932184408  \\
            -0.7421875  0.3202385107676188  \\
            -0.7412109375  0.32088130541766674  \\
            -0.740234375  0.32152431334058434  \\
            -0.7392578125  0.3221675317424038  \\
            -0.73828125  0.3228109578291574  \\
            -0.7373046875  0.32345458880687744  \\
            -0.736328125  0.3240984218815962  \\
            -0.7353515625  0.32474245425934584  \\
            -0.734375  0.3253866831461588  \\
            -0.7333984375  0.32603110574806715  \\
            -0.732421875  0.32667571927110345  \\
            -0.7314453125  0.32732052092129976  \\
            -0.73046875  0.32796550790468837  \\
            -0.7294921875  0.32861067742730166  \\
            -0.728515625  0.3292560266951719  \\
            -0.7275390625  0.32990155291433126  \\
            -0.7265625  0.330547253290812  \\
            -0.7255859375  0.33119312503064663  \\
            -0.724609375  0.3318391653398671  \\
            -0.7236328125  0.3324853714245059  \\
            -0.72265625  0.3331317404905954  \\
            -0.7216796875  0.3337782697441676  \\
            -0.720703125  0.33442495639125497  \\
            -0.7197265625  0.3350717976378897  \\
            -0.71875  0.3357187906901041  \\
            -0.7177734375  0.33636593275393034  \\
            -0.716796875  0.3370132210354008  \\
            -0.7158203125  0.3376606527405479  \\
            -0.71484375  0.33830822507540376  \\
            -0.7138671875  0.3389559352460006  \\
            -0.712890625  0.33960378045837075  \\
            -0.7119140625  0.3402517579185464  \\
            -0.7109375  0.34089986483256013  \\
            -0.7099609375  0.3415480984064438  \\
            -0.708984375  0.34219645584623004  \\
            -0.7080078125  0.3428449343579511  \\
            -0.70703125  0.34349353114763886  \\
            -0.7060546875  0.3441422434213259  \\
            -0.705078125  0.3447910683850447  \\
            -0.7041015625  0.3454400032448271  \\
            -0.703125  0.34608904520670564  \\
            -0.7021484375  0.34673819147671253  \\
            -0.701171875  0.34738743926088  \\
            -0.7001953125  0.3480367857652405  \\
            -0.69921875  0.3486862281958261  \\
            -0.6982421875  0.3493357637586692  \\
            -0.697265625  0.3499853896598019  \\
            -0.6962890625  0.3506351031052568  \\
            -0.6953125  0.351284901301066  \\
            -0.6943359375  0.3519347814532616  \\
            -0.693359375  0.35258474076787616  \\
            -0.6923828125  0.35323477645094176  \\
            -0.69140625  0.35388488570849097  \\
            -0.6904296875  0.3545350657465556  \\
            -0.689453125  0.35518531377116835  \\
            -0.6884765625  0.35583562698836124  \\
            -0.6875  0.3564860026041665  \\
            -0.6865234375  0.35713643782461674  \\
            -0.685546875  0.35778692985574395  \\
            -0.6845703125  0.35843747590358044  \\
            -0.68359375  0.35908807317415864  \\
            -0.6826171875  0.35973871887351067  \\
            -0.681640625  0.3603894102076688  \\
            -0.6806640625  0.36104014438266535  \\
            -0.6796875  0.36169091860453273  \\
            -0.6787109375  0.36234173007930304  \\
            -0.677734375  0.3629925760130086  \\
            -0.6767578125  0.3636434536116817  \\
            -0.67578125  0.3642943600813547  \\
            -0.6748046875  0.36494529262805964  \\
            -0.673828125  0.36559624845782906  \\
            -0.6728515625  0.366247224776695  \\
            -0.671875  0.36689821879069  \\
            -0.6708984375  0.367549227705846  \\
            -0.669921875  0.36820024872819573  \\
            -0.6689453125  0.3688512790637711  \\
            -0.66796875  0.3695023159186044  \\
            -0.6669921875  0.370153356498728  \\
            -0.666015625  0.3708043980101744  \\
            -0.6650390625  0.3714554376589755  \\
            -0.6640625  0.37210647265116376  \\
            -0.6630859375  0.3727575001927713  \\
            -0.662109375  0.3734085174898305  \\
            -0.6611328125  0.3740595217483737  \\
            -0.66015625  0.37471051017443335  \\
            -0.6591796875  0.37536147997404123  \\
            -0.658203125  0.37601242835323007  \\
            -0.6572265625  0.37666335251803196  \\
            -0.65625  0.37731424967447913  \\
            -0.6552734375  0.37796511702860386  \\
            -0.654296875  0.37861595178643853  \\
            -0.6533203125  0.3792667511540153  \\
            -0.65234375  0.3799175123373667  \\
            -0.6513671875  0.38056823254252453  \\
            -0.650390625  0.38121890897552163  \\
            -0.6494140625  0.3818695388423899  \\
            -0.6484375  0.38252011934916164  \\
            -0.6474609375  0.3831706477018693  \\
            -0.646484375  0.38382112110654504  \\
            -0.6455078125  0.38447153676922124  \\
            -0.64453125  0.3851218918959298  \\
            -0.6435546875  0.38577218369270355  \\
            -0.642578125  0.3864224093655744  \\
            -0.6416015625  0.3870725661205747  \\
            -0.640625  0.38772265116373683  \\
            -0.6396484375  0.388372661701093  \\
            -0.638671875  0.3890225949386754  \\
            -0.6376953125  0.38967244808251644  \\
            -0.63671875  0.3903222183386484  \\
            -0.6357421875  0.3909719029131034  \\
            -0.634765625  0.39162149901191373  \\
            -0.6337890625  0.3922710038411119  \\
            -0.6328125  0.39292041460673005  \\
            -0.6318359375  0.3935697285148003  \\
            -0.630859375  0.3942189427713552  \\
            -0.6298828125  0.3948680545824267  \\
            -0.62890625  0.3955170611540476  \\
            -0.6279296875  0.3961659596922496  \\
            -0.626953125  0.3968147474030653  \\
            -0.6259765625  0.39746342149252684  \\
            -0.625  0.39811197916666663  \\
            -0.6240234375  0.3987604176315167  \\
            -0.623046875  0.3994087340931097  \\
            -0.6220703125  0.40005692575747753  \\
            -0.62109375  0.4007049898306528  \\
            -0.6201171875  0.40135292351866747  \\
            -0.619140625  0.40200072402755405  \\
            -0.6181640625  0.4026483885633448  \\
            -0.6171875  0.4032959143320719  \\
            -0.6162109375  0.40394329853976757  \\
            -0.615234375  0.40459053839246406  \\
            -0.6142578125  0.40523763109619404  \\
            -0.61328125  0.4058845738569894  \\
            -0.6123046875  0.4065313638808825  \\
            -0.611328125  0.40717799837390567  \\
            -0.6103515625  0.4078244745420912  \\
            -0.609375  0.4084707895914712  \\
            -0.6083984375  0.4091169407280781  \\
            -0.607421875  0.40976292515794416  \\
            -0.6064453125  0.4104087400871017  \\
            -0.60546875  0.41105438272158284  \\
            -0.6044921875  0.41169985026742  \\
            -0.603515625  0.4123451399306455  \\
            -0.6025390625  0.4129902489172914  \\
            -0.6015625  0.4136351744333902  \\
            -0.6005859375  0.41427991368497397  \\
            -0.599609375  0.4149244638780752  \\
            -0.5986328125  0.41556882221872593  \\
            -0.59765625  0.4162129859129587  \\
            -0.5966796875  0.4168569521668055  \\
            -0.595703125  0.41750071818629897  \\
            -0.5947265625  0.41814428117747093  \\
            -0.59375  0.4187876383463541  \\
            -0.5927734375  0.41943078689898045  \\
            -0.591796875  0.4200737240413824  \\
            -0.5908203125  0.42071644697959204  \\
            -0.58984375  0.421358952919642  \\
            -0.5888671875  0.42200123906756426  \\
            -0.587890625  0.42264330262939126  \\
            -0.5869140625  0.42328514081115515  \\
            -0.5859375  0.42392675081888825  \\
            -0.5849609375  0.42456812985862286  \\
            -0.583984375  0.4252092751363912  \\
            -0.5830078125  0.4258501838582257  \\
            -0.58203125  0.4264908532301585  \\
            -0.5810546875  0.4271312804582217  \\
            -0.580078125  0.42777146274844796  \\
            -0.5791015625  0.4284113973068692  \\
            -0.578125  0.42905108133951814  \\
            -0.5771484375  0.42969051205242664  \\
            -0.576171875  0.4303296866516271  \\
            -0.5751953125  0.43096860234315176  \\
            -0.57421875  0.4316072563330331  \\
            -0.5732421875  0.4322456458273033  \\
            -0.572265625  0.4328837680319943  \\
            -0.5712890625  0.43352162015313883  \\
            -0.5703125  0.43415919939676906  \\
            -0.5693359375  0.43479650296891714  \\
            -0.568359375  0.4354335280756154  \\
            -0.5673828125  0.436070271922896  \\
            -0.56640625  0.43670673171679175  \\
            -0.5654296875  0.4373429046633342  \\
            -0.564453125  0.43797878796855605  \\
            -0.5634765625  0.4386143788384894  \\
            -0.5625  0.4392496744791666  \\
            -0.5615234375  0.43988467209661986  \\
            -0.560546875  0.44051936889688165  \\
            -0.5595703125  0.441153762085984  \\
            -0.55859375  0.4417878488699594  \\
            -0.5576171875  0.44242162645484  \\
            -0.556640625  0.44305509204665805  \\
            -0.5556640625  0.443688242851446  \\
            -0.5546875  0.4443210760752358  \\
            -0.5537109375  0.44495358892406006  \\
            -0.552734375  0.4455857786039508  \\
            -0.5517578125  0.44621764232094074  \\
            -0.55078125  0.44684917728106166  \\
            -0.5498046875  0.447480380690346  \\
            -0.548828125  0.4481112497548261  \\
            -0.5478515625  0.44874178168053414  \\
            -0.546875  0.44937197367350246  \\
            -0.5458984375  0.4500018229397633  \\
            -0.544921875  0.45063132668534905  \\
            -0.5439453125  0.4512604821162918  \\
            -0.54296875  0.4518892864386239  \\
            -0.5419921875  0.45251773685837765  \\
            -0.541015625  0.4531458305815855  \\
            -0.5400390625  0.4537735648142794  \\
            -0.5390625  0.4544009367624917  \\
            -0.5380859375  0.45502794363225485  \\
            -0.537109375  0.45565458262960096  \\
            -0.5361328125  0.4562808509605624  \\
            -0.53515625  0.4569067458311715  \\
            -0.5341796875  0.4575322644474605  \\
            -0.533203125  0.4581574040154615  \\
            -0.5322265625  0.45878216174120706  \\
            -0.53125  0.4594065348307291  \\
            -0.5302734375  0.46003052049006016  \\
            -0.529296875  0.4606541159252325  \\
            -0.5283203125  0.4612773183422782  \\
            -0.52734375  0.4619001249472299  \\
            -0.5263671875  0.46252253294611945  \\
            -0.525390625  0.4631445395449795  \\
            -0.5244140625  0.4637661419498423  \\
            -0.5234375  0.46438733736673976  \\
            -0.5224609375  0.4650081230017045  \\
            -0.521484375  0.46562849606076867  \\
            -0.5205078125  0.4662484537499645  \\
            -0.51953125  0.4668679932753243  \\
            -0.5185546875  0.46748711184288044  \\
            -0.517578125  0.4681058066586653  \\
            -0.5166015625  0.4687240749287108  \\
            -0.515625  0.4693419138590495  \\
            -0.5146484375  0.4699593206557134  \\
            -0.513671875  0.47057629252473493  \\
            -0.5126953125  0.4711928266721465  \\
            -0.51171875  0.47180892030398036  \\
            -0.5107421875  0.4724245706262686  \\
            -0.509765625  0.47303977484504367  \\
            -0.5087890625  0.4736545301663378  \\
            -0.5078125  0.4742688337961832  \\
            -0.5068359375  0.47488268294061203  \\
            -0.505859375  0.47549607480565687  \\
            -0.5048828125  0.4761090065973498  \\
            -0.50390625  0.47672147552172345  \\
            -0.5029296875  0.47733347878480925  \\
            -0.501953125  0.47794501359264047  \\
            -0.5009765625  0.47855607715124876  \\
            -0.5  0.47916666666666674  \\
            -0.4990234375  0.47977677934492613  \\
            -0.498046875  0.4803864123920598  \\
            -0.4970703125  0.48099556301409985  \\
            -0.49609375  0.4816042284170785  \\
            -0.4951171875  0.4822124058070279  \\
            -0.494140625  0.4828200923899807  \\
            -0.4931640625  0.483427285371969  \\
            -0.4921875  0.4840339819590249  \\
            -0.4912109375  0.48464017935718096  \\
            -0.490234375  0.485245874772469  \\
            -0.4892578125  0.48585106541092193  \\
            -0.48828125  0.4864557484785715  \\
            -0.4873046875  0.4870599211814502  \\
            -0.486328125  0.48766358072559024  \\
            -0.4853515625  0.4882667243170241  \\
            -0.484375  0.48886934916178376  \\
            -0.4833984375  0.4894714524659017  \\
            -0.482421875  0.49007303143541003  \\
            -0.4814453125  0.4906740832763412  \\
            -0.48046875  0.49127460519472743  \\
            -0.4794921875  0.4918745943966009  \\
            -0.478515625  0.4924740480879941  \\
            -0.4775390625  0.4930729634749391  \\
            -0.4765625  0.4936713377634683  \\
            -0.4755859375  0.4942691681596138  \\
            -0.474609375  0.49486645186940814  \\
            -0.4736328125  0.4954631860988833  \\
            -0.47265625  0.49605936805407197  \\
            -0.4716796875  0.4966549949410059  \\
            -0.470703125  0.49725006396571786  \\
            -0.4697265625  0.49784457233423984  \\
            -0.46875  0.4984385172526041  \\
            -0.4677734375  0.49903189592684283  \\
            -0.466796875  0.49962470556298866  \\
            -0.4658203125  0.5002169433670738  \\
            -0.46484375  0.5008086065451303  \\
            -0.4638671875  0.5013996923031904  \\
            -0.462890625  0.5019901978472867  \\
            -0.4619140625  0.5025801203834511  \\
            -0.4609375  0.5031694571177162  \\
            -0.4599609375  0.5037582052561143  \\
            -0.458984375  0.5043463620046772  \\
            -0.4580078125  0.5049339245694379  \\
            -0.45703125  0.5055208901564279  \\
            -0.4560546875  0.5061072559716799  \\
            -0.455078125  0.5066930192212262  \\
            -0.4541015625  0.5072781771110991  \\
            -0.453125  0.5078627268473306  \\
            -0.4521484375  0.5084466656359532  \\
            -0.451171875  0.5090299906829991  \\
            -0.4501953125  0.5096126991945008  \\
            -0.44921875  0.5101947883764901  \\
            -0.4482421875  0.5107762554349998  \\
            -0.447265625  0.5113570975760616  \\
            -0.4462890625  0.5119373120057085  \\
            -0.4453125  0.5125168959299722  \\
            -0.4443359375  0.513095846554885  \\
            -0.443359375  0.5136741610864797  \\
            -0.4423828125  0.5142518367307881  \\
            -0.44140625  0.5148288706938425  \\
            -0.4404296875  0.5154052601816751  \\
            -0.439453125  0.5159810024003186  \\
            -0.4384765625  0.5165560945558051  \\
            -0.4375  0.5171305338541665  \\
            -0.4365234375  0.5177043175014355  \\
            -0.435546875  0.5182774427036442  \\
            -0.4345703125  0.518849906666825  \\
            -0.43359375  0.51942170659701  \\
            -0.4326171875  0.5199928397002317  \\
            -0.431640625  0.5205633031825223  \\
            -0.4306640625  0.5211330942499138  \\
            -0.4296875  0.521702210108439  \\
            -0.4287109375  0.5222706479641296  \\
            -0.427734375  0.5228384050230184  \\
            -0.4267578125  0.5234054784911372  \\
            -0.42578125  0.5239718655745187  \\
            -0.4248046875  0.5245375634791948  \\
            -0.423828125  0.525102569411198  \\
            -0.4228515625  0.5256668805765609  \\
            -0.421875  0.526230494181315  \\
            -0.4208984375  0.5267934074314929  \\
            -0.419921875  0.5273556175331272  \\
            -0.4189453125  0.52791712169225  \\
            -0.41796875  0.5284779171148934  \\
            -0.4169921875  0.5290380010070899  \\
            -0.416015625  0.5295973705748718  \\
            -0.4150390625  0.5301560230242708  \\
            -0.4140625  0.5307139555613198  \\
            -0.4130859375  0.531271165392051  \\
            -0.412109375  0.5318276497224964  \\
            -0.4111328125  0.5323834057586886  \\
            -0.41015625  0.5329384307066599  \\
            -0.4091796875  0.5334927217724421  \\
            -0.408203125  0.5340462761620679  \\
            -0.4072265625  0.5345990910815694  \\
            -0.40625  0.5351511637369791  \\
            -0.4052734375  0.5357024913343288  \\
            -0.404296875  0.5362530710796514  \\
            -0.4033203125  0.5368029001789785  \\
            -0.40234375  0.5373519758383432  \\
            -0.4013671875  0.5379002952637769  \\
            -0.400390625  0.5384478556613127  \\
            -0.3994140625  0.5389946542369821  \\
            -0.3984375  0.5395406881968179  \\
            -0.3974609375  0.5400859547468522  \\
            -0.396484375  0.5406304510931172  \\
            -0.3955078125  0.5411741744416455  \\
            -0.39453125  0.5417171219984688  \\
            -0.3935546875  0.5422592909696199  \\
            -0.392578125  0.5428006785611309  \\
            -0.3916015625  0.5433412819790344  \\
            -0.390625  0.5438810984293618  \\
            -0.3896484375  0.5444201251181462  \\
            -0.388671875  0.5449583592514194  \\
            -0.3876953125  0.5454957980352142  \\
            -0.38671875  0.5460324386755624  \\
            -0.3857421875  0.5465682783784963  \\
            -0.384765625  0.5471033143500484  \\
            -0.3837890625  0.5476375437962511  \\
            -0.3828125  0.5481709639231364  \\
            -0.3818359375  0.5487035719367364  \\
            -0.380859375  0.5492353650430836  \\
            -0.3798828125  0.5497663404482103  \\
            -0.37890625  0.5502964953581492  \\
            -0.3779296875  0.5508258269789317  \\
            -0.376953125  0.5513543325165907  \\
            -0.3759765625  0.5518820091771582  \\
            -0.375  0.5524088541666665  \\
            -0.3740234375  0.552934864691148  \\
            -0.373046875  0.553460037956635  \\
            -0.3720703125  0.5539843711691596  \\
            -0.37109375  0.5545078615347543  \\
            -0.3701171875  0.555030506259451  \\
            -0.369140625  0.5555523025492825  \\
            -0.3681640625  0.5560732476102809  \\
            -0.3671875  0.556593338648478  \\
            -0.3662109375  0.5571125728699067  \\
            -0.365234375  0.5576309474805988  \\
            -0.3642578125  0.558148459686587  \\
            -0.36328125  0.5586651066939035  \\
            -0.3623046875  0.5591808857085803  \\
            -0.361328125  0.5596957939366497  \\
            -0.3603515625  0.5602098285841444  \\
            -0.359375  0.5607229868570962  \\
            -0.3583984375  0.5612352659615375  \\
            -0.357421875  0.5617466631035007  \\
            -0.3564453125  0.5622571754890182  \\
            -0.35546875  0.562766800324122  \\
            -0.3544921875  0.5632755348148443  \\
            -0.353515625  0.5637833761672177  \\
            -0.3525390625  0.5642903215872744  \\
            -0.3515625  0.5647963682810464  \\
            -0.3505859375  0.5653015134545661  \\
            -0.349609375  0.5658057543138661  \\
            -0.3486328125  0.5663090880649782  \\
            -0.34765625  0.5668115119139352  \\
            -0.3466796875  0.5673130230667688  \\
            -0.345703125  0.5678136187295117  \\
            -0.3447265625  0.5683132961081961  \\
            -0.34375  0.568812052408854  \\
            -0.3427734375  0.5693098848375179  \\
            -0.341796875  0.5698067906002201  \\
            -0.3408203125  0.5703027669029929  \\
            -0.33984375  0.5707978109518685  \\
            -0.3388671875  0.5712919199528792  \\
            -0.337890625  0.5717850911120573  \\
            -0.3369140625  0.5722773216354349  \\
            -0.3359375  0.5727686087290443  \\
            -0.3349609375  0.5732589495989182  \\
            -0.333984375  0.5737483414510883  \\
            -0.3330078125  0.5742367814915875  \\
            -0.33203125  0.5747242669264475  \\
            -0.3310546875  0.5752107949617007  \\
            -0.330078125  0.5756963628033797  \\
            -0.3291015625  0.5761809676575163  \\
            -0.328125  0.5766646067301432  \\
            -0.3271484375  0.5771472772272923  \\
            -0.326171875  0.5776289763549962  \\
            -0.3251953125  0.578109701319287  \\
            -0.32421875  0.578589449326197  \\
            -0.3232421875  0.5790682175817586  \\
            -0.322265625  0.579546003292004  \\
            -0.3212890625  0.5800228036629655  \\
            -0.3203125  0.5804986159006753  \\
            -0.3193359375  0.5809734372111656  \\
            -0.318359375  0.5814472648004688  \\
            -0.3173828125  0.5819200958746171  \\
            -0.31640625  0.5823919276396432  \\
            -0.3154296875  0.5828627573015787  \\
            -0.314453125  0.5833325820664563  \\
            -0.3134765625  0.5838013991403083  \\
            -0.3125  0.5842692057291665  \\
            -0.3115234375  0.5847359990390637  \\
            -0.310546875  0.585201776276032  \\
            -0.3095703125  0.5856665346461035  \\
            -0.30859375  0.5861302713553109  \\
            -0.3076171875  0.5865929836096859  \\
            -0.306640625  0.5870546686152615  \\
            -0.3056640625  0.5875153235780693  \\
            -0.3046875  0.5879749457041421  \\
            -0.3037109375  0.5884335321995116  \\
            -0.302734375  0.5888910802702106  \\
            -0.3017578125  0.5893475871222712  \\
            -0.30078125  0.5898030499617257  \\
            -0.2998046875  0.5902574659946062  \\
            -0.298828125  0.5907108324269452  \\
            -0.2978515625  0.591163146464775  \\
            -0.296875  0.5916144053141275  \\
            -0.2958984375  0.5920646061810353  \\
            -0.294921875  0.5925137462715306  \\
            -0.2939453125  0.5929618227916458  \\
            -0.29296875  0.593408832947413  \\
            -0.2919921875  0.5938547739448644  \\
            -0.291015625  0.5942996429900329  \\
            -0.2900390625  0.5947434372889497  \\
            -0.2890625  0.5951861540476479  \\
            -0.2880859375  0.5956277904721595  \\
            -0.287109375  0.596068343768517  \\
            -0.2861328125  0.5965078111427523  \\
            -0.28515625  0.5969461898008981  \\
            -0.2841796875  0.5973834769489863  \\
            -0.283203125  0.5978196697930493  \\
            -0.2822265625  0.5982547655391195  \\
            -0.28125  0.598688761393229  \\
            -0.2802734375  0.5991216545614103  \\
            -0.279296875  0.5995534422496953  \\
            -0.2783203125  0.5999841216641165  \\
            -0.27734375  0.6004136900107063  \\
            -0.2763671875  0.6008421444954968  \\
            -0.275390625  0.6012694823245205  \\
            -0.2744140625  0.6016957007038094  \\
            -0.2734375  0.602120796839396  \\
            -0.2724609375  0.6025447679373124  \\
            -0.271484375  0.6029676112035909  \\
            -0.2705078125  0.6033893238442638  \\
            -0.26953125  0.6038099030653632  \\
            -0.2685546875  0.6042293460729219  \\
            -0.267578125  0.6046476500729717  \\
            -0.2666015625  0.6050648122715452  \\
            -0.265625  0.6054808298746744  \\
            -0.2646484375  0.6058957000883916  \\
            -0.263671875  0.606309420118729  \\
            -0.2626953125  0.6067219871717192  \\
            -0.26171875  0.6071333984533944  \\
            -0.2607421875  0.6075436511697867  \\
            -0.259765625  0.6079527425269282  \\
            -0.2587890625  0.6083606697308519  \\
            -0.2578125  0.6087674299875895  \\
            -0.2568359375  0.609173020503173  \\
            -0.255859375  0.6095774384836354  \\
            -0.2548828125  0.6099806811350085  \\
            -0.25390625  0.610382745663325  \\
            -0.2529296875  0.6107836292746164  \\
            -0.251953125  0.6111833291749159  \\
            -0.2509765625  0.6115818425702549  \\
            -0.25  0.6119791666666666  \\
            -0.2490234375  0.6123752986701825  \\
            -0.248046875  0.6127702357868352  \\
            -0.2470703125  0.6131639752226568  \\
            -0.24609375  0.6135565141836801  \\
            -0.2451171875  0.6139478498759365  \\
            -0.244140625  0.6143379795054593  \\
            -0.2431640625  0.6147269002782799  \\
            -0.2421875  0.6151146094004312  \\
            -0.2412109375  0.615501104077945  \\
            -0.240234375  0.6158863815168538  \\
            -0.2392578125  0.6162704389231899  \\
            -0.23828125  0.6166532735029854  \\
            -0.2373046875  0.6170348824622729  \\
            -0.236328125  0.6174152630070844  \\
            -0.2353515625  0.6177944123434523  \\
            -0.234375  0.6181723276774088  \\
            -0.2333984375  0.618549006214986  \\
            -0.232421875  0.6189244451622167  \\
            -0.2314453125  0.6192986417251327  \\
            -0.23046875  0.6196715931097664  \\
            -0.2294921875  0.6200432965221501  \\
            -0.228515625  0.6204137491683164  \\
            -0.2275390625  0.620782948254297  \\
            -0.2265625  0.6211508909861244  \\
            -0.2255859375  0.6215175745698311  \\
            -0.224609375  0.621882996211449  \\
            -0.2236328125  0.6222471531170107  \\
            -0.22265625  0.6226100424925484  \\
            -0.2216796875  0.6229716615440942  \\
            -0.220703125  0.6233320074776807  \\
            -0.2197265625  0.6236910774993398  \\
            -0.21875  0.6240488688151039  \\
            -0.2177734375  0.6244053786310053  \\
            -0.216796875  0.6247606041530765  \\
            -0.2158203125  0.6251145425873496  \\
            -0.21484375  0.6254671911398567  \\
            -0.2138671875  0.6258185470166304  \\
            -0.212890625  0.6261686074237026  \\
            -0.2119140625  0.6265173695671058  \\
            -0.2109375  0.6268648306528725  \\
            -0.2099609375  0.6272109878870346  \\
            -0.208984375  0.6275558384756245  \\
            -0.2080078125  0.6278993796246748  \\
            -0.20703125  0.6282416085402169  \\
            -0.2060546875  0.6285825224282838  \\
            -0.205078125  0.6289221184949079  \\
            -0.2041015625  0.629260393946121  \\
            -0.203125  0.6295973459879556  \\
            -0.2021484375  0.6299329718264439  \\
            -0.201171875  0.6302672686676183  \\
            -0.2001953125  0.6306002337175111  \\
            -0.19921875  0.6309318641821542  \\
            -0.1982421875  0.6312621572675803  \\
            -0.197265625  0.6315911101798214  \\
            -0.1962890625  0.63191872012491  \\
            -0.1953125  0.6322449843088784  \\
            -0.1943359375  0.6325698999377585  \\
            -0.193359375  0.6328934642175832  \\
            -0.1923828125  0.6332156743543841  \\
            -0.19140625  0.6335365275541941  \\
            -0.1904296875  0.6338560210230446  \\
            -0.189453125  0.634174151966969  \\
            -0.1884765625  0.6344909175919989  \\
            -0.1875  0.6348063151041665  \\
            -0.1865234375  0.6351203417095043  \\
            -0.185546875  0.6354329946140446  \\
            -0.1845703125  0.6357442710238196  \\
            -0.18359375  0.6360541681448617  \\
            -0.1826171875  0.6363626831832028  \\
            -0.181640625  0.6366698133448757  \\
            -0.1806640625  0.6369755558359125  \\
            -0.1796875  0.6372799078623452  \\
            -0.1787109375  0.6375828666302061  \\
            -0.177734375  0.6378844293455281  \\
            -0.1767578125  0.6381845932143428  \\
            -0.17578125  0.6384833554426828  \\
            -0.1748046875  0.6387807132365801  \\
            -0.173828125  0.6390766638020673  \\
            -0.1728515625  0.6393712043451764  \\
            -0.171875  0.63966433207194  \\
            -0.1708984375  0.6399560441883899  \\
            -0.169921875  0.640246337900559  \\
            -0.1689453125  0.6405352104144791  \\
            -0.16796875  0.6408226589361824  \\
            -0.1669921875  0.6411086806717016  \\
            -0.166015625  0.6413932728270689  \\
            -0.1650390625  0.6416764326083162  \\
            -0.1640625  0.6419581572214762  \\
            -0.1630859375  0.6422384438725808  \\
            -0.162109375  0.6425172897676624  \\
            -0.1611328125  0.6427946921127534  \\
            -0.16015625  0.6430706481138864  \\
            -0.1591796875  0.6433451549770929  \\
            -0.158203125  0.6436182099084057  \\
            -0.1572265625  0.643889810113857  \\
            -0.15625  0.644159952799479  \\
            -0.1552734375  0.644428635171304  \\
            -0.154296875  0.6446958544353643  \\
            -0.1533203125  0.644961607797692  \\
            -0.15234375  0.6452258924643196  \\
            -0.1513671875  0.6454887056412794  \\
            -0.150390625  0.6457500445346035  \\
            -0.1494140625  0.6460099063503244  \\
            -0.1484375  0.646268288294474  \\
            -0.1474609375  0.6465251875730851  \\
            -0.146484375  0.6467806013921895  \\
            -0.1455078125  0.6470345269578199  \\
            -0.14453125  0.6472869614760078  \\
            -0.1435546875  0.6475379021527865  \\
            -0.142578125  0.6477873461941877  \\
            -0.1416015625  0.6480352908062437  \\
            -0.140625  0.6482817331949868  \\
            -0.1396484375  0.6485266705664494  \\
            -0.138671875  0.6487701001266636  \\
            -0.1376953125  0.6490120190816617  \\
            -0.13671875  0.6492524246374765  \\
            -0.1357421875  0.6494913140001395  \\
            -0.134765625  0.6497286843756831  \\
            -0.1337890625  0.6499645329701401  \\
            -0.1328125  0.6501988569895426  \\
            -0.1318359375  0.6504316536399223  \\
            -0.130859375  0.6506629201273122  \\
            -0.1298828125  0.650892653657744  \\
            -0.12890625  0.6511208514372508  \\
            -0.1279296875  0.6513475106718637  \\
            -0.126953125  0.651572628567616  \\
            -0.1259765625  0.6517962023305395  \\
            -0.125  0.6520182291666666  \\
            -0.1240234375  0.6522387062820294  \\
            -0.123046875  0.6524576308826604  \\
            -0.1220703125  0.6526750001745917  \\
            -0.12109375  0.6528908113638558  \\
            -0.1201171875  0.6531050616564847  \\
            -0.119140625  0.653317748258511  \\
            -0.1181640625  0.6535288683759667  \\
            -0.1171875  0.6537384192148843  \\
            -0.1162109375  0.6539463979812957  \\
            -0.115234375  0.6541528018812336  \\
            -0.1142578125  0.6543576281207302  \\
            -0.11328125  0.6545608739058174  \\
            -0.1123046875  0.6547625364425279  \\
            -0.111328125  0.654962612936894  \\
            -0.1103515625  0.6551611005949476  \\
            -0.109375  0.6553579966227211  \\
            -0.1083984375  0.655553298226247  \\
            -0.107421875  0.6557470026115574  \\
            -0.1064453125  0.6559391069846846  \\
            -0.10546875  0.6561296085516608  \\
            -0.1044921875  0.6563185045185186  \\
            -0.103515625  0.6565057920912899  \\
            -0.1025390625  0.6566914684760072  \\
            -0.1015625  0.6568755308787025  \\
            -0.1005859375  0.6570579765054085  \\
            -0.099609375  0.6572388025621572  \\
            -0.0986328125  0.6574180062549806  \\
            -0.09765625  0.6575955847899118  \\
            -0.0966796875  0.6577715353729822  \\
            -0.095703125  0.6579458552102246  \\
            -0.0947265625  0.6581185415076712  \\
            -0.09375  0.658289591471354  \\
            -0.0927734375  0.6584590023073055  \\
            -0.091796875  0.6586267712215581  \\
            -0.0908203125  0.6587928954201437  \\
            -0.08984375  0.6589573721090951  \\
            -0.0888671875  0.659120198494444  \\
            -0.087890625  0.6592813717822232  \\
            -0.0869140625  0.6594408891784647  \\
            -0.0859375  0.6595987478892007  \\
            -0.0849609375  0.6597549451204636  \\
            -0.083984375  0.6599094780782856  \\
            -0.0830078125  0.6600623439686993  \\
            -0.08203125  0.6602135399977365  \\
            -0.0810546875  0.6603630633714295  \\
            -0.080078125  0.6605109112958112  \\
            -0.0791015625  0.6606570809769131  \\
            -0.078125  0.660801569620768  \\
            -0.0771484375  0.660944374433408  \\
            -0.076171875  0.6610854926208652  \\
            -0.0751953125  0.6612249213891722  \\
            -0.07421875  0.6613626579443611  \\
            -0.0732421875  0.6614986994924643  \\
            -0.072265625  0.6616330432395138  \\
            -0.0712890625  0.6617656863915421  \\
            -0.0703125  0.6618966261545816  \\
            -0.0693359375  0.6620258597346641  \\
            -0.068359375  0.6621533843378224  \\
            -0.0673828125  0.6622791971700884  \\
            -0.06640625  0.6624032954374948  \\
            -0.0654296875  0.6625256763460734  \\
            -0.064453125  0.6626463371018569  \\
            -0.0634765625  0.662765274910877  \\
            -0.0625  0.6628824869791666  \\
            -0.0615234375  0.6629979705127576  \\
            -0.060546875  0.6631117227176824  \\
            -0.0595703125  0.6632237407999731  \\
            -0.05859375  0.6633340219656625  \\
            -0.0576171875  0.6634425634207822  \\
            -0.056640625  0.663549362371365  \\
            -0.0556640625  0.6636544160234429  \\
            -0.0546875  0.6637577215830482  \\
            -0.0537109375  0.6638592762562133  \\
            -0.052734375  0.6639590772489703  \\
            -0.0517578125  0.6640571217673518  \\
            -0.05078125  0.6641534070173897  \\
            -0.0498046875  0.6642479302051165  \\
            -0.048828125  0.6643406885365644  \\
            -0.0478515625  0.6644316792177656  \\
            -0.046875  0.6645208994547525  \\
            -0.0458984375  0.6646083464535573  \\
            -0.044921875  0.6646940174202123  \\
            -0.0439453125  0.6647779095607498  \\
            -0.04296875  0.664860020081202  \\
            -0.0419921875  0.6649403461876011  \\
            -0.041015625  0.66501888508598  \\
            -0.0400390625  0.66509563398237  \\
            -0.0390625  0.6651705900828041  \\
            -0.0380859375  0.6652437505933143  \\
            -0.037109375  0.6653151127199329  \\
            -0.0361328125  0.6653846736686923  \\
            -0.03515625  0.6654524306456246  \\
            -0.0341796875  0.6655183808567622  \\
            -0.033203125  0.6655825215081372  \\
            -0.0322265625  0.6656448498057823  \\
            -0.03125  0.6657053629557291  \\
            -0.0302734375  0.6657640581640102  \\
            -0.029296875  0.6658209326366582  \\
            -0.0283203125  0.6658759835797049  \\
            -0.02734375  0.6659292081991829  \\
            -0.0263671875  0.6659806037011242  \\
            -0.025390625  0.6660301672915615  \\
            -0.0244140625  0.6660778961765267  \\
            -0.0234375  0.6661237875620521  \\
            -0.0224609375  0.6661678386541703  \\
            -0.021484375  0.666210046658913  \\
            -0.0205078125  0.6662504087823131  \\
            -0.01953125  0.6662889222304024  \\
            -0.0185546875  0.6663255842092134  \\
            -0.017578125  0.6663603919247785  \\
            -0.0166015625  0.6663933425831297  \\
            -0.015625  0.6664244333902994  \\
            -0.0146484375  0.6664536615523198  \\
            -0.013671875  0.6664810242752232  \\
            -0.0126953125  0.666506518765042  \\
            -0.01171875  0.6665301422278084  \\
            -0.0107421875  0.6665518918695547  \\
            -0.009765625  0.666571764896313  \\
            -0.0087890625  0.666589758514116  \\
            -0.0078125  0.6666058699289957  \\
            -0.0068359375  0.666620096346984  \\
            -0.005859375  0.6666324349741138  \\
            -0.0048828125  0.666642883016417  \\
            -0.00390625  0.6666514376799264  \\
            -0.0029296875  0.6666580961706735  \\
            -0.001953125  0.6666628556946913  \\
            -0.0009765625  0.6666657134580115  \\
            0.0  0.6666666666666669  \\
            0.0009765625  0.6666657134580114  \\
            0.001953125  0.6666628556946912  \\
            0.0029296875  0.6666580961706735  \\
            0.00390625  0.6666514376799264  \\
            0.0048828125  0.6666428830164169  \\
            0.005859375  0.6666324349741138  \\
            0.0068359375  0.6666200963469842  \\
            0.0078125  0.6666058699289956  \\
            0.0087890625  0.666589758514116  \\
            0.009765625  0.6665717648963129  \\
            0.0107421875  0.6665518918695547  \\
            0.01171875  0.6665301422278084  \\
            0.0126953125  0.6665065187650419  \\
            0.013671875  0.6664810242752233  \\
            0.0146484375  0.6664536615523199  \\
            0.015625  0.6664244333902993  \\
            0.0166015625  0.6663933425831297  \\
            0.017578125  0.6663603919247785  \\
            0.0185546875  0.6663255842092134  \\
            0.01953125  0.6662889222304023  \\
            0.0205078125  0.6662504087823129  \\
            0.021484375  0.6662100466589131  \\
            0.0224609375  0.6661678386541702  \\
            0.0234375  0.6661237875620523  \\
            0.0244140625  0.6660778961765268  \\
            0.025390625  0.6660301672915615  \\
            0.0263671875  0.6659806037011243  \\
            0.02734375  0.665929208199183  \\
            0.0283203125  0.6658759835797049  \\
            0.029296875  0.6658209326366582  \\
            0.0302734375  0.6657640581640103  \\
            0.03125  0.665705362955729  \\
            0.0322265625  0.6656448498057821  \\
            0.033203125  0.6655825215081372  \\
            0.0341796875  0.6655183808567621  \\
            0.03515625  0.6654524306456246  \\
            0.0361328125  0.6653846736686923  \\
            0.037109375  0.6653151127199329  \\
            0.0380859375  0.6652437505933144  \\
            0.0390625  0.6651705900828041  \\
            0.0400390625  0.66509563398237  \\
            0.041015625  0.6650188850859798  \\
            0.0419921875  0.6649403461876014  \\
            0.04296875  0.664860020081202  \\
            0.0439453125  0.6647779095607497  \\
            0.044921875  0.6646940174202123  \\
            0.0458984375  0.6646083464535574  \\
            0.046875  0.6645208994547525  \\
            0.0478515625  0.6644316792177656  \\
            0.048828125  0.6643406885365644  \\
            0.0498046875  0.6642479302051165  \\
            0.05078125  0.6641534070173897  \\
            0.0517578125  0.6640571217673519  \\
            0.052734375  0.6639590772489704  \\
            0.0537109375  0.6638592762562134  \\
            0.0546875  0.6637577215830484  \\
            0.0556640625  0.6636544160234428  \\
            0.056640625  0.663549362371365  \\
            0.0576171875  0.6634425634207822  \\
            0.05859375  0.6633340219656625  \\
            0.0595703125  0.6632237407999731  \\
            0.060546875  0.6631117227176825  \\
            0.0615234375  0.6629979705127577  \\
            0.0625  0.6628824869791665  \\
            0.0634765625  0.6627652749108769  \\
            0.064453125  0.6626463371018566  \\
            0.0654296875  0.6625256763460733  \\
            0.06640625  0.6624032954374948  \\
            0.0673828125  0.6622791971700884  \\
            0.068359375  0.6621533843378223  \\
            0.0693359375  0.6620258597346641  \\
            0.0703125  0.6618966261545816  \\
            0.0712890625  0.6617656863915421  \\
            0.072265625  0.6616330432395138  \\
            0.0732421875  0.6614986994924642  \\
            0.07421875  0.6613626579443611  \\
            0.0751953125  0.6612249213891722  \\
            0.076171875  0.6610854926208652  \\
            0.0771484375  0.6609443744334081  \\
            0.078125  0.660801569620768  \\
            0.0791015625  0.6606570809769131  \\
            0.080078125  0.6605109112958112  \\
            0.0810546875  0.6603630633714297  \\
            0.08203125  0.6602135399977364  \\
            0.0830078125  0.6600623439686991  \\
            0.083984375  0.6599094780782858  \\
            0.0849609375  0.6597549451204636  \\
            0.0859375  0.6595987478892007  \\
            0.0869140625  0.6594408891784647  \\
            0.087890625  0.6592813717822232  \\
            0.0888671875  0.6591201984944439  \\
            0.08984375  0.6589573721090951  \\
            0.0908203125  0.6587928954201437  \\
            0.091796875  0.6586267712215582  \\
            0.0927734375  0.6584590023073057  \\
            0.09375  0.658289591471354  \\
            0.0947265625  0.6581185415076709  \\
            0.095703125  0.6579458552102246  \\
            0.0966796875  0.6577715353729819  \\
            0.09765625  0.6575955847899118  \\
            0.0986328125  0.6574180062549806  \\
            0.099609375  0.6572388025621573  \\
            0.1005859375  0.6570579765054085  \\
            0.1015625  0.6568755308787025  \\
            0.1025390625  0.6566914684760072  \\
            0.103515625  0.6565057920912901  \\
            0.1044921875  0.6563185045185188  \\
            0.10546875  0.6561296085516609  \\
            0.1064453125  0.6559391069846846  \\
            0.107421875  0.6557470026115575  \\
            0.1083984375  0.6555532982262472  \\
            0.109375  0.6553579966227212  \\
            0.1103515625  0.6551611005949476  \\
            0.111328125  0.6549626129368937  \\
            0.1123046875  0.6547625364425279  \\
            0.11328125  0.6545608739058174  \\
            0.1142578125  0.6543576281207302  \\
            0.115234375  0.6541528018812337  \\
            0.1162109375  0.6539463979812958  \\
            0.1171875  0.6537384192148843  \\
            0.1181640625  0.6535288683759667  \\
            0.119140625  0.6533177482585109  \\
            0.1201171875  0.6531050616564847  \\
            0.12109375  0.652890811363856  \\
            0.1220703125  0.6526750001745917  \\
            0.123046875  0.6524576308826605  \\
            0.1240234375  0.6522387062820294  \\
            0.125  0.6520182291666665  \\
            0.1259765625  0.6517962023305393  \\
            0.126953125  0.6515726285676159  \\
            0.1279296875  0.6513475106718637  \\
            0.12890625  0.6511208514372505  \\
            0.1298828125  0.6508926536577441  \\
            0.130859375  0.6506629201273121  \\
            0.1318359375  0.6504316536399224  \\
            0.1328125  0.6501988569895424  \\
            0.1337890625  0.6499645329701401  \\
            0.134765625  0.6497286843756832  \\
            0.1357421875  0.6494913140001394  \\
            0.13671875  0.6492524246374765  \\
            0.1376953125  0.6490120190816618  \\
            0.138671875  0.6487701001266636  \\
            0.1396484375  0.6485266705664494  \\
            0.140625  0.6482817331949868  \\
            0.1416015625  0.6480352908062434  \\
            0.142578125  0.6477873461941875  \\
            0.1435546875  0.6475379021527865  \\
            0.14453125  0.647286961476008  \\
            0.1455078125  0.6470345269578195  \\
            0.146484375  0.6467806013921894  \\
            0.1474609375  0.6465251875730851  \\
            0.1484375  0.6462682882944741  \\
            0.1494140625  0.6460099063503244  \\
            0.150390625  0.6457500445346035  \\
            0.1513671875  0.6454887056412795  \\
            0.15234375  0.6452258924643196  \\
            0.1533203125  0.6449616077976918  \\
            0.154296875  0.6446958544353643  \\
            0.1552734375  0.6444286351713041  \\
            0.15625  0.644159952799479  \\
            0.1572265625  0.6438898101138569  \\
            0.158203125  0.6436182099084057  \\
            0.1591796875  0.6433451549770929  \\
            0.16015625  0.6430706481138864  \\
            0.1611328125  0.6427946921127536  \\
            0.162109375  0.6425172897676625  \\
            0.1630859375  0.6422384438725808  \\
            0.1640625  0.641958157221476  \\
            0.1650390625  0.6416764326083162  \\
            0.166015625  0.6413932728270687  \\
            0.1669921875  0.6411086806717019  \\
            0.16796875  0.6408226589361826  \\
            0.1689453125  0.6405352104144789  \\
            0.169921875  0.640246337900559  \\
            0.1708984375  0.6399560441883899  \\
            0.171875  0.63966433207194  \\
            0.1728515625  0.6393712043451765  \\
            0.173828125  0.6390766638020673  \\
            0.1748046875  0.6387807132365801  \\
            0.17578125  0.6384833554426828  \\
            0.1767578125  0.6381845932143427  \\
            0.177734375  0.6378844293455279  \\
            0.1787109375  0.6375828666302062  \\
            0.1796875  0.6372799078623453  \\
            0.1806640625  0.6369755558359124  \\
            0.181640625  0.6366698133448757  \\
            0.1826171875  0.6363626831832027  \\
            0.18359375  0.6360541681448618  \\
            0.1845703125  0.6357442710238196  \\
            0.185546875  0.6354329946140447  \\
            0.1865234375  0.6351203417095044  \\
            0.1875  0.6348063151041665  \\
            0.1884765625  0.6344909175919987  \\
            0.189453125  0.6341741519669689  \\
            0.1904296875  0.6338560210230446  \\
            0.19140625  0.6335365275541941  \\
            0.1923828125  0.6332156743543841  \\
            0.193359375  0.632893464217583  \\
            0.1943359375  0.6325698999377587  \\
            0.1953125  0.6322449843088784  \\
            0.1962890625  0.6319187201249099  \\
            0.197265625  0.6315911101798214  \\
            0.1982421875  0.6312621572675802  \\
            0.19921875  0.6309318641821543  \\
            0.2001953125  0.6306002337175108  \\
            0.201171875  0.6302672686676183  \\
            0.2021484375  0.629932971826444  \\
            0.203125  0.6295973459879556  \\
            0.2041015625  0.629260393946121  \\
            0.205078125  0.6289221184949079  \\
            0.2060546875  0.6285825224282838  \\
            0.20703125  0.628241608540217  \\
            0.2080078125  0.6278993796246746  \\
            0.208984375  0.6275558384756247  \\
            0.2099609375  0.6272109878870348  \\
            0.2109375  0.6268648306528725  \\
            0.2119140625  0.6265173695671059  \\
            0.212890625  0.6261686074237026  \\
            0.2138671875  0.6258185470166303  \\
            0.21484375  0.6254671911398567  \\
            0.2158203125  0.6251145425873496  \\
            0.216796875  0.6247606041530768  \\
            0.2177734375  0.6244053786310055  \\
            0.21875  0.624048868815104  \\
            0.2197265625  0.6236910774993398  \\
            0.220703125  0.6233320074776807  \\
            0.2216796875  0.6229716615440942  \\
            0.22265625  0.6226100424925483  \\
            0.2236328125  0.6222471531170107  \\
            0.224609375  0.6218829962114492  \\
            0.2255859375  0.6215175745698311  \\
            0.2265625  0.6211508909861244  \\
            0.2275390625  0.620782948254297  \\
            0.228515625  0.6204137491683164  \\
            0.2294921875  0.6200432965221503  \\
            0.23046875  0.6196715931097665  \\
            0.2314453125  0.6192986417251326  \\
            0.232421875  0.6189244451622167  \\
            0.2333984375  0.6185490062149862  \\
            0.234375  0.6181723276774088  \\
            0.2353515625  0.6177944123434523  \\
            0.236328125  0.6174152630070843  \\
            0.2373046875  0.6170348824622728  \\
            0.23828125  0.6166532735029854  \\
            0.2392578125  0.6162704389231899  \\
            0.240234375  0.6158863815168537  \\
            0.2412109375  0.6155011040779451  \\
            0.2421875  0.6151146094004312  \\
            0.2431640625  0.6147269002782799  \\
            0.244140625  0.6143379795054592  \\
            0.2451171875  0.6139478498759366  \\
            0.24609375  0.6135565141836802  \\
            0.2470703125  0.6131639752226569  \\
            0.248046875  0.6127702357868353  \\
            0.2490234375  0.6123752986701825  \\
            0.25  0.6119791666666665  \\
            0.2509765625  0.6115818425702549  \\
            0.251953125  0.6111833291749157  \\
            0.2529296875  0.6107836292746164  \\
            0.25390625  0.6103827456633248  \\
            0.2548828125  0.6099806811350084  \\
            0.255859375  0.6095774384836354  \\
            0.2568359375  0.6091730205031731  \\
            0.2578125  0.6087674299875893  \\
            0.2587890625  0.6083606697308519  \\
            0.259765625  0.6079527425269283  \\
            0.2607421875  0.6075436511697867  \\
            0.26171875  0.6071333984533943  \\
            0.2626953125  0.6067219871717192  \\
            0.263671875  0.6063094201187292  \\
            0.2646484375  0.6058957000883916  \\
            0.265625  0.6054808298746743  \\
            0.2666015625  0.605064812271545  \\
            0.267578125  0.6046476500729717  \\
            0.2685546875  0.604229346072922  \\
            0.26953125  0.6038099030653633  \\
            0.2705078125  0.6033893238442637  \\
            0.271484375  0.6029676112035908  \\
            0.2724609375  0.6025447679373123  \\
            0.2734375  0.602120796839396  \\
            0.2744140625  0.6016957007038095  \\
            0.275390625  0.6012694823245206  \\
            0.2763671875  0.6008421444954968  \\
            0.27734375  0.6004136900107064  \\
            0.2783203125  0.5999841216641165  \\
            0.279296875  0.5995534422496953  \\
            0.2802734375  0.5991216545614103  \\
            0.28125  0.598688761393229  \\
            0.2822265625  0.5982547655391194  \\
            0.283203125  0.5978196697930492  \\
            0.2841796875  0.5973834769489862  \\
            0.28515625  0.596946189800898  \\
            0.2861328125  0.5965078111427524  \\
            0.287109375  0.596068343768517  \\
            0.2880859375  0.5956277904721595  \\
            0.2890625  0.595186154047648  \\
            0.2900390625  0.5947434372889496  \\
            0.291015625  0.5942996429900326  \\
            0.2919921875  0.5938547739448647  \\
            0.29296875  0.5934088329474129  \\
            0.2939453125  0.5929618227916457  \\
            0.294921875  0.5925137462715306  \\
            0.2958984375  0.5920646061810353  \\
            0.296875  0.5916144053141276  \\
            0.2978515625  0.5911631464647749  \\
            0.298828125  0.5907108324269452  \\
            0.2998046875  0.5902574659946064  \\
            0.30078125  0.5898030499617257  \\
            0.3017578125  0.5893475871222713  \\
            0.302734375  0.5888910802702106  \\
            0.3037109375  0.5884335321995116  \\
            0.3046875  0.5879749457041421  \\
            0.3056640625  0.5875153235780693  \\
            0.306640625  0.5870546686152615  \\
            0.3076171875  0.586592983609686  \\
            0.30859375  0.5861302713553109  \\
            0.3095703125  0.5856665346461035  \\
            0.310546875  0.5852017762760321  \\
            0.3115234375  0.5847359990390637  \\
            0.3125  0.5842692057291665  \\
            0.3134765625  0.5838013991403082  \\
            0.314453125  0.5833325820664562  \\
            0.3154296875  0.5828627573015787  \\
            0.31640625  0.5823919276396431  \\
            0.3173828125  0.5819200958746172  \\
            0.318359375  0.5814472648004689  \\
            0.3193359375  0.5809734372111656  \\
            0.3203125  0.5804986159006753  \\
            0.3212890625  0.5800228036629653  \\
            0.322265625  0.5795460032920041  \\
            0.3232421875  0.5790682175817587  \\
            0.32421875  0.5785894493261973  \\
            0.3251953125  0.578109701319287  \\
            0.326171875  0.5776289763549962  \\
            0.3271484375  0.5771472772272922  \\
            0.328125  0.576664606730143  \\
            0.3291015625  0.5761809676575161  \\
            0.330078125  0.5756963628033795  \\
            0.3310546875  0.5752107949617008  \\
            0.33203125  0.5747242669264473  \\
            0.3330078125  0.5742367814915873  \\
            0.333984375  0.5737483414510886  \\
            0.3349609375  0.5732589495989183  \\
            0.3359375  0.5727686087290446  \\
            0.3369140625  0.5722773216354349  \\
            0.337890625  0.5717850911120571  \\
            0.3388671875  0.5712919199528791  \\
            0.33984375  0.5707978109518687  \\
            0.3408203125  0.5703027669029929  \\
            0.341796875  0.5698067906002202  \\
            0.3427734375  0.569309884837518  \\
            0.34375  0.568812052408854  \\
            0.3447265625  0.568313296108196  \\
            0.345703125  0.5678136187295117  \\
            0.3466796875  0.5673130230667688  \\
            0.34765625  0.5668115119139352  \\
            0.3486328125  0.5663090880649782  \\
            0.349609375  0.5658057543138661  \\
            0.3505859375  0.5653015134545663  \\
            0.3515625  0.5647963682810463  \\
            0.3525390625  0.5642903215872743  \\
            0.353515625  0.5637833761672176  \\
            0.3544921875  0.5632755348148446  \\
            0.35546875  0.5627668003241219  \\
            0.3564453125  0.5622571754890182  \\
            0.357421875  0.5617466631035009  \\
            0.3583984375  0.5612352659615376  \\
            0.359375  0.5607229868570963  \\
            0.3603515625  0.5602098285841444  \\
            0.361328125  0.5596957939366497  \\
            0.3623046875  0.5591808857085802  \\
            0.36328125  0.5586651066939035  \\
            0.3642578125  0.5581484596865872  \\
            0.365234375  0.5576309474805987  \\
            0.3662109375  0.5571125728699067  \\
            0.3671875  0.5565933386484782  \\
            0.3681640625  0.5560732476102808  \\
            0.369140625  0.5555523025492825  \\
            0.3701171875  0.555030506259451  \\
            0.37109375  0.5545078615347544  \\
            0.3720703125  0.5539843711691596  \\
            0.373046875  0.5534600379566351  \\
            0.3740234375  0.5529348646911482  \\
            0.375  0.5524088541666665  \\
            0.3759765625  0.5518820091771581  \\
            0.376953125  0.5513543325165906  \\
            0.3779296875  0.5508258269789317  \\
            0.37890625  0.5502964953581491  \\
            0.3798828125  0.5497663404482105  \\
            0.380859375  0.5492353650430836  \\
            0.3818359375  0.5487035719367362  \\
            0.3828125  0.5481709639231364  \\
            0.3837890625  0.5476375437962511  \\
            0.384765625  0.5471033143500484  \\
            0.3857421875  0.5465682783784963  \\
            0.38671875  0.5460324386755623  \\
            0.3876953125  0.5454957980352142  \\
            0.388671875  0.5449583592514196  \\
            0.3896484375  0.5444201251181462  \\
            0.390625  0.5438810984293618  \\
            0.3916015625  0.5433412819790341  \\
            0.392578125  0.5428006785611309  \\
            0.3935546875  0.5422592909696199  \\
            0.39453125  0.5417171219984688  \\
            0.3955078125  0.5411741744416452  \\
            0.396484375  0.5406304510931172  \\
            0.3974609375  0.5400859547468522  \\
            0.3984375  0.5395406881968179  \\
            0.3994140625  0.5389946542369821  \\
            0.400390625  0.5384478556613126  \\
            0.4013671875  0.5379002952637769  \\
            0.40234375  0.5373519758383432  \\
            0.4033203125  0.5368029001789786  \\
            0.404296875  0.5362530710796515  \\
            0.4052734375  0.5357024913343288  \\
            0.40625  0.535151163736979  \\
            0.4072265625  0.5345990910815693  \\
            0.408203125  0.5340462761620679  \\
            0.4091796875  0.5334927217724421  \\
            0.41015625  0.5329384307066598  \\
            0.4111328125  0.5323834057586887  \\
            0.412109375  0.5318276497224965  \\
            0.4130859375  0.5312711653920509  \\
            0.4140625  0.5307139555613198  \\
            0.4150390625  0.5301560230242708  \\
            0.416015625  0.5295973705748716  \\
            0.4169921875  0.5290380010070901  \\
            0.41796875  0.5284779171148936  \\
            0.4189453125  0.5279171216922498  \\
            0.419921875  0.5273556175331274  \\
            0.4208984375  0.526793407431493  \\
            0.421875  0.526230494181315  \\
            0.4228515625  0.5256668805765609  \\
            0.423828125  0.525102569411198  \\
            0.4248046875  0.5245375634791948  \\
            0.42578125  0.5239718655745187  \\
            0.4267578125  0.5234054784911373  \\
            0.427734375  0.5228384050230184  \\
            0.4287109375  0.5222706479641296  \\
            0.4296875  0.521702210108439  \\
            0.4306640625  0.5211330942499139  \\
            0.431640625  0.5205633031825223  \\
            0.4326171875  0.5199928397002316  \\
            0.43359375  0.5194217065970103  \\
            0.4345703125  0.5188499066668251  \\
            0.435546875  0.5182774427036444  \\
            0.4365234375  0.5177043175014355  \\
            0.4375  0.5171305338541665  \\
            0.4384765625  0.5165560945558051  \\
            0.439453125  0.5159810024003186  \\
            0.4404296875  0.5154052601816751  \\
            0.44140625  0.5148288706938425  \\
            0.4423828125  0.514251836730788  \\
            0.443359375  0.5136741610864797  \\
            0.4443359375  0.5130958465548852  \\
            0.4453125  0.5125168959299721  \\
            0.4462890625  0.5119373120057084  \\
            0.447265625  0.5113570975760616  \\
            0.4482421875  0.5107762554349996  \\
            0.44921875  0.5101947883764901  \\
            0.4501953125  0.5096126991945007  \\
            0.451171875  0.5090299906829991  \\
            0.4521484375  0.5084466656359532  \\
            0.453125  0.5078627268473306  \\
            0.4541015625  0.507278177111099  \\
            0.455078125  0.5066930192212262  \\
            0.4560546875  0.5061072559716799  \\
            0.45703125  0.5055208901564279  \\
            0.4580078125  0.5049339245694376  \\
            0.458984375  0.5043463620046773  \\
            0.4599609375  0.5037582052561143  \\
            0.4609375  0.5031694571177162  \\
            0.4619140625  0.5025801203834511  \\
            0.462890625  0.5019901978472867  \\
            0.4638671875  0.5013996923031904  \\
            0.46484375  0.5008086065451303  \\
            0.4658203125  0.5002169433670738  \\
            0.466796875  0.4996247055629888  \\
            0.4677734375  0.4990318959268431  \\
            0.46875  0.4984385172526042  \\
            0.4697265625  0.4978445723342398  \\
            0.470703125  0.49725006396571786  \\
            0.4716796875  0.4966549949410059  \\
            0.47265625  0.49605936805407186  \\
            0.4736328125  0.4954631860988833  \\
            0.474609375  0.4948664518694081  \\
            0.4755859375  0.4942691681596139  \\
            0.4765625  0.4936713377634683  \\
            0.4775390625  0.49307296347493923  \\
            0.478515625  0.4924740480879941  \\
            0.4794921875  0.4918745943966009  \\
            0.48046875  0.4912746051947273  \\
            0.4814453125  0.4906740832763412  \\
            0.482421875  0.4900730314354101  \\
            0.4833984375  0.48947145246590157  \\
            0.484375  0.48886934916178376  \\
            0.4853515625  0.48826672431702406  \\
            0.486328125  0.48766358072559024  \\
            0.4873046875  0.4870599211814501  \\
            0.48828125  0.4864557484785714  \\
            0.4892578125  0.4858510654109218  \\
            0.490234375  0.485245874772469  \\
            0.4912109375  0.48464017935718084  \\
            0.4921875  0.4840339819590251  \\
            0.4931640625  0.48342728537196894  \\
            0.494140625  0.4828200923899807  \\
            0.4951171875  0.4822124058070279  \\
            0.49609375  0.4816042284170785  \\
            0.4970703125  0.48099556301409974  \\
            0.498046875  0.4803864123920598  \\
            0.4990234375  0.4797767793449263  \\
            0.5  0.4791666666666665  \\
            0.5009765625  0.4785560771512487  \\
            0.501953125  0.47794501359264047  \\
            0.5029296875  0.4773334787848093  \\
            0.50390625  0.4767214755217233  \\
            0.5048828125  0.4761090065973497  \\
            0.505859375  0.47549607480565687  \\
            0.5068359375  0.4748826829406121  \\
            0.5078125  0.4742688337961832  \\
            0.5087890625  0.4736545301663378  \\
            0.509765625  0.47303977484504356  \\
            0.5107421875  0.4724245706262687  \\
            0.51171875  0.47180892030398036  \\
            0.5126953125  0.4711928266721465  \\
            0.513671875  0.470576292524735  \\
            0.5146484375  0.4699593206557134  \\
            0.515625  0.46934191385904933  \\
            0.5166015625  0.46872407492871065  \\
            0.517578125  0.46810580665866525  \\
            0.5185546875  0.46748711184288044  \\
            0.51953125  0.4668679932753243  \\
            0.5205078125  0.46624845374996443  \\
            0.521484375  0.46562849606076867  \\
            0.5224609375  0.4650081230017045  \\
            0.5234375  0.46438733736673976  \\
            0.5244140625  0.4637661419498423  \\
            0.525390625  0.4631445395449795  \\
            0.5263671875  0.4625225329461195  \\
            0.52734375  0.46190012494722993  \\
            0.5283203125  0.4612773183422782  \\
            0.529296875  0.4606541159252325  \\
            0.5302734375  0.4600305204900602  \\
            0.53125  0.4594065348307291  \\
            0.5322265625  0.4587821617412069  \\
            0.533203125  0.4581574040154614  \\
            0.5341796875  0.4575322644474605  \\
            0.53515625  0.4569067458311715  \\
            0.5361328125  0.4562808509605624  \\
            0.537109375  0.455654582629601  \\
            0.5380859375  0.4550279436322548  \\
            0.5390625  0.4544009367624917  \\
            0.5400390625  0.4537735648142794  \\
            0.541015625  0.45314583058158536  \\
            0.5419921875  0.4525177368583778  \\
            0.54296875  0.4518892864386239  \\
            0.5439453125  0.4512604821162918  \\
            0.544921875  0.450631326685349  \\
            0.5458984375  0.4500018229397635  \\
            0.546875  0.44937197367350246  \\
            0.5478515625  0.44874178168053414  \\
            0.548828125  0.44811124975482614  \\
            0.5498046875  0.4474803806903462  \\
            0.55078125  0.44684917728106166  \\
            0.5517578125  0.44621764232094085  \\
            0.552734375  0.44558577860395093  \\
            0.5537109375  0.4449535889240601  \\
            0.5546875  0.4443210760752359  \\
            0.5556640625  0.4436882428514458  \\
            0.556640625  0.443055092046658  \\
            0.5576171875  0.4424216264548399  \\
            0.55859375  0.4417878488699594  \\
            0.5595703125  0.44115376208598395  \\
            0.560546875  0.4405193688968817  \\
            0.5615234375  0.4398846720966199  \\
            0.5625  0.4392496744791666  \\
            0.5634765625  0.4386143788384893  \\
            0.564453125  0.4379787879685559  \\
            0.5654296875  0.43734290466333414  \\
            0.56640625  0.43670673171679164  \\
            0.5673828125  0.43607027192289616  \\
            0.568359375  0.4354335280756154  \\
            0.5693359375  0.43479650296891714  \\
            0.5703125  0.43415919939676906  \\
            0.5712890625  0.43352162015313883  \\
            0.572265625  0.4328837680319944  \\
            0.5732421875  0.4322456458273031  \\
            0.57421875  0.43160725633303315  \\
            0.5751953125  0.43096860234315176  \\
            0.576171875  0.430329686651627  \\
            0.5771484375  0.42969051205242664  \\
            0.578125  0.42905108133951814  \\
            0.5791015625  0.4284113973068693  \\
            0.580078125  0.42777146274844796  \\
            0.5810546875  0.4271312804582217  \\
            0.58203125  0.42649085323015823  \\
            0.5830078125  0.42585018385822554  \\
            0.583984375  0.42520927513639134  \\
            0.5849609375  0.42456812985862286  \\
            0.5859375  0.4239267508188882  \\
            0.5869140625  0.42328514081115515  \\
            0.587890625  0.4226433026293912  \\
            0.5888671875  0.42200123906756415  \\
            0.58984375  0.4213589529196421  \\
            0.5908203125  0.42071644697959204  \\
            0.591796875  0.42007372404138243  \\
            0.5927734375  0.41943078689898045  \\
            0.59375  0.4187876383463541  \\
            0.5947265625  0.41814428117747093  \\
            0.595703125  0.41750071818629897  \\
            0.5966796875  0.41685695216680535  \\
            0.59765625  0.4162129859129587  \\
            0.5986328125  0.41556882221872593  \\
            0.599609375  0.41492446387807524  \\
            0.6005859375  0.41427991368497397  \\
            0.6015625  0.41363517443339015  \\
            0.6025390625  0.4129902489172914  \\
            0.603515625  0.41234513993064553  \\
            0.6044921875  0.4116998502674202  \\
            0.60546875  0.4110543827215829  \\
            0.6064453125  0.4104087400871017  \\
            0.607421875  0.4097629251579442  \\
            0.6083984375  0.40911694072807825  \\
            0.609375  0.4084707895914712  \\
            0.6103515625  0.4078244745420912  \\
            0.611328125  0.4071779983739056  \\
            0.6123046875  0.40653136388088257  \\
            0.61328125  0.4058845738569894  \\
            0.6142578125  0.40523763109619404  \\
            0.615234375  0.40459053839246417  \\
            0.6162109375  0.40394329853976757  \\
            0.6171875  0.4032959143320719  \\
            0.6181640625  0.4026483885633447  \\
            0.619140625  0.402000724027554  \\
            0.6201171875  0.4013529235186674  \\
            0.62109375  0.4007049898306528  \\
            0.6220703125  0.40005692575747753  \\
            0.623046875  0.39940873409310973  \\
            0.6240234375  0.3987604176315168  \\
            0.625  0.3981119791666666  \\
            0.6259765625  0.39746342149252667  \\
            0.626953125  0.39681474740306527  \\
            0.6279296875  0.3961659596922496  \\
            0.62890625  0.39551706115404744  \\
            0.6298828125  0.39486805458242674  \\
            0.630859375  0.3942189427713551  \\
            0.6318359375  0.3935697285148005  \\
            0.6328125  0.39292041460673005  \\
            0.6337890625  0.3922710038411119  \\
            0.634765625  0.3916214990119138  \\
            0.6357421875  0.3909719029131033  \\
            0.63671875  0.3903222183386484  \\
            0.6376953125  0.38967244808251644  \\
            0.638671875  0.38902259493867547  \\
            0.6396484375  0.388372661701093  \\
            0.640625  0.3877226511637369  \\
            0.6416015625  0.38707256612057467  \\
            0.642578125  0.38642240936557426  \\
            0.6435546875  0.3857721836927035  \\
            0.64453125  0.38512189189592994  \\
            0.6455078125  0.384471536769221  \\
            0.646484375  0.38382112110654504  \\
            0.6474609375  0.3831706477018693  \\
            0.6484375  0.38252011934916175  \\
            0.6494140625  0.3818695388423899  \\
            0.650390625  0.38121890897552163  \\
            0.6513671875  0.38056823254252453  \\
            0.65234375  0.3799175123373666  \\
            0.6533203125  0.3792667511540153  \\
            0.654296875  0.3786159517864385  \\
            0.6552734375  0.3779651170286039  \\
            0.65625  0.377314249674479  \\
            0.6572265625  0.3766633525180318  \\
            0.658203125  0.37601242835323  \\
            0.6591796875  0.37536147997404123  \\
            0.66015625  0.37471051017443335  \\
            0.6611328125  0.3740595217483738  \\
            0.662109375  0.37340851748983067  \\
            0.6630859375  0.3727575001927713  \\
            0.6640625  0.3721064726511636  \\
            0.6650390625  0.37145543765897543  \\
            0.666015625  0.3708043980101743  \\
            0.6669921875  0.37015335649872816  \\
            0.66796875  0.36950231591860444  \\
            0.6689453125  0.368851279063771  \\
            0.669921875  0.36820024872819584  \\
            0.6708984375  0.3675492277058461  \\
            0.671875  0.36689821879069  \\
            0.6728515625  0.366247224776695  \\
            0.673828125  0.36559624845782906  \\
            0.6748046875  0.3649452926280597  \\
            0.67578125  0.36429436008135463  \\
            0.6767578125  0.3636434536116817  \\
            0.677734375  0.36299257601300855  \\
            0.6787109375  0.36234173007930315  \\
            0.6796875  0.3616909186045329  \\
            0.6806640625  0.36104014438266535  \\
            0.681640625  0.36038941020766885  \\
            0.6826171875  0.3597387188735105  \\
            0.68359375  0.35908807317415864  \\
            0.6845703125  0.35843747590358044  \\
            0.685546875  0.357786929855744  \\
            0.6865234375  0.3571364378246168  \\
            0.6875  0.3564860026041665  \\
            0.6884765625  0.3558356269883612  \\
            0.689453125  0.3551853137711683  \\
            0.6904296875  0.3545350657465556  \\
            0.69140625  0.35388488570849097  \\
            0.6923828125  0.35323477645094176  \\
            0.693359375  0.3525847407678761  \\
            0.6943359375  0.3519347814532617  \\
            0.6953125  0.351284901301066  \\
            0.6962890625  0.35063510310525675  \\
            0.697265625  0.3499853896598019  \\
            0.6982421875  0.3493357637586692  \\
            0.69921875  0.3486862281958261  \\
            0.7001953125  0.3480367857652405  \\
            0.701171875  0.34738743926088  \\
            0.7021484375  0.3467381914767126  \\
            0.703125  0.34608904520670564  \\
            0.7041015625  0.3454400032448271  \\
            0.705078125  0.34479106838504464  \\
            0.7060546875  0.34414224342132593  \\
            0.70703125  0.34349353114763886  \\
            0.7080078125  0.342844934357951  \\
            0.708984375  0.3421964558462301  \\
            0.7099609375  0.34154809840644396  \\
            0.7109375  0.3408998648325601  \\
            0.7119140625  0.3402517579185464  \\
            0.712890625  0.33960378045837075  \\
            0.7138671875  0.3389559352460006  \\
            0.71484375  0.33830822507540376  \\
            0.7158203125  0.3376606527405479  \\
            0.716796875  0.337013221035401  \\
            0.7177734375  0.33636593275393045  \\
            0.71875  0.3357187906901041  \\
            0.7197265625  0.3350717976378897  \\
            0.720703125  0.33442495639125497  \\
            0.7216796875  0.3337782697441676  \\
            0.72265625  0.33313174049059535  \\
            0.7236328125  0.3324853714245059  \\
            0.724609375  0.3318391653398671  \\
            0.7255859375  0.33119312503064663  \\
            0.7265625  0.330547253290812  \\
            0.7275390625  0.32990155291433126  \\
            0.728515625  0.3292560266951719  \\
            0.7294921875  0.3286106774273017  \\
            0.73046875  0.32796550790468837  \\
            0.7314453125  0.3273205209212997  \\
            0.732421875  0.32667571927110345  \\
            0.7333984375  0.3260311057480672  \\
            0.734375  0.3253866831461589  \\
            0.7353515625  0.3247424542593459  \\
            0.736328125  0.32409842188159615  \\
            0.7373046875  0.3234545888068774  \\
            0.73828125  0.3228109578291574  \\
            0.7392578125  0.3221675317424038  \\
            0.740234375  0.32152431334058423  \\
            0.7412109375  0.3208813054176668  \\
            0.7421875  0.3202385107676188  \\
            0.7431640625  0.319595932184408  \\
            0.744140625  0.31895357246200234  \\
            0.7451171875  0.3183114343943694  \\
            0.74609375  0.31766952077547705  \\
            0.7470703125  0.3170278343992927  \\
            0.748046875  0.3163863780597845  \\
            0.7490234375  0.31574515455091984  \\
            0.75  0.3151041666666666  \\
            0.7509765625  0.3144634172009924  \\
            0.751953125  0.3138229089478651  \\
            0.7529296875  0.31318264470125223  \\
            0.75390625  0.31254262725512183  \\
            0.7548828125  0.3119028594034412  \\
            0.755859375  0.31126334394017846  \\
            0.7568359375  0.3106240836593011  \\
            0.7578125  0.3099850813547769  \\
            0.7587890625  0.30934633982057363  \\
            0.759765625  0.3087078618506589  \\
            0.7607421875  0.3080696502390006  \\
            0.76171875  0.30743170777956635  \\
            0.7626953125  0.3067940372663238  \\
            0.763671875  0.3061566414932409  \\
            0.7646484375  0.3055195232542852  \\
            0.765625  0.30488268534342444  \\
            0.7666015625  0.30424613055462624  \\
            0.767578125  0.3036098616818586  \\
            0.7685546875  0.30297388151908905  \\
            0.76953125  0.30233819286028535  \\
            0.7705078125  0.30170279849941517  \\
            0.771484375  0.3010677012304464  \\
            0.7724609375  0.3004329038473466  \\
            0.7734375  0.29979840914408357  \\
            0.7744140625  0.29916421991462505  \\
            0.775390625  0.2985303389529386  \\
            0.7763671875  0.2978967690529921  \\
            0.77734375  0.29726351300875337  \\
            0.7783203125  0.2966305736141899  \\
            0.779296875  0.2959979536632696  \\
            0.7802734375  0.2953656559499601  \\
            0.78125  0.29473368326822913  \\
            0.7822265625  0.2941020384120443  \\
            0.783203125  0.2934707241753736  \\
            0.7841796875  0.29283974335218454  \\
            0.78515625  0.292209098736445  \\
            0.7861328125  0.29157879312212265  \\
            0.787109375  0.2909488293031851  \\
            0.7880859375  0.29031921007360006  \\
            0.7890625  0.2896899382273355  \\
            0.7900390625  0.289061016558359  \\
            0.791015625  0.28843244786063815  \\
            0.7919921875  0.28780423492814106  \\
            0.79296875  0.2871763805548349  \\
            0.7939453125  0.2865488875346878  \\
            0.794921875  0.28592175866166747  \\
            0.7958984375  0.28529499672974146  \\
            0.796875  0.2846686045328775  \\
            0.7978515625  0.2840425848650435  \\
            0.798828125  0.283416940520207  \\
            0.7998046875  0.28279167429233587  \\
            0.80078125  0.28216678897539765  \\
            0.8017578125  0.28154228736336023  \\
            0.802734375  0.2809181722501912  \\
            0.8037109375  0.2802944464298585  \\
            0.8046875  0.27967111269632966  \\
            0.8056640625  0.2790481738435724  \\
            0.806640625  0.27842563266555453  \\
            0.8076171875  0.2778034919562438  \\
            0.80859375  0.2771817545096079  \\
            0.8095703125  0.2765604231196144  \\
            0.810546875  0.27593950058023126  \\
            0.8115234375  0.2753189896854261  \\
            0.8125  0.2746988932291666  \\
            0.8134765625  0.27407921400542057  \\
            0.814453125  0.27345995480815555  \\
            0.8154296875  0.27284111843133957  \\
            0.81640625  0.2722227076689402  \\
            0.8173828125  0.271604725314925  \\
            0.818359375  0.27098717416326196  \\
            0.8193359375  0.27037005700791866  \\
            0.8203125  0.2697533766428629  \\
            0.8212890625  0.2691371358620622  \\
            0.822265625  0.2685213374594847  \\
            0.8232421875  0.26790598422909767  \\
            0.82421875  0.26729107896486914  \\
            0.8251953125  0.2666766244607666  \\
            0.826171875  0.266062623510758  \\
            0.8271484375  0.2654490789088109  \\
            0.828125  0.2648359934488932  \\
            0.8291015625  0.2642233699249723  \\
            0.830078125  0.2636112111310164  \\
            0.8310546875  0.26299951986099285  \\
            0.83203125  0.26238829890886933  \\
            0.8330078125  0.26177755106861383  \\
            0.833984375  0.261167279134194  \\
            0.8349609375  0.2605574858995775  \\
            0.8359375  0.25994817415873206  \\
            0.8369140625  0.2593393467056254  \\
            0.837890625  0.2587310063342252  \\
            0.8388671875  0.2581231558384993  \\
            0.83984375  0.2575157980124156  \\
            0.8408203125  0.25690893564994133  \\
            0.841796875  0.25630257154504454  \\
            0.8427734375  0.2556967084916929  \\
            0.84375  0.2550913492838541  \\
            0.8447265625  0.2544864967154959  \\
            0.845703125  0.2538821535805861  \\
            0.8466796875  0.25327832267309214  \\
            0.84765625  0.2526750067869821  \\
            0.8486328125  0.2520722087162235  \\
            0.849609375  0.2514699312547842  \\
            0.8505859375  0.25086817719663174  \\
            0.8515625  0.250266949335734  \\
            0.8525390625  0.2496662504660586  \\
            0.853515625  0.2490660833815733  \\
            0.8544921875  0.24846645087624586  \\
            0.85546875  0.2478673557440439  \\
            0.8564453125  0.24726880077893526  \\
            0.857421875  0.24667078877488763  \\
            0.8583984375  0.24607332252586878  \\
            0.859375  0.24547640482584632  \\
            0.8603515625  0.24488003846878797  \\
            0.861328125  0.24428422624866156  \\
            0.8623046875  0.2436889709594348  \\
            0.86328125  0.2430942753950754  \\
            0.8642578125  0.24250014234955106  \\
            0.865234375  0.24190657461682943  \\
            0.8662109375  0.2413135749908784  \\
            0.8671875  0.24072114626566568  \\
            0.8681640625  0.24012929123515875  \\
            0.869140625  0.23953801269332559  \\
            0.8701171875  0.23894731343413375  \\
            0.87109375  0.23835719625155125  \\
            0.8720703125  0.23776766393954551  \\
            0.873046875  0.2371787192920843  \\
            0.8740234375  0.2365903651031354  \\
            0.875  0.2360026041666666  \\
            0.8759765625  0.23541543927664552  \\
            0.876953125  0.2348288732270399  \\
            0.8779296875  0.23424290881181747  \\
            0.87890625  0.233657548824946  \\
            0.8798828125  0.23307279606039316  \\
            0.880859375  0.2324886533121267  \\
            0.8818359375  0.23190512337411434  \\
            0.8828125  0.23132220904032386  \\
            0.8837890625  0.23073991310472283  \\
            0.884765625  0.2301582383612791  \\
            0.8857421875  0.22957718760396034  \\
            0.88671875  0.22899676362673435  \\
            0.8876953125  0.22841696922356877  \\
            0.888671875  0.22783780718843133  \\
            0.8896484375  0.22725928031528983  \\
            0.890625  0.22668139139811194  \\
            0.8916015625  0.2261041432308653  \\
            0.892578125  0.22552753860751779  \\
            0.8935546875  0.22495158032203708  \\
            0.89453125  0.22437627116839082  \\
            0.8955078125  0.2238016139405468  \\
            0.896484375  0.2232276114324728  \\
            0.8974609375  0.22265426643813643  \\
            0.8984375  0.22208158175150544  \\
            0.8994140625  0.2215095601665476  \\
            0.900390625  0.22093820447723062  \\
            0.9013671875  0.22036751747752217  \\
            0.90234375  0.21979750196139008  \\
            0.9033203125  0.219228160722802  \\
            0.904296875  0.2186594965557257  \\
            0.9052734375  0.21809151225412876  \\
            0.90625  0.2175242106119791  \\
            0.9072265625  0.21695759442324425  \\
            0.908203125  0.21639166648189223  \\
            0.9091796875  0.21582642958189044  \\
            0.91015625  0.21526188651720682  \\
            0.9111328125  0.2146980400818089  \\
            0.912109375  0.2141348930696646  \\
            0.9130859375  0.21357244827474148  \\
            0.9140625  0.21301070849100742  \\
            0.9150390625  0.21244967651243007  \\
            0.916015625  0.21188935513297708  \\
            0.9169921875  0.21132974714661637  \\
            0.91796875  0.21077085534731543  \\
            0.9189453125  0.21021268252904207  \\
            0.919921875  0.20965523148576415  \\
            0.9208984375  0.2090985050114492  \\
            0.921875  0.20854250590006504  \\
            0.9228515625  0.20798723694557944  \\
            0.923828125  0.20743270094195992  \\
            0.9248046875  0.20687890068317444  \\
            0.92578125  0.20632583896319065  \\
            0.9267578125  0.20577351857597623  \\
            0.927734375  0.2052219423154989  \\
            0.9287109375  0.2046711129757265  \\
            0.9296875  0.20412103335062656  \\
            0.9306640625  0.20357170623416693  \\
            0.931640625  0.20302313442031533  \\
            0.9326171875  0.20247532070303945  \\
            0.93359375  0.20192826787630716  \\
            0.9345703125  0.2013819787340859  \\
            0.935546875  0.20083645607034364  \\
            0.9365234375  0.20029170267904794  \\
            0.9375  0.19974772135416666  \\
            0.9384765625  0.19920451488966737  \\
            0.939453125  0.1986620860795179  \\
            0.9404296875  0.19812043771768603  \\
            0.94140625  0.1975795725981394  \\
            0.9423828125  0.1970394935148457  \\
            0.943359375  0.19650020326177273  \\
            0.9443359375  0.19596170463288817  \\
            0.9453125  0.1954240004221598  \\
            0.9462890625  0.1948870934235552  \\
            0.947265625  0.1943509864310423  \\
            0.9482421875  0.19381568223858867  \\
            0.94921875  0.19328118364016206  \\
            0.9501953125  0.19274749342973024  \\
            0.951171875  0.19221461440126097  \\
            0.9521484375  0.19168254934872184  \\
            0.953125  0.19115130106608066  \\
            0.9541015625  0.19062087234730518  \\
            0.955078125  0.19009126598636306  \\
            0.9560546875  0.18956248477722204  \\
            0.95703125  0.18903453151384983  \\
            0.9580078125  0.1885074089902142  \\
            0.958984375  0.18798112000028286  \\
            0.9599609375  0.18745566733802352  \\
            0.9609375  0.1869310537974039  \\
            0.9619140625  0.18640728217239172  \\
            0.962890625  0.18588435525695476  \\
            0.9638671875  0.18536227584506068  \\
            0.96484375  0.18484104673067722  \\
            0.9658203125  0.1843206707077721  \\
            0.966796875  0.1838011505703131  \\
            0.9677734375  0.1832824891122679  \\
            0.96875  0.18276468912760416  \\
            0.9697265625  0.1822477534102896  \\
            0.970703125  0.1817316847542921  \\
            0.9716796875  0.18121648595357928  \\
            0.97265625  0.18070215980211887  \\
            0.9736328125  0.1801887090938786  \\
            0.974609375  0.1796761366228262  \\
            0.9755859375  0.1791644451829294  \\
            0.9765625  0.17865363756815586  \\
            0.9775390625  0.17814371657247338  \\
            0.978515625  0.1776346849898497  \\
            0.9794921875  0.17712654561425245  \\
            0.98046875  0.1766193012396494  \\
            0.9814453125  0.1761129546600083  \\
            0.982421875  0.17560750866929684  \\
            0.9833984375  0.1751029660614828  \\
            0.984375  0.17459932963053382  \\
            0.9853515625  0.17409660217041764  \\
            0.986328125  0.17359478647510204  \\
            0.9873046875  0.1730938853385547  \\
            0.98828125  0.17259390155474338  \\
            0.9892578125  0.17209483791763577  \\
            0.990234375  0.17159669722119958  \\
            0.9912109375  0.17109948225940264  \\
            0.9921875  0.17060319582621253  \\
            0.9931640625  0.170107840715597  \\
            0.994140625  0.16961341972152386  \\
            0.9951171875  0.16911993563796074  \\
            0.99609375  0.1686273912588755  \\
            0.9970703125  0.16813578937823564  \\
            0.998046875  0.16764513279000914  \\
            0.9990234375  0.16715542428816357  \\
            1.0  0.16666666666666635  \\
            1.0009765625  0.16617886209860439  \\
            1.001953125  0.16569201027353597  \\
            1.0029296875  0.16520611026013884  \\
            1.00390625  0.1647211611270904  \\
            1.0048828125  0.16423716194306798  \\
            1.005859375  0.16375411177674926  \\
            1.0068359375  0.1632720096968114  \\
            1.0078125  0.16279085477193192  \\
            1.0087890625  0.1623106460707883  \\
            1.009765625  0.1618313826620578  \\
            1.0107421875  0.16135306361441806  \\
            1.01171875  0.1608756879965464  \\
            1.0126953125  0.1603992548771202  \\
            1.013671875  0.15992376332481698  \\
            1.0146484375  0.1594492124083141  \\
            1.015625  0.15897560119628903  \\
            1.0166015625  0.15850292875741914  \\
            1.017578125  0.15803119416038192  \\
            1.0185546875  0.15756039647385472  \\
            1.01953125  0.15709053476651502  \\
            1.0205078125  0.15662160810704026  \\
            1.021484375  0.15615361556410784  \\
            1.0224609375  0.1556865562063952  \\
            1.0234375  0.1552204291025797  \\
            1.0244140625  0.15475523332133884  \\
            1.025390625  0.15429096793135  \\
            1.0263671875  0.15382763200129065  \\
            1.02734375  0.1533652245998382  \\
            1.0283203125  0.15290374479567007  \\
            1.029296875  0.15244319165746367  \\
            1.0302734375  0.15198356425389645  \\
            1.03125  0.1515248616536458  \\
            1.0322265625  0.15106708292538915  \\
            1.033203125  0.15061022713780398  \\
            1.0341796875  0.15015429335956768  \\
            1.03515625  0.14969928065935767  \\
            1.0361328125  0.14924518810585136  \\
            1.037109375  0.14879201476772622  \\
            1.0380859375  0.14833975971365962  \\
            1.0390625  0.14788842201232905  \\
            1.0400390625  0.1474380007324119  \\
            1.041015625  0.14698849494258556  \\
            1.0419921875  0.14653990371152756  \\
            1.04296875  0.1460922261079152  \\
            1.0439453125  0.14564546120042599  \\
            1.044921875  0.14519960805773732  \\
            1.0458984375  0.14475466574852666  \\
            1.046875  0.1443106333414713  \\
            1.0478515625  0.14386750990524885  \\
            1.048828125  0.1434252945085366  \\
            1.0498046875  0.1429839862200121  \\
            1.05078125  0.1425435841083526  \\
            1.0517578125  0.14210408724223575  \\
            1.052734375  0.1416654946903387  \\
            1.0537109375  0.14122780552133912  \\
            1.0546875  0.14079101880391434  \\
            1.0556640625  0.14035513360674176  \\
            1.056640625  0.1399201489984989  \\
            1.0576171875  0.13948606404786304  \\
            1.05859375  0.13905287782351172  \\
            1.0595703125  0.13862058939412228  \\
            1.060546875  0.1381891978283723  \\
            1.0615234375  0.13775870219493905  \\
            1.0625  0.13732910156249997  \\
            1.0634765625  0.13690039499973253  \\
            1.064453125  0.13647258157531417  \\
            1.0654296875  0.13604566035792226  \\
            1.06640625  0.1356196304162343  \\
            1.0673828125  0.13519449081892765  \\
            1.068359375  0.13477024063467977  \\
            1.0693359375  0.13434687893216804  \\
            1.0703125  0.13392440478006995  \\
            1.0712890625  0.13350281724706287  \\
            1.072265625  0.13308211540182427  \\
            1.0732421875  0.13266229831303156  \\
            1.07421875  0.13224336504936215  \\
            1.0751953125  0.13182531467949346  \\
            1.076171875  0.13140814627210293  \\
            1.0771484375  0.13099185889586804  \\
            1.078125  0.13057645161946613  \\
            1.0791015625  0.1301619235115746  \\
            1.080078125  0.12974827364087102  \\
            1.0810546875  0.12933550107603267  \\
            1.08203125  0.12892360488573704  \\
            1.0830078125  0.12851258413866157  \\
            1.083984375  0.1281024379034837  \\
            1.0849609375  0.12769316524888075  \\
            1.0859375  0.12728476524353025  \\
            1.0869140625  0.12687723695610958  \\
            1.087890625  0.12647057945529616  \\
            1.0888671875  0.1260647918097674  \\
            1.08984375  0.12565987308820087  \\
            1.0908203125  0.12525582235927377  \\
            1.091796875  0.12485263869166374  \\
            1.0927734375  0.12445032115404801  \\
            1.09375  0.12404886881510412  \\
            1.0947265625  0.12364828074350948  \\
            1.095703125  0.12324855600794155  \\
            1.0966796875  0.12284969367707763  \\
            1.09765625  0.1224516928195953  \\
            1.0986328125  0.12205455250417187  \\
            1.099609375  0.12165827179948485  \\
            1.1005859375  0.1212628497742116  \\
            1.1015625  0.12086828549702958  \\
            1.1025390625  0.12047457803661621  \\
            1.103515625  0.12008172646164893  \\
            1.1044921875  0.11968972984080511  \\
            1.10546875  0.11929858724276218  \\
            1.1064453125  0.11890829773619765  \\
            1.107421875  0.1185188603897889  \\
            1.1083984375  0.11813027427221337  \\
            1.109375  0.1177425384521484  \\
            1.1103515625  0.11735565199827151  \\
            1.111328125  0.11696961397926006  \\
            1.1123046875  0.11658442346379155  \\
            1.11328125  0.11620007952054337  \\
            1.1142578125  0.11581658121819294  \\
            1.115234375  0.11543392762541765  \\
            1.1162109375  0.115052117810895  \\
            1.1171875  0.1146711508433024  \\
            1.1181640625  0.11429102579131717  \\
            1.119140625  0.11391174172361686  \\
            1.1201171875  0.11353329770887886  \\
            1.12109375  0.11315569281578061  \\
            1.1220703125  0.11277892611299947  \\
            1.123046875  0.11240299666921298  \\
            1.1240234375  0.11202790355309841  \\
            1.125  0.1116536458333333  \\
            1.1259765625  0.11128022257859503  \\
            1.126953125  0.1109076328575611  \\
            1.1279296875  0.1105358757389088  \\
            1.12890625  0.11016495029131568  \\
            1.1298828125  0.1097948555834591  \\
            1.130859375  0.10942559068401649  \\
            1.1318359375  0.10905715466166535  \\
            1.1328125  0.10868954658508297  \\
            1.1337890625  0.10832276552294688  \\
            1.134765625  0.10795681054393447  \\
            1.1357421875  0.10759168071672316  \\
            1.13671875  0.1072273751099904  \\
            1.1376953125  0.1068638927924136  \\
            1.138671875  0.10650123283267017  \\
            1.1396484375  0.10613939429943757  \\
            1.140625  0.10577837626139319  \\
            1.1416015625  0.10541817778721446  \\
            1.142578125  0.10505879794557885  \\
            1.1435546875  0.10470023580516376  \\
            1.14453125  0.10434249043464656  \\
            1.1455078125  0.10398556090270475  \\
            1.146484375  0.10362944627801574  \\
            1.1474609375  0.10327414562925692  \\
            1.1484375  0.10291965802510579  \\
            1.1494140625  0.10256598253423967  \\
            1.150390625  0.10221311822533605  \\
            1.1513671875  0.10186106416707233  \\
            1.15234375  0.101509819428126  \\
            1.1533203125  0.10115938307717437  \\
            1.154296875  0.100809754182895  \\
            1.1552734375  0.10046093181396522  \\
            1.15625  0.10011291503906247  \\
            1.1572265625  0.09976570292686418  \\
            1.158203125  0.0994192945460478  \\
            1.1591796875  0.09907368896529076  \\
            1.16015625  0.09872888525327046  \\
            1.1611328125  0.0983848824786643  \\
            1.162109375  0.09804167971014977  \\
            1.1630859375  0.0976992760164042  \\
            1.1640625  0.09735767046610509  \\
            1.1650390625  0.0970168621279299  \\
            1.166015625  0.09667685007055596  \\
            1.1669921875  0.0963376333626608  \\
            1.16796875  0.09599921107292173  \\
            1.1689453125  0.09566158227001623  \\
            1.169921875  0.0953247460226218  \\
            1.1708984375  0.0949887013994157  \\
            1.171875  0.0946534474690755  \\
            1.1728515625  0.09431898330027856  \\
            1.173828125  0.09398530796170233  \\
            1.1748046875  0.09365242052202422  \\
            1.17578125  0.09332032004992163  \\
            1.1767578125  0.09298900561407204  \\
            1.177734375  0.09265847628315285  \\
            1.1787109375  0.09232873112584151  \\
            1.1796875  0.09199976921081542  \\
            1.1806640625  0.09167158960675195  \\
            1.181640625  0.09134419138232863  \\
            1.1826171875  0.09101757360622281  \\
            1.18359375  0.09069173534711202  \\
            1.1845703125  0.0903666756736735  \\
            1.185546875  0.09004239365458487  \\
            1.1865234375  0.08971888835852344  \\
            1.1875  0.08939615885416663  \\
            1.1884765625  0.08907420421019194  \\
            1.189453125  0.08875302349527675  \\
            1.1904296875  0.08843261577809847  \\
            1.19140625  0.08811298012733458  \\
            1.1923828125  0.08779411561166242  \\
            1.193359375  0.08747602129975951  \\
            1.1943359375  0.08715869626030322  \\
            1.1953125  0.08684213956197101  \\
            1.1962890625  0.08652635027344024  \\
            1.197265625  0.08621132746338839  \\
            1.1982421875  0.0858970702004929  \\
            1.19921875  0.08558357755343116  \\
            1.2001953125  0.0852708485908806  \\
            1.201171875  0.08495888238151865  \\
            1.2021484375  0.08464767799402276  \\
            1.203125  0.08433723449707028  \\
            1.2041015625  0.08402755095933873  \\
            1.205078125  0.08371862644950546  \\
            1.2060546875  0.08341046003624794  \\
            1.20703125  0.0831030507882436  \\
            1.2080078125  0.08279639777416982  \\
            1.208984375  0.08249050006270407  \\
            1.2099609375  0.08218535672252376  \\
            1.2109375  0.08188096682230629  \\
            1.2119140625  0.08157732943072911  \\
            1.212890625  0.08127444361646967  \\
            1.2138671875  0.08097230844820535  \\
            1.21484375  0.08067092299461362  \\
            1.2158203125  0.08037028632437186  \\
            1.216796875  0.08007039750615755  \\
            1.2177734375  0.07977125560864805  \\
            1.21875  0.0794728597005208  \\
            1.2197265625  0.07917520885045327  \\
            1.220703125  0.07887830212712287  \\
            1.2216796875  0.07858213859920699  \\
            1.22265625  0.07828671733538306  \\
            1.2236328125  0.07799203740432854  \\
            1.224609375  0.07769809787472086  \\
            1.2255859375  0.07740489781523742  \\
            1.2265625  0.07711243629455564  \\
            1.2275390625  0.07682071238135296  \\
            1.228515625  0.0765297251443068  \\
            1.2294921875  0.07623947365209457  \\
            1.23046875  0.07594995697339371  \\
            1.2314453125  0.07566117417688169  \\
            1.232421875  0.07537312433123586  \\
            1.2333984375  0.07508580650513369  \\
            1.234375  0.07479921976725261  \\
            1.2353515625  0.07451336318626998  \\
            1.236328125  0.07422823583086328  \\
            1.2373046875  0.07394383676970996  \\
            1.23828125  0.0736601650714874  \\
            1.2392578125  0.07337721980487305  \\
            1.240234375  0.07309500003854431  \\
            1.2412109375  0.07281350484117864  \\
            1.2421875  0.07253273328145343  \\
            1.2431640625  0.07225268442804612  \\
            1.244140625  0.07197335734963414  \\
            1.2451171875  0.07169475111489491  \\
            1.24609375  0.0714168647925059  \\
            1.2470703125  0.07113969745114443  \\
            1.248046875  0.07086324815948802  \\
            1.2490234375  0.07058751598621407  \\
            1.25  0.07031249999999996  \\
            1.2509765625  0.0700381992695232  \\
            1.251953125  0.06976461286346115  \\
            1.2529296875  0.06949173985049126  \\
            1.25390625  0.06921957929929097  \\
            1.2548828125  0.06894813027853763  \\
            1.255859375  0.06867739185690877  \\
            1.2568359375  0.06840736310308176  \\
            1.2578125  0.06813804308573403  \\
            1.2587890625  0.06786943087354301  \\
            1.259765625  0.0676015255351861  \\
            1.2607421875  0.06733432613934079  \\
            1.26171875  0.06706783175468442  \\
            1.2626953125  0.06680204144989448  \\
            1.263671875  0.06653695429364839  \\
            1.2646484375  0.06627256935462354  \\
            1.265625  0.06600888570149738  \\
            1.2666015625  0.06574590240294732  \\
            1.267578125  0.06548361852765082  \\
            1.2685546875  0.06522203314428526  \\
            1.26953125  0.0649611453215281  \\
            1.2705078125  0.06470095412805674  \\
            1.271484375  0.06444145863254863  \\
            1.2724609375  0.06418265790368118  \\
            1.2734375  0.06392455101013181  \\
            1.2744140625  0.06366713702057797  \\
            1.275390625  0.06341041500369705  \\
            1.2763671875  0.0631543840281665  \\
            1.27734375  0.06289904316266376  \\
            1.2783203125  0.0626443914758662  \\
            1.279296875  0.062390428036451326  \\
            1.2802734375  0.0621371519130965  \\
            1.28125  0.06188456217447916  \\
            1.2822265625  0.06163265788927672  \\
            1.283203125  0.06138143812616664  \\
            1.2841796875  0.061130901953826325  \\
            1.28515625  0.06088104844093321  \\
            1.2861328125  0.060631876656164714  \\
            1.287109375  0.06038338566819826  \\
            1.2880859375  0.06013557454571125  \\
            1.2890625  0.059888442357381166  \\
            1.2900390625  0.059641988171885395  \\
            1.291015625  0.059396211057901355  \\
            1.2919921875  0.05915111008410653  \\
            1.29296875  0.05890668431917825  \\
            1.2939453125  0.058662932831794  \\
            1.294921875  0.058419854690631226  \\
            1.2958984375  0.058177448964367315  \\
            1.296875  0.057935714721679674  \\
            1.2978515625  0.057694651031245776  \\
            1.298828125  0.05745425696174302  \\
            1.2998046875  0.05721453158184885  \\
            1.30078125  0.05697547396024066  \\
            1.3017578125  0.05673708316559592  \\
            1.302734375  0.056499358266592005  \\
            1.3037109375  0.05626229833190639  \\
            1.3046875  0.05602590243021645  \\
            1.3056640625  0.05579016963019964  \\
            1.306640625  0.0555550990005334  \\
            1.3076171875  0.055320689609895134  \\
            1.30859375  0.05508694052696227  \\
            1.3095703125  0.054853850820412206  \\
            1.310546875  0.05462141955892244  \\
            1.3115234375  0.05438964581117034  \\
            1.3125  0.054158528645833315  \\
            1.3134765625  0.05392806713158884  \\
            1.314453125  0.053698260337114306  \\
            1.3154296875  0.053469107331087166  \\
            1.31640625  0.05324060718218484  \\
            1.3173828125  0.05301275895908473  \\
            1.318359375  0.05278556173046428  \\
            1.3193359375  0.052559014565000915  \\
            1.3203125  0.05233311653137206  \\
            1.3212890625  0.05210786669825511  \\
            1.322265625  0.05188326413432756  \\
            1.3232421875  0.05165930790826677  \\
            1.32421875  0.0514359970887502  \\
            1.3251953125  0.05121333074445524  \\
            1.326171875  0.05099130794405936  \\
            1.3271484375  0.05076992775623995  \\
            1.328125  0.05054918924967446  \\
            1.3291015625  0.0503290914930403  \\
            1.330078125  0.05010963355501492  \\
            1.3310546875  0.04989081450427572  \\
            1.33203125  0.0496726334095001  \\
            1.3330078125  0.049455089339365536  \\
            1.333984375  0.04923818136254945  \\
            1.3349609375  0.049021908547729254  \\
            1.3359375  0.048806269963582345  \\
            1.3369140625  0.04859126467878618  \\
            1.337890625  0.048376891762018176  \\
            1.3388671875  0.048163150281955766  \\
            1.33984375  0.047950039307276406  \\
            1.3408203125  0.047737557906657443  \\
            1.341796875  0.04752570514877637  \\
            1.3427734375  0.04731448010231057  \\
            1.34375  0.04710388183593748  \\
            1.3447265625  0.046893909418334545  \\
            1.345703125  0.046684561918179185  \\
            1.3466796875  0.04647583840414879  \\
            1.34765625  0.046267737944920846  \\
            1.3486328125  0.04606025960917272  \\
            1.349609375  0.04585340246558188  \\
            1.3505859375  0.045647165582825715  \\
            1.3515625  0.045441548029581696  \\
            1.3525390625  0.0452365488745272  \\
            1.353515625  0.04503216718633968  \\
            1.3544921875  0.04482840203369656  \\
            1.35546875  0.04462525248527525  \\
            1.3564453125  0.0444227176097532  \\
            1.357421875  0.04422079647580781  \\
            1.3583984375  0.04401948815211653  \\
            1.359375  0.04381879170735676  \\
            1.3603515625  0.043618706210205936  \\
            1.361328125  0.043419230729341486  \\
            1.3623046875  0.04322036433344084  \\
            1.36328125  0.04302210609118142  \\
            1.3642578125  0.04282445507124065  \\
            1.365234375  0.042627410342295946  \\
            1.3662109375  0.04243097097302475  \\
            1.3671875  0.04223513603210449  \\
            1.3681640625  0.04203990458821256  \\
            1.369140625  0.041845275710026414  \\
            1.3701171875  0.04165124846622346  \\
            1.37109375  0.041457821925481156  \\
            1.3720703125  0.04126499515647688  \\
            1.373046875  0.0410727672278881  \\
            1.3740234375  0.04088113720839221  \\
            1.375  0.04069010416666665  \\
            1.3759765625  0.04049966717138885  \\
            1.376953125  0.04030982529123624  \\
            1.3779296875  0.04012057759488621  \\
            1.37890625  0.03993192315101622  \\
            1.3798828125  0.03974386102830368  \\
            1.380859375  0.03955639029542604  \\
            1.3818359375  0.03936951002106069  \\
            1.3828125  0.039183219273885087  \\
            1.3837890625  0.03899751712257662  \\
            1.384765625  0.038812402635812746  \\
            1.3857421875  0.038627874882270874  \\
            1.38671875  0.03844393293062845  \\
            1.3876953125  0.03826057584956287  \\
            1.388671875  0.03807780270775158  \\
            1.3896484375  0.037895612573872  \\
            1.390625  0.03771400451660156  \\
            1.3916015625  0.037532977604617664  \\
            1.392578125  0.037352530906597764  \\
            1.3935546875  0.037172663491219275  \\
            1.39453125  0.036993374427159616  \\
            1.3955078125  0.03681466278309622  \\
            1.396484375  0.036636527627706514  \\
            1.3974609375  0.03645896802966792  \\
            1.3984375  0.03628198305765786  \\
            1.3994140625  0.03610557178035377  \\
            1.400390625  0.03592973326643307  \\
            1.4013671875  0.035754466584573166  \\
            1.40234375  0.035579770803451524  \\
            1.4033203125  0.03540564499174553  \\
            1.404296875  0.03523208821813265  \\
            1.4052734375  0.03505909955129026  \\
            1.40625  0.03488667805989582  \\
            1.4072265625  0.034714822812626736  \\
            1.408203125  0.03454353287816047  \\
            1.4091796875  0.0343728073251744  \\
            1.41015625  0.03420264522234598  \\
            1.4111328125  0.034033045638352626  \\
            1.412109375  0.03386400764187176  \\
            1.4130859375  0.03369553030158082  \\
            1.4140625  0.03352761268615722  \\
            1.4150390625  0.03336025386427839  \\
            1.416015625  0.03319345290462175  \\
            1.4169921875  0.03302720887586474  \\
            1.41796875  0.03286152084668476  \\
            1.4189453125  0.03269638788575926  \\
            1.419921875  0.03253180906176567  \\
            1.4208984375  0.032367783443381384  \\
            1.421875  0.032204310099283845  \\
            1.4228515625  0.032041388098150485  \\
            1.423828125  0.03187901650865871  \\
            1.4248046875  0.031717194399485976  \\
            1.42578125  0.031555920839309685  \\
            1.4267578125  0.03139519489680726  \\
            1.427734375  0.031235015640656144  \\
            1.4287109375  0.031075382139533744  \\
            1.4296875  0.030916293462117512  \\
            1.4306640625  0.030757748677084827  \\
            1.431640625  0.030599746853113164  \\
            1.4326171875  0.030442287058879917  \\
            1.43359375  0.03028536836306254  \\
            1.4345703125  0.030128989834338413  \\
            1.435546875  0.029973150541385007  \\
            1.4365234375  0.02981784955287972  \\
            1.4375  0.029663085937499993  \\
            1.4384765625  0.02950885876392324  \\
            1.439453125  0.029355167100826886  \\
            1.4404296875  0.02920201001688837  \\
            1.44140625  0.02904938658078511  \\
            1.4423828125  0.028897295861194525  \\
            1.443359375  0.02874573692679404  \\
            1.4443359375  0.028594708846261096  \\
            1.4453125  0.028444210688273106  \\
            1.4462890625  0.028294241521507488  \\
            1.447265625  0.028144800414641687  \\
            1.4482421875  0.027995886436353118  \\
            1.44921875  0.027847498655319203  \\
            1.4501953125  0.027699636140217372  \\
            1.451171875  0.02755229795972505  \\
            1.4521484375  0.027405483182519667  \\
            1.453125  0.027259190877278638  \\
            1.4541015625  0.027113420112679396  \\
            1.455078125  0.02696816995739937  \\
            1.4560546875  0.02682343948011597  \\
            1.45703125  0.026679227749506623  \\
            1.4580078125  0.02653553383424877  \\
            1.458984375  0.026392356803019837  \\
            1.4599609375  0.026249695724497233  \\
            1.4609375  0.02610754966735839  \\
            1.4619140625  0.025965917700280734  \\
            1.462890625  0.025824798891941697  \\
            1.4638671875  0.025684192311018695  \\
            1.46484375  0.025544097026189157  \\
            1.4658203125  0.02540451210613051  \\
            1.466796875  0.025265436619520187  \\
            1.4677734375  0.025126869635035597  \\
            1.46875  0.024988810221354164  \\
            1.4697265625  0.02485125744715332  \\
            1.470703125  0.024714210381110505  \\
            1.4716796875  0.02457766809190312  \\
            1.47265625  0.02444162964820861  \\
            1.4736328125  0.02430609411870439  \\
            1.474609375  0.02417106057206788  \\
            1.4755859375  0.02403652807697653  \\
            1.4765625  0.02390249570210774  \\
            1.4775390625  0.023768962516138945  \\
            1.478515625  0.023635927587747563  \\
            1.4794921875  0.023503389985611033  \\
            1.48046875  0.023371348778406773  \\
            1.4814453125  0.023239803034812205  \\
            1.482421875  0.023108751823504758  \\
            1.4833984375  0.022978194213161864  \\
            1.484375  0.022848129272460934  \\
            1.4853515625  0.022718556070079398  \\
            1.486328125  0.022589473674694688  \\
            1.4873046875  0.022460881154984225  \\
            1.48828125  0.02233277757962544  \\
            1.4892578125  0.022205162017295752  \\
            1.490234375  0.022078033536672585  \\
            1.4912109375  0.021951391206433368  \\
            1.4921875  0.021825234095255528  \\
            1.4931640625  0.02169956127181648  \\
            1.494140625  0.021574371804793668  \\
            1.4951171875  0.021449664762864497  \\
            1.49609375  0.021325439214706417  \\
            1.4970703125  0.021201694228996825  \\
            1.498046875  0.02107842887441317  \\
            1.4990234375  0.02095564221963286  \\
            1.5  0.020833333333333294  \\
            1.5009765625  0.020711501284191997  \\
            1.501953125  0.0205901451408863  \\
            1.5029296875  0.020469263972093657  \\
            1.50390625  0.02034885684649149  \\
            1.5048828125  0.020228922832757224  \\
            1.505859375  0.0201094609995683  \\
            1.5068359375  0.019990470415602122  \\
            1.5078125  0.01987195014953613  \\
            1.5087890625  0.01975389927004774  \\
            1.509765625  0.019636316845814378  \\
            1.5107421875  0.01951920194551348  \\
            1.51171875  0.01940255363782246  \\
            1.5126953125  0.01928637099141875  \\
            1.513671875  0.019170653074979775  \\
            1.5146484375  0.01905539895718296  \\
            1.515625  0.018940607706705723  \\
            1.5166015625  0.018826278392225497  \\
            1.517578125  0.01871241008241971  \\
            1.5185546875  0.018599001845965777  \\
            1.51953125  0.01848605275154113  \\
            1.5205078125  0.018373561867823195  \\
            1.521484375  0.0182615282634894  \\
            1.5224609375  0.018149951007217165  \\
            1.5234375  0.01803882916768391  \\
            1.5244140625  0.017928161813567076  \\
            1.525390625  0.017817948013544076  \\
            1.5263671875  0.017708186836292338  \\
            1.52734375  0.017598877350489293  \\
            1.5283203125  0.01749001862481236  \\
            1.529296875  0.017381609727938965  \\
            1.5302734375  0.017273649728546538  \\
            1.53125  0.017166137695312497  \\
            1.5322265625  0.01705907269691427  \\
            1.533203125  0.016952453802029286  \\
            1.5341796875  0.01684628007933497  \\
            1.53515625  0.016740550597508744  \\
            1.5361328125  0.016635264425228034  \\
            1.537109375  0.01653042063117027  \\
            1.5380859375  0.016426018284012866  \\
            1.5390625  0.016322056452433266  \\
            1.5400390625  0.016218534205108878  \\
            1.541015625  0.01611545061071713  \\
            1.5419921875  0.01601280473793546  \\
            1.54296875  0.01591059565544128  \\
            1.5439453125  0.01580882243191202  \\
            1.544921875  0.01570748413602511  \\
            1.5458984375  0.015606579836457968  \\
            1.546875  0.015506108601888014  \\
            1.5478515625  0.015406069500992693  \\
            1.548828125  0.015306461602449412  \\
            1.5498046875  0.015207283974935606  \\
            1.55078125  0.015108535687128697  \\
            1.5517578125  0.015010215807706116  \\
            1.552734375  0.014912323405345273  \\
            1.5537109375  0.014814857548723612  \\
            1.5546875  0.01471781730651855  \\
            1.5556640625  0.014621201747407508  \\
            1.556640625  0.014525009940067921  \\
            1.5576171875  0.014429240953177207  \\
            1.55859375  0.0143338938554128  \\
            1.5595703125  0.014238967715452107  \\
            1.560546875  0.014144461601972576  \\
            1.5615234375  0.014050374583651623  \\
            1.5625  0.013956705729166663  \\
            1.5634765625  0.013863454107195137  \\
            1.564453125  0.01377061878641446  \\
            1.5654296875  0.01367819883550206  \\
            1.56640625  0.01358619332313537  \\
            1.5673828125  0.013494601317991808  \\
            1.568359375  0.0134034218887488  \\
            1.5693359375  0.013312654104083771  \\
            1.5703125  0.013222297032674149  \\
            1.5712890625  0.013132349743197356  \\
            1.572265625  0.01304281130433082  \\
            1.5732421875  0.012953680784751967  \\
            1.57421875  0.012864957253138224  \\
            1.5751953125  0.012776639778167006  \\
            1.576171875  0.01268872742851575  \\
            1.5771484375  0.012601219272861876  \\
            1.578125  0.012514114379882809  \\
            1.5791015625  0.012427411818255974  \\
            1.580078125  0.012341110656658808  \\
            1.5810546875  0.01225520996376872  \\
            1.58203125  0.012169708808263137  \\
            1.5830078125  0.012084606258819495  \\
            1.583984375  0.011999901384115216  \\
            1.5849609375  0.011915593252827724  \\
            1.5859375  0.011831680933634438  \\
            1.5869140625  0.011748163495212792  \\
            1.587890625  0.011665040006240204  \\
            1.5888671875  0.011582309535394106  \\
            1.58984375  0.011499971151351927  \\
            1.5908203125  0.011418023922791079  \\
            1.591796875  0.011336466918389002  \\
            1.5927734375  0.011255299206823109  \\
            1.59375  0.011174519856770829  \\
            1.5947265625  0.011094127936909594  \\
            1.595703125  0.011014122515916823  \\
            1.5966796875  0.010934502662469939  \\
            1.59765625  0.010855267445246376  \\
            1.5986328125  0.010776415932923548  \\
            1.599609375  0.010697947194178895  \\
            1.6005859375  0.010619860297689831  \\
            1.6015625  0.010542154312133786  \\
            1.6025390625  0.010464828306188183  \\
            1.603515625  0.01038788134853045  \\
            1.6044921875  0.010311312507838009  \\
            1.60546875  0.010235120852788286  \\
            1.6064453125  0.010159305452058709  \\
            1.607421875  0.010083865374326702  \\
            1.6083984375  0.010008799688269693  \\
            1.609375  0.0099341074625651  \\
            1.6103515625  0.009859787765890358  \\
            1.611328125  0.009785839666922883  \\
            1.6123046875  0.009712262234340107  \\
            1.61328125  0.009639054536819455  \\
            1.6142578125  0.00956621564303835  \\
            1.615234375  0.009493744621674214  \\
            1.6162109375  0.009421640541404482  \\
            1.6171875  0.009349902470906576  \\
            1.6181640625  0.00927852947885791  \\
            1.619140625  0.009207520633935925  \\
            1.6201171875  0.00913687500481804  \\
            1.62109375  0.009066591660181679  \\
            1.6220703125  0.008996669668704268  \\
            1.623046875  0.008927108099063238  \\
            1.6240234375  0.008857906019936003  \\
            1.625  0.008789062499999995  \\
            1.6259765625  0.008720576607932644  \\
            1.626953125  0.008652447412411371  \\
            1.6279296875  0.008584673982113596  \\
            1.62890625  0.008517255385716753  \\
            1.6298828125  0.008450190691898262  \\
            1.630859375  0.008383478969335553  \\
            1.6318359375  0.008317119286706049  \\
            1.6328125  0.008251110712687172  \\
            1.6337890625  0.008185452315956352  \\
            1.634765625  0.008120143165191012  \\
            1.6357421875  0.008055182329068579  \\
            1.63671875  0.007990568876266476  \\
            1.6376953125  0.007926301875462132  \\
            1.638671875  0.00786238039533297  \\
            1.6396484375  0.007798803504556416  \\
            1.640625  0.007735570271809895  \\
            1.6416015625  0.00767267976577083  \\
            1.642578125  0.007610131055116651  \\
            1.6435546875  0.007547923208524782  \\
            1.64453125  0.007486055294672646  \\
            1.6455078125  0.007424526382237669  \\
            1.646484375  0.007363335539897281  \\
            1.6474609375  0.007302481836328903  \\
            1.6484375  0.007241964340209959  \\
            1.6494140625  0.007181782120217878  \\
            1.650390625  0.007121934245030083  \\
            1.6513671875  0.007062419783324001  \\
            1.65234375  0.007003237803777056  \\
            1.6533203125  0.006944387375066675  \\
            1.654296875  0.006885867565870284  \\
            1.6552734375  0.006827677444865305  \\
            1.65625  0.006769816080729164  \\
            1.6572265625  0.006712282542139288  \\
            1.658203125  0.006655075897773105  \\
            1.6591796875  0.006598195216308035  \\
            1.66015625  0.006541639566421508  \\
            1.6611328125  0.006485408016790945  \\
            1.662109375  0.006429499636093775  \\
            1.6630859375  0.00637391349300742  \\
            1.6640625  0.006318648656209308  \\
            1.6650390625  0.006263704194376865  \\
            1.666015625  0.006209079176187513  \\
            1.6669921875  0.006154772670318681  \\
            1.66796875  0.006100783745447793  \\
            1.6689453125  0.006047111470252272  \\
            1.669921875  0.005993754913409551  \\
            1.6708984375  0.005940713143597046  \\
            1.671875  0.005887985229492185  \\
            1.6728515625  0.005835570239772398  \\
            1.673828125  0.005783467243115106  \\
            1.6748046875  0.005731675308197735  \\
            1.67578125  0.005680193503697712  \\
            1.6767578125  0.00562902089829246  \\
            1.677734375  0.005578156560659406  \\
            1.6787109375  0.005527599559475976  \\
            1.6796875  0.005477348963419595  \\
            1.6806640625  0.005427403841167686  \\
            1.681640625  0.005377763261397678  \\
            1.6826171875  0.005328426292786993  \\
            1.68359375  0.0052793920040130615  \\
            1.6845703125  0.005230659463753302  \\
            1.685546875  0.0051822277406851445  \\
            1.6865234375  0.0051340959034860125  \\
            1.6875  0.005086263020833331  \\
            1.6884765625  0.00503872816140453  \\
            1.689453125  0.004991490393877028  \\
            1.6904296875  0.004944548786928255  \\
            1.69140625  0.004897902409235636  \\
            1.6923828125  0.004851550329476593  \\
            1.693359375  0.004805491616328556  \\
            1.6943359375  0.0047597253384689476  \\
            1.6953125  0.004714250564575195  \\
            1.6962890625  0.0046690663633247205  \\
            1.697265625  0.004624171803394952  \\
            1.6982421875  0.004579565953463314  \\
            1.69921875  0.004535247882207233  \\
            1.7001953125  0.0044912166583041336  \\
            1.701171875  0.0044474713504314405  \\
            1.7021484375  0.0044040110272665816  \\
            1.703125  0.004360834757486978  \\
            1.7041015625  0.004317941609770059  \\
            1.705078125  0.004275330652793247  \\
            1.7060546875  0.00423300095523397  \\
            1.70703125  0.0041909515857696525  \\
            1.7080078125  0.004149181613077719  \\
            1.708984375  0.004107690105835595  \\
            1.7099609375  0.004066476132720709  \\
            1.7109375  0.004025538762410481  \\
            1.7119140625  0.0039848770635823386  \\
            1.712890625  0.003944490104913711  \\
            1.7138671875  0.003904376955082018  \\
            1.71484375  0.003864536682764689  \\
            1.7158203125  0.0038249683566391455  \\
            1.716796875  0.0037856710453828173  \\
            1.7177734375  0.003746643817673126  \\
            1.71875  0.003707885742187499  \\
            1.7197265625  0.003669395887603361  \\
            1.720703125  0.003631173322598139  \\
            1.7216796875  0.003593217115849255  \\
            1.72265625  0.0035555263360341383  \\
            1.7236328125  0.003518100051830211  \\
            1.724609375  0.0034809373319149004  \\
            1.7255859375  0.003444037244965631  \\
            1.7265625  0.0034073988596598297  \\
            1.7275390625  0.003371021244674921  \\
            1.728515625  0.003334903468688328  \\
            1.7294921875  0.0032990446003774796  \\
            1.73046875  0.003263443708419799  \\
            1.7314453125  0.003228099861492712  \\
            1.732421875  0.0031930121282736446  \\
            1.7333984375  0.0031581795774400234  \\
            1.734375  0.0031236012776692705  \\
            1.7353515625  0.003089276297638813  \\
            1.736328125  0.0030552037060260764  \\
            1.7373046875  0.003021382571508485  \\
            1.73828125  0.0029878119627634674  \\
            1.7392578125  0.0029544909484684454  \\
            1.740234375  0.0029214185973008466  \\
            1.7412109375  0.0028885939779380947  \\
            1.7421875  0.0028560161590576168  \\
            1.7431640625  0.002823684209336836  \\
            1.744140625  0.00279159719745318  \\
            1.7451171875  0.002759754192084073  \\
            1.74609375  0.002728154261906941  \\
            1.7470703125  0.0026967964755992085  \\
            1.748046875  0.002665679901838302  \\
            1.7490234375  0.0026348036093016463  \\
            1.75  0.0026041666666666618  \\
            1.7509765625  0.0025737681426107875  \\
            1.751953125  0.0025436071058114362  \\
            1.7529296875  0.0025136826249460374  \\
            1.75390625  0.002483993768692016  \\
            1.7548828125  0.0024545396057267972  \\
            1.755859375  0.0024253192047278076  \\
            1.7568359375  0.002396331634372472  \\
            1.7578125  0.0023675759633382154  \\
            1.7587890625  0.0023390512603024636  \\
            1.759765625  0.0023107565939426413  \\
            1.7607421875  0.002282691032936175  \\
            1.76171875  0.002254853645960489  \\
            1.7626953125  0.0022272435016930095  \\
            1.763671875  0.0021998596688111616  \\
            1.7646484375  0.0021727012159923707  \\
            1.765625  0.002145767211914062  \\
            1.7666015625  0.0021190567252536608  \\
            1.767578125  0.002092568824688593  \\
            1.7685546875  0.0020663025788962837  \\
            1.76953125  0.0020402570565541582  \\
            1.7705078125  0.002014431326339641  \\
            1.771484375  0.00198882445693016  \\
            1.7724609375  0.0019634355170031386  \\
            1.7734375  0.0019382635752360018  \\
            1.7744140625  0.0019133077003061765  \\
            1.775390625  0.0018885669608910871  \\
            1.7763671875  0.0018640404256681591  \\
            1.77734375  0.0018397271633148187  \\
            1.7783203125  0.0018156262425084902  \\
            1.779296875  0.0017917367319266  \\
            1.7802734375  0.001768057700246572  \\
            1.78125  0.0017445882161458328  \\
            1.7822265625  0.0017213273483018075  \\
            1.783203125  0.0016982741653919213  \\
            1.7841796875  0.0016754277360936  \\
            1.78515625  0.0016527871290842686  \\
            1.7861328125  0.0016303514130413526  \\
            1.787109375  0.001608119656642278  \\
            1.7880859375  0.0015860909285644687  \\
            1.7890625  0.0015642642974853511  \\
            1.7900390625  0.001542638832082351  \\
            1.791015625  0.001521213601032892  \\
            1.7919921875  0.001499987673014402  \\
            1.79296875  0.0014789601167043047  \\
            1.7939453125  0.0014581300007800255  \\
            1.794921875  0.0014374963939189909  \\
            1.7958984375  0.0014170583647986252  \\
            1.796875  0.0013968149820963536  \\
            1.7978515625  0.0013767653144896028  \\
            1.798828125  0.001356908430655797  \\
            1.7998046875  0.0013372433992723618  \\
            1.80078125  0.0013177692890167232  \\
            1.8017578125  0.0012984851685663061  \\
            1.802734375  0.0012793901065985358  \\
            1.8037109375  0.0012604831717908378  \\
            1.8046875  0.0012417634328206375  \\
            1.8056640625  0.0012232299583653603  \\
            1.806640625  0.0012048818171024318  \\
            1.8076171875  0.0011867180777092767  \\
            1.80859375  0.001168737808863322  \\
            1.8095703125  0.0011509400792419906  \\
            1.810546875  0.0011333239575227099  \\
            1.8115234375  0.0011158885123829048  \\
            1.8125  0.0010986328124999993  \\
            1.8134765625  0.0010815559265514214  \\
            1.814453125  0.0010646569232145942  \\
            1.8154296875  0.001047934871166944  \\
            1.81640625  0.0010313888390858965  \\
            1.8173828125  0.0010150178956488765  \\
            1.818359375  0.0009988211095333095  \\
            1.8193359375  0.0009827975494166212  \\
            1.8203125  0.0009669462839762368  \\
            1.8212890625  0.0009512663818895814  \\
            1.822265625  0.0009357569118340807  \\
            1.8232421875  0.0009204169424871601  \\
            1.82421875  0.0009052455425262449  \\
            1.8251953125  0.0008902417806287604  \\
            1.826171875  0.000875404725472132  \\
            1.8271484375  0.0008607334457337855  \\
            1.828125  0.0008462270100911455  \\
            1.8291015625  0.0008318844872216381  \\
            1.830078125  0.0008177049458026885  \\
            1.8310546875  0.0008036874545117219  \\
            1.83203125  0.0007898310820261635  \\
            1.8330078125  0.0007761348970234391  \\
            1.833984375  0.0007625979681809741  \\
            1.8349609375  0.0007492193641761938  \\
            1.8359375  0.0007359981536865231  \\
            1.8369140625  0.0007229334053893882  \\
            1.837890625  0.000710024187962214  \\
            1.8388671875  0.0006972695700824257  \\
            1.83984375  0.0006846686204274494  \\
            1.8408203125  0.0006722204076747097  \\
            1.841796875  0.0006599240005016327  \\
            1.8427734375  0.0006477784675856431  \\
            1.84375  0.0006357828776041664  \\
            1.8447265625  0.0006239362992346285  \\
            1.845703125  0.0006122378011544545  \\
            1.8466796875  0.0006006864520410695  \\
            1.84765625  0.0005892813205718994  \\
            1.8486328125  0.000578021475424369  \\
            1.849609375  0.0005669059852759041  \\
            1.8505859375  0.0005559339188039301  \\
            1.8515625  0.0005451043446858722  \\
            1.8525390625  0.0005344163315991559  \\
            1.853515625  0.0005238689482212066  \\
            1.8544921875  0.0005134612632294494  \\
            1.85546875  0.0005031923453013101  \\
            1.8564453125  0.0004930612631142138  \\
            1.857421875  0.0004830670853455861  \\
            1.8583984375  0.00047320888067285216  \\
            1.859375  0.0004634857177734374  \\
            1.8603515625  0.00045389666532476736  \\
            1.861328125  0.0004444407920042673  \\
            1.8623046875  0.00043511716648936255  \\
            1.86328125  0.0004259248574574787  \\
            1.8642578125  0.000416862933586041  \\
            1.865234375  0.00040793046355247487  \\
            1.8662109375  0.0003991265160342056  \\
            1.8671875  0.0003904501597086588  \\
            1.8681640625  0.00038190046325325955  \\
            1.869140625  0.0003734764953454334  \\
            1.8701171875  0.00036517732466260583  \\
            1.87109375  0.0003570020198822021  \\
            1.8720703125  0.0003489496496816475  \\
            1.873046875  0.0003410192827383676  \\
            1.8740234375  0.00033320998772978777  \\
            1.875  0.0003255208333333327  \\
            1.8759765625  0.00031795088822642953  \\
            1.876953125  0.000310499221086502  \\
            1.8779296875  0.00030316490059097595  \\
            1.87890625  0.00029594699541727693  \\
            1.8798828125  0.00028884457424283017  \\
            1.880859375  0.0002818567057450611  \\
            1.8818359375  0.0002749824586013952  \\
            1.8828125  0.00026822090148925776  \\
            1.8837890625  0.0002615711030860741  \\
            1.884765625  0.0002550321320692698  \\
            1.8857421875  0.00024860305711627  \\
            1.88671875  0.00024228294690450023  \\
            1.8876953125  0.0002360708701113859  \\
            1.888671875  0.00022996589541435234  \\
            1.8896484375  0.000223967091490825  \\
            1.890625  0.0002180735270182291  \\
            1.8916015625  0.00021228427067399017  \\
            1.892578125  0.00020659839113553358  \\
            1.8935546875  0.00020101495708028475  \\
            1.89453125  0.0001955330371856689  \\
            1.8955078125  0.0001901517001291115  \\
            1.896484375  0.0001848700145880381  \\
            1.8974609375  0.00017968704923987386  \\
            1.8984375  0.0001746018727620442  \\
            1.8994140625  0.00016961355383197463  \\
            1.900390625  0.0001647211611270904  \\
            1.9013671875  0.00015992376332481698  \\
            1.90234375  0.0001552204291025797  \\
            1.9033203125  0.00015061022713780398  \\
            1.904296875  0.00014609222610791525  \\
            1.9052734375  0.00014166549469033873  \\
            1.90625  0.00013732910156249992  \\
            1.9072265625  0.00013308211540182427  \\
            1.908203125  0.00012892360488573707  \\
            1.9091796875  0.0001248526386916637  \\
            1.91015625  0.0001208682854970296  \\
            1.9111328125  0.00011696961397926009  \\
            1.912109375  0.00011315569281578061  \\
            1.9130859375  0.0001094255906840165  \\
            1.9140625  0.00010577837626139319  \\
            1.9150390625  0.00010221311822533606  \\
            1.916015625  9.872888525327044e-5  \\
            1.9169921875  9.532474602262177e-5  \\
            1.91796875  9.199976921081539e-5  \\
            1.9189453125  8.875302349527675e-5  \\
            1.919921875  8.558357755343117e-5  \\
            1.9208984375  8.249050006270409e-5  \\
            1.921875  7.94728597005208e-5  \\
            1.9228515625  7.652972514430681e-5  \\
            1.923828125  7.366016507148743e-5  \\
            1.9248046875  7.086324815948801e-5  \\
            1.92578125  6.813804308573403e-5  \\
            1.9267578125  6.548361852765082e-5  \\
            1.927734375  6.289904316266376e-5  \\
            1.9287109375  6.0383385668198265e-5  \\
            1.9296875  5.7935714721679674e-5  \\
            1.9306640625  5.555509900053341e-5  \\
            1.931640625  5.324060718218484e-5  \\
            1.9326171875  5.099130794405936e-5  \\
            1.93359375  4.880626996358235e-5  \\
            1.9345703125  4.668456191817918e-5  \\
            1.935546875  4.462525248527526e-5  \\
            1.9365234375  4.262741034229595e-5  \\
            1.9375  4.069010416666659e-5  \\
            1.9384765625  3.881240263581275e-5  \\
            1.939453125  3.6993374427159616e-5  \\
            1.9404296875  3.523208821813264e-5  \\
            1.94140625  3.352761268615722e-5  \\
            1.9423828125  3.187901650865872e-5  \\
            1.943359375  3.0285368363062528e-5  \\
            1.9443359375  2.8745736926794042e-5  \\
            1.9453125  2.7259190877278638e-5  \\
            1.9462890625  2.5824798891941697e-5  \\
            1.947265625  2.444162964820861e-5  \\
            1.9482421875  2.310875182350476e-5  \\
            1.94921875  2.1825234095255525e-5  \\
            1.9501953125  2.05901451408863e-5  \\
            1.951171875  1.940255363782246e-5  \\
            1.9521484375  1.8261528263489406e-5  \\
            1.953125  1.716613769531249e-5  \\
            1.9541015625  1.6115450610717133e-5  \\
            1.955078125  1.51085356871287e-5  \\
            1.9560546875  1.4144461601972577e-5  \\
            1.95703125  1.3222297032674149e-5  \\
            1.9580078125  1.2341110656658804e-5  \\
            1.958984375  1.1499971151351924e-5  \\
            1.9599609375  1.0697947194178896e-5  \\
            1.9609375  9.9341074625651e-6  \\
            1.9619140625  9.207520633935928e-6  \\
            1.962890625  8.517255385716753e-6  \\
            1.9638671875  7.86238039533297e-6  \\
            1.96484375  7.241964340209959e-6  \\
            1.9658203125  6.655075897773105e-6  \\
            1.966796875  6.100783745447794e-6  \\
            1.9677734375  5.578156560659408e-6  \\
            1.96875  5.086263020833324e-6  \\
            1.9697265625  4.624171803394952e-6  \\
            1.970703125  4.1909515857696525e-6  \\
            1.9716796875  3.785671045382816e-6  \\
            1.97265625  3.4073988596598297e-6  \\
            1.9736328125  3.0552037060260764e-6  \\
            1.974609375  2.7281542619069406e-6  \\
            1.9755859375  2.4253192047278076e-6  \\
            1.9765625  2.1457672119140612e-6  \\
            1.9775390625  1.8885669608910876e-6  \\
            1.978515625  1.6527871290842686e-6  \\
            1.9794921875  1.4374963939189905e-6  \\
            1.98046875  1.2417634328206375e-6  \\
            1.9814453125  1.0646569232145942e-6  \\
            1.982421875  9.052455425262449e-7  \\
            1.9833984375  7.625979681809743e-7  \\
            1.984375  6.357828776041655e-7  \\
            1.9853515625  5.238689482212066e-7  \\
            1.986328125  4.259248574574787e-7  \\
            1.9873046875  3.410192827383676e-7  \\
            1.98828125  2.6822090148925765e-7  \\
            1.9892578125  2.0659839113553358e-7  \\
            1.990234375  1.552204291025797e-7  \\
            1.9912109375  1.1315569281578061e-7  \\
            1.9921875  7.947285970052068e-8  \\
            1.9931640625  5.324060718218484e-8  \\
            1.994140625  3.352761268615721e-8  \\
            1.9951171875  1.940255363782246e-8  \\
            1.99609375  9.934107462565085e-9  \\
            1.9970703125  4.190951585769651e-9  \\
            1.998046875  1.2417634328206357e-9  \\
            1.9990234375  1.5522042910257946e-10  \\
            2.0  0.0  \\
        }
        ;
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -4.0  0.0  \\
            -3.9990234375  1.0610771520684167e-11  \\
            -3.998046875  8.488617216547334e-11  \\
            -3.9970703125  2.864908310584725e-10  \\
            -3.99609375  6.790893773237867e-10  \\
            -3.9951171875  1.3263464400855205e-9  \\
            -3.994140625  2.29192664846778e-9  \\
            -3.9931640625  3.6394946315946685e-9  \\
            -3.9921875  5.4327150185902935e-9  \\
            -3.9912109375  7.735252438578755e-9  \\
            -3.990234375  1.0610771520684164e-8  \\
            -3.9892578125  1.4122936894030621e-8  \\
            -3.98828125  1.833541318774224e-8  \\
            -3.9873046875  2.3311865030943097e-8  \\
            -3.986328125  2.9115957052757348e-8  \\
            -3.9853515625  3.5811353882309056e-8  \\
            -3.984375  4.346172014872235e-8  \\
            -3.9833984375  5.2130720481121294e-8  \\
            -3.982421875  6.188201950863004e-8  \\
            -3.9814453125  7.277928186037268e-8  \\
            -3.98046875  8.488617216547331e-8  \\
            -3.9794921875  9.8266355053056e-8  \\
            -3.978515625  1.1298349515224497e-7  \\
            -3.9775390625  1.2910125709216422e-7  \\
            -3.9765625  1.4668330550193792e-7  \\
            -3.9755859375  1.6579330501069e-7  \\
            -3.974609375  1.8649492024754477e-7  \\
            -3.9736328125  2.0885181584162635e-7  \\
            -3.97265625  2.3292765642205879e-7  \\
            -3.9716796875  2.58786106617966e-7  \\
            -3.970703125  2.8649083105847245e-7  \\
            -3.9697265625  3.161054943727019e-7  \\
            -3.96875  3.476937611897788e-7  \\
            -3.9677734375  3.813192961388267e-7  \\
            -3.966796875  4.1704576384897035e-7  \\
            -3.9658203125  4.549368289493335e-7  \\
            -3.96484375  4.950561560690403e-7  \\
            -3.9638671875  5.374674098372148e-7  \\
            -3.962890625  5.822342548829814e-7  \\
            -3.9619140625  6.29420355835464e-7  \\
            -3.9609375  6.790893773237865e-7  \\
            -3.9599609375  7.31304983977073e-7  \\
            -3.958984375  7.86130840424448e-7  \\
            -3.9580078125  8.436306112950358e-7  \\
            -3.95703125  9.038679612179598e-7  \\
            -3.9560546875  9.669065548223443e-7  \\
            -3.955078125  1.0328100567373137e-6  \\
            -3.9541015625  1.1016421315919915e-6  \\
            -3.953125  1.1734664440155034e-6  \\
            -3.9521484375  1.2483466586369711e-6  \\
            -3.951171875  1.32634644008552e-6  \\
            -3.9501953125  1.4075294529902747e-6  \\
            -3.94921875  1.4919593619803582e-6  \\
            -3.9482421875  1.579699831684896e-6  \\
            -3.947265625  1.6708145267330108e-6  \\
            -3.9462890625  1.7653671117538272e-6  \\
            -3.9453125  1.8634212513764703e-6  \\
            -3.9443359375  1.9650406102300617e-6  \\
            -3.943359375  2.070288852943728e-6  \\
            -3.9423828125  2.1792296441465924e-6  \\
            -3.94140625  2.2919266484677796e-6  \\
            -3.9404296875  2.408443530536411e-6  \\
            -3.939453125  2.5288439549816153e-6  \\
            -3.9384765625  2.6531915864325133e-6  \\
            -3.9375  2.7815500895182303e-6  \\
            -3.9365234375  2.913983128867888e-6  \\
            -3.935546875  3.0505543691106136e-6  \\
            -3.9345703125  3.1913274748755303e-6  \\
            -3.93359375  3.336366110791763e-6  \\
            -3.9326171875  3.485733941488433e-6  \\
            -3.931640625  3.639494631594668e-6  \\
            -3.9306640625  3.7977118457395887e-6  \\
            -3.9296875  3.960449248552322e-6  \\
            -3.9287109375  4.12777050466199e-6  \\
            -3.927734375  4.299739278697718e-6  \\
            -3.9267578125  4.476419235288631e-6  \\
            -3.92578125  4.657874039063851e-6  \\
            -3.9248046875  4.844167354652501e-6  \\
            -3.923828125  5.035362846683712e-6  \\
            -3.9228515625  5.231524179786598e-6  \\
            -3.921875  5.432715018590292e-6  \\
            -3.9208984375  5.638999027723912e-6  \\
            -3.919921875  5.850439871816584e-6  \\
            -3.9189453125  6.067101215497435e-6  \\
            -3.91796875  6.289046723395584e-6  \\
            -3.9169921875  6.516340060140161e-6  \\
            -3.916015625  6.749044890360286e-6  \\
            -3.9150390625  6.987224878685082e-6  \\
            -3.9140625  7.230943689743678e-6  \\
            -3.9130859375  7.480264988165191e-6  \\
            -3.912109375  7.735252438578755e-6  \\
            -3.9111328125  7.995969705613483e-6  \\
            -3.91015625  8.26248045389851e-6  \\
            -3.9091796875  8.534848348062948e-6  \\
            -3.908203125  8.813137052735932e-6  \\
            -3.9072265625  9.097410232546586e-6  \\
            -3.90625  9.387731552124027e-6  \\
            -3.9052734375  9.684164676097375e-6  \\
            -3.904296875  9.986773269095769e-6  \\
            -3.9033203125  1.0295620995748319e-5  \\
            -3.90234375  1.061077152068416e-5  \\
            -3.9013671875  1.093228850853241e-5  \\
            -3.900390625  1.1260235623922197e-5  \\
            -3.8994140625  1.1594676531482643e-5  \\
            -3.8984375  1.1935674895842866e-5  \\
            -3.8974609375  1.2283294381632002e-5  \\
            -3.896484375  1.2637598653479168e-5  \\
            -3.8955078125  1.299865137601349e-5  \\
            -3.89453125  1.3366516213864086e-5  \\
            -3.8935546875  1.3741256831660088e-5  \\
            -3.892578125  1.4122936894030618e-5  \\
            -3.8916015625  1.4511620065604802e-5  \\
            -3.890625  1.4907370011011762e-5  \\
            -3.8896484375  1.531025039488062e-5  \\
            -3.888671875  1.5720324881840494e-5  \\
            -3.8876953125  1.6137657136520524e-5  \\
            -3.88671875  1.6562310823549822e-5  \\
            -3.8857421875  1.6994349607557524e-5  \\
            -3.884765625  1.743383715317274e-5  \\
            -3.8837890625  1.78808371250246e-5  \\
            -3.8828125  1.8335413187742237e-5  \\
            -3.8818359375  1.8797629005954754e-5  \\
            -3.880859375  1.9267548244291288e-5  \\
            -3.8798828125  1.974523456738097e-5  \\
            -3.87890625  2.0230751639852922e-5  \\
            -3.8779296875  2.072416312633625e-5  \\
            -3.876953125  2.1225532691460106e-5  \\
            -3.8759765625  2.173492399985359e-5  \\
            -3.875  2.2252400716145842e-5  \\
            -3.8740234375  2.277802650496596e-5  \\
            -3.873046875  2.3311865030943103e-5  \\
            -3.8720703125  2.3853979958706376e-5  \\
            -3.87109375  2.440443495288491e-5  \\
            -3.8701171875  2.4963293678107824e-5  \\
            -3.869140625  2.5530619799004242e-5  \\
            -3.8681640625  2.610647698020329e-5  \\
            -3.8671875  2.6690928886334102e-5  \\
            -3.8662109375  2.7284039182025776e-5  \\
            -3.865234375  2.7885871531907466e-5  \\
            -3.8642578125  2.8496489600608275e-5  \\
            -3.86328125  2.9115957052757345e-5  \\
            -3.8623046875  2.974433755298378e-5  \\
            -3.861328125  3.038169476591671e-5  \\
            -3.8603515625  3.102809235618527e-5  \\
            -3.859375  3.168359398841858e-5  \\
            -3.8583984375  3.2348263327245753e-5  \\
            -3.857421875  3.302216403729592e-5  \\
            -3.8564453125  3.370535978319822e-5  \\
            -3.85546875  3.4397914229581744e-5  \\
            -3.8544921875  3.509989104107565e-5  \\
            -3.853515625  3.581135388230905e-5  \\
            -3.8525390625  3.653236641791105e-5  \\
            -3.8515625  3.726299231251081e-5  \\
            -3.8505859375  3.800329523073741e-5  \\
            -3.849609375  3.875333883722001e-5  \\
            -3.8486328125  3.951318679658773e-5  \\
            -3.84765625  4.028290277346969e-5  \\
            -3.8466796875  4.1062550432494994e-5  \\
            -3.845703125  4.185219343829279e-5  \\
            -3.8447265625  4.265189545549219e-5  \\
            -3.84375  4.3461720148722335e-5  \\
            -3.8427734375  4.428173118261232e-5  \\
            -3.841796875  4.51119922217913e-5  \\
            -3.8408203125  4.595256693088837e-5  \\
            -3.83984375  4.680351897453267e-5  \\
            -3.8388671875  4.766491201735333e-5  \\
            -3.837890625  4.853680972397948e-5  \\
            -3.8369140625  4.941927575904022e-5  \\
            -3.8359375  5.0312373787164675e-5  \\
            -3.8349609375  5.121616747298198e-5  \\
            -3.833984375  5.213072048112129e-5  \\
            -3.8330078125  5.305609647621168e-5  \\
            -3.83203125  5.399235912288229e-5  \\
            -3.8310546875  5.493957208576223e-5  \\
            -3.830078125  5.589779902948066e-5  \\
            -3.8291015625  5.686710361866667e-5  \\
            -3.828125  5.7847549517949424e-5  \\
            -3.8271484375  5.8839200391958e-5  \\
            -3.826171875  5.9842119905321526e-5  \\
            -3.8251953125  6.085637172266919e-5  \\
            -3.82421875  6.188201950863004e-5  \\
            -3.8232421875  6.291912692783323e-5  \\
            -3.822265625  6.396775764490786e-5  \\
            -3.8212890625  6.502797532448311e-5  \\
            -3.8203125  6.609984363118808e-5  \\
            -3.8193359375  6.718342622965184e-5  \\
            -3.818359375  6.827878678450358e-5  \\
            -3.8173828125  6.938598896037243e-5  \\
            -3.81640625  7.050509642188746e-5  \\
            -3.8154296875  7.163617283367782e-5  \\
            -3.814453125  7.277928186037269e-5  \\
            -3.8134765625  7.393448716660107e-5  \\
            -3.8125  7.510185241699221e-5  \\
            -3.8115234375  7.628144127617512e-5  \\
            -3.810546875  7.7473317408779e-5  \\
            -3.8095703125  7.867754447943297e-5  \\
            -3.80859375  7.989418615276615e-5  \\
            -3.8076171875  8.11233060934076e-5  \\
            -3.806640625  8.236496796598655e-5  \\
            -3.8056640625  8.361923543513208e-5  \\
            -3.8046875  8.488617216547328e-5  \\
            -3.8037109375  8.61658418216393e-5  \\
            -3.802734375  8.745830806825929e-5  \\
            -3.8017578125  8.876363456996235e-5  \\
            -3.80078125  9.008188499137758e-5  \\
            -3.7998046875  9.141312299713413e-5  \\
            -3.798828125  9.275741225186114e-5  \\
            -3.7978515625  9.411481642018771e-5  \\
            -3.796875  9.548539916674292e-5  \\
            -3.7958984375  9.686922415615602e-5  \\
            -3.794921875  9.826635505305602e-5  \\
            -3.7939453125  9.967685552207208e-5  \\
            -3.79296875  0.00010110078922783335  \\
            -3.7919921875  0.0001025382198349689  \\
            -3.791015625  0.00010398921100810792  \\
            -3.7900390625  0.00010545382641187945  \\
            -3.7890625  0.00010693212971091269  \\
            -3.7880859375  0.00010842418456983674  \\
            -3.787109375  0.00010993005465328071  \\
            -3.7861328125  0.00011144980362587372  \\
            -3.78515625  0.00011298349515224494  \\
            -3.7841796875  0.00011453119289702346  \\
            -3.783203125  0.00011609296052483842  \\
            -3.7822265625  0.0001176688617003189  \\
            -3.78125  0.0001192589600880941  \\
            -3.7802734375  0.00012086331935279303  \\
            -3.779296875  0.00012248200315904495  \\
            -3.7783203125  0.00012411507517147885  \\
            -3.77734375  0.00012576259905472395  \\
            -3.7763671875  0.00012742463847340935  \\
            -3.775390625  0.0001291012570921642  \\
            -3.7744140625  0.00013079251857561755  \\
            -3.7734375  0.00013249848658839858  \\
            -3.7724609375  0.00013421922479513645  \\
            -3.771484375  0.0001359547968604602  \\
            -3.7705078125  0.000137705266448999  \\
            -3.76953125  0.0001394706972253819  \\
            -3.7685546875  0.00014125115285423814  \\
            -3.767578125  0.0001430466970001968  \\
            -3.7666015625  0.00014485739332788702  \\
            -3.765625  0.0001466833055019379  \\
            -3.7646484375  0.00014852449718697847  \\
            -3.763671875  0.00015038103204763803  \\
            -3.7626953125  0.00015225297374854557  \\
            -3.76171875  0.0001541403859543303  \\
            -3.7607421875  0.00015604333232962134  \\
            -3.759765625  0.00015796187653904775  \\
            -3.7587890625  0.00015989608224723875  \\
            -3.7578125  0.00016184601311882338  \\
            -3.7568359375  0.00016381173281843073  \\
            -3.755859375  0.00016579330501069  \\
            -3.7548828125  0.0001677907933602303  \\
            -3.75390625  0.00016980426153168085  \\
            -3.7529296875  0.0001718337731896705  \\
            -3.751953125  0.0001738793919988287  \\
            -3.7509765625  0.00017594118162378436  \\
            -3.75  0.00017801920572916674  \\
            -3.7490234375  0.00018011352797960475  \\
            -3.748046875  0.0001822242120397277  \\
            -3.7470703125  0.00018435132157416465  \\
            -3.74609375  0.00018649492024754483  \\
            -3.7451171875  0.00018865507172449722  \\
            -3.744140625  0.000190831839669651  \\
            -3.7431640625  0.00019302528774763533  \\
            -3.7421875  0.00019523547962307927  \\
            -3.7412109375  0.00019746247896061195  \\
            -3.740234375  0.0001997063494248626  \\
            -3.7392578125  0.00020196715468046017  \\
            -3.73828125  0.00020424495839203394  \\
            -3.7373046875  0.00020653982422421296  \\
            -3.736328125  0.00020885181584162632  \\
            -3.7353515625  0.00021118099690890327  \\
            -3.734375  0.00021352743109067282  \\
            -3.7333984375  0.00021589118205156405  \\
            -3.732421875  0.0002182723134562062  \\
            -3.7314453125  0.00022067088896922843  \\
            -3.73046875  0.00022308697225525973  \\
            -3.7294921875  0.00022552062697892927  \\
            -3.728515625  0.0002279719168048662  \\
            -3.7275390625  0.00023044090539769965  \\
            -3.7265625  0.00023292765642205876  \\
            -3.7255859375  0.00023543223354257248  \\
            -3.724609375  0.00023795470042387024  \\
            -3.7236328125  0.00024049512073058083  \\
            -3.72265625  0.00024305355812733368  \\
            -3.7216796875  0.0002456300762787577  \\
            -3.720703125  0.00024822473884948215  \\
            -3.7197265625  0.0002508376095041361  \\
            -3.71875  0.00025346875190734863  \\
            -3.7177734375  0.00025611822972374887  \\
            -3.716796875  0.00025878610661796603  \\
            -3.7158203125  0.0002614724462546291  \\
            -3.71484375  0.0002641773122983674  \\
            -3.7138671875  0.00026690076841380983  \\
            -3.712890625  0.00026964287826558575  \\
            -3.7119140625  0.00027240370551832394  \\
            -3.7109375  0.00027518331383665396  \\
            -3.7099609375  0.00027798176688520465  \\
            -3.708984375  0.0002807991283286052  \\
            -3.7080078125  0.0002836354618314848  \\
            -3.70703125  0.0002864908310584724  \\
            -3.7060546875  0.00028936529967419716  \\
            -3.705078125  0.0002922589313432884  \\
            -3.7041015625  0.0002951717897303751  \\
            -3.703125  0.0002981039385000865  \\
            -3.7021484375  0.0003010554413170515  \\
            -3.701171875  0.00030402636184589926  \\
            -3.7001953125  0.0003070167637512592  \\
            -3.69921875  0.00031002671069776006  \\
            -3.6982421875  0.0003130562663500313  \\
            -3.697265625  0.00031610549437270186  \\
            -3.6962890625  0.0003191744584304009  \\
            -3.6953125  0.00032226322218775755  \\
            -3.6943359375  0.0003253718493094006  \\
            -3.693359375  0.00032850040345995996  \\
            -3.6923828125  0.00033164894830406394  \\
            -3.69140625  0.0003348175475063423  \\
            -3.6904296875  0.00033800626473142376  \\
            -3.689453125  0.0003412151636439375  \\
            -3.6884765625  0.0003444443079085128  \\
            -3.6875  0.0003476937611897787  \\
            -3.6865234375  0.0003509635871523641  \\
            -3.685546875  0.00035425384946089855  \\
            -3.6845703125  0.0003575646117800109  \\
            -3.68359375  0.0003608959377743304  \\
            -3.6826171875  0.00036424789110848593  \\
            -3.681640625  0.00036762053544710693  \\
            -3.6806640625  0.0003710139344548224  \\
            -3.6796875  0.0003744281517962614  \\
            -3.6787109375  0.0003778632511360531  \\
            -3.677734375  0.00038131929613882665  \\
            -3.6767578125  0.0003847963504692111  \\
            -3.67578125  0.00038829447779183585  \\
            -3.6748046875  0.0003918137417713296  \\
            -3.673828125  0.00039535420607232175  \\
            -3.6728515625  0.0003989159343594413  \\
            -3.671875  0.0004024989902973174  \\
            -3.6708984375  0.00040610343755057937  \\
            -3.669921875  0.00040972933978385584  \\
            -3.6689453125  0.00041337676066177664  \\
            -3.66796875  0.0004170457638489703  \\
            -3.6669921875  0.0004207364130100661  \\
            -3.666015625  0.0004244487718096934  \\
            -3.6650390625  0.00042818290391248104  \\
            -3.6640625  0.00043193887298305833  \\
            -3.6630859375  0.0004357167426860542  \\
            -3.662109375  0.00043951657668609784  \\
            -3.6611328125  0.0004433384386478185  \\
            -3.66015625  0.0004471823922358453  \\
            -3.6591796875  0.0004510485011148071  \\
            -3.658203125  0.00045493682894933335  \\
            -3.6572265625  0.0004588474394040532  \\
            -3.65625  0.0004627803961435954  \\
            -3.6552734375  0.0004667357628325893  \\
            -3.654296875  0.000470713603135664  \\
            -3.6533203125  0.0004747139807174486  \\
            -3.65234375  0.0004787369592425722  \\
            -3.6513671875  0.0004827826023756641  \\
            -3.650390625  0.0004868509737813535  \\
            -3.6494140625  0.000490942137124269  \\
            -3.6484375  0.0004950561560690403  \\
            -3.6474609375  0.0004991930942802961  \\
            -3.646484375  0.0005033530154226659  \\
            -3.6455078125  0.0005075359831607785  \\
            -3.64453125  0.0005117420611592629  \\
            -3.6435546875  0.0005159713130827487  \\
            -3.642578125  0.0005202238025958649  \\
            -3.6416015625  0.0005244995933632406  \\
            -3.640625  0.0005287987490495046  \\
            -3.6396484375  0.0005331213333192862  \\
            -3.638671875  0.0005374674098372148  \\
            -3.6376953125  0.0005418370422679193  \\
            -3.63671875  0.0005462302942760287  \\
            -3.6357421875  0.0005506472295261724  \\
            -3.634765625  0.0005550879116829794  \\
            -3.6337890625  0.0005595524044110788  \\
            -3.6328125  0.0005640407713750997  \\
            -3.6318359375  0.0005685530762396712  \\
            -3.630859375  0.0005730893826694226  \\
            -3.6298828125  0.0005776497543289828  \\
            -3.62890625  0.0005822342548829815  \\
            -3.6279296875  0.0005868429479960466  \\
            -3.626953125  0.0005914758973328086  \\
            -3.6259765625  0.0005961331665578957  \\
            -3.625  0.0006008148193359377  \\
            -3.6240234375  0.0006055209193315628  \\
            -3.623046875  0.0006102515302094009  \\
            -3.6220703125  0.000615006715634081  \\
            -3.62109375  0.000619786539270232  \\
            -3.6201171875  0.0006245910647824833  \\
            -3.619140625  0.0006294203558354637  \\
            -3.6181640625  0.0006342744760938026  \\
            -3.6171875  0.0006391534892221292  \\
            -3.6162109375  0.000644057458885072  \\
            -3.615234375  0.0006489864487472608  \\
            -3.6142578125  0.0006539405224733247  \\
            -3.61328125  0.0006589197437278924  \\
            -3.6123046875  0.0006639241761755934  \\
            -3.611328125  0.0006689538834810567  \\
            -3.6103515625  0.0006740089293089113  \\
            -3.609375  0.0006790893773237863  \\
            -3.6083984375  0.000684195291190311  \\
            -3.607421875  0.0006893267345731144  \\
            -3.6064453125  0.0006944837711368258  \\
            -3.60546875  0.0006996664645460743  \\
            -3.6044921875  0.0007048748784654889  \\
            -3.603515625  0.0007101090765596988  \\
            -3.6025390625  0.0007153691224933331  \\
            -3.6015625  0.0007206550799310206  \\
            -3.6005859375  0.0007259670125373909  \\
            -3.599609375  0.000731304983977073  \\
            -3.5986328125  0.0007366690579146958  \\
            -3.59765625  0.0007420592980148891  \\
            -3.5966796875  0.0007474757679422812  \\
            -3.595703125  0.0007529185313615017  \\
            -3.5947265625  0.0007583876519371794  \\
            -3.59375  0.0007638831933339434  \\
            -3.5927734375  0.0007694052192164236  \\
            -3.591796875  0.0007749537932492482  \\
            -3.5908203125  0.0007805289790970466  \\
            -3.58984375  0.0007861308404244481  \\
            -3.5888671875  0.0007917594408960816  \\
            -3.587890625  0.0007974148441765766  \\
            -3.5869140625  0.000803097113930562  \\
            -3.5859375  0.0008088063138226668  \\
            -3.5849609375  0.0008145425075175201  \\
            -3.583984375  0.0008203057586797512  \\
            -3.5830078125  0.0008260961309739894  \\
            -3.58203125  0.0008319136880648633  \\
            -3.5810546875  0.0008377584936170022  \\
            -3.580078125  0.0008436306112950356  \\
            -3.5791015625  0.0008495301047635924  \\
            -3.578125  0.0008554570376873015  \\
            -3.5771484375  0.0008614114737307924  \\
            -3.576171875  0.0008673934765586939  \\
            -3.5751953125  0.0008734031098356353  \\
            -3.57421875  0.0008794404372262457  \\
            -3.5732421875  0.0008855055223951542  \\
            -3.572265625  0.0008915984290069897  \\
            -3.5712890625  0.0008977192207263821  \\
            -3.5703125  0.0009038679612179595  \\
            -3.5693359375  0.0009100447141463517  \\
            -3.568359375  0.0009162495431761877  \\
            -3.5673828125  0.000922482511972096  \\
            -3.56640625  0.0009287436841987073  \\
            -3.5654296875  0.0009350331235206488  \\
            -3.564453125  0.0009413508936025512  \\
            -3.5634765625  0.0009476970581090427  \\
            -3.5625  0.0009540716807047528  \\
            -3.5615234375  0.0009604748250543099  \\
            -3.560546875  0.0009669065548223442  \\
            -3.5595703125  0.000973366933673484  \\
            -3.55859375  0.0009798560252723596  \\
            -3.5576171875  0.0009863738932835984  \\
            -3.556640625  0.0009929206013718308  \\
            -3.5556640625  0.0009994962132016854  \\
            -3.5546875  0.0010061007924377916  \\
            -3.5537109375  0.0010127344027447784  \\
            -3.552734375  0.0010193971077872748  \\
            -3.5517578125  0.0010260889712299102  \\
            -3.55078125  0.0010328100567373135  \\
            -3.5498046875  0.001039560427974114  \\
            -3.548828125  0.0010463401486049404  \\
            -3.5478515625  0.0010531492822944224  \\
            -3.546875  0.0010599878927071886  \\
            -3.5458984375  0.0010668560435078689  \\
            -3.544921875  0.0010737537983610916  \\
            -3.5439453125  0.0010806812209314858  \\
            -3.54296875  0.0010876383748836815  \\
            -3.5419921875  0.001094625323882307  \\
            -3.541015625  0.001101642131591992  \\
            -3.5400390625  0.0011086888616773645  \\
            -3.5390625  0.0011157655778030553  \\
            -3.5380859375  0.0011228723436336923  \\
            -3.537109375  0.0011300092228339052  \\
            -3.5361328125  0.0011371762790683226  \\
            -3.53515625  0.0011443735760015743  \\
            -3.5341796875  0.001151601177298289  \\
            -3.533203125  0.0011588591466230962  \\
            -3.5322265625  0.0011661475476406244  \\
            -3.53125  0.0011734664440155031  \\
            -3.5302734375  0.001180815899412361  \\
            -3.529296875  0.0011881959774958277  \\
            -3.5283203125  0.0011956067419305327  \\
            -3.52734375  0.0012030482563811042  \\
            -3.5263671875  0.0012105205845121716  \\
            -3.525390625  0.0012180237899883646  \\
            -3.5244140625  0.0012255579364743119  \\
            -3.5234375  0.0012331230876346424  \\
            -3.5224609375  0.0012407193071339861  \\
            -3.521484375  0.0012483466586369707  \\
            -3.5205078125  0.0012560052058082265  \\
            -3.51953125  0.001263695012312382  \\
            -3.5185546875  0.0012714161418140668  \\
            -3.517578125  0.00127916865797791  \\
            -3.5166015625  0.00128695262446854  \\
            -3.515625  0.001294768104950587  \\
            -3.5146484375  0.001302615163088679  \\
            -3.513671875  0.0013104938625474458  \\
            -3.5126953125  0.0013184042669915162  \\
            -3.51171875  0.00132634644008552  \\
            -3.5107421875  0.0013343204454940858  \\
            -3.509765625  0.0013423263468818425  \\
            -3.5087890625  0.00135036420791342  \\
            -3.5078125  0.0013584340922534468  \\
            -3.5068359375  0.0013665360635665513  \\
            -3.505859375  0.001374670185517364  \\
            -3.5048828125  0.0013828365217705136  \\
            -3.50390625  0.0013910351359906297  \\
            -3.5029296875  0.0013992660918423396  \\
            -3.501953125  0.0014075294529902749  \\
            -3.5009765625  0.001415825283099063  \\
            -3.5  0.001424153645833334  \\
            -3.4990234375  0.001432514604857715  \\
            -3.498046875  0.0014409082238368378  \\
            -3.4970703125  0.0014493345664353297  \\
            -3.49609375  0.0014577936963178217  \\
            -3.4951171875  0.0014662856771489405  \\
            -3.494140625  0.0014748105725933174  \\
            -3.4931640625  0.0014833684463155803  \\
            -3.4921875  0.0014919593619803584  \\
            -3.4912109375  0.0015005833832522813  \\
            -3.490234375  0.0015092405737959775  \\
            -3.4892578125  0.001517930997276077  \\
            -3.48828125  0.0015266547173572078  \\
            -3.4873046875  0.0015354117977040005  \\
            -3.486328125  0.0015442023019810827  \\
            -3.4853515625  0.0015530262938530841  \\
            -3.484375  0.0015618838369846346  \\
            -3.4833984375  0.0015707749950403616  \\
            -3.482421875  0.0015796998316848956  \\
            -3.4814453125  0.0015886584105828658  \\
            -3.48046875  0.0015976507953989003  \\
            -3.4794921875  0.0016066770497976293  \\
            -3.478515625  0.0016157372374436816  \\
            -3.4775390625  0.001624831422001686  \\
            -3.4765625  0.0016339596671362715  \\
            -3.4755859375  0.001643122036512068  \\
            -3.474609375  0.0016523185937937035  \\
            -3.4736328125  0.0016615494026458075  \\
            -3.47265625  0.001670814526733011  \\
            -3.4716796875  0.0016801140297199402  \\
            -3.470703125  0.0016894479752712261  \\
            -3.4697265625  0.0016988164270514972  \\
            -3.46875  0.0017082194487253826  \\
            -3.4677734375  0.0017176571039575106  \\
            -3.466796875  0.0017271294564125124  \\
            -3.4658203125  0.0017366365697550157  \\
            -3.46484375  0.0017461785076496499  \\
            -3.4638671875  0.0017557553337610439  \\
            -3.462890625  0.0017653671117538274  \\
            -3.4619140625  0.0017750139052926284  \\
            -3.4609375  0.0017846957780420776  \\
            -3.4599609375  0.0017944127936668033  \\
            -3.458984375  0.0018041650158314342  \\
            -3.4580078125  0.001813952508200601  \\
            -3.45703125  0.0018237753344389296  \\
            -3.4560546875  0.0018336335582110523  \\
            -3.455078125  0.0018435272431815972  \\
            -3.4541015625  0.0018534564530151934  \\
            -3.453125  0.0018634212513764699  \\
            -3.4521484375  0.0018734217019300559  \\
            -3.451171875  0.0018834578683405798  \\
            -3.4501953125  0.0018935298142726726  \\
            -3.44921875  0.0019036376033909619  \\
            -3.4482421875  0.0019137812993600767  \\
            -3.447265625  0.0019239609658446466  \\
            -3.4462890625  0.0019341766665093017  \\
            -3.4453125  0.0019444284650186696  \\
            -3.4443359375  0.0019547164250373794  \\
            -3.443359375  0.0019650406102300617  \\
            -3.4423828125  0.0019754010842613443  \\
            -3.44140625  0.0019857979107958577  \\
            -3.4404296875  0.0019962311534982287  \\
            -3.439453125  0.0020067008760330887  \\
            -3.4384765625  0.0020172071420650655  \\
            -3.4375  0.002027750015258789  \\
            -3.4365234375  0.0020383295592788873  \\
            -3.435546875  0.002048945837789991  \\
            -3.4345703125  0.002059598914456728  \\
            -3.43359375  0.0020702888529437282  \\
            -3.4326171875  0.0020810157169156196  \\
            -3.431640625  0.0020917795700370325  \\
            -3.4306640625  0.0021025804759725966  \\
            -3.4296875  0.002113418498386939  \\
            -3.4287109375  0.0021242937009446896  \\
            -3.427734375  0.0021352061473104787  \\
            -3.4267578125  0.0021461559011489344  \\
            -3.42578125  0.0021571430261246856  \\
            -3.4248046875  0.0021681675859023617  \\
            -3.423828125  0.002179229644146592  \\
            -3.4228515625  0.0021903292645220063  \\
            -3.421875  0.002201466510693232  \\
            -3.4208984375  0.0022126414463248993  \\
            -3.419921875  0.0022238541350816372  \\
            -3.4189453125  0.0022351046406280752  \\
            -3.41796875  0.0022463930266288417  \\
            -3.4169921875  0.0022577193567485656  \\
            -3.416015625  0.002269083694651879  \\
            -3.4150390625  0.0022804861040034057  \\
            -3.4140625  0.0022919266484677787  \\
            -3.4130859375  0.0023034053917096267  \\
            -3.412109375  0.0023149223973935778  \\
            -3.4111328125  0.0023264777291842616  \\
            -3.41015625  0.002338071450746307  \\
            -3.4091796875  0.002349703625744344  \\
            -3.408203125  0.002361374317843001  \\
            -3.4072265625  0.0023730835907069072  \\
            -3.40625  0.002384831508000692  \\
            -3.4052734375  0.002396618133388983  \\
            -3.404296875  0.002408443530536412  \\
            -3.4033203125  0.002420307763107605  \\
            -3.40234375  0.002432210894767194  \\
            -3.4013671875  0.002444152989179807  \\
            -3.400390625  0.0024561341100100735  \\
            -3.3994140625  0.0024681543209226216  \\
            -3.3984375  0.002480213685582081  \\
            -3.3974609375  0.0024923122676530807  \\
            -3.396484375  0.0025044501308002505  \\
            -3.3955078125  0.0025166273386882194  \\
            -3.39453125  0.002528843954981615  \\
            -3.3935546875  0.0025411000433450677  \\
            -3.392578125  0.0025533956674432066  \\
            -3.3916015625  0.0025657308909406615  \\
            -3.390625  0.00257810577750206  \\
            -3.3896484375  0.0025905203907920318  \\
            -3.388671875  0.0026029747944752058  \\
            -3.3876953125  0.0026154690522162123  \\
            -3.38671875  0.0026280032276796796  \\
            -3.3857421875  0.0026405773845302365  \\
            -3.384765625  0.0026531915864325115  \\
            -3.3837890625  0.002665845897051137  \\
            -3.3828125  0.002678540380050739  \\
            -3.3818359375  0.002691275099095946  \\
            -3.380859375  0.0027040501178513896  \\
            -3.3798828125  0.0027168654999816973  \\
            -3.37890625  0.0027297213091515005  \\
            -3.3779296875  0.002742617609025425  \\
            -3.376953125  0.0027555544632681026  \\
            -3.3759765625  0.0027685319355441602  \\
            -3.375  0.00278155008951823  \\
            -3.3740234375  0.0027946089888549364  \\
            -3.373046875  0.0028077086972189127  \\
            -3.3720703125  0.002820849278274787  \\
            -3.37109375  0.002834030795687189  \\
            -3.3701171875  0.002847253313120745  \\
            -3.369140625  0.002860516894240087  \\
            -3.3681640625  0.0028738216027098438  \\
            -3.3671875  0.0028871675021946426  \\
            -3.3662109375  0.0029005546563591143  \\
            -3.365234375  0.002913983128867887  \\
            -3.3642578125  0.002927452983385592  \\
            -3.36328125  0.0029409642835768555  \\
            -3.3623046875  0.0029545170931063076  \\
            -3.361328125  0.002968111475638579  \\
            -3.3603515625  0.0029817474948382974  \\
            -3.359375  0.0029954252143700915  \\
            -3.3583984375  0.00300914469789859  \\
            -3.357421875  0.0030229060090884254  \\
            -3.3564453125  0.003036709211604223  \\
            -3.35546875  0.003050554369110613  \\
            -3.3544921875  0.0030644415452722256  \\
            -3.353515625  0.00307837080375369  \\
            -3.3525390625  0.0030923422082196335  \\
            -3.3515625  0.0031063558223346868  \\
            -3.3505859375  0.0031204117097634776  \\
            -3.349609375  0.003134509934170637  \\
            -3.3486328125  0.0031486505592207914  \\
            -3.34765625  0.003162833648578574  \\
            -3.3466796875  0.0031770592659086092  \\
            -3.345703125  0.003191327474875531  \\
            -3.3447265625  0.0032056383391439645  \\
            -3.34375  0.003219991922378539  \\
            -3.3427734375  0.003234388288243887  \\
            -3.341796875  0.003248827500404634  \\
            -3.3408203125  0.0032633096225254113  \\
            -3.33984375  0.0032778347182708476  \\
            -3.3388671875  0.003292402851305571  \\
            -3.337890625  0.0033070140852942123  \\
            -3.3369140625  0.0033216684839014  \\
            -3.3359375  0.003336366110791762  \\
            -3.3349609375  0.0033511070296299286  \\
            -3.333984375  0.003365891304080529  \\
            -3.3330078125  0.0033807189978081924  \\
            -3.33203125  0.003395590174477548  \\
            -3.3310546875  0.0034105048977532224  \\
            -3.330078125  0.0034254632312998488  \\
            -3.3291015625  0.003440465238782053  \\
            -3.328125  0.0034555109838644666  \\
            -3.3271484375  0.0034706005302117164  \\
            -3.326171875  0.0034857339414884336  \\
            -3.3251953125  0.003500911281359246  \\
            -3.32421875  0.0035161326134887823  \\
            -3.3232421875  0.003531398001541674  \\
            -3.322265625  0.003546707509182548  \\
            -3.3212890625  0.0035620612000760343  \\
            -3.3203125  0.0035774591378867618  \\
            -3.3193359375  0.00359290138627936  \\
            -3.318359375  0.0036083880089184577  \\
            -3.3173828125  0.0036239190694686823  \\
            -3.31640625  0.0036394946315946673  \\
            -3.3154296875  0.0036551147589610382  \\
            -3.314453125  0.003670779515232425  \\
            -3.3134765625  0.0036864889640734573  \\
            -3.3125  0.003702243169148763  \\
            -3.3115234375  0.003718042194122972  \\
            -3.310546875  0.0037338861026607138  \\
            -3.3095703125  0.003749774958426617  \\
            -3.30859375  0.003765708825085312  \\
            -3.3076171875  0.003781687766301424  \\
            -3.306640625  0.0037977118457395887  \\
            -3.3056640625  0.0038137811270644298  \\
            -3.3046875  0.0038298956739405785  \\
            -3.3037109375  0.0038460555500326628  \\
            -3.302734375  0.003862260819005313  \\
            -3.3017578125  0.0038785115445231586  \\
            -3.30078125  0.0038948077902508276  \\
            -3.2998046875  0.003911149619852949  \\
            -3.298828125  0.003927537096994152  \\
            -3.2978515625  0.003943970285339068  \\
            -3.296875  0.003960449248552322  \\
            -3.2958984375  0.003976974050298546  \\
            -3.294921875  0.003993544754242368  \\
            -3.2939453125  0.00401016142404842  \\
            -3.29296875  0.004026824123381326  \\
            -3.2919921875  0.004043532915905718  \\
            -3.291015625  0.004060287865286228  \\
            -3.2900390625  0.004077089035187479  \\
            -3.2890625  0.004093936489274104  \\
            -3.2880859375  0.004110830291210731  \\
            -3.287109375  0.00412777050466199  \\
            -3.2861328125  0.0041447571932925085  \\
            -3.28515625  0.004161790420766919  \\
            -3.2841796875  0.004178870250749847  \\
            -3.283203125  0.004195996746905925  \\
            -3.2822265625  0.004213169972899777  \\
            -3.28125  0.004230389992396036  \\
            -3.2802734375  0.004247656869059331  \\
            -3.279296875  0.004264970666554291  \\
            -3.2783203125  0.004282331448545543  \\
            -3.27734375  0.004299739278697718  \\
            -3.2763671875  0.004317194220675445  \\
            -3.275390625  0.004334696338143354  \\
            -3.2744140625  0.004352245694766072  \\
            -3.2734375  0.00436984235420823  \\
            -3.2724609375  0.004387486380134456  \\
            -3.271484375  0.004405177836209379  \\
            -3.2705078125  0.00442291678609763  \\
            -3.26953125  0.0044407032934638355  \\
            -3.2685546875  0.0044585374219726255  \\
            -3.267578125  0.00447641923528863  \\
            -3.2666015625  0.004494348797076478  \\
            -3.265625  0.004512326171000798  \\
            -3.2646484375  0.00453035142072622  \\
            -3.263671875  0.00454842460991737  \\
            -3.2626953125  0.004566545802238881  \\
            -3.26171875  0.004584715061355381  \\
            -3.2607421875  0.004602932450931499  \\
            -3.259765625  0.004621198034631863  \\
            -3.2587890625  0.004639511876121106  \\
            -3.2578125  0.004657874039063851  \\
            -3.2568359375  0.00467628458712473  \\
            -3.255859375  0.004694743583968375  \\
            -3.2548828125  0.00471325109325941  \\
            -3.25390625  0.004731807178662469  \\
            -3.2529296875  0.004750411903842176  \\
            -3.251953125  0.004769065332463167  \\
            -3.2509765625  0.004787767528190064  \\
            -3.25  0.004806518554687502  \\
            -3.2490234375  0.004825318475620103  \\
            -3.248046875  0.004844167354652503  \\
            -3.2470703125  0.004863065255449326  \\
            -3.24609375  0.004882012241675207  \\
            -3.2451171875  0.004901008376994771  \\
            -3.244140625  0.004920053725072648  \\
            -3.2431640625  0.0049391483495734665  \\
            -3.2421875  0.004958292314161857  \\
            -3.2412109375  0.004977485682502445  \\
            -3.240234375  0.004996728518259865  \\
            -3.2392578125  0.005016020885098745  \\
            -3.23828125  0.005035362846683711  \\
            -3.2373046875  0.005054754466679393  \\
            -3.236328125  0.005074195808750422  \\
            -3.2353515625  0.005093686936561426  \\
            -3.234375  0.005113227913777033  \\
            -3.2333984375  0.0051328188040618734  \\
            -3.232421875  0.005152459671080576  \\
            -3.2314453125  0.005172150578497772  \\
            -3.23046875  0.005191891589978087  \\
            -3.2294921875  0.005211682769186153  \\
            -3.228515625  0.0052315241797865975  \\
            -3.2275390625  0.00525141588544405  \\
            -3.2265625  0.00527135794982314  \\
            -3.2255859375  0.0052913504365884965  \\
            -3.224609375  0.005311393409404748  \\
            -3.2236328125  0.005331486931936522  \\
            -3.22265625  0.005351631067848453  \\
            -3.2216796875  0.005371825880805165  \\
            -3.220703125  0.0053920714344712906  \\
            -3.2197265625  0.005412367792511455  \\
            -3.21875  0.00543271501859029  \\
            -3.2177734375  0.005453113176372424  \\
            -3.216796875  0.005473562329522487  \\
            -3.2158203125  0.00549406254170511  \\
            -3.21484375  0.005514613876584916  \\
            -3.2138671875  0.005535216397826539  \\
            -3.212890625  0.005555870169094608  \\
            -3.2119140625  0.005576575254053748  \\
            -3.2109375  0.005597331716368594  \\
            -3.2099609375  0.005618139619703771  \\
            -3.208984375  0.005638999027723912  \\
            -3.2080078125  0.005659910004093643  \\
            -3.20703125  0.00568087261247759  \\
            -3.2060546875  0.005701886916540386  \\
            -3.205078125  0.005722952979946664  \\
            -3.2041015625  0.005744070866361047  \\
            -3.203125  0.005765240639448166  \\
            -3.2021484375  0.0057864623628726495  \\
            -3.201171875  0.0058077361002991275  \\
            -3.2001953125  0.005829061915392231  \\
            -3.19921875  0.005850439871816584  \\
            -3.1982421875  0.005871870033236821  \\
            -3.197265625  0.005893352463317568  \\
            -3.1962890625  0.005914887225723455  \\
            -3.1953125  0.005936474384119112  \\
            -3.1943359375  0.0059581140021691655  \\
            -3.193359375  0.005979806143538249  \\
            -3.1923828125  0.006001550871890987  \\
            -3.19140625  0.006023348250892013  \\
            -3.1904296875  0.006045198344205951  \\
            -3.189453125  0.006067101215497436  \\
            -3.1884765625  0.006089056928431092  \\
            -3.1875  0.006111065546671549  \\
            -3.1865234375  0.006133127133883438  \\
            -3.185546875  0.006155241753731387  \\
            -3.1845703125  0.0061774094698800255  \\
            -3.18359375  0.006199630345993985  \\
            -3.1826171875  0.006221904445737889  \\
            -3.181640625  0.006244231832776372  \\
            -3.1806640625  0.00626661257077406  \\
            -3.1796875  0.006289046723395584  \\
            -3.1787109375  0.0063115343543055724  \\
            -3.177734375  0.006334075527168654  \\
            -3.1767578125  0.006356670305649457  \\
            -3.17578125  0.006379318753412613  \\
            -3.1748046875  0.00640202093412275  \\
            -3.173828125  0.006424776911444495  \\
            -3.1728515625  0.006447586749042481  \\
            -3.171875  0.006470450510581333  \\
            -3.1708984375  0.006493368259725684  \\
            -3.169921875  0.006516340060140161  \\
            -3.1689453125  0.006539365975489393  \\
            -3.16796875  0.006562446069438009  \\
            -3.1669921875  0.0065855804056506395  \\
            -3.166015625  0.006608769047791915  \\
            -3.1650390625  0.00663201205952646  \\
            -3.1640625  0.006655309504518906  \\
            -3.1630859375  0.006678661446433883  \\
            -3.162109375  0.006702067948936017  \\
            -3.1611328125  0.006725529075689942  \\
            -3.16015625  0.0067490448903602855  \\
            -3.1591796875  0.006772615456611672  \\
            -3.158203125  0.006796240838108738  \\
            -3.1572265625  0.006819921098516109  \\
            -3.15625  0.006843656301498413  \\
            -3.1552734375  0.006867446510720279  \\
            -3.154296875  0.006891291789846338  \\
            -3.1533203125  0.006915192202541219  \\
            -3.15234375  0.006939147812469551  \\
            -3.1513671875  0.006963158683295961  \\
            -3.150390625  0.006987224878685083  \\
            -3.1494140625  0.00701134646230154  \\
            -3.1484375  0.007035523497809965  \\
            -3.1474609375  0.007059756048874986  \\
            -3.146484375  0.007084044179161234  \\
            -3.1455078125  0.007108387952333338  \\
            -3.14453125  0.007132787432055918  \\
            -3.1435546875  0.007157242681993617  \\
            -3.142578125  0.007181753765811056  \\
            -3.1416015625  0.007206320747172867  \\
            -3.140625  0.007230943689743677  \\
            -3.1396484375  0.007255622657188116  \\
            -3.138671875  0.007280357713170813  \\
            -3.1376953125  0.007305148921356399  \\
            -3.13671875  0.007329996345409501  \\
            -3.1357421875  0.0073549000489947485  \\
            -3.134765625  0.0073798600957767704  \\
            -3.1337890625  0.007404876549420198  \\
            -3.1328125  0.007429949473589659  \\
            -3.1318359375  0.007455078931949778  \\
            -3.130859375  0.007480264988165192  \\
            -3.1298828125  0.007505507705900524  \\
            -3.12890625  0.0075308071488204105  \\
            -3.1279296875  0.007556163380589471  \\
            -3.126953125  0.007581576464872342  \\
            -3.1259765625  0.0076070464653336485  \\
            -3.125  0.007632573445638022  \\
            -3.1240234375  0.007658157469450087  \\
            -3.123046875  0.007683798600434479  \\
            -3.1220703125  0.007709496902255825  \\
            -3.12109375  0.007735252438578753  \\
            -3.1201171875  0.007761065273067893  \\
            -3.119140625  0.007786935469387872  \\
            -3.1181640625  0.007812863091203326  \\
            -3.1171875  0.007838848202178877  \\
            -3.1162109375  0.007864890865979152  \\
            -3.115234375  0.007890991146268785  \\
            -3.1142578125  0.00791714910671241  \\
            -3.11328125  0.007943364810974646  \\
            -3.1123046875  0.007969638322720126  \\
            -3.111328125  0.007995969705613483  \\
            -3.1103515625  0.008022359023319343  \\
            -3.109375  0.008048806339502331  \\
            -3.1083984375  0.008075311717827084  \\
            -3.107421875  0.008101875221958228  \\
            -3.1064453125  0.008128496915560389  \\
            -3.10546875  0.008155176862298198  \\
            -3.1044921875  0.008181915125836287  \\
            -3.103515625  0.008208711769839281  \\
            -3.1025390625  0.008235566857971813  \\
            -3.1015625  0.008262480453898508  \\
            -3.1005859375  0.008289452621284  \\
            -3.099609375  0.008316483423792912  \\
            -3.0986328125  0.008343572925089875  \\
            -3.09765625  0.008370721188839525  \\
            -3.0966796875  0.00839792827870648  \\
            -3.095703125  0.008425194258355381  \\
            -3.0947265625  0.008452519191450847  \\
            -3.09375  0.008479903141657509  \\
            -3.0927734375  0.008507346172640002  \\
            -3.091796875  0.00853484834806295  \\
            -3.0908203125  0.008562409731590982  \\
            -3.08984375  0.008590030386888731  \\
            -3.0888671875  0.008617710377620822  \\
            -3.087890625  0.008645449767451886  \\
            -3.0869140625  0.008673248620046554  \\
            -3.0859375  0.00870110699906945  \\
            -3.0849609375  0.008729024968185208  \\
            -3.083984375  0.008757002591058454  \\
            -3.0830078125  0.008785039931353822  \\
            -3.08203125  0.008813137052735934  \\
            -3.0810546875  0.008841294018869421  \\
            -3.080078125  0.00886951089341892  \\
            -3.0791015625  0.008897787740049047  \\
            -3.078125  0.008926124622424442  \\
            -3.0771484375  0.00895452160420973  \\
            -3.076171875  0.008982978749069538  \\
            -3.0751953125  0.0090114961206685  \\
            -3.07421875  0.00904007378267124  \\
            -3.0732421875  0.009068711798742394  \\
            -3.072265625  0.009097410232546581  \\
            -3.0712890625  0.009126169147748442  \\
            -3.0703125  0.009154988608012596  \\
            -3.0693359375  0.009183868677003677  \\
            -3.068359375  0.009212809418386314  \\
            -3.0673828125  0.009241810895825129  \\
            -3.06640625  0.009270873172984768  \\
            -3.0654296875  0.009299996313529842  \\
            -3.064453125  0.009329180381124996  \\
            -3.0634765625  0.009358425439434843  \\
            -3.0625  0.009387731552124025  \\
            -3.0615234375  0.00941709878285716  \\
            -3.060546875  0.009446527195298888  \\
            -3.0595703125  0.00947601685311383  \\
            -3.05859375  0.009505567819966624  \\
            -3.0576171875  0.00953518015952189  \\
            -3.056640625  0.00956485393544426  \\
            -3.0556640625  0.009594589211398365  \\
            -3.0546875  0.009624386051048832  \\
            -3.0537109375  0.009654244518060292  \\
            -3.052734375  0.009684164676097373  \\
            -3.0517578125  0.009714146588824708  \\
            -3.05078125  0.009744190319906918  \\
            -3.0498046875  0.00977429593300864  \\
            -3.048828125  0.009804463491794497  \\
            -3.0478515625  0.009834693059929123  \\
            -3.046875  0.009864984701077141  \\
            -3.0458984375  0.009895338478903188  \\
            -3.044921875  0.00992575445707189  \\
            -3.0439453125  0.00995623269924787  \\
            -3.04296875  0.009986773269095767  \\
            -3.0419921875  0.010017376230280204  \\
            -3.041015625  0.010048041646465816  \\
            -3.0400390625  0.01007876958131722  \\
            -3.0390625  0.010109560098499058  \\
            -3.0380859375  0.010140413261675953  \\
            -3.037109375  0.010171329134512536  \\
            -3.0361328125  0.010202307780673433  \\
            -3.03515625  0.010233349263823278  \\
            -3.0341796875  0.010264453647626699  \\
            -3.033203125  0.010295620995748322  \\
            -3.0322265625  0.01032685137185278  \\
            -3.03125  0.010358144839604696  \\
            -3.0302734375  0.010389501462668704  \\
            -3.029296875  0.010420921304709431  \\
            -3.0283203125  0.01045240442939151  \\
            -3.02734375  0.010483950900379567  \\
            -3.0263671875  0.010515560781338227  \\
            -3.025390625  0.01054723413593213  \\
            -3.0244140625  0.010578971027825899  \\
            -3.0234375  0.01061077152068416  \\
            -3.0224609375  0.010642635678171548  \\
            -3.021484375  0.010674563563952686  \\
            -3.0205078125  0.010706555241692207  \\
            -3.01953125  0.01073861077505474  \\
            -3.0185546875  0.010770730227704913  \\
            -3.017578125  0.010802913663307358  \\
            -3.0166015625  0.010835161145526701  \\
            -3.015625  0.010867472738027573  \\
            -3.0146484375  0.0108998485044746  \\
            -3.013671875  0.010932288508532412  \\
            -3.0126953125  0.010964792813865639  \\
            -3.01171875  0.010997361484138914  \\
            -3.0107421875  0.011029994583016862  \\
            -3.009765625  0.01106269217416411  \\
            -3.0087890625  0.011095454321245294  \\
            -3.0078125  0.011128281087925039  \\
            -3.0068359375  0.011161172537867966  \\
            -3.005859375  0.011194128734738719  \\
            -3.0048828125  0.011227149742201917  \\
            -3.00390625  0.011260235623922199  \\
            -3.0029296875  0.011293386443564181  \\
            -3.001953125  0.011326602264792502  \\
            -3.0009765625  0.011359883151271788  \\
            -3.0  0.011393229166666671  \\
            -2.9990234375  0.01142664025185998  \\
            -2.998046875  0.011460115856607445  \\
            -2.9970703125  0.011493655307882966  \\
            -2.99609375  0.01152725793266048  \\
            -2.9951171875  0.011560923057913891  \\
            -2.994140625  0.011594650010617137  \\
            -2.9931640625  0.011628438117744127  \\
            -2.9921875  0.011662286706268786  \\
            -2.9912109375  0.011696195103165032  \\
            -2.990234375  0.011730162635406783  \\
            -2.9892578125  0.011764188629967974  \\
            -2.98828125  0.01179827241382251  \\
            -2.9873046875  0.011832413313944317  \\
            -2.986328125  0.011866610657307318  \\
            -2.9853515625  0.01190086377088543  \\
            -2.984375  0.011935171981652577  \\
            -2.9833984375  0.011969534616582676  \\
            -2.982421875  0.01200395100264965  \\
            -2.9814453125  0.01203842046682742  \\
            -2.98046875  0.012072942336089907  \\
            -2.9794921875  0.012107515937411028  \\
            -2.978515625  0.01214214059776471  \\
            -2.9775390625  0.012176815644124872  \\
            -2.9765625  0.012211540403465428  \\
            -2.9755859375  0.012246314202760306  \\
            -2.974609375  0.012281136368983423  \\
            -2.9736328125  0.012316006229108698  \\
            -2.97265625  0.012350923110110063  \\
            -2.9716796875  0.012385886338961425  \\
            -2.970703125  0.012420895242636712  \\
            -2.9697265625  0.012455949148109841  \\
            -2.96875  0.012491047382354738  \\
            -2.9677734375  0.01252618927234531  \\
            -2.966796875  0.012561374145055497  \\
            -2.9658203125  0.01259660132745921  \\
            -2.96484375  0.012631870146530368  \\
            -2.9638671875  0.012667179929242893  \\
            -2.962890625  0.01270253000257071  \\
            -2.9619140625  0.012737919693487731  \\
            -2.9609375  0.012773348328967886  \\
            -2.9599609375  0.012808815235985092  \\
            -2.958984375  0.012844319741513267  \\
            -2.9580078125  0.012879861172526338  \\
            -2.95703125  0.012915438855998216  \\
            -2.9560546875  0.01295105211890283  \\
            -2.955078125  0.012986700288214097  \\
            -2.9541015625  0.013022382690905944  \\
            -2.953125  0.013058098653952278  \\
            -2.9521484375  0.013093847504327034  \\
            -2.951171875  0.013129628569004124  \\
            -2.9501953125  0.013165441174957474  \\
            -2.94921875  0.013201284649160998  \\
            -2.9482421875  0.013237158318588625  \\
            -2.947265625  0.013273061510214266  \\
            -2.9462890625  0.013308993551011854  \\
            -2.9453125  0.013344953767955303  \\
            -2.9443359375  0.013380941488018525  \\
            -2.943359375  0.013416956038175458  \\
            -2.9423828125  0.01345299674540001  \\
            -2.94140625  0.01348906293666611  \\
            -2.9404296875  0.013525153938947668  \\
            -2.939453125  0.013561269079218619  \\
            -2.9384765625  0.01359740768445287  \\
            -2.9375  0.013633569081624348  \\
            -2.9365234375  0.01366975259770697  \\
            -2.935546875  0.013705957559674666  \\
            -2.9345703125  0.013742183294501347  \\
            -2.93359375  0.013778429129160939  \\
            -2.9326171875  0.013814694390627356  \\
            -2.931640625  0.01385097840587453  \\
            -2.9306640625  0.013887280501876374  \\
            -2.9296875  0.013923600005606808  \\
            -2.9287109375  0.013959936244039751  \\
            -2.927734375  0.013996288544149136  \\
            -2.9267578125  0.01403265623290887  \\
            -2.92578125  0.014069038637292879  \\
            -2.9248046875  0.014105435084275083  \\
            -2.923828125  0.014141844900829403  \\
            -2.9228515625  0.014178267413929765  \\
            -2.921875  0.014214701950550078  \\
            -2.9208984375  0.01425114783766427  \\
            -2.919921875  0.014287604402246261  \\
            -2.9189453125  0.014324070971269974  \\
            -2.91796875  0.014360546871709325  \\
            -2.9169921875  0.014397031430538235  \\
            -2.916015625  0.014433523974730637  \\
            -2.9150390625  0.014470023831260427  \\
            -2.9140625  0.014506530327101546  \\
            -2.9130859375  0.01454304278922791  \\
            -2.912109375  0.014579560544613436  \\
            -2.9111328125  0.014616082920232048  \\
            -2.91015625  0.014652609243057666  \\
            -2.9091796875  0.014689138840064208  \\
            -2.908203125  0.014725671038225602  \\
            -2.9072265625  0.01476220516451576  \\
            -2.90625  0.01479874054590861  \\
            -2.9052734375  0.014835276509378064  \\
            -2.904296875  0.014871812381898053  \\
            -2.9033203125  0.014908347490442484  \\
            -2.90234375  0.014944881161985295  \\
            -2.9013671875  0.014981412723500393  \\
            -2.900390625  0.015017941501961708  \\
            -2.8994140625  0.015054466824343153  \\
            -2.8984375  0.015090988017618654  \\
            -2.8974609375  0.015127504408762128  \\
            -2.896484375  0.0151640153247475  \\
            -2.8955078125  0.015200520092548688  \\
            -2.89453125  0.015237018039139606  \\
            -2.8935546875  0.015273508491494186  \\
            -2.892578125  0.015309990776586343  \\
            -2.8916015625  0.015346464221390004  \\
            -2.890625  0.01538292815287908  \\
            -2.8896484375  0.015419381898027494  \\
            -2.888671875  0.015455824783809167  \\
            -2.8876953125  0.015492256137198028  \\
            -2.88671875  0.01552867528516799  \\
            -2.8857421875  0.015565081554692974  \\
            -2.884765625  0.015601474272746897  \\
            -2.8837890625  0.01563785276630369  \\
            -2.8828125  0.015674216362337273  \\
            -2.8818359375  0.015710564387821552  \\
            -2.880859375  0.015746896169730455  \\
            -2.8798828125  0.015783211035037912  \\
            -2.87890625  0.01581950831071784  \\
            -2.8779296875  0.015855787323744146  \\
            -2.876953125  0.015892047401090775  \\
            -2.8759765625  0.015928287869731623  \\
            -2.875  0.015964508056640625  \\
            -2.8740234375  0.016000707288791695  \\
            -2.873046875  0.01603688489315876  \\
            -2.8720703125  0.016073040196715734  \\
            -2.87109375  0.016109172526436545  \\
            -2.8701171875  0.01614528120929511  \\
            -2.869140625  0.016181365572265342  \\
            -2.8681640625  0.016217424942321184  \\
            -2.8671875  0.01625345864643653  \\
            -2.8662109375  0.016289466011585315  \\
            -2.865234375  0.016325446364741456  \\
            -2.8642578125  0.016361399032878882  \\
            -2.86328125  0.0163973233429715  \\
            -2.8623046875  0.016433218621993238  \\
            -2.861328125  0.016469084196918022  \\
            -2.8603515625  0.01650491939471976  \\
            -2.859375  0.016540723542372383  \\
            -2.8583984375  0.016576495966849805  \\
            -2.857421875  0.016612235995125953  \\
            -2.8564453125  0.016647942954174745  \\
            -2.85546875  0.0166836161709701  \\
            -2.8544921875  0.016719254972485935  \\
            -2.853515625  0.016754858685696185  \\
            -2.8525390625  0.016790426637574758  \\
            -2.8515625  0.016825958155095574  \\
            -2.8505859375  0.01686145256523256  \\
            -2.849609375  0.016896909194959637  \\
            -2.8486328125  0.01693232737125071  \\
            -2.84765625  0.016967706421079733  \\
            -2.8466796875  0.017003045671420594  \\
            -2.845703125  0.01703834444924723  \\
            -2.8447265625  0.01707360208153356  \\
            -2.84375  0.017108817895253498  \\
            -2.8427734375  0.017143991217380968  \\
            -2.841796875  0.017179121374889895  \\
            -2.8408203125  0.017214207694754197  \\
            -2.83984375  0.01724924950394779  \\
            -2.8388671875  0.0172842461294446  \\
            -2.837890625  0.017319196898218554  \\
            -2.8369140625  0.017354101137243557  \\
            -2.8359375  0.01738895817349354  \\
            -2.8349609375  0.017423767333942426  \\
            -2.833984375  0.01745852794556412  \\
            -2.8330078125  0.017493239335332568  \\
            -2.83203125  0.01752790083022168  \\
            -2.8310546875  0.017562511757205353  \\
            -2.830078125  0.017597071443257544  \\
            -2.8291015625  0.01763157921535215  \\
            -2.828125  0.017666034400463104  \\
            -2.8271484375  0.01770043632556432  \\
            -2.826171875  0.01773478431762972  \\
            -2.8251953125  0.017769077703633226  \\
            -2.82421875  0.017803315810548757  \\
            -2.8232421875  0.01783749796535024  \\
            -2.822265625  0.017871623495011583  \\
            -2.8212890625  0.017905691726506724  \\
            -2.8203125  0.01793970198680957  \\
            -2.8193359375  0.01797365360289404  \\
            -2.818359375  0.01800754590173407  \\
            -2.8173828125  0.01804137821030356  \\
            -2.81640625  0.018075149855576452  \\
            -2.8154296875  0.018108860164526654  \\
            -2.814453125  0.018142508464128092  \\
            -2.8134765625  0.018176094081354677  \\
            -2.8125  0.018209616343180336  \\
            -2.8115234375  0.018243074576578994  \\
            -2.810546875  0.018276468108524565  \\
            -2.8095703125  0.018309796265990975  \\
            -2.80859375  0.018343058375952147  \\
            -2.8076171875  0.01837625376538198  \\
            -2.806640625  0.018409381761254427  \\
            -2.8056640625  0.018442441690543394  \\
            -2.8046875  0.018475432880222794  \\
            -2.8037109375  0.018508354657266555  \\
            -2.802734375  0.0185412063486486  \\
            -2.8017578125  0.01857398728134285  \\
            -2.80078125  0.01860669678232322  \\
            -2.7998046875  0.018639334178563633  \\
            -2.798828125  0.018671898797038008  \\
            -2.7978515625  0.018704389964720274  \\
            -2.796875  0.01873680700858434  \\
            -2.7958984375  0.01876914925560413  \\
            -2.794921875  0.01880141603275357  \\
            -2.7939453125  0.01883360666700658  \\
            -2.79296875  0.018865720485337075  \\
            -2.7919921875  0.01889775681471898  \\
            -2.791015625  0.01892971498212622  \\
            -2.7900390625  0.0189615943145327  \\
            -2.7890625  0.018993394138912358  \\
            -2.7880859375  0.019025113782239103  \\
            -2.787109375  0.019056752571486864  \\
            -2.7861328125  0.019088309833629552  \\
            -2.78515625  0.019119784895641107  \\
            -2.7841796875  0.019151177084495426  \\
            -2.783203125  0.019182485727166448  \\
            -2.7822265625  0.01921371015062808  \\
            -2.78125  0.019244849681854245  \\
            -2.7802734375  0.019275903647818872  \\
            -2.779296875  0.019306871375495877  \\
            -2.7783203125  0.019337752191859178  \\
            -2.77734375  0.019368545423882697  \\
            -2.7763671875  0.019399250398540357  \\
            -2.775390625  0.019429866442806084  \\
            -2.7744140625  0.01946039288365379  \\
            -2.7734375  0.019490829048057396  \\
            -2.7724609375  0.019521174262990822  \\
            -2.771484375  0.019551427855427995  \\
            -2.7705078125  0.019581589152342833  \\
            -2.76953125  0.019611657480709248  \\
            -2.7685546875  0.019641632167501175  \\
            -2.767578125  0.019671512539692532  \\
            -2.7666015625  0.01970129792425723  \\
            -2.765625  0.019730987648169197  \\
            -2.7646484375  0.019760581038402353  \\
            -2.763671875  0.01979007742193061  \\
            -2.7626953125  0.019819476125727906  \\
            -2.76171875  0.019848776476768155  \\
            -2.7607421875  0.019877977802025267  \\
            -2.759765625  0.01990707942847317  \\
            -2.7587890625  0.019936080683085798  \\
            -2.7578125  0.019964980892837048  \\
            -2.7568359375  0.019993779384700847  \\
            -2.755859375  0.020022475485651132  \\
            -2.7548828125  0.0200510685226618  \\
            -2.75390625  0.020079557822706796  \\
            -2.7529296875  0.02010794271276002  \\
            -2.751953125  0.02013622251979541  \\
            -2.7509765625  0.02016439657078687  \\
            -2.75  0.02019246419270834  \\
            -2.7490234375  0.02022042471253371  \\
            -2.748046875  0.02024827745723693  \\
            -2.7470703125  0.02027602175379191  \\
            -2.74609375  0.02030365692917257  \\
            -2.7451171875  0.020331182310352833  \\
            -2.744140625  0.020358597224306624  \\
            -2.7431640625  0.020385900998007852  \\
            -2.7421875  0.020413092958430447  \\
            -2.7412109375  0.020440172432548323  \\
            -2.740234375  0.020467138747335405  \\
            -2.7392578125  0.02049399122976562  \\
            -2.73828125  0.020520729206812877  \\
            -2.7373046875  0.0205473520054511  \\
            -2.736328125  0.020573858952654213  \\
            -2.7353515625  0.020600249375396135  \\
            -2.734375  0.020626522600650784  \\
            -2.7333984375  0.020652677955392083  \\
            -2.732421875  0.020678714766593956  \\
            -2.7314453125  0.020704632361230317  \\
            -2.73046875  0.02073043006627509  \\
            -2.7294921875  0.020756107208702204  \\
            -2.728515625  0.020781663115485564  \\
            -2.7275390625  0.020807097113599102  \\
            -2.7265625  0.020832408530016736  \\
            -2.7255859375  0.020857596691712384  \\
            -2.724609375  0.02088266092565997  \\
            -2.7236328125  0.020907600558833405  \\
            -2.72265625  0.02093241491820663  \\
            -2.7216796875  0.020957103330753544  \\
            -2.720703125  0.020981665123448085  \\
            -2.7197265625  0.02100609962326416  \\
            -2.71875  0.021030406157175694  \\
            -2.7177734375  0.02105458405215661  \\
            -2.716796875  0.021078632635180828  \\
            -2.7158203125  0.02110255123322228  \\
            -2.71484375  0.021126339173254863  \\
            -2.7138671875  0.02114999578225251  \\
            -2.712890625  0.02117352038718915  \\
            -2.7119140625  0.021196912315038684  \\
            -2.7109375  0.021220170892775052  \\
            -2.7099609375  0.021243295447372162  \\
            -2.708984375  0.02126628530580395  \\
            -2.7080078125  0.021289139795044324  \\
            -2.70703125  0.021311858242067196  \\
            -2.7060546875  0.021334439973846497  \\
            -2.705078125  0.02135688431735616  \\
            -2.7041015625  0.021379190599570087  \\
            -2.703125  0.021401358147462208  \\
            -2.7021484375  0.021423386288006437  \\
            -2.701171875  0.0214452743481767  \\
            -2.7001953125  0.021467021654946922  \\
            -2.69921875  0.02148862753529101  \\
            -2.6982421875  0.021510091316182898  \\
            -2.697265625  0.021531412324596502  \\
            -2.6962890625  0.02155258988750574  \\
            -2.6953125  0.021573623331884537  \\
            -2.6943359375  0.02159451198470681  \\
            -2.693359375  0.021615255172946483  \\
            -2.6923828125  0.021635852223577477  \\
            -2.69140625  0.021656302463573716  \\
            -2.6904296875  0.0216766052199091  \\
            -2.689453125  0.02169675981955758  \\
            -2.6884765625  0.02171676558949306  \\
            -2.6875  0.021736621856689446  \\
            -2.6865234375  0.02175632794812069  \\
            -2.685546875  0.021775883190760695  \\
            -2.6845703125  0.02179528691158338  \\
            -2.68359375  0.02181453843756268  \\
            -2.6826171875  0.021833637095672497  \\
            -2.681640625  0.021852582212886766  \\
            -2.6806640625  0.0218713731161794  \\
            -2.6796875  0.021890009132524327  \\
            -2.6787109375  0.021908489588895456  \\
            -2.677734375  0.02192681381226672  \\
            -2.6767578125  0.02194498112961203  \\
            -2.67578125  0.021962990867905312  \\
            -2.6748046875  0.02198084235412049  \\
            -2.673828125  0.021998534915231474  \\
            -2.6728515625  0.022016067878212194  \\
            -2.671875  0.022033440570036568  \\
            -2.6708984375  0.022050652317678512  \\
            -2.669921875  0.022067702448111955  \\
            -2.6689453125  0.022084590288310814  \\
            -2.66796875  0.022101315165249005  \\
            -2.6669921875  0.022117876405900454  \\
            -2.666015625  0.02213427333723909  \\
            -2.6650390625  0.02215050528623882  \\
            -2.6640625  0.02216657157987356  \\
            -2.6630859375  0.022182471545117245  \\
            -2.662109375  0.02219820450894379  \\
            -2.6611328125  0.022213769798327114  \\
            -2.66015625  0.022229166740241148  \\
            -2.6591796875  0.022244394661659794  \\
            -2.658203125  0.02225945288955699  \\
            -2.6572265625  0.022274340750906653  \\
            -2.65625  0.022289057572682697  \\
            -2.6552734375  0.02230360268185904  \\
            -2.654296875  0.022317975405409616  \\
            -2.6533203125  0.022332175070308338  \\
            -2.65234375  0.022346201003529128  \\
            -2.6513671875  0.022360052532045902  \\
            -2.650390625  0.022373728982832592  \\
            -2.6494140625  0.0223872296828631  \\
            -2.6484375  0.022400553959111367  \\
            -2.6474609375  0.022413701138551304  \\
            -2.646484375  0.022426670548156828  \\
            -2.6455078125  0.02243946151490188  \\
            -2.64453125  0.022452073365760338  \\
            -2.6435546875  0.02246450542770617  \\
            -2.642578125  0.02247675702771327  \\
            -2.6416015625  0.022488827492755565  \\
            -2.640625  0.02250071614980697  \\
            -2.6396484375  0.02251242232584142  \\
            -2.638671875  0.022523945347832818  \\
            -2.6376953125  0.0225352845427551  \\
            -2.63671875  0.022546439237582185  \\
            -2.6357421875  0.02255740875928798  \\
            -2.634765625  0.022568192434846413  \\
            -2.6337890625  0.022578789591231416  \\
            -2.6328125  0.022589199555416908  \\
            -2.6318359375  0.022599421654376773  \\
            -2.630859375  0.022609455215084985  \\
            -2.6298828125  0.022619299564515426  \\
            -2.62890625  0.022628954029642042  \\
            -2.6279296875  0.02263841793743874  \\
            -2.626953125  0.022647690614879444  \\
            -2.6259765625  0.02265677138893807  \\
            -2.625  0.022665659586588543  \\
            -2.6240234375  0.022674354534804778  \\
            -2.623046875  0.022682855560560704  \\
            -2.6220703125  0.022691161990830242  \\
            -2.62109375  0.02269927315258731  \\
            -2.6201171875  0.022707188372805824  \\
            -2.619140625  0.02271490697845971  \\
            -2.6181640625  0.022722428296522896  \\
            -2.6171875  0.022729751653969288  \\
            -2.6162109375  0.022736876377772806  \\
            -2.615234375  0.022743801794907384  \\
            -2.6142578125  0.022750527232346936  \\
            -2.61328125  0.02275705201706538  \\
            -2.6123046875  0.02276337547603664  \\
            -2.611328125  0.02276949693623464  \\
            -2.6103515625  0.022775415724633298  \\
            -2.609375  0.022781131168206525  \\
            -2.6083984375  0.022786642593928253  \\
            -2.607421875  0.022791949328772407  \\
            -2.6064453125  0.022797050699712898  \\
            -2.60546875  0.022801946033723645  \\
            -2.6044921875  0.022806634657778577  \\
            -2.603515625  0.02281111589885161  \\
            -2.6025390625  0.022815389083916667  \\
            -2.6015625  0.022819453539947666  \\
            -2.6005859375  0.02282330859391853  \\
            -2.599609375  0.022826953572803173  \\
            -2.5986328125  0.02283038780357552  \\
            -2.59765625  0.022833610613209505  \\
            -2.5966796875  0.022836621328679023  \\
            -2.595703125  0.022839419276958022  \\
            -2.5947265625  0.0228420037850204  \\
            -2.59375  0.02284437417984008  \\
            -2.5927734375  0.022846529788390996  \\
            -2.591796875  0.022848469937647067  \\
            -2.5908203125  0.022850193954582203  \\
            -2.58984375  0.022851701166170336  \\
            -2.5888671875  0.02285299089938538  \\
            -2.587890625  0.022854062481201247  \\
            -2.5869140625  0.02285491523859188  \\
            -2.5859375  0.022855548498531178  \\
            -2.5849609375  0.022855961587993072  \\
            -2.583984375  0.02285615383395148  \\
            -2.5830078125  0.02285612456338034  \\
            -2.58203125  0.02285587310325354  \\
            -2.5810546875  0.022855398780545017  \\
            -2.580078125  0.022854700922228705  \\
            -2.5791015625  0.022853778855278496  \\
            -2.578125  0.022852631906668343  \\
            -2.5771484375  0.022851259403372143  \\
            -2.576171875  0.022849660672363818  \\
            -2.5751953125  0.0228478350406173  \\
            -2.57421875  0.022845781835106504  \\
            -2.5732421875  0.022843500382805356  \\
            -2.572265625  0.022840990010687765  \\
            -2.5712890625  0.022838250045727666  \\
            -2.5703125  0.022835279814898964  \\
            -2.5693359375  0.02283207864517559  \\
            -2.568359375  0.022828645863531467  \\
            -2.5673828125  0.022824980796940498  \\
            -2.56640625  0.022821082772376634  \\
            -2.5654296875  0.02281695111681377  \\
            -2.564453125  0.022812585157225843  \\
            -2.5634765625  0.022807984220586754  \\
            -2.5625  0.022803147633870445  \\
            -2.5615234375  0.022798074724050814  \\
            -2.560546875  0.022792764818101805  \\
            -2.5595703125  0.022787217242997326  \\
            -2.55859375  0.022781431325711303  \\
            -2.5576171875  0.022775406393217654  \\
            -2.556640625  0.0227691417724903  \\
            -2.5556640625  0.022762636790503162  \\
            -2.5546875  0.022755890774230153  \\
            -2.5537109375  0.022748903050645208  \\
            -2.552734375  0.022741672946722233  \\
            -2.5517578125  0.02273419978943517  \\
            -2.55078125  0.02272648290575792  \\
            -2.5498046875  0.022718521622664408  \\
            -2.548828125  0.022710315267128557  \\
            -2.5478515625  0.022701863166124287  \\
            -2.546875  0.022693164646625512  \\
            -2.5458984375  0.02268421903560617  \\
            -2.544921875  0.022675025660040166  \\
            -2.5439453125  0.022665583846901424  \\
            -2.54296875  0.02265589292316387  \\
            -2.5419921875  0.022645952215801415  \\
            -2.541015625  0.02263576105178799  \\
            -2.5400390625  0.02262531875809751  \\
            -2.5390625  0.0226146246617039  \\
            -2.5380859375  0.022603678089581074  \\
            -2.537109375  0.02259247836870296  \\
            -2.5361328125  0.022581024826043475  \\
            -2.53515625  0.02256931678857654  \\
            -2.5341796875  0.022557353583276072  \\
            -2.533203125  0.022545134537116002  \\
            -2.5322265625  0.022532658977070245  \\
            -2.53125  0.02251992623011271  \\
            -2.5302734375  0.022506935623217334  \\
            -2.529296875  0.02249368648335803  \\
            -2.5283203125  0.02248017813750872  \\
            -2.52734375  0.02246640991264333  \\
            -2.5263671875  0.022452381135735767  \\
            -2.525390625  0.02243809113375997  \\
            -2.5244140625  0.022423539233689855  \\
            -2.5234375  0.02240872476249933  \\
            -2.5224609375  0.022393647047162325  \\
            -2.521484375  0.02237830541465276  \\
            -2.5205078125  0.022362699191944554  \\
            -2.51953125  0.022346827706011627  \\
            -2.5185546875  0.022330690283827902  \\
            -2.517578125  0.022314286252367303  \\
            -2.5166015625  0.02229761493860375  \\
            -2.515625  0.02228067566951116  \\
            -2.5146484375  0.022263467772063446  \\
            -2.513671875  0.02224599057323454  \\
            -2.5126953125  0.02222824339999836  \\
            -2.51171875  0.022210225579328828  \\
            -2.5107421875  0.022191936438199864  \\
            -2.509765625  0.022173375303585388  \\
            -2.5087890625  0.02215454150245932  \\
            -2.5078125  0.022135434361795586  \\
            -2.5068359375  0.02211605320856809  \\
            -2.505859375  0.02209639736975077  \\
            -2.5048828125  0.022076466172317535  \\
            -2.50390625  0.02205625894324233  \\
            -2.5029296875  0.02203577500949904  \\
            -2.501953125  0.022015013698061615  \\
            -2.5009765625  0.02199397433590396  \\
            -2.5  0.021972656250000007  \\
            -2.4990234375  0.021951058767323655  \\
            -2.498046875  0.021929181214848843  \\
            -2.4970703125  0.021907022919549487  \\
            -2.49609375  0.021884583208399512  \\
            -2.4951171875  0.02186186140837283  \\
            -2.494140625  0.02183885684644337  \\
            -2.4931640625  0.021815568849585052  \\
            -2.4921875  0.021791996744771794  \\
            -2.4912109375  0.02176813985897752  \\
            -2.490234375  0.02174399751917613  \\
            -2.4892578125  0.021719569052341584  \\
            -2.48828125  0.021694853785447773  \\
            -2.4873046875  0.02166985104546862  \\
            -2.486328125  0.02164456015937806  \\
            -2.4853515625  0.021618980454150005  \\
            -2.484375  0.021593111256758366  \\
            -2.4833984375  0.021566951894177084  \\
            -2.482421875  0.02154050169338006  \\
            -2.4814453125  0.021513759981341227  \\
            -2.48046875  0.02148672608503451  \\
            -2.4794921875  0.021459399331433808  \\
            -2.478515625  0.02143177904751307  \\
            -2.4775390625  0.021403864560246195  \\
            -2.4765625  0.021375655196607106  \\
            -2.4755859375  0.02134715028356974  \\
            -2.474609375  0.021318349148107995  \\
            -2.4736328125  0.021289251117195814  \\
            -2.47265625  0.021259855517807104  \\
            -2.4716796875  0.021230161676915788  \\
            -2.470703125  0.021200168921495784  \\
            -2.4697265625  0.02116987657852102  \\
            -2.46875  0.021139283974965412  \\
            -2.4677734375  0.021108390437802875  \\
            -2.466796875  0.02107719529400735  \\
            -2.4658203125  0.02104569787055273  \\
            -2.46484375  0.02101389749441296  \\
            -2.4638671875  0.02098179349256194  \\
            -2.462890625  0.020949385191973605  \\
            -2.4619140625  0.020916671919621873  \\
            -2.4609375  0.020883653002480664  \\
            -2.4599609375  0.020850327767523893  \\
            -2.458984375  0.020816695541725487  \\
            -2.4580078125  0.020782755652059372  \\
            -2.45703125  0.020748507425499458  \\
            -2.4560546875  0.02071395018901967  \\
            -2.455078125  0.020679083269593924  \\
            -2.4541015625  0.020643905994196153  \\
            -2.453125  0.020608417689800256  \\
            -2.4521484375  0.02057261768338018  \\
            -2.451171875  0.02053650530190983  \\
            -2.4501953125  0.020500079872363127  \\
            -2.44921875  0.020463340721713994  \\
            -2.4482421875  0.02042628717693636  \\
            -2.447265625  0.020388918565004126  \\
            -2.4462890625  0.02035123421289123  \\
            -2.4453125  0.020313233447571594  \\
            -2.4443359375  0.020274915596019117  \\
            -2.443359375  0.020236279985207748  \\
            -2.4423828125  0.020197325942111394  \\
            -2.44140625  0.020158052793703966  \\
            -2.4404296875  0.020118459866959395  \\
            -2.439453125  0.020078546488851625  \\
            -2.4384765625  0.02003831198635453  \\
            -2.4375  0.01999775568644205  \\
            -2.4365234375  0.01995687691608812  \\
            -2.435546875  0.019915675002266646  \\
            -2.4345703125  0.019874149271951556  \\
            -2.43359375  0.019832299052116767  \\
            -2.4326171875  0.019790123669736197  \\
            -2.431640625  0.01974762245178378  \\
            -2.4306640625  0.019704794725233416  \\
            -2.4296875  0.01966163981705904  \\
            -2.4287109375  0.019618157054234562  \\
            -2.427734375  0.019574345763733923  \\
            -2.4267578125  0.019530205272531014  \\
            -2.42578125  0.019485734907599788  \\
            -2.4248046875  0.01944093399591414  \\
            -2.423828125  0.019395801864448  \\
            -2.4228515625  0.019350337840175293  \\
            -2.421875  0.019304541250069935  \\
            -2.4208984375  0.01925841142110584  \\
            -2.419921875  0.01921194768025695  \\
            -2.4189453125  0.019165149354497164  \\
            -2.41796875  0.0191180157708004  \\
            -2.4169921875  0.01907054625614061  \\
            -2.416015625  0.019022740137491688  \\
            -2.4150390625  0.018974596741827547  \\
            -2.4140625  0.018926115396122132  \\
            -2.4130859375  0.018877295427349356  \\
            -2.412109375  0.018828136162483126  \\
            -2.4111328125  0.01877863692849738  \\
            -2.41015625  0.01872879705236604  \\
            -2.4091796875  0.018678615861063005  \\
            -2.408203125  0.01862809268156222  \\
            -2.4072265625  0.018577226840837586  \\
            -2.40625  0.01852601766586303  \\
            -2.4052734375  0.018474464483612483  \\
            -2.404296875  0.018422566621059865  \\
            -2.4033203125  0.018370323405179072  \\
            -2.40234375  0.01831773416294406  \\
            -2.4013671875  0.018264798221328718  \\
            -2.400390625  0.018211514907306988  \\
            -2.3994140625  0.018157883547852787  \\
            -2.3984375  0.01810390346994003  \\
            -2.3974609375  0.018049574000542634  \\
            -2.396484375  0.01799489446663453  \\
            -2.3955078125  0.01793986419518963  \\
            -2.39453125  0.01788448251318186  \\
            -2.3935546875  0.01782874874758514  \\
            -2.392578125  0.0177726622253734  \\
            -2.3916015625  0.017716222273520543  \\
            -2.390625  0.017659428219000496  \\
            -2.3896484375  0.017602279388787185  \\
            -2.388671875  0.017544775109854516  \\
            -2.3876953125  0.017486914709176436  \\
            -2.38671875  0.01742869751372685  \\
            -2.3857421875  0.017370122850479675  \\
            -2.384765625  0.017311190046408832  \\
            -2.3837890625  0.01725189842848825  \\
            -2.3828125  0.017192247323691845  \\
            -2.3818359375  0.01713223605899353  \\
            -2.380859375  0.01707186396136724  \\
            -2.3798828125  0.017011130357786893  \\
            -2.37890625  0.0169500345752264  \\
            -2.3779296875  0.01688857594065969  \\
            -2.376953125  0.016826753781060688  \\
            -2.3759765625  0.0167645674234033  \\
            -2.375  0.016702016194661454  \\
            -2.3740234375  0.016639099421809075  \\
            -2.373046875  0.016575816431820076  \\
            -2.3720703125  0.016512166551668393  \\
            -2.37109375  0.01644814910832792  \\
            -2.3701171875  0.0163837634287726  \\
            -2.369140625  0.016319008839976345  \\
            -2.3681640625  0.016253884668913088  \\
            -2.3671875  0.016188390242556725  \\
            -2.3662109375  0.016122524887881202  \\
            -2.365234375  0.016056287931860418  \\
            -2.3642578125  0.01598967870146831  \\
            -2.36328125  0.015922696523678802  \\
            -2.3623046875  0.01585534072546579  \\
            -2.361328125  0.015787610633803222  \\
            -2.3603515625  0.015719505575665  \\
            -2.359375  0.015651024878025048  \\
            -2.3583984375  0.015582167867857299  \\
            -2.357421875  0.015512933872135664  \\
            -2.3564453125  0.015443322217834066  \\
            -2.35546875  0.015373332231926417  \\
            -2.3544921875  0.015302963241386648  \\
            -2.353515625  0.015232214573188678  \\
            -2.3525390625  0.01516108555430643  \\
            -2.3515625  0.01508957551171382  \\
            -2.3505859375  0.015017683772384768  \\
            -2.349609375  0.014945409663293203  \\
            -2.3486328125  0.014872752511413028  \\
            -2.34765625  0.014799711643718183  \\
            -2.3466796875  0.014726286387182578  \\
            -2.345703125  0.01465247606878013  \\
            -2.3447265625  0.01457828001548478  \\
            -2.34375  0.01450369755427043  \\
            -2.3427734375  0.014428728012110991  \\
            -2.341796875  0.014353370715980415  \\
            -2.3408203125  0.014277624992852603  \\
            -2.33984375  0.01420149016970148  \\
            -2.3388671875  0.014124965573500958  \\
            -2.337890625  0.014048050531224971  \\
            -2.3369140625  0.013970744369847427  \\
            -2.3359375  0.013893046416342252  \\
            -2.3349609375  0.013814955997683379  \\
            -2.333984375  0.013736472440844706  \\
            -2.3330078125  0.013657595072800179  \\
            -2.33203125  0.013578323220523698  \\
            -2.3310546875  0.013498656210989186  \\
            -2.330078125  0.01341859337117057  \\
            -2.3291015625  0.013338134028041775  \\
            -2.328125  0.013257277508576708  \\
            -2.3271484375  0.013176023139749303  \\
            -2.326171875  0.01309437024853347  \\
            -2.3251953125  0.013012318161903142  \\
            -2.32421875  0.012929866206832227  \\
            -2.3232421875  0.01284701371029465  \\
            -2.322265625  0.012763759999264334  \\
            -2.3212890625  0.012680104400715205  \\
            -2.3203125  0.012596046241621183  \\
            -2.3193359375  0.012511584848956162  \\
            -2.318359375  0.012426719549694093  \\
            -2.3173828125  0.012341449670808887  \\
            -2.31640625  0.01225577453927448  \\
            -2.3154296875  0.01216969348206475  \\
            -2.314453125  0.012083205826153666  \\
            -2.3134765625  0.011996310898515121  \\
            -2.3125  0.01190900802612304  \\
            -2.3115234375  0.011821296535951355  \\
            -2.310546875  0.01173317575497397  \\
            -2.3095703125  0.011644645010164817  \\
            -2.30859375  0.011555703628497822  \\
            -2.3076171875  0.011466350936946885  \\
            -2.306640625  0.011376586262485937  \\
            -2.3056640625  0.011286408932088916  \\
            -2.3046875  0.01119581827272971  \\
            -2.3037109375  0.011104813611382266  \\
            -2.302734375  0.011013394275020497  \\
            -2.3017578125  0.010921559590618319  \\
            -2.30078125  0.010829308885149653  \\
            -2.2998046875  0.010736641485588429  \\
            -2.298828125  0.010643556718908556  \\
            -2.2978515625  0.010550053912083968  \\
            -2.296875  0.01045613239208857  \\
            -2.2958984375  0.010361791485896294  \\
            -2.294921875  0.010267030520481057  \\
            -2.2939453125  0.01017184882281678  \\
            -2.29296875  0.010076245719877381  \\
            -2.2919921875  0.009980220538636784  \\
            -2.291015625  0.00988377260606891  \\
            -2.2900390625  0.009786901249147679  \\
            -2.2890625  0.009689605794847006  \\
            -2.2880859375  0.009591885570140823  \\
            -2.287109375  0.00949373990200305  \\
            -2.2861328125  0.00939516811740759  \\
            -2.28515625  0.009296169543328384  \\
            -2.2841796875  0.009196743506739345  \\
            -2.283203125  0.009096889334614385  \\
            -2.2822265625  0.008996606353927445  \\
            -2.28125  0.008895893891652422  \\
            -2.2802734375  0.008794751274763256  \\
            -2.279296875  0.00869317783023386  \\
            -2.2783203125  0.00859117288503815  \\
            -2.27734375  0.00848873576615005  \\
            -2.2763671875  0.008385865800543492  \\
            -2.275390625  0.008282562315192386  \\
            -2.2744140625  0.008178824637070647  \\
            -2.2734375  0.008074652093152205  \\
            -2.2724609375  0.007970044010410973  \\
            -2.271484375  0.007864999715820881  \\
            -2.2705078125  0.007759518536355848  \\
            -2.26953125  0.007653599798989787  \\
            -2.2685546875  0.0075472428306966296  \\
            -2.267578125  0.007440446958450288  \\
            -2.2666015625  0.007333211509224687  \\
            -2.265625  0.007225535809993746  \\
            -2.2646484375  0.007117419187731384  \\
            -2.263671875  0.007008860969411518  \\
            -2.2626953125  0.006899860482008077  \\
            -2.26171875  0.006790417052494985  \\
            -2.2607421875  0.00668053000784615  \\
            -2.259765625  0.0065701986750354964  \\
            -2.2587890625  0.006459422381036953  \\
            -2.2578125  0.006348200452824431  \\
            -2.2568359375  0.0062365322173718605  \\
            -2.255859375  0.006124417001653151  \\
            -2.2548828125  0.006011854132642231  \\
            -2.25390625  0.005898842937313021  \\
            -2.2529296875  0.005785382742639437  \\
            -2.251953125  0.005671472875595401  \\
            -2.2509765625  0.005557112663154838  \\
            -2.25  0.00544230143229166  \\
            -2.2490234375  0.005327038509979805  \\
            -2.248046875  0.005211323223193172  \\
            -2.2470703125  0.0050951548989057  \\
            -2.24609375  0.0049785328640912984  \\
            -2.2451171875  0.004861456445723886  \\
            -2.244140625  0.004743924970777396  \\
            -2.2431640625  0.004625937766225737  \\
            -2.2421875  0.004507494159042831  \\
            -2.2412109375  0.004388593476202614  \\
            -2.240234375  0.0042692350446789816  \\
            -2.2392578125  0.004149418191445875  \\
            -2.23828125  0.004029142243477208  \\
            -2.2373046875  0.003908406527746892  \\
            -2.236328125  0.0037872103712288663  \\
            -2.2353515625  0.003665553100897039  \\
            -2.234375  0.0035434340437253305  \\
            -2.2333984375  0.0034208525266876625  \\
            -2.232421875  0.0032978078767579673  \\
            -2.2314453125  0.003174299420910148  \\
            -2.23046875  0.0030503264861181387  \\
            -2.2294921875  0.002925888399355851  \\
            -2.228515625  0.0028009844875972086  \\
            -2.2275390625  0.002675614077816136  \\
            -2.2265625  0.0025497764969865467  \\
            -2.2255859375  0.0024234710720823704  \\
            -2.224609375  0.002296697130077517  \\
            -2.2236328125  0.0021694539979459186  \\
            -2.22265625  0.002041741002661487  \\
            -2.2216796875  0.0019135574711981445  \\
            -2.220703125  0.0017849027305298169  \\
            -2.2197265625  0.001655776107630423  \\
            -2.21875  0.001526176929473877  \\
            -2.2177734375  0.0013961045230341026  \\
            -2.216796875  0.0012655582152850328  \\
            -2.2158203125  0.0011345373332005693  \\
            -2.21484375  0.001003041203754643  \\
            -2.2138671875  0.000871069153921173  \\
            -2.212890625  0.0007386205106740826  \\
            -2.2119140625  0.000605694600987289  \\
            -2.2109375  0.00047229075183471275  \\
            -2.2099609375  0.00033840829019027643  \\
            -2.208984375  0.0002040465430278894  \\
            -2.2080078125  6.920483732149752e-5  \\
            -2.20703125  -6.611749995499936e-5  \\
            -2.2060546875  -0.000201921141827671  \\
            -2.205078125  -0.0003382067613226028  \\
            -2.2041015625  -0.0004749750314658706  \\
            -2.203125  -0.0006122266252835597  \\
            -2.2021484375  -0.0007499622158017392  \\
            -2.201171875  -0.0008881824760464925  \\
            -2.2001953125  -0.0010268880790439043  \\
            -2.19921875  -0.001166079697820046  \\
            -2.1982421875  -0.0013057580054010006  \\
            -2.197265625  -0.0014459236748128514  \\
            -2.1962890625  -0.001586577379081671  \\
            -2.1953125  -0.0017277197912335422  \\
            -2.1943359375  -0.001869351584294539  \\
            -2.193359375  -0.0020114734312907485  \\
            -2.1923828125  -0.0021540860052482423  \\
            -2.19140625  -0.002297189979193112  \\
            -2.1904296875  -0.002440786026151425  \\
            -2.189453125  -0.002584874819149263  \\
            -2.1884765625  -0.002729457031212708  \\
            -2.1875  -0.002874533335367839  \\
            -2.1865234375  -0.0030201044046407307  \\
            -2.185546875  -0.003166170912057475  \\
            -2.1845703125  -0.0033127335306441354  \\
            -2.18359375  -0.0034597929334267983  \\
            -2.1826171875  -0.003607349793431542  \\
            -2.181640625  -0.0037554047836844467  \\
            -2.1806640625  -0.0039039585772115927  \\
            -2.1796875  -0.004053011847039062  \\
            -2.1787109375  -0.004202565266192934  \\
            -2.177734375  -0.0043526195076992675  \\
            -2.1767578125  -0.004503175244584171  \\
            -2.17578125  -0.0046542331498737105  \\
            -2.1748046875  -0.004805793896593967  \\
            -2.173828125  -0.004957858157771022  \\
            -2.1728515625  -0.005110426606430945  \\
            -2.171875  -0.005263499915599823  \\
            -2.1708984375  -0.005417078758303738  \\
            -2.169921875  -0.005571163807568755  \\
            -2.1689453125  -0.005725755736420975  \\
            -2.16796875  -0.005880855217886468  \\
            -2.1669921875  -0.006036462924991305  \\
            -2.166015625  -0.00619257953076158  \\
            -2.1650390625  -0.006349205708223354  \\
            -2.1640625  -0.006506342130402728  \\
            -2.1630859375  -0.00666398947032576  \\
            -2.162109375  -0.006822148401018541  \\
            -2.1611328125  -0.006980819595507153  \\
            -2.16015625  -0.007140003726817662  \\
            -2.1591796875  -0.007299701467976165  \\
            -2.158203125  -0.007459913492008733  \\
            -2.1572265625  -0.007620640471941442  \\
            -2.15625  -0.007781883080800377  \\
            -2.1552734375  -0.007943641991611607  \\
            -2.154296875  -0.008105917877401222  \\
            -2.1533203125  -0.008268711411195303  \\
            -2.15234375  -0.008432023266019916  \\
            -2.1513671875  -0.008595854114901156  \\
            -2.150390625  -0.008760204630865095  \\
            -2.1494140625  -0.00892507548693781  \\
            -2.1484375  -0.009090467356145382  \\
            -2.1474609375  -0.009256380911513888  \\
            -2.146484375  -0.009422816826069417  \\
            -2.1455078125  -0.009589775772838044  \\
            -2.14453125  -0.009757258424845833  \\
            -2.1435546875  -0.009925265455118881  \\
            -2.142578125  -0.010093797536683265  \\
            -2.1416015625  -0.010262855342565066  \\
            -2.140625  -0.010432439545790354  \\
            -2.1396484375  -0.010602550819385213  \\
            -2.138671875  -0.010773189836375725  \\
            -2.1376953125  -0.010944357269787966  \\
            -2.13671875  -0.011116053792648014  \\
            -2.1357421875  -0.011288280077981954  \\
            -2.134765625  -0.011461036798815862  \\
            -2.1337890625  -0.011634324628175817  \\
            -2.1328125  -0.011808144239087897  \\
            -2.1318359375  -0.011982496304578184  \\
            -2.130859375  -0.012157381497672756  \\
            -2.1298828125  -0.012332800491397691  \\
            -2.12890625  -0.01250875395877908  \\
            -2.1279296875  -0.012685242572842977  \\
            -2.126953125  -0.012862267006615488  \\
            -2.1259765625  -0.013039827933122678  \\
            -2.125  -0.01321792602539063  \\
            -2.1240234375  -0.013396561956445414  \\
            -2.123046875  -0.013575736399313117  \\
            -2.1220703125  -0.013755450027019833  \\
            -2.12109375  -0.013935703512591619  \\
            -2.1201171875  -0.014116497529054568  \\
            -2.119140625  -0.014297832749434743  \\
            -2.1181640625  -0.014479709846758244  \\
            -2.1171875  -0.014662129494051138  \\
            -2.1162109375  -0.014845092364339499  \\
            -2.115234375  -0.015028599130649422  \\
            -2.1142578125  -0.015212650466006982  \\
            -2.11328125  -0.01539724704343825  \\
            -2.1123046875  -0.015582389535969311  \\
            -2.111328125  -0.015768078616626248  \\
            -2.1103515625  -0.015954314958435134  \\
            -2.109375  -0.016141099234422043  \\
            -2.1083984375  -0.016328432117613065  \\
            -2.107421875  -0.016516314281034276  \\
            -2.1064453125  -0.016704746397711755  \\
            -2.10546875  -0.016893729140671585  \\
            -2.1044921875  -0.017083263182939845  \\
            -2.103515625  -0.017273349197542604  \\
            -2.1025390625  -0.017463987857505955  \\
            -2.1015625  -0.01765517983585596  \\
            -2.1005859375  -0.01784692580561871  \\
            -2.099609375  -0.01803922643982029  \\
            -2.0986328125  -0.018232082411486765  \\
            -2.09765625  -0.018425494393644236  \\
            -2.0966796875  -0.018619463059318758  \\
            -2.095703125  -0.01881398908153642  \\
            -2.0947265625  -0.0190090731333233  \\
            -2.09375  -0.01920471588770548  \\
            -2.0927734375  -0.019400918017709046  \\
            -2.091796875  -0.019597680196360066  \\
            -2.0908203125  -0.019795003096684617  \\
            -2.08984375  -0.019992887391708788  \\
            -2.0888671875  -0.020191333754458654  \\
            -2.087890625  -0.020390342857960295  \\
            -2.0869140625  -0.020589915375239798  \\
            -2.0859375  -0.020790051979323227  \\
            -2.0849609375  -0.02099075334323667  \\
            -2.083984375  -0.0211920201400062  \\
            -2.0830078125  -0.021393853042657916  \\
            -2.08203125  -0.021596252724217876  \\
            -2.0810546875  -0.021799219857712153  \\
            -2.080078125  -0.022002755116166853  \\
            -2.0791015625  -0.02220685917260804  \\
            -2.078125  -0.022411532700061795  \\
            -2.0771484375  -0.022616776371554195  \\
            -2.076171875  -0.022822590860111326  \\
            -2.0751953125  -0.02302897683875926  \\
            -2.07421875  -0.02323593498052408  \\
            -2.0732421875  -0.023443465958431865  \\
            -2.072265625  -0.02365157044550869  \\
            -2.0712890625  -0.02386024911478065  \\
            -2.0703125  -0.024069502639273797  \\
            -2.0693359375  -0.024279331692014232  \\
            -2.068359375  -0.02448973694602804  \\
            -2.0673828125  -0.024700719074341255  \\
            -2.06640625  -0.024912278749980032  \\
            -2.0654296875  -0.025124416645970378  \\
            -2.064453125  -0.02533713343533843  \\
            -2.0634765625  -0.02555042979111022  \\
            -2.0625  -0.025764306386311858  \\
            -2.0615234375  -0.025978763893969394  \\
            -2.060546875  -0.02619380298710894  \\
            -2.0595703125  -0.026409424338756544  \\
            -2.05859375  -0.026625628621938326  \\
            -2.0576171875  -0.026842416509680327  \\
            -2.056640625  -0.027059788675008647  \\
            -2.0556640625  -0.02727774579094936  \\
            -2.0546875  -0.02749628853052854  \\
            -2.0537109375  -0.027715417566772274  \\
            -2.052734375  -0.02793513357270663  \\
            -2.0517578125  -0.028155437221357712  \\
            -2.05078125  -0.028376329185751573  \\
            -2.0498046875  -0.028597810138914305  \\
            -2.048828125  -0.028819880753871978  \\
            -2.0478515625  -0.029042541703650684  \\
            -2.046875  -0.02926579366127649  \\
            -2.0458984375  -0.029489637299775495  \\
            -2.044921875  -0.02971407329217375  \\
            -2.0439453125  -0.02993910231149735  \\
            -2.04296875  -0.030164725030772388  \\
            -2.0419921875  -0.030390942123024914  \\
            -2.041015625  -0.030617754261281032  \\
            -2.0400390625  -0.03084516211856679  \\
            -2.0390625  -0.031073166367908314  \\
            -2.0380859375  -0.031301767682331644  \\
            -2.037109375  -0.03153096673486288  \\
            -2.0361328125  -0.03176076419852809  \\
            -2.03515625  -0.031991160746353366  \\
            -2.0341796875  -0.03222215705136477  \\
            -2.033203125  -0.032453753786588393  \\
            -2.0322265625  -0.03268595162505032  \\
            -2.03125  -0.03291875123977661  \\
            -2.0302734375  -0.033152153303793355  \\
            -2.029296875  -0.03338615849012663  \\
            -2.0283203125  -0.03362076747180254  \\
            -2.02734375  -0.03385598092184712  \\
            -2.0263671875  -0.03409179951328646  \\
            -2.025390625  -0.03432822391914669  \\
            -2.0244140625  -0.03456525481245382  \\
            -2.0234375  -0.034802892866233975  \\
            -2.0224609375  -0.035041138753513223  \\
            -2.021484375  -0.03527999314731762  \\
            -2.0205078125  -0.03551945672067328  \\
            -2.01953125  -0.03575953014660626  \\
            -2.0185546875  -0.03600021409814264  \\
            -2.017578125  -0.036241509248308525  \\
            -2.0166015625  -0.03648341627012996  \\
            -2.015625  -0.03672593583663305  \\
            -2.0146484375  -0.03696906862084385  \\
            -2.013671875  -0.03721281529578845  \\
            -2.0126953125  -0.03745717653449294  \\
            -2.01171875  -0.03770215300998339  \\
            -2.0107421875  -0.037947745395285885  \\
            -2.009765625  -0.03819395436342649  \\
            -2.0087890625  -0.03844078058743131  \\
            -2.0078125  -0.03868822474032641  \\
            -2.0068359375  -0.03893628749513784  \\
            -2.005859375  -0.03918496952489173  \\
            -2.0048828125  -0.039434271502614124  \\
            -2.00390625  -0.03968419410133113  \\
            -2.0029296875  -0.0399347379940688  \\
            -2.001953125  -0.04018590385385323  \\
            -2.0009765625  -0.040437692353710496  \\
            -2.0  -0.0406901041666667  \\
            -1.9990234375000002  -0.040943139278169824  \\
            -1.9980468749999998  -0.04119679492335611  \\
            -1.9970703125  -0.04145106764978358  \\
            -1.99609375  -0.04170595400501042  \\
            -1.9951171875  -0.04196145053659467  \\
            -1.9941406250000002  -0.042217553792094485  \\
            -1.9931640624999998  -0.042474260319067966  \\
            -1.9921875  -0.04273156666507323  \\
            -1.9912109375  -0.04298946937766837  \\
            -1.9902343750000002  -0.04324796500441151  \\
            -1.9892578124999998  -0.04350705009286078  \\
            -1.98828125  -0.04376672119057426  \\
            -1.9873046875  -0.04402697484511009  \\
            -1.986328125  -0.04428780760402636  \\
            -1.9853515625000002  -0.04454921601488119  \\
            -1.9843749999999998  -0.0448111966252327  \\
            -1.9833984375  -0.04507374598263898  \\
            -1.982421875  -0.045336860634658166  \\
            -1.9814453125000002  -0.04560053712884836  \\
            -1.9804687499999998  -0.04586477201276768  \\
            -1.9794921875  -0.046129561833974236  \\
            -1.978515625  -0.04639490314002613  \\
            -1.9775390625  -0.0466607924784815  \\
            -1.9765625000000002  -0.046927226396898426  \\
            -1.9755859374999998  -0.04719420144283503  \\
            -1.974609375  -0.047461714163849436  \\
            -1.9736328125  -0.04772976110749973  \\
            -1.9726562500000002  -0.04799833882134407  \\
            -1.9716796874999998  -0.04826744385294053  \\
            -1.970703125  -0.04853707274984723  \\
            -1.9697265625  -0.048807222059622284  \\
            -1.96875  -0.049077888329823814  \\
            -1.9677734375000002  -0.04934906810800989  \\
            -1.9667968749999998  -0.04962075794173869  \\
            -1.9658203125  -0.04989295437856829  \\
            -1.96484375  -0.0501656539660568  \\
            -1.9638671875000002  -0.050438853251762325  \\
            -1.9628906249999998  -0.050712548783243015  \\
            -1.9619140625  -0.050986737108056915  \\
            -1.9609375  -0.05126141477376221  \\
            -1.9599609375  -0.051536578327916985  \\
            -1.9589843750000002  -0.05181222431807934  \\
            -1.9580078124999998  -0.052088349291807404  \\
            -1.95703125  -0.052364949796659246  \\
            -1.9560546875  -0.05264202238019303  \\
            -1.9550781250000002  -0.05291956358996685  \\
            -1.9541015624999998  -0.05319756997353882  \\
            -1.953125  -0.053476038078467056  \\
            -1.9521484375  -0.05375496445230964  \\
            -1.951171875  -0.05403434564262472  \\
            -1.9501953125000002  -0.05431417819697041  \\
            -1.9492187499999998  -0.05459445866290479  \\
            -1.9482421875  -0.054875183587985994  \\
            -1.947265625  -0.05515634951977212  \\
            -1.9462890625000002  -0.05543795300582132  \\
            -1.9453124999999998  -0.05571999059369166  \\
            -1.9443359375  -0.05600245883094125  \\
            -1.943359375  -0.05628535426512825  \\
            -1.9423828125  -0.056568673443810724  \\
            -1.9414062500000002  -0.056852412914546825  \\
            -1.9404296874999998  -0.057136569224894615  \\
            -1.939453125  -0.05742113892241226  \\
            -1.9384765625  -0.05770611855465782  \\
            -1.9375000000000002  -0.05799150466918945  \\
            -1.9365234374999998  -0.05827729381356523  \\
            -1.935546875  -0.0585634825353433  \\
            -1.9345703125  -0.05885006738208175  \\
            -1.93359375  -0.05913704490133871  \\
            -1.9326171875000002  -0.05942441164067226  \\
            -1.9316406249999998  -0.05971216414764056  \\
            -1.9306640625  -0.0600002989698017  \\
            -1.9296875  -0.06028881265471378  \\
            -1.9287109375000002  -0.06057770174993492  \\
            -1.9277343749999998  -0.060866962803023235  \\
            -1.9267578125  -0.06115659236153684  \\
            -1.92578125  -0.06144658697303384  \\
            -1.9248046875  -0.061736943185072335  \\
            -1.9238281250000002  -0.06202765754521046  \\
            -1.9228515624999998  -0.06231872660100635  \\
            -1.921875  -0.06261014690001804  \\
            -1.9208984375  -0.06290191498980371  \\
            -1.9199218750000002  -0.06319402741792145  \\
            -1.9189453124999998  -0.06348648073192938  \\
            -1.91796875  -0.06377927147938559  \\
            -1.9169921875  -0.0640723962078482  \\
            -1.916015625  -0.06436585146487536  \\
            -1.9150390625000002  -0.06465963379802511  \\
            -1.9140624999999998  -0.06495373975485563  \\
            -1.9130859375  -0.065248165882925  \\
            -1.912109375  -0.06554290872979132  \\
            -1.9111328125000002  -0.06583796484301273  \\
            -1.9101562499999998  -0.06613333077014732  \\
            -1.9091796875  -0.06642900305875324  \\
            -1.908203125  -0.06672497825638857  \\
            -1.9072265625  -0.06702125291061141  \\
            -1.9062500000000002  -0.0673178235689799  \\
            -1.9052734374999998  -0.06761468677905212  \\
            -1.904296875  -0.06791183908838623  \\
            -1.9033203125  -0.06820927704454027  \\
            -1.9023437500000002  -0.06850699719507246  \\
            -1.9013671874999998  -0.0688049960875408  \\
            -1.900390625  -0.0691032702695035  \\
            -1.8994140625  -0.0694018162885186  \\
            -1.8984375  -0.06970063069214422  \\
            -1.8974609375000002  -0.06999971002793849  \\
            -1.8964843749999998  -0.07029905084345955  \\
            -1.8955078125  -0.07059864968626547  \\
            -1.89453125  -0.07089850310391435  \\
            -1.8935546875000002  -0.07119860764396435  \\
            -1.8925781249999998  -0.07149895985397353  \\
            -1.8916015625  -0.07179955628150007  \\
            -1.890625  -0.07210039347410202  \\
            -1.8896484375  -0.07240146797933751  \\
            -1.8886718750000002  -0.07270277634476464  \\
            -1.8876953124999998  -0.07300431511794159  \\
            -1.88671875  -0.07330608084642638  \\
            -1.8857421875  -0.07360807007777717  \\
            -1.8847656250000002  -0.07391027935955205  \\
            -1.8837890624999998  -0.07421270523930919  \\
            -1.8828125  -0.07451534426460663  \\
            -1.8818359375  -0.07481819298300252  \\
            -1.880859375  -0.07512124794205492  \\
            -1.8798828125000002  -0.07542450568932202  \\
            -1.8789062499999998  -0.07572796277236195  \\
            -1.8779296875  -0.07603161573873267  \\
            -1.876953125  -0.07633546113599246  \\
            -1.8759765625000002  -0.07663949551169935  \\
            -1.8749999999999998  -0.07694371541341147  \\
            -1.8740234375  -0.07724811738868688  \\
            -1.873046875  -0.07755269798508378  \\
            -1.8720703125  -0.07785745375016023  \\
            -1.8710937500000002  -0.07816238123147438  \\
            -1.8701171874999998  -0.0784674769765843  \\
            -1.869140625  -0.07877273753304809  \\
            -1.8681640625  -0.07907815944842392  \\
            -1.8671875000000002  -0.07938373927026987  \\
            -1.8662109374999998  -0.07968947354614402  \\
            -1.865234375  -0.07999535882360453  \\
            -1.8642578125  -0.08030139165020955  \\
            -1.86328125  -0.08060756857351709  \\
            -1.8623046875000002  -0.08091388614108531  \\
            -1.8613281249999998  -0.08122034090047237  \\
            -1.8603515625  -0.0815269293992363  \\
            -1.859375  -0.08183364818493523  \\
            -1.8583984375000002  -0.08214049380512731  \\
            -1.8574218749999998  -0.08244746280737066  \\
            -1.8564453125  -0.08275455173922333  \\
            -1.85546875  -0.08306175714824347  \\
            -1.8544921875  -0.08336907558198918  \\
            -1.8535156250000002  -0.0836765035880186  \\
            -1.8525390624999998  -0.08398403771388985  \\
            -1.8515625  -0.08429167450716098  \\
            -1.8505859375  -0.08459941051539012  \\
            -1.8496093750000002  -0.08490724228613544  \\
            -1.8486328124999998  -0.08521516636695496  \\
            -1.84765625  -0.0855231793054069  \\
            -1.8466796875  -0.08583127764904928  \\
            -1.845703125  -0.08613945794544027  \\
            -1.8447265625000002  -0.08644771674213796  \\
            -1.8437499999999998  -0.08675605058670043  \\
            -1.8427734375  -0.08706445602668585  \\
            -1.841796875  -0.08737292960965228  \\
            -1.8408203125000002  -0.08768146788315788  \\
            -1.8398437499999998  -0.08799006739476073  \\
            -1.8388671875  -0.08829872469201894  \\
            -1.837890625  -0.08860743632249067  \\
            -1.8369140625  -0.08891619883373399  \\
            -1.8359375000000002  -0.08922500877330698  \\
            -1.8349609374999998  -0.08953386268876783  \\
            -1.833984375  -0.08984275712767459  \\
            -1.8330078125  -0.09015168863758541  \\
            -1.8320312500000002  -0.09046065376605841  \\
            -1.8310546874999998  -0.0907696490606516  \\
            -1.830078125  -0.09107867106892324  \\
            -1.8291015625  -0.09138771633843135  \\
            -1.828125  -0.09169678141673407  \\
            -1.8271484375000002  -0.09200586285138948  \\
            -1.8261718749999998  -0.09231495718995576  \\
            -1.8251953125  -0.09262406097999094  \\
            -1.82421875  -0.09293317076905316  \\
            -1.8232421875000002  -0.09324228310470062  \\
            -1.8222656249999998  -0.09355139453449128  \\
            -1.8212890625  -0.09386050160598337  \\
            -1.8203125  -0.09416960086673497  \\
            -1.8193359375  -0.09447868886430415  \\
            -1.8183593750000002  -0.0947877621462491  \\
            -1.8173828124999998  -0.09509681726012784  \\
            -1.81640625  -0.09540585075349856  \\
            -1.8154296875  -0.09571485917391934  \\
            -1.8144531250000002  -0.0960238390689483  \\
            -1.8134765624999998  -0.09633278698614353  \\
            -1.8125  -0.09664169947306316  \\
            -1.8115234375  -0.09695057307726529  \\
            -1.810546875  -0.09725940434630805  \\
            -1.8095703125000002  -0.09756818982774952  \\
            -1.8085937499999998  -0.0978769260691479  \\
            -1.8076171875  -0.09818560961806112  \\
            -1.806640625  -0.09849423702204753  \\
            -1.8056640625000002  -0.09880280482866509  \\
            -1.8046874999999998  -0.09911130958547193  \\
            -1.8037109375  -0.09941974784002616  \\
            -1.802734375  -0.09972811613988594  \\
            -1.8017578125  -0.10003641103260935  \\
            -1.8007812500000002  -0.1003446290657545  \\
            -1.7998046874999998  -0.10065276678687951  \\
            -1.798828125  -0.10096082074354246  \\
            -1.7978515625  -0.10126878748330152  \\
            -1.7968750000000002  -0.10157666355371475  \\
            -1.7958984374999998  -0.10188444550234028  \\
            -1.794921875  -0.1021921298767362  \\
            -1.7939453125  -0.10249971322446072  \\
            -1.79296875  -0.10280719209307183  \\
            -1.7919921875000002  -0.10311456303012768  \\
            -1.7910156249999998  -0.10342182258318645  \\
            -1.7900390625  -0.10372896729980614  \\
            -1.7890625  -0.10403599372754493  \\
            -1.7880859375000002  -0.10434289841396091  \\
            -1.7871093749999998  -0.10464967790661223  \\
            -1.7861328125  -0.10495632875305694  \\
            -1.78515625  -0.10526284750085323  \\
            -1.7841796875  -0.10556923069755914  \\
            -1.7832031250000002  -0.10587547489073282  \\
            -1.7822265624999998  -0.10618157662793239  \\
            -1.78125  -0.10648753245671588  \\
            -1.7802734375  -0.1067933389246415  \\
            -1.7792968750000002  -0.10709899257926736  \\
            -1.7783203124999998  -0.1074044899681515  \\
            -1.77734375  -0.10770982763885206  \\
            -1.7763671875  -0.10801500213892719  \\
            -1.775390625  -0.108320010015935  \\
            -1.7744140625000002  -0.10862484781743355  \\
            -1.7734374999999998  -0.10892951209098099  \\
            -1.7724609375  -0.10923399938413543  \\
            -1.771484375  -0.10953830624445494  \\
            -1.7705078125000002  -0.10984242921949772  \\
            -1.7695312499999998  -0.11014636485682176  \\
            -1.7685546875  -0.11045010970398528  \\
            -1.767578125  -0.11075366030854637  \\
            -1.7666015625  -0.11105701321806312  \\
            -1.7656250000000002  -0.11136016498009363  \\
            -1.7646484374999998  -0.11166311214219603  \\
            -1.763671875  -0.11196585125192843  \\
            -1.7626953125  -0.11226837885684893  \\
            -1.7617187500000002  -0.1125706915045157  \\
            -1.7607421874999998  -0.11287278574248678  \\
            -1.759765625  -0.11317465811832028  \\
            -1.7587890625  -0.11347630517957442  \\
            -1.7578125  -0.11377772347380719  \\
            -1.7568359375000002  -0.11407890954857669  \\
            -1.7558593749999998  -0.11437985995144116  \\
            -1.7548828125  -0.1146805712299586  \\
            -1.75390625  -0.1149810399316872  \\
            -1.7529296875000002  -0.115281262604185  \\
            -1.7519531249999998  -0.1155812357950102  \\
            -1.7509765625  -0.11588095605172079  \\
            -1.75  -0.11618041992187504  \\
            -1.7490234375000002  -0.11647962395303085  \\
            -1.7480468750000002  -0.11677856469274651  \\
            -1.7470703125000004  -0.11707723868858008  \\
            -1.74609375  -0.11737564248808968  \\
            -1.7451171875  -0.11767377263883338  \\
            -1.7441406249999996  -0.11797162568836939  \\
            -1.7431640624999998  -0.11826919818425569  \\
            -1.7421874999999998  -0.11856648667405048  \\
            -1.7412109375  -0.11886348770531184  \\
            -1.7402343750000002  -0.11916019782559788  \\
            -1.7392578125000002  -0.11945661358246674  \\
            -1.7382812500000004  -0.11975273152347653  \\
            -1.7373046875  -0.12004854819618532  \\
            -1.736328125  -0.12034406014815126  \\
            -1.7353515624999996  -0.12063926392693247  \\
            -1.7343749999999998  -0.12093415608008702  \\
            -1.7333984374999998  -0.12122873315517302  \\
            -1.732421875  -0.12152299169974864  \\
            -1.7314453125000002  -0.12181692826137196  \\
            -1.7304687500000002  -0.12211053938760107  \\
            -1.7294921875000004  -0.12240382162599414  \\
            -1.728515625  -0.12269677152410924  \\
            -1.7275390625  -0.12298938562950447  \\
            -1.7265624999999996  -0.12328166048973796  \\
            -1.7255859374999998  -0.12357359265236784  \\
            -1.7246093749999998  -0.12386517866495218  \\
            -1.7236328125  -0.12415641507504911  \\
            -1.7226562500000002  -0.12444729843021679  \\
            -1.7216796875000002  -0.12473782527801325  \\
            -1.7207031250000004  -0.1250279921659967  \\
            -1.7197265625  -0.12531779564172513  \\
            -1.71875  -0.12560723225275672  \\
            -1.7177734374999996  -0.12589629854664958  \\
            -1.7167968749999998  -0.12618499107096184  \\
            -1.7158203124999998  -0.1264733063732516  \\
            -1.71484375  -0.12676124100107697  \\
            -1.7138671875000002  -0.12704879150199605  \\
            -1.7128906250000002  -0.12733595442356693  \\
            -1.7119140625000004  -0.12762272631334776  \\
            -1.7109375  -0.1279091037188967  \\
            -1.7099609375  -0.12819508318777173  \\
            -1.7089843749999996  -0.12848066126753108  \\
            -1.7080078124999998  -0.12876583450573287  \\
            -1.7070312499999998  -0.12905059944993502  \\
            -1.7060546875  -0.12933495264769584  \\
            -1.7050781250000002  -0.12961889064657348  \\
            -1.7041015625000002  -0.12990240999412586  \\
            -1.7031250000000004  -0.1301855072379112  \\
            -1.7021484375  -0.13046817892548762  \\
            -1.701171875  -0.1307504216044132  \\
            -1.7001953124999996  -0.13103223182224608  \\
            -1.6992187499999998  -0.13131360612654436  \\
            -1.6982421874999998  -0.13159454106486615  \\
            -1.697265625  -0.1318750331847695  \\
            -1.6962890625000002  -0.13215507903381268  \\
            -1.6953125000000002  -0.13243467515955368  \\
            -1.6943359375000004  -0.13271381810955057  \\
            -1.693359375  -0.13299250443136162  \\
            -1.6923828125  -0.1332707306725448  \\
            -1.6914062499999996  -0.13354849338065833  \\
            -1.6904296874999998  -0.13382578910326018  \\
            -1.6894531249999998  -0.13410261438790866  \\
            -1.6884765625  -0.13437896578216169  \\
            -1.6875000000000002  -0.13465483983357746  \\
            -1.6865234375000002  -0.1349302330897141  \\
            -1.6855468750000004  -0.1352051420981297  \\
            -1.6845703125  -0.13547956340638237  \\
            -1.68359375  -0.1357534935620303  \\
            -1.6826171874999996  -0.13602692911263142  \\
            -1.6816406249999998  -0.13629986660574406  \\
            -1.6806640624999998  -0.13657230258892616  \\
            -1.6796875  -0.13684423360973594  \\
            -1.6787109375000002  -0.13711565621573144  \\
            -1.6777343750000002  -0.13738656695447085  \\
            -1.6767578125000004  -0.1376569623735122  \\
            -1.67578125  -0.13792683902041364  \\
            -1.6748046875  -0.1381961934427333  \\
            -1.6738281249999996  -0.13846502218802922  \\
            -1.6728515624999998  -0.1387333218038596  \\
            -1.6718749999999998  -0.13900108883778253  \\
            -1.6708984375  -0.13926831983735605  \\
            -1.6699218750000002  -0.1395350113501384  \\
            -1.6689453125000002  -0.13980115992368763  \\
            -1.6679687500000004  -0.14006676210556174  \\
            -1.6669921875  -0.14033181444331902  \\
            -1.666015625  -0.14059631348451757  \\
            -1.6650390624999996  -0.14086025577671535  \\
            -1.6640624999999998  -0.1411236378674706  \\
            -1.6630859374999998  -0.14138645630434135  \\
            -1.662109375  -0.14164870763488574  \\
            -1.6611328125000002  -0.14191038840666195  \\
            -1.6601562500000002  -0.14217149516722807  \\
            -1.6591796875000004  -0.1424320244641421  \\
            -1.658203125  -0.14269197284496232  \\
            -1.6572265625  -0.14295133685724673  \\
            -1.6562499999999996  -0.14321011304855344  \\
            -1.6552734374999998  -0.14346829796644062  \\
            -1.6542968749999998  -0.14372588815846635  \\
            -1.6533203125  -0.1439828801721887  \\
            -1.6523437500000002  -0.1442392705551659  \\
            -1.6513671875000002  -0.14449505585495592  \\
            -1.6503906250000004  -0.144750232619117  \\
            -1.6494140625  -0.14500479739520716  \\
            -1.6484375  -0.14525874673078457  \\
            -1.6474609374999996  -0.14551207717340728  \\
            -1.6464843749999998  -0.14576478527063347  \\
            -1.6455078124999998  -0.14601686757002127  \\
            -1.64453125  -0.1462683206191286  \\
            -1.6435546875000002  -0.14651914096551383  \\
            -1.6425781250000002  -0.14676932515673494  \\
            -1.6416015625000004  -0.14701886974035003  \\
            -1.640625  -0.14726777126391727  \\
            -1.6396484375  -0.14751602627499474  \\
            -1.6386718749999996  -0.1477636313211405  \\
            -1.6376953124999998  -0.1480105829499128  \\
            -1.6367187499999998  -0.14825687770886967  \\
            -1.6357421875  -0.14850251214556917  \\
            -1.6347656250000002  -0.14874748280756944  \\
            -1.6337890625000002  -0.1489917862424287  \\
            -1.6328125000000004  -0.14923541899770498  \\
            -1.6318359375  -0.1494783776209563  \\
            -1.630859375  -0.14972065865974096  \\
            -1.6298828124999996  -0.14996225866161686  \\
            -1.6289062499999998  -0.1502031741741424  \\
            -1.6279296874999998  -0.1504434017448754  \\
            -1.626953125  -0.1506829379213741  \\
            -1.6259765625000002  -0.15092177925119662  \\
            -1.6250000000000002  -0.15115992228190106  \\
            -1.6240234375000004  -0.15139736356104547  \\
            -1.623046875  -0.15163409963618807  \\
            -1.6220703125  -0.15187012705488692  \\
            -1.6210937499999996  -0.1521054423647001  \\
            -1.6201171874999998  -0.1523400421131858  \\
            -1.6191406249999998  -0.15257392284790205  \\
            -1.6181640625  -0.15280708111640703  \\
            -1.6171875000000002  -0.15303951346625885  \\
            -1.6162109375000002  -0.15327121644501554  \\
            -1.6152343750000004  -0.15350218660023524  \\
            -1.6142578125  -0.15373242047947616  \\
            -1.61328125  -0.1539619146302963  \\
            -1.6123046874999996  -0.1541906656002538  \\
            -1.6113281249999998  -0.1544186699369068  \\
            -1.6103515624999998  -0.15464592418781345  \\
            -1.609375  -0.1548724249005317  \\
            -1.6083984375000002  -0.15509816862261985  \\
            -1.6074218750000002  -0.15532315190163593  \\
            -1.6064453125000004  -0.15554737128513801  \\
            -1.60546875  -0.1557708233206843  \\
            -1.6044921875  -0.15599350455583283  \\
            -1.6035156249999996  -0.15621541153814175  \\
            -1.6025390624999998  -0.15643654081516917  \\
            -1.6015624999999998  -0.1566568889344732  \\
            -1.6005859375  -0.1568764524436119  \\
            -1.5996093750000002  -0.15709522789014346  \\
            -1.5986328125000002  -0.15731321182162594  \\
            -1.5976562500000004  -0.1575304007856175  \\
            -1.5966796875  -0.15774679132967623  \\
            -1.595703125  -0.15796238000136026  \\
            -1.5947265624999996  -0.1581771633482276  \\
            -1.5937499999999998  -0.1583911379178365  \\
            -1.5927734374999998  -0.15860430025774497  \\
            -1.591796875  -0.1588166469155112  \\
            -1.5908203125000002  -0.15902817443869324  \\
            -1.5898437500000002  -0.1592388793748493  \\
            -1.5888671875000004  -0.15944875827153734  \\
            -1.587890625  -0.1596578076763156  \\
            -1.5869140625  -0.15986602413674214  \\
            -1.5859374999999996  -0.16007340420037505  \\
            -1.5849609374999998  -0.1602799444147725  \\
            -1.5839843749999998  -0.16048564132749255  \\
            -1.5830078125  -0.16069049148609338  \\
            -1.5820312500000002  -0.16089449143813303  \\
            -1.5810546875000002  -0.16109763773116959  \\
            -1.5800781250000004  -0.16129992691276127  \\
            -1.5791015625  -0.1615013555304661  \\
            -1.578125  -0.16170192013184229  \\
            -1.5771484374999996  -0.16190161726444782  \\
            -1.5761718749999998  -0.16210044347584088  \\
            -1.5751953124999998  -0.1622983953135796  \\
            -1.57421875  -0.16249546932522202  \\
            -1.5732421875000002  -0.16269166205832636  \\
            -1.5722656250000002  -0.1628869700604506  \\
            -1.5712890625000004  -0.16308138987915297  \\
            -1.5703125  -0.16327491806199151  \\
            -1.5693359375  -0.16346755115652434  \\
            -1.5683593749999996  -0.1636592857103096  \\
            -1.5673828124999998  -0.16385011827090531  \\
            -1.5664062499999998  -0.16404004538586986  \\
            -1.5654296875  -0.164229063602761  \\
            -1.5644531250000002  -0.1644171694691371  \\
            -1.5634765625000002  -0.16460435953255606  \\
            -1.5625000000000004  -0.16479063034057617  \\
            -1.5615234375  -0.16497597844075546  \\
            -1.560546875  -0.16516040038065208  \\
            -1.5595703124999996  -0.16534389270782407  \\
            -1.5585937499999998  -0.16552645196982968  \\
            -1.5576171874999998  -0.16570807471422688  \\
            -1.556640625  -0.16588875748857385  \\
            -1.5556640625000002  -0.16606849684042874  \\
            -1.5546875000000002  -0.16624728931734956  \\
            -1.5537109375000004  -0.16642513146689447  \\
            -1.552734375  -0.1666020198366216  \\
            -1.5517578125  -0.1667779509740891  \\
            -1.5507812499999996  -0.16695292142685497  \\
            -1.5498046874999998  -0.16712692774247745  \\
            -1.5488281249999998  -0.16729996646851455  \\
            -1.5478515625  -0.1674720341525244  \\
            -1.5468750000000002  -0.16764312734206516  \\
            -1.5458984375000002  -0.1678132425846949  \\
            -1.5449218750000004  -0.16798237642797173  \\
            -1.5439453125  -0.1681505254194538  \\
            -1.54296875  -0.1683176861066992  \\
            -1.5419921874999996  -0.16848385503726598  \\
            -1.5410156249999998  -0.1686490287587124  \\
            -1.5400390624999998  -0.16881320381859646  \\
            -1.5390625  -0.16897637676447624  \\
            -1.5380859375000002  -0.16913854414390994  \\
            -1.5371093750000002  -0.1692997025044557  \\
            -1.5361328125000004  -0.1694598483936715  \\
            -1.53515625  -0.1696189783591156  \\
            -1.5341796875  -0.169777088948346  \\
            -1.5332031249999996  -0.16993417670892083  \\
            -1.5322265624999998  -0.1700902381883983  \\
            -1.5312499999999998  -0.17024526993433636  \\
            -1.5302734375  -0.17039926849429318  \\
            -1.5292968750000002  -0.17055223041582696  \\
            -1.5283203125000002  -0.1707041522464957  \\
            -1.5273437500000004  -0.1708550305338576  \\
            -1.5263671875  -0.17100486182547067  \\
            -1.525390625  -0.1711536426688932  \\
            -1.5244140624999996  -0.17130136961168316  \\
            -1.5234374999999998  -0.17144803920139867  \\
            -1.5224609374999998  -0.17159364798559787  \\
            -1.521484375  -0.17173819251183883  \\
            -1.5205078125000002  -0.17188166932767973  \\
            -1.5195312500000002  -0.17202407498067862  \\
            -1.5185546875000004  -0.17216540601839364  \\
            -1.517578125  -0.17230565898838296  \\
            -1.5166015625  -0.1724448304382046  \\
            -1.5156249999999996  -0.17258291691541672  \\
            -1.5146484374999998  -0.17271991496757738  \\
            -1.5136718749999998  -0.17285582114224474  \\
            -1.5126953125  -0.1729906319869769  \\
            -1.5117187500000002  -0.17312434404933197  \\
            -1.5107421875000002  -0.17325695387686812  \\
            -1.5097656250000004  -0.17338845801714337  \\
            -1.5087890625  -0.1735188530177159  \\
            -1.5078125  -0.17364813542614382  \\
            -1.5068359374999996  -0.1737763017899851  \\
            -1.5058593749999998  -0.17390334865679802  \\
            -1.5048828124999998  -0.17402927257414066  \\
            -1.50390625  -0.17415407008957118  \\
            -1.5029296875000002  -0.17427773775064748  \\
            -1.5019531250000002  -0.17440027210492795  \\
            -1.5009765625000004  -0.17452166969997052  \\
            -1.5  -0.1746419270833334  \\
            -1.4990234375  -0.1747610408025745  \\
            -1.4980468749999996  -0.1748790074052522  \\
            -1.4970703124999998  -0.1749958234389244  \\
            -1.4960937499999998  -0.17511148545114943  \\
            -1.4951171875  -0.17522598998948516  \\
            -1.4941406250000002  -0.1753393336014899  \\
            -1.4931640625000002  -0.17545151283472174  \\
            -1.4921875000000004  -0.17556252423673868  \\
            -1.4912109375  -0.17567236435509886  \\
            -1.490234375  -0.1757810297373604  \\
            -1.4892578124999996  -0.17588851693108154  \\
            -1.4882812499999998  -0.1759948224838202  \\
            -1.4873046874999998  -0.17609994294313458  \\
            -1.486328125  -0.17620387485658284  \\
            -1.4853515625000002  -0.176306614771723  \\
            -1.4843750000000002  -0.17640815923611322  \\
            -1.4833984375000004  -0.17650850479731162  \\
            -1.482421875  -0.17660764800287626  \\
            -1.4814453125  -0.1767055854003653  \\
            -1.4804687499999996  -0.17680231353733686  \\
            -1.4794921874999998  -0.17689782896134898  \\
            -1.4785156249999998  -0.17699212821995994  \\
            -1.4775390625  -0.17708520786072768  \\
            -1.4765625000000002  -0.17717706443121034  \\
            -1.4755859375000002  -0.1772676944789661  \\
            -1.4746093750000004  -0.177357094551553  \\
            -1.4736328125  -0.17744526119652915  \\
            -1.47265625  -0.1775321909614528  \\
            -1.4716796874999996  -0.1776178803938819  \\
            -1.4707031249999998  -0.17770232604137465  \\
            -1.4697265624999998  -0.17778552445148915  \\
            -1.46875  -0.17786747217178345  \\
            -1.4677734375000002  -0.17794816574981565  \\
            -1.4667968750000002  -0.17802760173314405  \\
            -1.4658203125000004  -0.17810577666932656  \\
            -1.46484375  -0.1781826871059214  \\
            -1.4638671875  -0.17825832959048657  \\
            -1.4628906249999996  -0.17833270067058035  \\
            -1.4619140624999998  -0.17840579689376068  \\
            -1.4609374999999998  -0.1784776148075858  \\
            -1.4599609375  -0.17854815095961385  \\
            -1.4589843750000002  -0.17861740189740274  \\
            -1.4580078125000002  -0.17868536416851083  \\
            -1.4570312500000004  -0.17875203432049602  \\
            -1.4560546875  -0.17881740890091652  \\
            -1.455078125  -0.17888148445733046  \\
            -1.4541015624999996  -0.17894425753729595  \\
            -1.4531249999999998  -0.179005724688371  \\
            -1.4521484374999998  -0.17906588245811386  \\
            -1.451171875  -0.17912472739408256  \\
            -1.4501953125000002  -0.17918225604383528  \\
            -1.4492187500000002  -0.17923846495493  \\
            -1.4482421875000004  -0.17929335067492505  \\
            -1.447265625  -0.17934690975137824  \\
            -1.4462890625  -0.179399138731848  \\
            -1.4453124999999996  -0.17945003416389227  \\
            -1.4443359374999998  -0.17949959259506906  \\
            -1.4433593749999998  -0.17954781057293678  \\
            -1.4423828125  -0.17959468464505332  \\
            -1.4414062500000002  -0.17964021135897684  \\
            -1.4404296875000002  -0.1796843872622654  \\
            -1.4394531250000004  -0.17972720890247731  \\
            -1.4384765625  -0.1797686728271704  \\
            -1.4375  -0.17980877558390299  \\
            -1.4365234374999996  -0.17984751372023308  \\
            -1.4355468749999998  -0.1798848837837188  \\
            -1.4345703124999998  -0.17992088232191836  \\
            -1.43359375  -0.17995550588238982  \\
            -1.4326171875000002  -0.17998875101269118  \\
            -1.4316406250000002  -0.18002061426038077  \\
            -1.4306640625000004  -0.18005109217301649  \\
            -1.4296875  -0.18008018129815656  \\
            -1.4287109375  -0.18010787818335902  \\
            -1.4277343749999996  -0.18013417937618212  \\
            -1.4267578124999998  -0.1801590814241838  \\
            -1.4257812499999998  -0.18018258087492237  \\
            -1.4248046875  -0.18020467427595574  \\
            -1.4238281250000002  -0.1802253581748421  \\
            -1.4228515625000002  -0.18024462911913966  \\
            -1.4218750000000004  -0.18026248365640637  \\
            -1.4208984375  -0.1802789183342004  \\
            -1.419921875  -0.18029392970007999  \\
            -1.4189453124999996  -0.18030751430160308  \\
            -1.4179687499999998  -0.1803196686863278  \\
            -1.4169921874999998  -0.1803303894018123  \\
            -1.416015625  -0.18033967299561485  \\
            -1.4150390625000002  -0.18034751601529325  \\
            -1.4140625000000002  -0.18035391500840584  \\
            -1.4130859375000004  -0.18035886652251065  \\
            -1.412109375  -0.1803623671051658  \\
            -1.4111328125  -0.18036441330392936  \\
            -1.4101562499999996  -0.18036500166635963  \\
            -1.4091796874999998  -0.1803641287400144  \\
            -1.4082031249999998  -0.18036179107245215  \\
            -1.4072265625  -0.1803579852112307  \\
            -1.4062500000000002  -0.18035270770390827  \\
            -1.4052734375000002  -0.18034595509804294  \\
            -1.4042968750000004  -0.180337723941193  \\
            -1.4033203125  -0.1803280107809162  \\
            -1.40234375  -0.18031681216477105  \\
            -1.4013671874999996  -0.18030412464031537  \\
            -1.4003906249999998  -0.18028994475510748  \\
            -1.3994140624999998  -0.18027426905670532  \\
            -1.3984375  -0.18025709409266708  \\
            -1.3974609375000002  -0.18023841641055088  \\
            -1.3964843750000002  -0.18021823255791483  \\
            -1.3955078125000004  -0.18019653908231706  \\
            -1.39453125  -0.1801733325313155  \\
            -1.3935546875  -0.18014860945246855  \\
            -1.3925781249999996  -0.1801223663933342  \\
            -1.3916015624999998  -0.18009459990147056  \\
            -1.3906249999999998  -0.18006530652443567  \\
            -1.3896484375  -0.1800344828097877  \\
            -1.3886718750000002  -0.18000212530508472  \\
            -1.3876953125000002  -0.17996823055788505  \\
            -1.3867187500000004  -0.17993279511574653  \\
            -1.3857421875  -0.1798958155262274  \\
            -1.384765625  -0.17985728833688575  \\
            -1.3837890624999996  -0.1798172100952797  \\
            -1.3828124999999998  -0.1797755773489674  \\
            -1.3818359374999998  -0.1797323866455068  \\
            -1.380859375  -0.17968763453245626  \\
            -1.3798828125000002  -0.17964131755737367  \\
            -1.3789062500000002  -0.17959343226781735  \\
            -1.3779296875000004  -0.1795439752113452  \\
            -1.376953125  -0.17949294293551551  \\
            -1.3759765625  -0.17944033198788628  \\
            -1.3749999999999996  -0.17938613891601562  \\
            -1.3740234374999998  -0.17933036026746163  \\
            -1.3730468749999998  -0.1792729925897826  \\
            -1.3720703125  -0.17921403243053644  \\
            -1.3710937500000002  -0.17915347633728132  \\
            -1.3701171875000002  -0.17909132085757537  \\
            -1.3691406250000004  -0.17902756253897675  \\
            -1.3681640625  -0.17896219792904353  \\
            -1.3671875  -0.17889522357533374  \\
            -1.3662109374999996  -0.17882663602540558  \\
            -1.3652343749999998  -0.1787564318268171  \\
            -1.3642578124999998  -0.17868460752712653  \\
            -1.36328125  -0.17861115967389193  \\
            -1.3623046875000002  -0.17853608481467134  \\
            -1.3613281250000002  -0.17845937949702298  \\
            -1.3603515625000004  -0.17838104026850485  \\
            -1.359375  -0.17830106367667514  \\
            -1.3583984375  -0.1782194462690919  \\
            -1.3574218749999996  -0.17813618459331335  \\
            -1.3564453124999998  -0.1780512751968975  \\
            -1.3554687499999998  -0.17796471462740251  \\
            -1.3544921875  -0.17787649943238643  \\
            -1.3535156250000002  -0.17778662615940743  \\
            -1.3525390625000002  -0.1776950913560237  \\
            -1.3515625000000004  -0.17760189156979325  \\
            -1.3505859375  -0.1775070233482741  \\
            -1.349609375  -0.17741048323902456  \\
            -1.3486328124999996  -0.17731226778960257  \\
            -1.3476562499999998  -0.17721237354756642  \\
            -1.3466796874999998  -0.17711079706047403  \\
            -1.345703125  -0.17700753487588372  \\
            -1.3447265625000002  -0.17690258354135344  \\
            -1.3437500000000002  -0.17679593960444132  \\
            -1.3427734375000004  -0.1766875996127055  \\
            -1.341796875  -0.17657756011370407  \\
            -1.3408203125  -0.17646581765499528  \\
            -1.3398437499999996  -0.17635236878413704  \\
            -1.3388671874999998  -0.17623721004868756  \\
            -1.3378906249999998  -0.176120337996205  \\
            -1.3369140625  -0.17600174917424738  \\
            -1.3359375000000002  -0.17588144013037277  \\
            -1.3349609375000002  -0.1757594074121395  \\
            -1.3339843750000004  -0.17563564756710545  \\
            -1.3330078125  -0.1755101571428289  \\
            -1.33203125  -0.17538293268686783  \\
            -1.3310546874999996  -0.17525397074678037  \\
            -1.3300781249999998  -0.17512326787012475  \\
            -1.3291015624999998  -0.17499082060445895  \\
            -1.328125  -0.17485662549734116  \\
            -1.3271484375000002  -0.17472067909632943  \\
            -1.3261718750000002  -0.17458297794898195  \\
            -1.3251953125000004  -0.17444351860285678  \\
            -1.32421875  -0.17430229760551197  \\
            -1.3232421875  -0.1741593115045058  \\
            -1.3222656249999996  -0.17401455684739628  \\
            -1.3212890624999998  -0.17386803018174152  \\
            -1.3203124999999998  -0.17371972805509964  \\
            -1.3193359375  -0.1735696470150287  \\
            -1.3183593750000002  -0.17341778360908694  \\
            -1.3173828125000002  -0.1732641343848323  \\
            -1.3164062500000004  -0.17310869588982317  \\
            -1.3154296875  -0.1729514646716173  \\
            -1.314453125  -0.17279243727777308  \\
            -1.3134765624999996  -0.17263161025584853  \\
            -1.3124999999999998  -0.17246898015340167  \\
            -1.3115234374999998  -0.17230454351799074  \\
            -1.310546875  -0.17213829689717386  \\
            -1.3095703125000002  -0.171970236838509  \\
            -1.3085937500000002  -0.17180035988955447  \\
            -1.3076171875000004  -0.1716286625978682  \\
            -1.306640625  -0.1714551415110084  \\
            -1.3056640625  -0.1712797931765332  \\
            -1.3046874999999996  -0.17110261414200065  \\
            -1.3037109374999998  -0.17092360095496886  \\
            -1.3027343749999998  -0.17074275016299598  \\
            -1.3017578125  -0.17056005831364016  \\
            -1.3007812500000002  -0.17037552195445943  \\
            -1.2998046875000002  -0.1701891376330119  \\
            -1.2988281250000004  -0.17000090189685577  \\
            -1.2978515625  -0.16981081129354914  \\
            -1.296875  -0.16961886237064994  \\
            -1.2958984374999996  -0.16942505167571653  \\
            -1.2949218749999998  -0.16922937575630687  \\
            -1.2939453124999998  -0.1690318311599791  \\
            -1.29296875  -0.16883241443429142  \\
            -1.2919921875000002  -0.1686311221268018  \\
            -1.2910156250000002  -0.16842795078506848  \\
            -1.2900390625000004  -0.1682228969566495  \\
            -1.2890625  -0.16801595718910295  \\
            -1.2880859375  -0.16780712802998696  \\
            -1.2871093749999996  -0.16759640602685974  \\
            -1.2861328124999998  -0.16738378772727927  \\
            -1.2851562499999998  -0.16716926967880374  \\
            -1.2841796875  -0.16695284842899125  \\
            -1.2832031250000002  -0.16673452052539994  \\
            -1.2822265625000002  -0.16651428251558778  \\
            -1.2812500000000004  -0.166292130947113  \\
            -1.2802734375  -0.16606806236753374  \\
            -1.279296875  -0.16584207332440806  \\
            -1.2783203124999996  -0.16561416036529406  \\
            -1.2773437499999998  -0.16538432003774986  \\
            -1.2763671874999998  -0.16515254888933356  \\
            -1.275390625  -0.1649188434676034  \\
            -1.2744140625000002  -0.16468320032011735  \\
            -1.2734375000000002  -0.1644456159944335  \\
            -1.2724609375000004  -0.16420608703811013  \\
            -1.271484375  -0.16396460999870516  \\
            -1.2705078125  -0.16372118142377678  \\
            -1.2695312499999996  -0.16347579786088315  \\
            -1.2685546874999998  -0.1632284558575823  \\
            -1.2675781249999998  -0.1629791519614324  \\
            -1.2666015625  -0.1627278827199916  \\
            -1.2656250000000002  -0.16247464468081793  \\
            -1.2646484375000002  -0.1622194343914695  \\
            -1.2636718750000004  -0.16196224839950443  \\
            -1.2626953125  -0.16170308325248087  \\
            -1.26171875  -0.16144193549795696  \\
            -1.2607421874999996  -0.16117880168349072  \\
            -1.2597656249999998  -0.16091367835664028  \\
            -1.2587890624999998  -0.1606465620649639  \\
            -1.2578125  -0.16037744935601952  \\
            -1.2568359375000002  -0.16010633677736524  \\
            -1.2558593750000002  -0.15983322087655927  \\
            -1.2548828125000004  -0.1595580982011597  \\
            -1.25390625  -0.1592809652987247  \\
            -1.2529296875  -0.15900181871681218  \\
            -1.2519531249999996  -0.1587206550029805  \\
            -1.2509765624999998  -0.1584374707047876  \\
            -1.2499999999999998  -0.15815226236979166  \\
            -1.2490234375  -0.15786502654555076  \\
            -1.2480468750000002  -0.15757575977962307  \\
            -1.2470703125000002  -0.15728445861956664  \\
            -1.2460937500000004  -0.15699111961293966  \\
            -1.2451171875  -0.1566957393073001  \\
            -1.244140625  -0.15639831425020623  \\
            -1.2431640624999996  -0.1560988409892161  \\
            -1.2421874999999998  -0.1557973160718878  \\
            -1.2412109374999998  -0.15549373604577948  \\
            -1.240234375  -0.15518809745844916  \\
            -1.2392578125000002  -0.15488039685745508  \\
            -1.2382812500000002  -0.15457063079035527  \\
            -1.2373046875000004  -0.1542587958047079  \\
            -1.236328125  -0.15394488844807103  \\
            -1.2353515625  -0.1536289052680028  \\
            -1.2343749999999996  -0.15331084281206134  \\
            -1.2333984374999998  -0.1529906976278046  \\
            -1.2324218749999998  -0.15266846626279096  \\
            -1.2314453125  -0.15234414526457837  \\
            -1.2304687500000002  -0.15201773118072498  \\
            -1.2294921875000002  -0.15168922055878886  \\
            -1.2285156250000004  -0.1513586099463282  \\
            -1.2275390625  -0.15102589589090104  \\
            -1.2265625  -0.1506910749400655  \\
            -1.2255859374999996  -0.15035414364137978  \\
            -1.2246093749999998  -0.15001509854240186  \\
            -1.2236328124999998  -0.14967393619068992  \\
            -1.22265625  -0.14933065313380212  \\
            -1.2216796875000002  -0.14898524591929646  \\
            -1.2207031250000002  -0.14863771109473115  \\
            -1.2197265625000004  -0.14828804520766428  \\
            -1.21875  -0.14793624480565387  \\
            -1.2177734375  -0.14758230643625814  \\
            -1.2167968749999996  -0.1472262266470352  \\
            -1.2158203124999998  -0.14686800198554312  \\
            -1.2148437499999998  -0.14650762899934  \\
            -1.2138671875  -0.146145104235984  \\
            -1.2128906250000002  -0.14578042424303322  \\
            -1.2119140625000002  -0.14541358556804573  \\
            -1.2109375000000004  -0.14504458475857973  \\
            -1.2099609375  -0.14467341836219322  \\
            -1.208984375  -0.14430008292644436  \\
            -1.2080078124999996  -0.14392457499889139  \\
            -1.2070312499999998  -0.14354689112709212  \\
            -1.2060546874999998  -0.1431670278586049  \\
            -1.205078125  -0.1427849817409879  \\
            -1.2041015625000002  -0.142400749321799  \\
            -1.2031250000000002  -0.14201432714859644  \\
            -1.2021484375000004  -0.14162571176893837  \\
            -1.201171875  -0.14123489973038278  \\
            -1.2001953125  -0.14084188758048793  \\
            -1.1992187499999996  -0.14044667186681178  \\
            -1.1982421874999998  -0.14004924913691258  \\
            -1.1972656249999998  -0.13964961593834835  \\
            -1.1962890625  -0.13924776881867726  \\
            -1.1953125000000002  -0.1388437043254574  \\
            -1.1943359375000002  -0.13843741900624684  \\
            -1.1933593750000004  -0.13802890940860377  \\
            -1.1923828125  -0.13761817208008625  \\
            -1.19140625  -0.13720520356825244  \\
            -1.1904296874999996  -0.13679000042066033  \\
            -1.1894531249999998  -0.1363725591848682  \\
            -1.1884765624999998  -0.13595287640843404  \\
            -1.1875  -0.13553094863891602  \\
            -1.1865234375000002  -0.1351067724238722  \\
            -1.1855468750000002  -0.13468034431086073  \\
            -1.1845703125000004  -0.13425166084743972  \\
            -1.18359375  -0.13382071858116734  \\
            -1.1826171875  -0.1333875140596016  \\
            -1.1816406249999996  -0.13295204383030068  \\
            -1.1806640624999998  -0.13251430444082263  \\
            -1.1796874999999998  -0.13207429243872565  \\
            -1.1787109375  -0.13163200437156766  \\
            -1.1777343750000002  -0.13118743678690709  \\
            -1.1767578125000002  -0.13074058623230184  \\
            -1.1757812500000004  -0.13029144925531003  \\
            -1.1748046875  -0.12984002240348974  \\
            -1.173828125  -0.12938630222439917  \\
            -1.1728515624999996  -0.12893028526559644  \\
            -1.1718749999999998  -0.12847196807463962  \\
            -1.1708984374999998  -0.1280113471990868  \\
            -1.169921875  -0.1275484191864962  \\
            -1.1689453125000002  -0.1270831805844258  \\
            -1.1679687500000002  -0.12661562794043368  \\
            -1.1669921875000004  -0.12614575780207812  \\
            -1.166015625  -0.12567356671691715  \\
            -1.1650390625  -0.1251990512325089  \\
            -1.1640624999999996  -0.12472220789641142  \\
            -1.1630859374999998  -0.12424303325618286  \\
            -1.1621093749999998  -0.12376152385938133  \\
            -1.1611328125  -0.12327767625356498  \\
            -1.1601562500000002  -0.12279148698629191  \\
            -1.1591796875000002  -0.12230295260512014  \\
            -1.1582031250000004  -0.12181206965760791  \\
            -1.1572265625  -0.1213188346913133  \\
            -1.15625  -0.12082324425379433  \\
            -1.1552734374999996  -0.12032529489260924  \\
            -1.1542968749999998  -0.11982498315531603  \\
            -1.1533203124999998  -0.11932230558947288  \\
            -1.15234375  -0.11881725874263793  \\
            -1.1513671875000002  -0.1183098391623692  \\
            -1.1503906250000002  -0.1178000433962249  \\
            -1.1494140625000004  -0.11728786799176302  \\
            -1.1484375  -0.1167733094965418  \\
            -1.1474609375  -0.1162563644581193  \\
            -1.1464843749999996  -0.11573702942405359  \\
            -1.1455078124999998  -0.11521530094190291  \\
            -1.1445312499999998  -0.11469117555922514  \\
            -1.1435546875  -0.11416464982357866  \\
            -1.1425781250000002  -0.1136357202825214  \\
            -1.1416015625000002  -0.11310438348361156  \\
            -1.1406250000000004  -0.11257063597440717  \\
            -1.1396484375  -0.11203447430246644  \\
            -1.138671875  -0.1114958950153474  \\
            -1.1376953124999996  -0.11095489466060823  \\
            -1.1367187499999998  -0.11041146978580704  \\
            -1.1357421874999998  -0.10986561693850189  \\
            -1.134765625  -0.10931733266625082  \\
            -1.1337890625000002  -0.10876661351661217  \\
            -1.1328125000000002  -0.10821345603714391  \\
            -1.1318359375000004  -0.10765785677540404  \\
            -1.130859375  -0.1070998122789509  \\
            -1.1298828125  -0.10653931909534242  \\
            -1.1289062499999996  -0.10597637377213688  \\
            -1.1279296874999998  -0.10541097285689224  \\
            -1.1269531249999998  -0.10484311289716668  \\
            -1.1259765625  -0.10427279044051832  \\
            -1.1250000000000002  -0.1037000020345052  \\
            -1.1240234375000002  -0.10312474422668555  \\
            -1.1230468750000004  -0.10254701356461737  \\
            -1.1220703125  -0.10196680659585883  \\
            -1.12109375  -0.10138411986796805  \\
            -1.1201171874999996  -0.1007989499285031  \\
            -1.1191406249999998  -0.10021129332502217  \\
            -1.1181640624999998  -0.09962114660508331  \\
            -1.1171875  -0.09902850631624463  \\
            -1.1162109375000002  -0.09843336900606423  \\
            -1.1152343750000002  -0.09783573122210022  \\
            -1.1142578125000004  -0.0972355895119108  \\
            -1.11328125  -0.09663294042305401  \\
            -1.1123046875  -0.09602778050308794  \\
            -1.1113281249999996  -0.09542010629957073  \\
            -1.1103515624999998  -0.09480991436006053  \\
            -1.1093749999999998  -0.09419720123211542  \\
            -1.1083984375  -0.09358196346329349  \\
            -1.1074218750000002  -0.0929641976011529  \\
            -1.1064453125000002  -0.0923439001932517  \\
            -1.1054687500000004  -0.09172106778714803  \\
            -1.1044921875  -0.09109569693040002  \\
            -1.103515625  -0.09046778417056583  \\
            -1.1025390624999996  -0.08983732605520345  \\
            -1.1015624999999998  -0.08920431913187106  \\
            -1.1005859374999998  -0.0885687599481268  \\
            -1.099609375  -0.08793064505152869  \\
            -1.0986328125000002  -0.08728997098963492  \\
            -1.0976562500000002  -0.08664673431000361  \\
            -1.0966796875000004  -0.08600093156019281  \\
            -1.095703125  -0.08535255928776074  \\
            -1.0947265625  -0.08470161404026537  \\
            -1.0937499999999996  -0.08404809236526488  \\
            -1.0927734374999998  -0.08339199081031737  \\
            -1.0917968749999998  -0.08273330592298105  \\
            -1.0908203125  -0.08207203425081387  \\
            -1.0898437500000002  -0.08140817234137405  \\
            -1.0888671875000002  -0.08074171674221971  \\
            -1.0878906250000004  -0.08007266400090886  \\
            -1.0869140625  -0.07940101066499966  \\
            -1.0859375  -0.0787267532820503  \\
            -1.0849609374999996  -0.0780498883996188  \\
            -1.0839843749999998  -0.0773704125652633  \\
            -1.0830078124999998  -0.07668832232654194  \\
            -1.08203125  -0.07600361423101278  \\
            -1.0810546875000002  -0.07531628482623393  \\
            -1.0800781250000002  -0.0746263306597636  \\
            -1.0791015625000004  -0.07393374827915974  \\
            -1.078125  -0.07323853423198064  \\
            -1.0771484375  -0.0725406850657843  \\
            -1.0761718749999996  -0.07184019732812882  \\
            -1.0751953124999998  -0.07113706756657238  \\
            -1.0742187499999998  -0.0704312923286731  \\
            -1.0732421875  -0.06972286816198903  \\
            -1.0722656250000002  -0.06901179161407828  \\
            -1.0712890625000002  -0.06829805923249903  \\
            -1.0703125000000004  -0.06758166756480934  \\
            -1.0693359375  -0.06686261315856729  \\
            -1.068359375  -0.06614089256133107  \\
            -1.0673828124999996  -0.06541650232065879  \\
            -1.0664062499999998  -0.06468943898410849  \\
            -1.0654296874999998  -0.06395969909923833  \\
            -1.064453125  -0.06322727921360641  \\
            -1.0634765625000002  -0.06249217587477081  \\
            -1.0625000000000002  -0.06175438563028973  \\
            -1.0615234375000004  -0.06101390502772121  \\
            -1.060546875  -0.06027073061462336  \\
            -1.0595703125  -0.059524858938554345  \\
            -1.0585937499999996  -0.05877628654707222  \\
            -1.0576171874999998  -0.05802500998773516  \\
            -1.0566406249999998  -0.0572710258081012  \\
            -1.0556640625  -0.056514330555728534  \\
            -1.0546875000000002  -0.055754920778175204  \\
            -1.0537109375000002  -0.05499279302299934  \\
            -1.0527343750000004  -0.054227943837759085  \\
            -1.0517578125  -0.05346036977001252  \\
            -1.05078125  -0.05269006736731777  \\
            -1.0498046874999996  -0.051917033177232966  \\
            -1.0488281249999998  -0.051141263747316174  \\
            -1.0478515624999998  -0.050362755625125544  \\
            -1.046875  -0.04958150535821916  \\
            -1.0458984375000002  -0.048797509494155164  \\
            -1.0449218750000002  -0.048010764580491624  \\
            -1.0439453125000004  -0.04722126716478672  \\
            -1.04296875  -0.046429013794598475  \\
            -1.0419921875  -0.04563400101748509  \\
            -1.0410156249999996  -0.04483622538100465  \\
            -1.0400390624999998  -0.04403568343271523  \\
            -1.0390624999999998  -0.04323237172017494  \\
            -1.0380859375  -0.04242628679094196  \\
            -1.0371093750000002  -0.04161742519257436  \\
            -1.0361328125000002  -0.04080578347263024  \\
            -1.0351562500000004  -0.03999135817866774  \\
            -1.0341796875  -0.03917414585824494  \\
            -1.033203125  -0.03835414305891997  \\
            -1.0322265624999996  -0.037531346328250975  \\
            -1.0312499999999998  -0.03670575221379599  \\
            -1.0302734374999998  -0.03587735726311318  \\
            -1.029296875  -0.03504615802376067  \\
            -1.0283203125000002  -0.034212151043296515  \\
            -1.0273437500000002  -0.03337533286927888  \\
            -1.0263671875000004  -0.032535700049265884  \\
            -1.025390625  -0.03169324913081557  \\
            -1.0244140625  -0.030847976661486157  \\
            -1.0234374999999996  -0.029999879188835663  \\
            -1.0224609374999998  -0.029148953260422203  \\
            -1.0214843749999998  -0.028295195423803945  \\
            -1.0205078125  -0.027438602226538947  \\
            -1.0195312500000002  -0.026579170216185374  \\
            -1.0185546875000002  -0.025716895940301285  \\
            -1.0175781250000004  -0.024851775946444846  \\
            -1.0166015625  -0.02398380678217414  \\
            -1.015625  -0.023112984995047242  \\
            -1.0146484374999996  -0.022239307132622357  \\
            -1.0136718749999998  -0.021362769742457516  \\
            -1.0126953124999998  -0.02048336937211087  \\
            -1.01171875  -0.019601102569140494  \\
            -1.0107421875000002  -0.018715965881104565  \\
            -1.0097656250000002  -0.01782795585556113  \\
            -1.0087890625000004  -0.016937069040068323  \\
            -1.0078125  -0.01604330198218426  \\
            -1.0068359375  -0.015146651229467054  \\
            -1.0058593749999996  -0.014247113329474828  \\
            -1.0048828124999998  -0.013344684829765668  \\
            -1.0039062499999998  -0.0124393622778977  \\
            -1.0029296875  -0.01153114222142905  \\
            -1.0019531250000002  -0.010620021207917787  \\
            -1.0009765625000002  -0.00970599578492208  \\
            -1.0000000000000004  -0.00878906249999993  \\
            -0.9990234375  -0.007869220574624136  \\
            -0.998046875  -0.006946479925924606  \\
            -0.9970703124999996  -0.006020853144946187  \\
            -0.9960937499999998  -0.005092352822733445  \\
            -0.9951171874999998  -0.0041609915503310335  \\
            -0.994140625  -0.003226781918783672  \\
            -0.9931640625000002  -0.0022897365191359986  \\
            -0.9921875000000002  -0.0013498679424325671  \\
            -0.9912109375000004  -0.0004071887797181539  \\
            -0.990234375  0.0005382883779627146  \\
            -0.9892578125  0.001486550939565262  \\
            -0.9882812499999996  0.0024375863140448373  \\
            -0.9873046874999998  0.003391381910356983  \\
            -0.9863281249999998  0.004347925137456826  \\
            -0.9853515625  0.005307203404299771  \\
            -0.9843750000000002  0.0062692041198412485  \\
            -0.9833984375000002  0.007233914693036497  \\
            -0.9824218750000004  0.008201322532840949  \\
            -0.9814453125  0.00917141504820998  \\
            -0.98046875  0.0101441796480988  \\
            -0.9794921874999996  0.011119603741462897  \\
            -0.9785156249999998  0.01209767473725755  \\
            -0.9775390624999998  0.01307838004443812  \\
            -0.9765625  0.014061707071959945  \\
            -0.9755859375000002  0.015047643228778426  \\
            -0.9746093750000002  0.016036175923848817  \\
            -0.9736328125000004  0.017027292566126506  \\
            -0.97265625  0.01802098056456694  \\
            -0.9716796875  0.01901722732812533  \\
            -0.9707031249999996  0.020016020265757106  \\
            -0.9697265624999998  0.021017346786417562  \\
            -0.9687499999999998  0.02202119429906209  \\
            -0.9677734375  0.023027550212645978  \\
            -0.9667968750000002  0.024036401936124635  \\
            -0.9658203125000002  0.025047736878453464  \\
            -0.9648437500000004  0.026061542448587688  \\
            -0.9638671875  0.02707780605548271  \\
            -0.962890625  0.02809651510809394  \\
            -0.9619140624999996  0.029117657015376566  \\
            -0.9609374999999998  0.030141219186286095  \\
            -0.9599609374999998  0.031167189029777845  \\
            -0.958984375  0.03219555395480711  \\
            -0.9580078125000002  0.03322630137032931  \\
            -0.9570312500000002  0.03425941868529962  \\
            -0.9560546875000004  0.03529489330867361  \\
            -0.955078125  0.03633271264940652  \\
            -0.9541015625  0.03737286411645374  \\
            -0.9531249999999996  0.0384153351187706  \\
            -0.9521484374999998  0.03946011306531241  \\
            -0.9511718749999998  0.04050718536503453  \\
            -0.9501953125  0.0415565394268924  \\
            -0.9492187500000002  0.04260816265984127  \\
            -0.9482421875000002  0.043662042472836476  \\
            -0.9472656250000004  0.04471816627483344  \\
            -0.9462890625  0.045776521474787515  \\
            -0.9453125  0.04683709548165402  \\
            -0.9443359374999996  0.04789987570438822  \\
            -0.9433593749999998  0.048964849551945605  \\
            -0.9423828124999998  0.0500320044332814  \\
            -0.94140625  0.0511013277573511  \\
            -0.9404296875000002  0.0521728069331099  \\
            -0.9394531250000002  0.053246429369513196  \\
            -0.9384765625000004  0.0543221824755164  \\
            -0.9375  0.055400053660074874  \\
            -0.9365234375  0.0564800303321438  \\
            -0.9355468749999996  0.05756209990067869  \\
            -0.9345703124999998  0.05864624977463484  \\
            -0.9335937499999998  0.05973246736296761  \\
            -0.9326171875  0.0608207400746323  \\
            -0.9316406250000002  0.06191105531858429  \\
            -0.9306640625000002  0.063003400503779  \\
            -0.9296875000000004  0.06409776303917167  \\
            -0.9287109375  0.06519413033371768  \\
            -0.927734375  0.0662924897963724  \\
            -0.9267578124999996  0.0673928288360912  \\
            -0.9257812499999998  0.06849513486182934  \\
            -0.9248046874999998  0.06959939528254225  \\
            -0.923828125  0.07070559750718526  \\
            -0.9228515625000002  0.07181372894471375  \\
            -0.9218750000000002  0.07292377700408294  \\
            -0.9208984375000004  0.07403572909424835  \\
            -0.919921875  0.07514957262416519  \\
            -0.9189453125  0.07626529500278896  \\
            -0.9179687499999996  0.07738288363907485  \\
            -0.9169921874999998  0.07850232594197826  \\
            -0.9160156249999998  0.07962360932045462  \\
            -0.9150390625  0.08074672118345913  \\
            -0.9140625000000002  0.08187164893994725  \\
            -0.9130859375000002  0.08299837999887431  \\
            -0.9121093750000004  0.08412690176919563  \\
            -0.9111328125  0.08525720165986662  \\
            -0.91015625  0.08638926707984251  \\
            -0.9091796874999996  0.08752308543807881  \\
            -0.9082031249999998  0.08865864414353074  \\
            -0.9072265624999998  0.0897959306051537  \\
            -0.90625  0.09093493223190308  \\
            -0.9052734375000002  0.09207563643273411  \\
            -0.9042968750000002  0.09321803061660222  \\
            -0.9033203125000004  0.09436210219246269  \\
            -0.90234375  0.095507838569271  \\
            -0.9013671875  0.09665522715598239  \\
            -0.9003906249999996  0.09780425536155231  \\
            -0.8994140624999998  0.09895491059493601  \\
            -0.8984374999999998  0.1001071802650888  \\
            -0.8974609375  0.10126105178096617  \\
            -0.8964843750000002  0.10241651255152337  \\
            -0.8955078125000002  0.10357354998571586  \\
            -0.8945312500000004  0.1047321514924988  \\
            -0.8935546875  0.10589230448082768  \\
            -0.892578125  0.10705399635965776  \\
            -0.8916015624999996  0.10821721453794454  \\
            -0.8906249999999998  0.1093819464246432  \\
            -0.8896484374999998  0.11054817942870913  \\
            -0.888671875  0.11171590095909772  \\
            -0.8876953125000002  0.11288509842476437  \\
            -0.8867187500000002  0.1140557592346643  \\
            -0.8857421875000004  0.11522787079775296  \\
            -0.884765625  0.11640142052298559  \\
            -0.8837890625  0.11757639581931772  \\
            -0.8828124999999996  0.11875278409570453  \\
            -0.8818359374999998  0.11993057276110142  \\
            -0.8808593749999998  0.12110974922446374  \\
            -0.8798828125  0.12229030089474681  \\
            -0.8789062500000002  0.12347221518090615  \\
            -0.8779296875000002  0.12465547949189684  \\
            -0.8769531250000004  0.12584008123667442  \\
            -0.8759765625  0.12702600782419415  \\
            -0.875  0.12821324666341152  \\
            -0.8740234374999996  0.12940178516328155  \\
            -0.8730468749999998  0.1305916107327599  \\
            -0.8720703124999998  0.13178271078080184  \\
            -0.87109375  0.13297507271636277  \\
            -0.8701171875000002  0.13416868394839787  \\
            -0.8691406250000002  0.13536353188586261  \\
            -0.8681640625000004  0.13655960393771238  \\
            -0.8671875  0.13775688751290238  \\
            -0.8662109375  0.13895537002038807  \\
            -0.8652343749999996  0.14015503886912473  \\
            -0.8642578124999998  0.1413558814680679  \\
            -0.8632812499999998  0.14255788522617263  \\
            -0.8623046875  0.14376103755239447  \\
            -0.8613281250000002  0.14496532585568878  \\
            -0.8603515625000002  0.1461707375450108  \\
            -0.8593750000000004  0.1473772600293159  \\
            -0.8583984375  0.14858488071755943  \\
            -0.857421875  0.14979358701869686  \\
            -0.8564453124999996  0.1510033663416834  \\
            -0.8554687499999998  0.1522142060954744  \\
            -0.8544921874999998  0.15342609368902527  \\
            -0.853515625  0.15463901653129136  \\
            -0.8525390625000002  0.155852962031228  \\
            -0.8515625000000002  0.1570679175977905  \\
            -0.8505859375000004  0.15828387063993424  \\
            -0.849609375  0.1595008085666146  \\
            -0.8486328125  0.16071871878678684  \\
            -0.8476562499999996  0.16193758870940653  \\
            -0.8466796874999998  0.1631574057434287  \\
            -0.8457031249999998  0.16437815729780897  \\
            -0.8447265625  0.16559983078150253  \\
            -0.8437500000000002  0.16682241360346467  \\
            -0.8427734375000002  0.168045893172651  \\
            -0.8417968750000004  0.1692702568980166  \\
            -0.8408203125  0.17049549218851695  \\
            -0.83984375  0.17172158645310742  \\
            -0.8388671874999996  0.17294852710074324  \\
            -0.8378906249999998  0.17417630154037994  \\
            -0.8369140624999998  0.1754048971809728  \\
            -0.8359375  0.17663430143147701  \\
            -0.8349609375000002  0.17786450170084805  \\
            -0.8339843750000002  0.17909548539804132  \\
            -0.8330078125000004  0.1803272399320121  \\
            -0.83203125  0.18155975271171582  \\
            -0.8310546875  0.18279301114610758  \\
            -0.8300781249999996  0.184027002644143  \\
            -0.8291015624999998  0.18526171461477736  \\
            -0.8281249999999998  0.18649713446696603  \\
            -0.8271484375  0.18773324960966417  \\
            -0.8261718750000002  0.18897004745182738  \\
            -0.8251953125000002  0.19020751540241082  \\
            -0.8242187500000004  0.19144564087036986  \\
            -0.8232421875  0.1926844112646601  \\
            -0.822265625  0.19392381399423653  \\
            -0.8212890624999996  0.1951638364680547  \\
            -0.8203124999999998  0.19640446609506995  \\
            -0.8193359374999998  0.19764569028423762  \\
            -0.818359375  0.19888749644451306  \\
            -0.8173828125000002  0.2001298719848515  \\
            -0.8164062500000002  0.20137280431420843  \\
            -0.8154296875000004  0.20261628084153926  \\
            -0.814453125  0.20386028897579916  \\
            -0.8134765625  0.20510481612594353  \\
            -0.8124999999999996  0.20634984970092776  \\
            -0.8115234374999998  0.2075953771097071  \\
            -0.8105468749999998  0.20884138576123706  \\
            -0.8095703125  0.21008786306447286  \\
            -0.8085937500000002  0.21133479642836994  \\
            -0.8076171875000002  0.21258217326188344  \\
            -0.8066406250000004  0.21382998097396916  \\
            -0.8056640625  0.215078206973582  \\
            -0.8046875  0.2163268386696775  \\
            -0.8037109374999996  0.21757586347121094  \\
            -0.8027343749999998  0.2188252687871377  \\
            -0.8017578124999998  0.22007504202641326  \\
            -0.80078125  0.2213251705979928  \\
            -0.7998046875000002  0.22257564191083168  \\
            -0.7988281250000002  0.2238264433738853  \\
            -0.7978515625000004  0.225077562396109  \\
            -0.796875  0.22632898638645804  \\
            -0.7958984375  0.22758070275388792  \\
            -0.7949218749999996  0.22883269890735378  \\
            -0.7939453124999998  0.23008496225581132  \\
            -0.7929687499999998  0.2313374802082156  \\
            -0.7919921875  0.23259024017352195  \\
            -0.7910156250000002  0.23384322956068598  \\
            -0.7900390625000002  0.2350964357786627  \\
            -0.7890625000000004  0.23634984623640773  \\
            -0.7880859375  0.2376034483428762  \\
            -0.787109375  0.2388572295070237  \\
            -0.7861328124999996  0.24011117713780536  \\
            -0.7851562499999998  0.24136527864417673  \\
            -0.7841796874999998  0.24261952143509302  \\
            -0.783203125  0.24387389291950962  \\
            -0.7822265625000002  0.24512838050638192  \\
            -0.7812500000000002  0.24638297160466505  \\
            -0.7802734375000004  0.24763765362331466  \\
            -0.779296875  0.24889241397128592  \\
            -0.7783203125  0.2501472400575342  \\
            -0.7773437499999996  0.2514021192910149  \\
            -0.7763671874999998  0.2526570390806832  \\
            -0.7753906249999998  0.2539119868354949  \\
            -0.7744140625  0.2551669499644048  \\
            -0.7734375000000002  0.2564219158763686  \\
            -0.7724609375000002  0.25767687198034156  \\
            -0.7714843750000004  0.25893180568527885  \\
            -0.7705078125  0.26018670440013614  \\
            -0.76953125  0.2614415555338685  \\
            -0.7685546874999996  0.2626963464954314  \\
            -0.7675781249999998  0.2639510646937802  \\
            -0.7666015624999998  0.26520569753787027  \\
            -0.765625  0.2664602324366569  \\
            -0.7646484375000002  0.2677146567990954  \\
            -0.7636718750000002  0.2689689580341412  \\
            -0.7626953125000004  0.2702231235507496  \\
            -0.76171875  0.27147714075787605  \\
            -0.7607421875  0.27273099706447584  \\
            -0.7597656249999996  0.27398467987950414  \\
            -0.7587890624999998  0.2752381766119167  \\
            -0.7578124999999998  0.2764914746706685  \\
            -0.7568359375  0.2777445614647148  \\
            -0.7558593750000002  0.2789974244030114  \\
            -0.7548828125000002  0.2802500508945134  \\
            -0.7539062500000004  0.2815024283481761  \\
            -0.7529296875  0.28275454417295487  \\
            -0.751953125  0.28400638577780535  \\
            -0.7509765624999996  0.2852579405716824  \\
            -0.7499999999999998  0.28650919596354174  \\
            -0.7490234374999998  0.28776013936233835  \\
            -0.748046875  0.2890107581770279  \\
            -0.7470703125000002  0.2902610398165657  \\
            -0.7460937500000002  0.29151097168990714  \\
            -0.7451171875000004  0.29276054120600736  \\
            -0.744140625  0.29400973577382195  \\
            -0.7431640625  0.295258542802306  \\
            -0.7421874999999996  0.29650694970041513  \\
            -0.7412109374999998  0.2977549438771044  \\
            -0.7402343749999998  0.2990025127413294  \\
            -0.7392578125  0.3002496437020453  \\
            -0.7382812500000002  0.30149632416820765  \\
            -0.7373046875000002  0.30274254154877167  \\
            -0.7363281250000004  0.30398828325269267  \\
            -0.7353515625  0.30523353668892617  \\
            -0.734375  0.3064782892664273  \\
            -0.7333984374999996  0.3077225283941515  \\
            -0.7324218749999998  0.30896624148105417  \\
            -0.7314453124999998  0.31020941593609064  \\
            -0.73046875  0.31145203916821607  \\
            -0.7294921875000002  0.3126940985863862  \\
            -0.7285156250000002  0.31393558159955615  \\
            -0.7275390625000004  0.31517647561668116  \\
            -0.7265625  0.31641676804671676  \\
            -0.7255859375  0.3176564462986182  \\
            -0.7246093749999996  0.31889549778134085  \\
            -0.7236328124999998  0.32013390990384  \\
            -0.7226562499999998  0.3213716700750713  \\
            -0.7216796875  0.32260876570398966  \\
            -0.7207031250000002  0.3238451841995508  \\
            -0.7197265625000002  0.32508091297070973  \\
            -0.7187500000000004  0.326315939426422  \\
            -0.7177734375  0.32755025097564294  \\
            -0.716796875  0.3287838350273279  \\
            -0.7158203124999996  0.3300166789904323  \\
            -0.7148437499999998  0.33124877027391136  \\
            -0.7138671874999998  0.3324800962867205  \\
            -0.712890625  0.33371064443781495  \\
            -0.7119140625000002  0.3349404021361501  \\
            -0.7109375000000002  0.3361693567906816  \\
            -0.7099609375000004  0.33739749581036427  \\
            -0.708984375  0.33862480660415406  \\
            -0.7080078125  0.33985127658100583  \\
            -0.7070312499999996  0.341076893149875  \\
            -0.7060546874999998  0.342301643719717  \\
            -0.7050781249999998  0.3435255156994874  \\
            -0.7041015625  0.3447484964981412  \\
            -0.7031250000000002  0.345970573524634  \\
            -0.7021484375000002  0.34719173418792093  \\
            -0.7011718750000004  0.3484119658969574  \\
            -0.7001953125  0.349631256060699  \\
            -0.69921875  0.35084959208810074  \\
            -0.6982421874999996  0.3520669613881181  \\
            -0.6972656249999998  0.35328335136970646  \\
            -0.6962890624999998  0.3544987494418212  \\
            -0.6953125  0.3557131430134176  \\
            -0.6943359375000002  0.35692651949345094  \\
            -0.6933593750000002  0.3581388662908768  \\
            -0.6923828125000004  0.35935017081465037  \\
            -0.69140625  0.3605604204737271  \\
            -0.6904296875  0.361769602677062  \\
            -0.6894531249999996  0.3629777048336109  \\
            -0.6884765624999998  0.36418471435232885  \\
            -0.6874999999999998  0.36539061864217115  \\
            -0.6865234375  0.3665954051120933  \\
            -0.6855468750000002  0.3677990611710507  \\
            -0.6845703125000002  0.3690015742279985  \\
            -0.6835937500000004  0.37020293169189233  \\
            -0.6826171875  0.37140312097168726  \\
            -0.681640625  0.3726021294763388  \\
            -0.6806640624999996  0.37379994461480215  \\
            -0.6796874999999998  0.37499655379603297  \\
            -0.6787109374999998  0.37619194442898624  \\
            -0.677734375  0.3773861039226175  \\
            -0.6767578125000002  0.3785790196858821  \\
            -0.6757812500000002  0.3797706791277353  \\
            -0.6748046875000004  0.3809610696571325  \\
            -0.673828125  0.3821501786830291  \\
            -0.6728515625  0.38333799361438037  \\
            -0.6718749999999996  0.38452450186014164  \\
            -0.6708984374999998  0.3857096908292683  \\
            -0.6699218749999998  0.38689354793071584  \\
            -0.6689453125  0.3880760605734394  \\
            -0.6679687500000002  0.3892572161663943  \\
            -0.6669921875000002  0.3904370021185361  \\
            -0.6660156250000004  0.39161540583882015  \\
            -0.6650390625  0.3927924147362016  \\
            -0.6640625  0.3939680162196358  \\
            -0.6630859374999996  0.3951421976980781  \\
            -0.6621093749999998  0.39631494658048405  \\
            -0.6611328124999998  0.3974862502758089  \\
            -0.66015625  0.398656096193008  \\
            -0.6591796875000002  0.39982447174103664  \\
            -0.6582031250000002  0.4009913643288503  \\
            -0.6572265625000004  0.4021567613654041  \\
            -0.65625  0.40332065025965363  \\
            -0.6552734375  0.4044830184205541  \\
            -0.6542968749999996  0.4056438532570608  \\
            -0.6533203124999998  0.4068031421781293  \\
            -0.6523437499999998  0.40796087259271485  \\
            -0.6513671875  0.40911703190977267  \\
            -0.6503906250000002  0.41027160753825825  \\
            -0.6494140625000002  0.4114245868871269  \\
            -0.6484375000000004  0.4125759573653339  \\
            -0.6474609375  0.41372570638183476  \\
            -0.646484375  0.4148738213455847  \\
            -0.6455078124999996  0.4160202896655392  \\
            -0.6445312499999998  0.4171650987506532  \\
            -0.6435546874999998  0.41830823600988265  \\
            -0.642578125  0.4194496888521825  \\
            -0.6416015625000002  0.4205894446865082  \\
            -0.6406250000000002  0.42172749092181516  \\
            -0.6396484375000004  0.4228638149670586  \\
            -0.638671875  0.4239984042311939  \\
            -0.6376953125  0.4251312461231766  \\
            -0.6367187499999996  0.42626232805196185  \\
            -0.6357421874999998  0.42739163742650504  \\
            -0.6347656249999998  0.42851916165576137  \\
            -0.6337890625  0.42964488814868657  \\
            -0.6328125000000002  0.43076880431423586  \\
            -0.6318359375000002  0.4318908975613641  \\
            -0.6308593750000004  0.43301115529902734  \\
            -0.6298828125  0.43412956493618043  \\
            -0.62890625  0.43524611388177914  \\
            -0.6279296874999996  0.4363607895447784  \\
            -0.6269531249999998  0.43747357933413394  \\
            -0.6259765624999998  0.4385844706588008  \\
            -0.625  0.4396934509277344  \\
            -0.6240234375000002  0.44080050754989003  \\
            -0.6230468750000002  0.4419056279342233  \\
            -0.6220703125000004  0.4430087994896893  \\
            -0.62109375  0.44411000962524355  \\
            -0.6201171875  0.44520924574984133  \\
            -0.6191406249999996  0.4463064952724379  \\
            -0.6181640624999998  0.4474017456019888  \\
            -0.6171874999999998  0.44849498414744937  \\
            -0.6162109375  0.4495861983177746  \\
            -0.6152343750000002  0.45067537552192016  \\
            -0.6142578125000002  0.4517625031688415  \\
            -0.6132812500000004  0.4528475686674936  \\
            -0.6123046875  0.45393055942683214  \\
            -0.611328125  0.45501146285581234  \\
            -0.6103515624999996  0.45609026636338956  \\
            -0.6093749999999998  0.45716695735851903  \\
            -0.6083984374999998  0.4582415232501563  \\
            -0.607421875  0.4593139514472567  \\
            -0.6064453125000002  0.46038422935877543  \\
            -0.6054687500000002  0.46145234439366795  \\
            -0.6044921875000004  0.46251828396088956  \\
            -0.603515625  0.46358203546939564  \\
            -0.6025390625  0.4646435863281415  \\
            -0.6015624999999996  0.4657029239460825  \\
            -0.6005859374999998  0.466760035732174  \\
            -0.5996093749999998  0.4678149090953714  \\
            -0.5986328125  0.4688675314446298  \\
            -0.5976562500000002  0.469917890188905  \\
            -0.5966796875000002  0.470965972737152  \\
            -0.5957031250000004  0.4720117664983263  \\
            -0.5947265625  0.47305525888138306  \\
            -0.59375  0.47409643729527784  \\
            -0.5927734374999996  0.47513528914896574  \\
            -0.5917968749999998  0.47617180185140257  \\
            -0.5908203124999998  0.4772059628115432  \\
            -0.58984375  0.47823775943834324  \\
            -0.5888671875000002  0.47926717914075795  \\
            -0.5878906250000002  0.4802942093277427  \\
            -0.5869140625000004  0.48131883740825276  \\
            -0.5859375  0.4823410507912436  \\
            -0.5849609375  0.4833608368856705  \\
            -0.5839843749999996  0.4843781831004888  \\
            -0.5830078124999998  0.4853930768446541  \\
            -0.5820312499999998  0.4864055055271213  \\
            -0.5810546875  0.4874154565568458  \\
            -0.5800781250000002  0.4884229173427835  \\
            -0.5791015625000002  0.4894278752938891  \\
            -0.5781250000000004  0.4904303178191184  \\
            -0.5771484375  0.4914302323274265  \\
            -0.576171875  0.49242760622776877  \\
            -0.5751953124999996  0.4934224269291006  \\
            -0.5742187499999998  0.49441468184037735  \\
            -0.5732421874999998  0.4954043583705545  \\
            -0.572265625  0.49639144392858703  \\
            -0.5712890625000002  0.4973759259234308  \\
            -0.5703125000000002  0.4983577917640407  \\
            -0.5693359375000004  0.49933702885937226  \\
            -0.568359375  0.5003136246183808  \\
            -0.5673828125  0.5012875664500216  \\
            -0.5664062499999996  0.5022588417632505  \\
            -0.5654296874999998  0.5032274379670221  \\
            -0.5644531249999998  0.5041933424702925  \\
            -0.5634765625  0.505156542682016  \\
            -0.5625000000000002  0.5061170260111492  \\
            -0.5615234375000002  0.5070747798666464  \\
            -0.5605468750000004  0.5080297916574635  \\
            -0.5595703125  0.5089820487925557  \\
            -0.55859375  0.5099315386808787  \\
            -0.5576171874999996  0.5108782487313872  \\
            -0.5566406249999998  0.5118221663530371  \\
            -0.5556640624999998  0.5127632789547836  \\
            -0.5546875  0.5137015739455817  \\
            -0.5537109375000002  0.5146370387343873  \\
            -0.5527343750000002  0.5155696607301552  \\
            -0.5517578125000004  0.5164994273418413  \\
            -0.55078125  0.5174263259784007  \\
            -0.5498046875  0.5183503440487887  \\
            -0.5488281249999996  0.5192714689619605  \\
            -0.5478515624999998  0.5201896881268717  \\
            -0.5468749999999998  0.5211049889524777  \\
            -0.5458984375  0.5220173588477336  \\
            -0.5449218750000002  0.5229267852215949  \\
            -0.5439453125000002  0.523833255483017  \\
            -0.5429687500000004  0.524736757040955  \\
            -0.5419921875  0.5256372773043645  \\
            -0.541015625  0.5265348036822008  \\
            -0.5400390624999996  0.5274293235834192  \\
            -0.5390624999999998  0.528320824416975  \\
            -0.5380859374999998  0.5292092935918237  \\
            -0.537109375  0.5300947185169205  \\
            -0.5361328125000002  0.5309770866012209  \\
            -0.5351562500000002  0.5318563852536802  \\
            -0.5341796875000004  0.5327326018832536  \\
            -0.533203125  0.5336057238988965  \\
            -0.5322265625  0.5344757387095647  \\
            -0.5312499999999996  0.5353426337242126  \\
            -0.5302734374999998  0.5362063963517962  \\
            -0.5292968749999998  0.537067014001271  \\
            -0.5283203125  0.5379244740815918  \\
            -0.5273437500000002  0.5387787640017145  \\
            -0.5263671875000002  0.539629871170594  \\
            -0.5253906250000004  0.5404777829971861  \\
            -0.5244140625  0.5413224868904458  \\
            -0.5234375  0.5421639702593286  \\
            -0.5224609374999996  0.5430022205127897  \\
            -0.5214843749999998  0.5438372250597845  \\
            -0.5205078124999998  0.5446689713092685  \\
            -0.51953125  0.5454974466701967  \\
            -0.5185546875000002  0.5463226385515249  \\
            -0.5175781250000002  0.5471445343622083  \\
            -0.5166015625000004  0.5479631215112021  \\
            -0.515625  0.5487783874074619  \\
            -0.5146484375  0.5495903194599425  \\
            -0.5136718749999996  0.5503989050775997  \\
            -0.5126953124999998  0.5512041316693889  \\
            -0.5117187499999998  0.5520059866442654  \\
            -0.5107421875  0.5528044574111843  \\
            -0.5097656250000002  0.5535995313791013  \\
            -0.5087890625000002  0.5543911959569716  \\
            -0.5078125000000004  0.5551794385537505  \\
            -0.5068359375  0.5559642465783932  \\
            -0.505859375  0.5567456074398552  \\
            -0.5048828124999996  0.557523508547092  \\
            -0.5039062499999998  0.558297937309059  \\
            -0.5029296874999998  0.559068881134711  \\
            -0.501953125  0.5598363274330039  \\
            -0.5009765625000002  0.560600263612893  \\
            -0.5000000000000002  0.5613606770833335  \\
            -0.49902343750000044  0.5621175552532803  \\
            -0.498046875  0.5628708855316895  \\
            -0.4970703125  0.5636206553275162  \\
            -0.49609374999999956  0.5643668520497157  \\
            -0.4951171874999998  0.5651094631072431  \\
            -0.4941406249999998  0.5658484759090544  \\
            -0.4931640625  0.5665838778641045  \\
            -0.4921875000000002  0.5673156563813486  \\
            -0.4912109375000002  0.5680437988697424  \\
            -0.49023437500000044  0.5687682927382408  \\
            -0.4892578125  0.5694891253957999  \\
            -0.48828125  0.5702062842513744  \\
            -0.48730468749999956  0.5709197567139197  \\
            -0.4863281249999998  0.5716295301923915  \\
            -0.4853515624999998  0.5723355920957449  \\
            -0.484375  0.5730379298329352  \\
            -0.4833984375000002  0.573736530812918  \\
            -0.4824218750000002  0.5744313824446483  \\
            -0.48144531250000044  0.5751224721370816  \\
            -0.48046875  0.5758097872991734  \\
            -0.4794921875  0.5764933153398789  \\
            -0.47851562499999956  0.5771730436681536  \\
            -0.4775390624999998  0.5778489596929526  \\
            -0.4765624999999998  0.5785210508232315  \\
            -0.4755859375  0.5791893044679454  \\
            -0.4746093750000002  0.5798537080360496  \\
            -0.4736328125000002  0.5805142489364999  \\
            -0.47265625000000044  0.5811709145782514  \\
            -0.4716796875  0.5818236923702593  \\
            -0.470703125  0.5824725697214792  \\
            -0.46972656249999956  0.5831175340408663  \\
            -0.4687499999999998  0.5837585727373757  \\
            -0.4677734374999998  0.5843956732199632  \\
            -0.466796875  0.5850288228975841  \\
            -0.4658203125000002  0.5856580091791934  \\
            -0.4648437500000002  0.5862832194737468  \\
            -0.46386718750000044  0.5869044411901994  \\
            -0.462890625  0.5875216617375068  \\
            -0.4619140625  0.588134868524624  \\
            -0.46093749999999956  0.5887440489605067  \\
            -0.4599609374999998  0.5893491904541102  \\
            -0.4589843749999998  0.5899502804143896  \\
            -0.4580078125  0.5905473062503006  \\
            -0.4570312500000002  0.5911402553707981  \\
            -0.4560546875000002  0.5917291151848378  \\
            -0.45507812500000044  0.592313873101375  \\
            -0.4541015625  0.592894516529365  \\
            -0.453125  0.593471032877763  \\
            -0.45214843749999956  0.5940434095555246  \\
            -0.4511718749999998  0.594611633971605  \\
            -0.4501953124999998  0.5951756935349597  \\
            -0.44921875  0.5957355756545437  \\
            -0.4482421875000002  0.596291267739313  \\
            -0.4472656250000002  0.596842757198222  \\
            -0.44628906250000044  0.5973900314402271  \\
            -0.4453125  0.5979330778742828  \\
            -0.4443359375  0.5984718839093448  \\
            -0.44335937499999956  0.5990064369543686  \\
            -0.4423828124999998  0.5995367244183094  \\
            -0.4414062499999998  0.6000627337101225  \\
            -0.4404296875  0.600584452238763  \\
            -0.4394531250000002  0.601101867413187  \\
            -0.4384765625000002  0.6016149666423493  \\
            -0.43750000000000044  0.602123737335205  \\
            -0.4365234375  0.6026281669007097  \\
            -0.435546875  0.6031282427478192  \\
            -0.43457031249999956  0.6036239522854883  \\
            -0.4335937499999998  0.6041152829226726  \\
            -0.4326171874999998  0.6046022220683271  \\
            -0.431640625  0.6050847571314077  \\
            -0.4306640625000002  0.6055628755208695  \\
            -0.4296875000000002  0.6060365646456678  \\
            -0.42871093750000044  0.6065058119147577  \\
            -0.427734375  0.6069706047370951  \\
            -0.4267578125  0.6074309305216349  \\
            -0.42578124999999956  0.6078867766773327  \\
            -0.4248046874999998  0.6083381306131437  \\
            -0.4238281249999998  0.6087849797380233  \\
            -0.4228515625  0.6092273114609269  \\
            -0.4218750000000002  0.6096651131908097  \\
            -0.4208984375000002  0.6100983723366272  \\
            -0.41992187500000044  0.6105270763073348  \\
            -0.4189453125  0.6109512125118877  \\
            -0.41796875  0.6113707683592412  \\
            -0.41699218749999956  0.6117857312583508  \\
            -0.4160156249999998  0.6121960886181721  \\
            -0.4150390624999998  0.6126018278476597  \\
            -0.4140625  0.6130029363557695  \\
            -0.4130859375000002  0.6133994015514568  \\
            -0.4121093750000002  0.6137912108436769  \\
            -0.41113281250000044  0.6141783516413849  \\
            -0.41015625  0.6145608113535369  \\
            -0.4091796875  0.6149385773890873  \\
            -0.40820312499999956  0.6153116371569922  \\
            -0.4072265624999998  0.6156799780662063  \\
            -0.4062499999999998  0.6160435875256856  \\
            -0.4052734375  0.6164024529443848  \\
            -0.4042968750000002  0.61675656173126  \\
            -0.4033203125000002  0.6171059012952655  \\
            -0.40234375000000044  0.6174504590453578  \\
            -0.4013671875  0.6177902223904915  \\
            -0.400390625  0.6181251787396225  \\
            -0.39941406249999956  0.6184553155017055  \\
            -0.3984375  0.6187806200856962  \\
            -0.3974609375  0.6191010799005501  \\
            -0.396484375  0.6194166823552223  \\
            -0.3955078125  0.6197274148586681  \\
            -0.39453125  0.6200332648198429  \\
            -0.39355468750000044  0.6203342196477022  \\
            -0.392578125  0.6206302667512014  \\
            -0.3916015625  0.6209213935392958  \\
            -0.39062499999999956  0.6212075874209403  \\
            -0.3896484375  0.6214888358050907  \\
            -0.388671875  0.6217651261007022  \\
            -0.3876953125  0.6220364457167306  \\
            -0.38671875  0.6223027820621305  \\
            -0.3857421875  0.6225641225458578  \\
            -0.38476562500000044  0.6228204545768674  \\
            -0.3837890625  0.6230717655641151  \\
            -0.3828125  0.6233180429165562  \\
            -0.38183593749999956  0.6235592740431455  \\
            -0.380859375  0.623795446352839  \\
            -0.3798828125  0.6240265472545917  \\
            -0.37890625  0.6242525641573592  \\
            -0.3779296875  0.6244734844700964  \\
            -0.376953125  0.6246892956017595  \\
            -0.37597656250000044  0.6248999849613028  \\
            -0.375  0.6251055399576823  \\
            -0.3740234375  0.625305947999853  \\
            -0.37304687499999956  0.6255011964967705  \\
            -0.3720703125  0.6256912728573902  \\
            -0.37109375  0.6258761644906674  \\
            -0.3701171875  0.6260558588055571  \\
            -0.369140625  0.6262303432110151  \\
            -0.3681640625  0.6263996051159968  \\
            -0.36718750000000044  0.6265636319294571  \\
            -0.3662109375  0.6267224110603515  \\
            -0.365234375  0.6268759299176354  \\
            -0.36425781249999956  0.6270241759102644  \\
            -0.36328125  0.6271671364471936  \\
            -0.3623046875  0.6273047989373783  \\
            -0.361328125  0.6274371507897739  \\
            -0.3603515625  0.6275641794133358  \\
            -0.359375  0.6276858722170193  \\
            -0.35839843750000044  0.6278022166097795  \\
            -0.357421875  0.6279132000005725  \\
            -0.3564453125  0.628018809798353  \\
            -0.35546874999999956  0.6281190334120764  \\
            -0.3544921875  0.6282138582506981  \\
            -0.353515625  0.6283032717231737  \\
            -0.3525390625  0.6283872612384583  \\
            -0.3515625  0.6284658142055074  \\
            -0.3505859375  0.6285389180332761  \\
            -0.34960937500000044  0.6286065601307199  \\
            -0.3486328125  0.6286687279067941  \\
            -0.34765625  0.6287254087704544  \\
            -0.34667968749999956  0.6287765901306555  \\
            -0.345703125  0.6288222593963533  \\
            -0.3447265625  0.6288624039765031  \\
            -0.34375  0.6288970112800596  \\
            -0.3427734375  0.6289260687159789  \\
            -0.341796875  0.6289495636932162  \\
            -0.34082031250000044  0.6289674836207266  \\
            -0.33984375  0.6289798159074658  \\
            -0.3388671875  0.6289865479623887  \\
            -0.33789062499999956  0.6289876671944511  \\
            -0.3369140625  0.628983161012608  \\
            -0.3359375  0.6289730168258147  \\
            -0.3349609375  0.6289572220430271  \\
            -0.333984375  0.6289357640732001  \\
            -0.3330078125  0.6289086303252892  \\
            -0.33203125000000044  0.6288758082082495  \\
            -0.3310546875  0.6288372851310364  \\
            -0.330078125  0.6287930485026056  \\
            -0.32910156249999956  0.6287430857319122  \\
            -0.328125  0.6286873842279116  \\
            -0.3271484375  0.628625931399559  \\
            -0.326171875  0.6285587146558099  \\
            -0.3251953125  0.6284857214056196  \\
            -0.32421875  0.6284069390579435  \\
            -0.32324218750000044  0.628322355021737  \\
            -0.322265625  0.6282319567059553  \\
            -0.3212890625  0.6281357315195539  \\
            -0.32031249999999956  0.6280336668714881  \\
            -0.3193359375  0.6279257501707128  \\
            -0.318359375  0.6278119688261843  \\
            -0.3173828125  0.6276923102468568  \\
            -0.31640625  0.627566761841687  \\
            -0.3154296875  0.627435311019629  \\
            -0.31445312500000044  0.627297945189639  \\
            -0.3134765625  0.6271546517606718  \\
            -0.3125  0.6270054181416829  \\
            -0.31152343749999956  0.6268502317416277  \\
            -0.310546875  0.6266890799694615  \\
            -0.3095703125  0.6265219502341398  \\
            -0.30859375  0.626348829944618  \\
            -0.3076171875  0.6261697065098508  \\
            -0.306640625  0.6259845673387945  \\
            -0.30566406250000044  0.6257933998404039  \\
            -0.3046875  0.6255961914236345  \\
            -0.3037109375  0.6253929294974414  \\
            -0.30273437499999956  0.6251836014707803  \\
            -0.3017578125  0.6249681947526065  \\
            -0.30078125  0.6247466967518751  \\
            -0.2998046875  0.6245190948775415  \\
            -0.298828125  0.6242853765385612  \\
            -0.2978515625  0.6240455291438896  \\
            -0.29687500000000044  0.6237995401024817  \\
            -0.2958984375  0.6235473968232932  \\
            -0.294921875  0.6232890867152793  \\
            -0.29394531249999956  0.6230245971873954  \\
            -0.29296875  0.6227539156485968  \\
            -0.2919921875  0.622477029507839  \\
            -0.291015625  0.6221939261740772  \\
            -0.2900390625  0.6219045930562667  \\
            -0.2890625  0.6216090175633628  \\
            -0.28808593750000044  0.6213071871043209  \\
            -0.287109375  0.6209990890880968  \\
            -0.2861328125  0.6206847109236452  \\
            -0.28515624999999956  0.6203640400199217  \\
            -0.2841796875  0.6200370637858819  \\
            -0.283203125  0.6197037696304808  \\
            -0.2822265625  0.6193641449626739  \\
            -0.28125  0.6190181771914163  \\
            -0.2802734375  0.6186658537256637  \\
            -0.27929687500000044  0.6183071619743714  \\
            -0.2783203125  0.6179420893464944  \\
            -0.27734375  0.6175706232509883  \\
            -0.27636718749999956  0.6171927510968085  \\
            -0.275390625  0.6168084602929107  \\
            -0.2744140625  0.6164177382482496  \\
            -0.2734375  0.6160205723717807  \\
            -0.2724609375  0.6156169500724595  \\
            -0.271484375  0.6152068587592414  \\
            -0.27050781250000044  0.6147902858410814  \\
            -0.26953125  0.6143672187269352  \\
            -0.2685546875  0.6139376448257582  \\
            -0.26757812499999956  0.6135015515465054  \\
            -0.2666015625  0.6130589262981326  \\
            -0.265625  0.6126097564895948  \\
            -0.2646484375  0.6121540295298472  \\
            -0.263671875  0.6116917328278455  \\
            -0.2626953125  0.6112228537925449  \\
            -0.26171875000000044  0.6107473798329008  \\
            -0.2607421875  0.6102652983578687  \\
            -0.259765625  0.6097765967764035  \\
            -0.25878906249999956  0.6092812624974613  \\
            -0.2578125  0.6087792829299967  \\
            -0.2568359375  0.6082706454829651  \\
            -0.255859375  0.6077553375653222  \\
            -0.2548828125  0.6072333465860233  \\
            -0.25390625  0.6067046599540239  \\
            -0.25292968750000044  0.6061692650782786  \\
            -0.251953125  0.6056271493677438  \\
            -0.2509765625  0.605078300231374  \\
            -0.24999999999999956  0.604522705078125  \\
            -0.2490234375  0.6039603513169518  \\
            -0.248046875  0.6033912263568102  \\
            -0.2470703125  0.6028153176066551  \\
            -0.24609375  0.6022326124754422  \\
            -0.2451171875  0.6016430983721266  \\
            -0.24414062500000044  0.601046762705664  \\
            -0.2431640625  0.6004435928850094  \\
            -0.2421875  0.5998335763191183  \\
            -0.24121093749999956  0.5992167004169459  \\
            -0.240234375  0.5985929525874476  \\
            -0.2392578125  0.597962320239579  \\
            -0.23828125  0.597324790782295  \\
            -0.2373046875  0.5966803516245514  \\
            -0.236328125  0.5960289901753033  \\
            -0.23535156250000044  0.595370693843506  \\
            -0.234375  0.5947054500381151  \\
            -0.2333984375  0.5940332461680855  \\
            -0.23242187499999956  0.5933540696423731  \\
            -0.2314453125  0.5926679078699331  \\
            -0.23046875  0.5919747482597204  \\
            -0.2294921875  0.591274578220691  \\
            -0.228515625  0.5905673851617999  \\
            -0.2275390625  0.5898531564920024  \\
            -0.22656250000000044  0.5891318796202538  \\
            -0.2255859375  0.5884035419555098  \\
            -0.224609375  0.5876681309067255  \\
            -0.22363281249999956  0.586925633882856  \\
            -0.22265625  0.5861760382928574  \\
            -0.2216796875  0.5854193315456843  \\
            -0.220703125  0.5846555010502925  \\
            -0.2197265625  0.583884534215637  \\
            -0.21875  0.5831064184506733  \\
            -0.21777343750000044  0.5823211411643567  \\
            -0.216796875  0.5815286897656429  \\
            -0.2158203125  0.5807290516634869  \\
            -0.21484374999999956  0.5799222142668439  \\
            -0.2138671875  0.5791081649846697  \\
            -0.212890625  0.5782868912259194  \\
            -0.2119140625  0.577458380399548  \\
            -0.2109375  0.5766226199145117  \\
            -0.2099609375  0.5757795971797651  \\
            -0.20898437500000044  0.5749292996042639  \\
            -0.2080078125  0.5740717145969636  \\
            -0.20703125  0.5732068295668189  \\
            -0.20605468749999956  0.5723346319227856  \\
            -0.205078125  0.5714551090738194  \\
            -0.2041015625  0.5705682484288748  \\
            -0.203125  0.5696740373969078  \\
            -0.2021484375  0.5687724633868735  \\
            -0.201171875  0.5678635138077273  \\
            -0.20019531250000044  0.5669471760684246  \\
            -0.19921875  0.5660234375779205  \\
            -0.1982421875  0.5650922857451708  \\
            -0.19726562499999956  0.5641537079791303  \\
            -0.1962890625  0.5632076916887548  \\
            -0.1953125  0.5622542242829998  \\
            -0.1943359375  0.5612932931708199  \\
            -0.193359375  0.5603248857611711  \\
            -0.1923828125  0.5593489894630085  \\
            -0.19140625000000044  0.5583655916852877  \\
            -0.1904296875  0.5573746798369633  \\
            -0.189453125  0.5563762413269918  \\
            -0.18847656249999956  0.5553702635643276  \\
            -0.1875  0.5543567339579263  \\
            -0.1865234375  0.5533356399167435  \\
            -0.185546875  0.5523069688497342  \\
            -0.1845703125  0.551270708165854  \\
            -0.18359375  0.5502268452740584  \\
            -0.18261718750000044  0.5491753675833022  \\
            -0.181640625  0.5481162625025413  \\
            -0.1806640625  0.5470495174407307  \\
            -0.17968749999999956  0.545975119806826  \\
            -0.1787109375  0.5448930570097821  \\
            -0.177734375  0.5438033164585552  \\
            -0.1767578125  0.5427058855620998  \\
            -0.17578125  0.5416007517293715  \\
            -0.1748046875  0.5404879023693259  \\
            -0.17382812500000044  0.5393673248909179  \\
            -0.1728515625  0.5382390067031033  \\
            -0.171875  0.5371029352148373  \\
            -0.17089843749999956  0.535959097835075  \\
            -0.169921875  0.5348074819727722  \\
            -0.1689453125  0.533648075036884  \\
            -0.16796875  0.5324808644363654  \\
            -0.1669921875  0.5313058375801725  \\
            -0.166015625  0.5301229818772601  \\
            -0.16503906250000044  0.5289322847365838  \\
            -0.1640625  0.5277337335670986  \\
            -0.1630859375  0.5265273157777604  \\
            -0.16210937499999956  0.5253130187775239  \\
            -0.1611328125  0.524090829975345  \\
            -0.16015625  0.522860736780179  \\
            -0.1591796875  0.5216227266009807  \\
            -0.158203125  0.5203767868467062  \\
            -0.1572265625  0.5191229049263104  \\
            -0.15625000000000044  0.5178610682487486  \\
            -0.1552734375  0.5165912642229764  \\
            -0.154296875  0.5153134802579491  \\
            -0.15332031249999956  0.5140277037626217  \\
            -0.15234375  0.5127339221459501  \\
            -0.1513671875  0.5114321228168892  \\
            -0.150390625  0.510122293184395  \\
            -0.1494140625  0.5088044206574218  \\
            -0.1484375  0.5074784926449258  \\
            -0.14746093750000044  0.506144496555862  \\
            -0.146484375  0.5048024197991858  \\
            -0.1455078125  0.5034522497838528  \\
            -0.14453124999999956  0.5020939739188177  \\
            -0.1435546875  0.5007275796130366  \\
            -0.142578125  0.4993530542754645  \\
            -0.1416015625  0.4979703853150568  \\
            -0.140625  0.49657956014076854  \\
            -0.1396484375  0.4951805661615556  \\
            -0.13867187500000044  0.49377339078637283  \\
            -0.1376953125  0.49235802142417606  \\
            -0.13671875  0.4909344454839203  \\
            -0.13574218749999956  0.4895026503745611  \\
            -0.134765625  0.4880626235050535  \\
            -0.1337890625  0.48661435228435324  \\
            -0.1328125  0.4851578241214157  \\
            -0.1318359375  0.4836930264251955  \\
            -0.130859375  0.48221994660464884  \\
            -0.12988281250000044  0.48073857206873044  \\
            -0.12890625  0.47924889022639633  \\
            -0.1279296875  0.4777508884866013  \\
            -0.12695312499999956  0.4762445542583009  \\
            -0.1259765625  0.4747298749504504  \\
            -0.125  0.4732068379720051  \\
            -0.1240234375  0.47167543073192053  \\
            -0.123046875  0.47013564063915203  \\
            -0.1220703125  0.46858745510265476  \\
            -0.12109375000000044  0.4670308615313842  \\
            -0.1201171875  0.46546584733429563  \\
            -0.119140625  0.4638923999203445  \\
            -0.11816406249999956  0.4623105066984863  \\
            -0.1171875  0.46072015507767605  \\
            -0.1162109375  0.45912133246686904  \\
            -0.115234375  0.4575140262750209  \\
            -0.1142578125  0.4558982239110869  \\
            -0.11328125  0.4542739127840224  \\
            -0.11230468750000044  0.45264108030278283  \\
            -0.111328125  0.4509997138763233  \\
            -0.1103515625  0.44934980091359944  \\
            -0.10937499999999956  0.4476913288235662  \\
            -0.1083984375  0.44602428501517943  \\
            -0.107421875  0.4443486568973941  \\
            -0.1064453125  0.4426644318791659  \\
            -0.10546875  0.4409715973694497  \\
            -0.1044921875  0.43927014077720117  \\
            -0.10351562500000044  0.4375600495113757  \\
            -0.1025390625  0.4358413109809285  \\
            -0.1015625  0.434113912594815  \\
            -0.10058593749999956  0.43237784176199046  \\
            -0.099609375  0.43063308589141025  \\
            -0.0986328125  0.42887963239202975  \\
            -0.09765625  0.42711746867280453  \\
            -0.0966796875  0.4253465821426894  \\
            -0.095703125  0.42356696021064033  \\
            -0.09472656250000044  0.42177859028561215  \\
            -0.09375  0.4199814597765604  \\
            -0.0927734375  0.4181755560924404  \\
            -0.09179687499999956  0.4163608666422077  \\
            -0.0908203125  0.41453737883481745  \\
            -0.08984375  0.41270508007922513  \\
            -0.0888671875  0.41086395778438606  \\
            -0.087890625  0.4090139993592552  \\
            -0.0869140625  0.4071551922127885  \\
            -0.08593750000000044  0.40528752375394095  \\
            -0.0849609375  0.403410981391668  \\
            -0.083984375  0.40152555253492495  \\
            -0.08300781249999956  0.3996312245926674  \\
            -0.08203125  0.3977279849738503  \\
            -0.0810546875  0.395815821087429  \\
            -0.080078125  0.3938947203423595  \\
            -0.0791015625  0.3919646701475963  \\
            -0.078125  0.3900256579120953  \\
            -0.07714843750000044  0.3880776710448117  \\
            -0.076171875  0.38612069695470064  \\
            -0.0751953125  0.38415472305071774  \\
            -0.07421874999999956  0.38217973674181827  \\
            -0.0732421875  0.3801957254369577  \\
            -0.072265625  0.37820267654509115  \\
            -0.0712890625  0.3762005774751742  \\
            -0.0703125  0.3741894156361619  \\
            -0.0693359375  0.3721691784370097  \\
            -0.06835937500000044  0.3701398532866733  \\
            -0.0673828125  0.36810142759410747  \\
            -0.06640625  0.36605388876826805  \\
            -0.06542968749999956  0.3639972242181102  \\
            -0.064453125  0.36193142135258927  \\
            -0.0634765625  0.35985646758066037  \\
            -0.0625  0.35777235031127924  \\
            -0.0615234375  0.35567905695340096  \\
            -0.060546875  0.35357657491598116  \\
            -0.059570312500000444  0.35146489160797484  \\
            -0.05859375  0.34934399443833775  \\
            -0.0576171875  0.3472138708160248  \\
            -0.056640624999999556  0.34507450814999163  \\
            -0.0556640625  0.3429258938491935  \\
            -0.0546875  0.3407680153225859  \\
            -0.0537109375  0.3386008599791237  \\
            -0.052734375  0.3364244152277629  \\
            -0.0517578125  0.3342386684774584  \\
            -0.050781250000000444  0.33204360713716574  \\
            -0.0498046875  0.3298392186158403  \\
            -0.048828125  0.32762549032243743  \\
            -0.047851562499999556  0.3254024096659123  \\
            -0.046875  0.3231699640552202  \\
            -0.0458984375  0.32092814089931676  \\
            -0.044921875  0.31867692760715727  \\
            -0.0439453125  0.31641631158769695  \\
            -0.04296875  0.3141462802498911  \\
            -0.041992187500000444  0.3118668210026953  \\
            -0.041015625  0.3095779212550647  \\
            -0.0400390625  0.30727956841595494  \\
            -0.039062499999999556  0.30497174989432074  \\
            -0.0380859375  0.30265445309911826  \\
            -0.037109375  0.3003276654393023  \\
            -0.0361328125  0.29799137432382833  \\
            -0.03515625  0.29564556716165186  \\
            -0.0341796875  0.29329023136172805  \\
            -0.033203125000000444  0.29092535433301236  \\
            -0.0322265625  0.28855092348446004  \\
            -0.03125  0.2861669262250263  \\
            -0.030273437499999556  0.28377334996366693  \\
            -0.029296875  0.281370182109337  \\
            -0.0283203125  0.2789574100709916  \\
            -0.02734375  0.27653502125758667  \\
            -0.0263671875  0.2741030030780771  \\
            -0.025390625  0.27166134294141847  \\
            -0.024414062500000444  0.2692100282565662  \\
            -0.0234375  0.2667490464324752  \\
            -0.0224609375  0.2642783848781012  \\
            -0.021484374999999556  0.26179803100239946  \\
            -0.0205078125  0.2593079722143252  \\
            -0.01953125  0.25680819592283405  \\
            -0.0185546875  0.25429868953688123  \\
            -0.017578125  0.2517794404654219  \\
            -0.0166015625  0.2492504361174117  \\
            -0.015625000000000444  0.24671166390180582  \\
            -0.0146484375  0.24416311122755952  \\
            -0.013671875  0.24160476550362836  \\
            -0.012695312499999556  0.2390366141389677  \\
            -0.01171875  0.23645864454253257  \\
            -0.0107421875  0.2338708441232787  \\
            -0.009765625  0.23127320029016113  \\
            -0.0087890625  0.2286657004521353  \\
            -0.0078125  0.22604833201815683  \\
            -0.006835937500000444  0.22342108239718067  \\
            -0.005859375  0.2207839389981624  \\
            -0.0048828125  0.21813688923005725  \\
            -0.003906249999999556  0.21547992050182074  \\
            -0.0029296875  0.212813020222408  \\
            -0.001953125  0.21013617580077448  \\
            -0.0009765625  0.2074493746458756  \\
            0.0  0.20475260416666646  \\
            0.0009765625  0.20204586380471784  \\
            0.001953124999999556  0.199329201132059  \\
            0.0029296875  0.19660267575333512  \\
            0.00390625  0.19386634727319074  \\
            0.004882812500000444  0.19112027529627074  \\
            0.005859375  0.18836451942721993  \\
            0.0068359375  0.1855991392706831  \\
            0.0078125  0.18282419443130482  \\
            0.0087890625  0.18003974451373023  \\
            0.009765625  0.1772458491226035  \\
            0.010742187499999556  0.17444256786257017  \\
            0.01171875  0.1716299603382746  \\
            0.0126953125  0.16880808615436138  \\
            0.013671875000000444  0.16597700491547568  \\
            0.0146484375  0.16313677622626227  \\
            0.015625  0.16028745969136543  \\
            0.0166015625  0.1574291149154306  \\
            0.017578125  0.15456180150310206  \\
            0.0185546875  0.15168557905902452  \\
            0.019531249999999556  0.14880050718784332  \\
            0.0205078125  0.14590664549420274  \\
            0.021484375  0.14300405358274776  \\
            0.022460937500000444  0.1400927910581231  \\
            0.0234375  0.1371729175249734  \\
            0.0244140625  0.1342444925879438  \\
            0.025390625  0.1313075758516788  \\
            0.0263671875  0.12836222692082333  \\
            0.02734375  0.1254085054000218  \\
            0.028320312499999556  0.12244647089391941  \\
            0.029296875  0.11947618300716079  \\
            0.0302734375  0.11649770134439064  \\
            0.031250000000000444  0.11351108551025374  \\
            0.0322265625  0.1105163951093952  \\
            0.033203125  0.10751368974645936  \\
            0.0341796875  0.10450302902609099  \\
            0.03515625  0.1014844725529353  \\
            0.0361328125  0.09845807993163658  \\
            0.037109374999999556  0.09542391076683981  \\
            0.0380859375  0.09238202466319007  \\
            0.0390625  0.08933248122533166  \\
            0.040039062500000444  0.08627534005790938  \\
            0.041015625  0.08321066076556832  \\
            0.0419921875  0.08013850295295294  \\
            0.04296875  0.0770589262247085  \\
            0.0439453125  0.07397199018547923  \\
            0.044921875  0.07087775443991018  \\
            0.045898437499999556  0.06777627859264612  \\
            0.046875  0.06466762224833161  \\
            0.0478515625  0.061551845011611706  \\
            0.048828125000000444  0.058429006487131174  \\
            0.0498046875  0.05529916627953446  \\
            0.05078125  0.05216238399346651  \\
            0.0517578125  0.04901871923357254  \\
            0.052734375  0.045868231604496656  \\
            0.0537109375  0.04271098071088386  \\
            0.054687499999999556  0.03954702615737904  \\
            0.0556640625  0.03637642754862708  \\
            0.056640625  0.03319924448927242  \\
            0.057617187500000444  0.030015536583960056  \\
            0.05859375  0.026825363437334604  \\
            0.0595703125  0.023628784654041002  \\
            0.060546875  0.020425859838724192  \\
            0.0615234375  0.017216648596028616  \\
            0.0625  0.014001210530598829  \\
            0.06347656249999956  0.010779605247080326  \\
            0.064453125  0.007551892350117273  \\
            0.0654296875  0.004318131444354778  \\
            0.06640625000000044  0.00107838213443745  \\
            0.0673828125  -0.0021672959749897136  \\
            0.068359375  -0.0054188432792821595  \\
            0.0693359375  -0.008676200173795223  \\
            0.0703125  -0.011939307053883907  \\
            0.0712890625  -0.015208104314903437  \\
            0.07226562499999956  -0.01848253235220909  \\
            0.0732421875  -0.021762531561156262  \\
            0.07421875  -0.025048042337099785  \\
            0.07519531250000044  -0.028339005075395107  \\
            0.076171875  -0.031635360171397564  \\
            0.0771484375  -0.03493704802046227  \\
            0.078125  -0.03824400901794428  \\
            0.0791015625  -0.04155618355919927  \\
            0.080078125  -0.04487351203958184  \\
            0.08105468749999956  -0.04819593485444784  \\
            0.08203125  -0.05152339239915227  \\
            0.0830078125  -0.05485582506905001  \\
            0.08398437500000044  -0.058193173259496855  \\
            0.0849609375  -0.061535377365847466  \\
            0.0859375  -0.06488237778345751  \\
            0.0869140625  -0.06823411490768194  \\
            0.087890625  -0.07159052913387615  \\
            0.0888671875  -0.0749515608573954  \\
            0.08984374999999956  -0.07831715047359455  \\
            0.0908203125  -0.08168723837782943  \\
            0.091796875  -0.0850617649654547  \\
            0.09277343750000044  -0.08844067063182592  \\
            0.09375  -0.09182389577229827  \\
            0.0947265625  -0.09521138078222685  \\
            0.095703125  -0.09860306605696673  \\
            0.0966796875  -0.10199889199187356  \\
            0.09765625  -0.10539879898230226  \\
            0.09863281249999956  -0.10880272742360825  \\
            0.099609375  -0.11221061771114671  \\
            0.1005859375  -0.11562241024027275  \\
            0.10156250000000044  -0.11903804540634144  \\
            0.1025390625  -0.1224574636047085  \\
            0.103515625  -0.12588060523072875  \\
            0.1044921875  -0.1293074106797577  \\
            0.10546875  -0.13273782034715031  \\
            0.1064453125  -0.13617177462826185  \\
            0.10742187499999956  -0.1396092139184475  \\
            0.1083984375  -0.14305007861306285  \\
            0.109375  -0.14649430910746275  \\
            0.11035156250000044  -0.14994184579700237  \\
            0.111328125  -0.15339262907703732  \\
            0.1123046875  -0.15684659934292244  \\
            0.11328125  -0.16030369699001312  \\
            0.1142578125  -0.16376386241366475  \\
            0.115234375  -0.16722703600923206  \\
            0.11621093749999956  -0.17069315817207104  \\
            0.1171875  -0.17416216929753625  \\
            0.1181640625  -0.17763400978098326  \\
            0.11914062500000044  -0.18110862001776695  \\
            0.1201171875  -0.18458594040324283  \\
            0.12109375  -0.1880659113327664  \\
            0.1220703125  -0.1915484732016921  \\
            0.123046875  -0.19503356640537584  \\
            0.1240234375  -0.19852113133917254  \\
            0.12499999999999956  -0.20201110839843783  \\
            0.1259765625  -0.205503437978526  \\
            0.126953125  -0.20899806047479308  \\
            0.12792968750000044  -0.2124949162825941  \\
            0.12890625  -0.2159939457972847  \\
            0.1298828125  -0.2194950894142192  \\
            0.130859375  -0.22299828752875328  \\
            0.1318359375  -0.22650348053624247  \\
            0.1328125  -0.2300106088320415  \\
            0.13378906249999956  -0.2335196128115058  \\
            0.134765625  -0.2370304328699906  \\
            0.1357421875  -0.2405430094028514  \\
            0.13671875000000044  -0.24405728280544275  \\
            0.1376953125  -0.24757319347312035  \\
            0.138671875  -0.2510906818012397  \\
            0.1396484375  -0.25460968818515545  \\
            0.140625  -0.2581301530202229  \\
            0.1416015625  -0.26165201670179755  \\
            0.14257812499999956  -0.2651752196252347  \\
            0.1435546875  -0.2686997021858891  \\
            0.14453125  -0.2722254047791163  \\
            0.14550781250000044  -0.27575226780027146  \\
            0.146484375  -0.27928023164470994  \\
            0.1474609375  -0.2828092367077868  \\
            0.1484375  -0.2863392233848572  \\
            0.1494140625  -0.28987013207127643  \\
            0.150390625  -0.29340190316239995  \\
            0.15136718749999956  -0.29693447705358245  \\
            0.15234375  -0.30046779414018004  \\
            0.1533203125  -0.3040017948175469  \\
            0.15429687500000044  -0.3075364194810392  \\
            0.1552734375  -0.31107160852601135  \\
            0.15625  -0.314607302347819  \\
            0.1572265625  -0.31814344134181755  \\
            0.158203125  -0.3216799659033617  \\
            0.1591796875  -0.325216816427807  \\
            0.16015624999999956  -0.3287539333105087  \\
            0.1611328125  -0.3322912569468218  \\
            0.162109375  -0.335828727732102  \\
            0.16308593750000044  -0.3393662860617042  \\
            0.1640625  -0.3429038723309836  \\
            0.1650390625  -0.3464414269352952  \\
            0.166015625  -0.34997889026999474  \\
            0.1669921875  -0.3535162027304371  \\
            0.16796875  -0.3570533047119778  \\
            0.16894531249999956  -0.3605901366099715  \\
            0.169921875  -0.3641266388197741  \\
            0.1708984375  -0.36766275173674035  \\
            0.17187500000000044  -0.37119841575622575  \\
            0.1728515625  -0.3747335712735852  \\
            0.173828125  -0.3782681586841744  \\
            0.1748046875  -0.38180211838334804  \\
            0.17578125  -0.38533539076646156  \\
            0.1767578125  -0.3888679162288707  \\
            0.17773437499999956  -0.3923996351659298  \\
            0.1787109375  -0.39593048797299457  \\
            0.1796875  -0.3994604150454202  \\
            0.18066406250000044  -0.4029893567785621  \\
            0.181640625  -0.4065172535677751  \\
            0.1826171875  -0.41004404580841464  \\
            0.18359375  -0.4135696738958357  \\
            0.1845703125  -0.4170940782253942  \\
            0.185546875  -0.4206171991924446  \\
            0.18652343749999956  -0.4241389771923424  \\
            0.1875  -0.42765935262044286  \\
            0.1884765625  -0.43117826587210106  \\
            0.18945312500000044  -0.4346956573426724  \\
            0.1904296875  -0.438211467427512  \\
            0.19140625  -0.4417256365219753  \\
            0.1923828125  -0.4452381050214168  \\
            0.193359375  -0.44874881332119304  \\
            0.1943359375  -0.45225770181665814  \\
            0.19531249999999956  -0.45576471090316767  \\
            0.1962890625  -0.4592697809760768  \\
            0.197265625  -0.4627728524307409  \\
            0.19824218750000044  -0.4662738656625151  \\
            0.19921875  -0.4697727610667547  \\
            0.2001953125  -0.4732694790388148  \\
            0.201171875  -0.4767639599740506  \\
            0.2021484375  -0.48025614426781743  \\
            0.203125  -0.48374597231547045  \\
            0.20410156249999956  -0.4872333845123649  \\
            0.205078125  -0.49071832125385584  \\
            0.2060546875  -0.49420072293529915  \\
            0.20703125000000044  -0.49768052995204926  \\
            0.2080078125  -0.5011576826994617  \\
            0.208984375  -0.5046321215728922  \\
            0.2099609375  -0.5081037869676948  \\
            0.2109375  -0.5115726192792257  \\
            0.2119140625  -0.5150385589028398  \\
            0.21289062499999956  -0.5185015462338924  \\
            0.2138671875  -0.5219615216677386  \\
            0.21484375  -0.525418425599734  \\
            0.21582031250000044  -0.5288721984252334  \\
            0.216796875  -0.5323227805395923  \\
            0.2177734375  -0.5357701123381655  \\
            0.21875  -0.5392141342163086  \\
            0.2197265625  -0.5426547865693768  \\
            0.220703125  -0.5460920097927253  \\
            0.22167968749999956  -0.5495257442817092  \\
            0.22265625  -0.5529559304316838  \\
            0.2236328125  -0.5563825086380042  \\
            0.22460937500000044  -0.5598054192960262  \\
            0.2255859375  -0.5632246028011043  \\
            0.2265625  -0.5666399995485941  \\
            0.2275390625  -0.5700515499338508  \\
            0.228515625  -0.5734591943522294  \\
            0.2294921875  -0.5768628731990855  \\
            0.23046874999999956  -0.5802625268697739  \\
            0.2314453125  -0.5836580957596499  \\
            0.232421875  -0.5870495202640693  \\
            0.23339843750000044  -0.5904367407783866  \\
            0.234375  -0.5938196976979573  \\
            0.2353515625  -0.5971983314181366  \\
            0.236328125  -0.60057258233428  \\
            0.2373046875  -0.6039423908417423  \\
            0.23828125  -0.607307697335879  \\
            0.23925781249999956  -0.6106684422120452  \\
            0.240234375  -0.6140245658655961  \\
            0.2412109375  -0.6173760086918871  \\
            0.24218750000000044  -0.6207227110862734  \\
            0.2431640625  -0.6240646134441096  \\
            0.244140625  -0.627401656160752  \\
            0.2451171875  -0.6307337796315551  \\
            0.24609375  -0.6340609242518742  \\
            0.2470703125  -0.6373830304170647  \\
            0.24804687499999956  -0.6407000385224821  \\
            0.2490234375  -0.6440118889634808  \\
            0.25  -0.6473185221354171  \\
            0.25097656250000044  -0.6506198784336448  \\
            0.251953125  -0.6539158982535204  \\
            0.2529296875  -0.6572065219903984  \\
            0.25390625  -0.6604916900396346  \\
            0.2548828125  -0.6637713427965839  \\
            0.255859375  -0.6670454206566017  \\
            0.25683593749999956  -0.6703138640150428  \\
            0.2578125  -0.6735766132672628  \\
            0.2587890625  -0.6768336088086166  \\
            0.25976562500000044  -0.68008479103446  \\
            0.2607421875  -0.6833301003401477  \\
            0.26171875  -0.6865694771210353  \\
            0.2626953125  -0.6898028617724776  \\
            0.263671875  -0.6930301946898301  \\
            0.2646484375  -0.6962514162684481  \\
            0.26562499999999956  -0.6994664669036865  \\
            0.2666015625  -0.7026752869909008  \\
            0.267578125  -0.705877816925446  \\
            0.26855468750000044  -0.7090739971026776  \\
            0.26953125  -0.7122637679179505  \\
            0.2705078125  -0.7154470697666206  \\
            0.271484375  -0.7186238430440424  \\
            0.2724609375  -0.7217940281455714  \\
            0.2734375  -0.7249575654665628  \\
            0.27441406249999956  -0.7281143954023719  \\
            0.275390625  -0.7312644583483537  \\
            0.2763671875  -0.7344076946998632  \\
            0.27734375000000044  -0.7375440448522568  \\
            0.2783203125  -0.7406734492008884  \\
            0.279296875  -0.743795848141114  \\
            0.2802734375  -0.7469111820682883  \\
            0.28125  -0.7500193913777667  \\
            0.2822265625  -0.7531204164649048  \\
            0.28320312499999956  -0.7562141977250572  \\
            0.2841796875  -0.7593006755535802  \\
            0.28515625  -0.7623797903458276  \\
            0.28613281250000044  -0.7654514824971554  \\
            0.287109375  -0.7685156924029191  \\
            0.2880859375  -0.771572360458473  \\
            0.2890625  -0.7746214270591734  \\
            0.2900390625  -0.7776628326003745  \\
            0.291015625  -0.7806965174774331  \\
            0.29199218749999956  -0.7837224220857026  \\
            0.29296875  -0.7867404868205389  \\
            0.2939453125  -0.789750652077297  \\
            0.29492187500000044  -0.7927528582513332  \\
            0.2958984375  -0.7957470457380016  \\
            0.296875  -0.798733154932658  \\
            0.2978515625  -0.8017111262306571  \\
            0.298828125  -0.8046809000273544  \\
            0.2998046875  -0.8076424167181055  \\
            0.30078124999999956  -0.8105956166982649  \\
            0.3017578125  -0.8135404403631883  \\
            0.302734375  -0.8164768281082311  \\
            0.30371093750000044  -0.8194047203287481  \\
            0.3046875  -0.8223240574200946  \\
            0.3056640625  -0.8252347797776258  \\
            0.306640625  -0.8281368277966974  \\
            0.3076171875  -0.8310301418726641  \\
            0.30859375  -0.8339146624008817  \\
            0.30957031249999956  -0.8367903297767042  \\
            0.310546875  -0.8396570843954883  \\
            0.3115234375  -0.8425148666525882  \\
            0.31250000000000044  -0.8453636169433592  \\
            0.3134765625  -0.8482032756631573  \\
            0.314453125  -0.8510337832073371  \\
            0.3154296875  -0.8538550799712535  \\
            0.31640625  -0.856667106350263  \\
            0.3173828125  -0.8594698027397194  \\
            0.31835937499999956  -0.8622631095349786  \\
            0.3193359375  -0.8650469671313956  \\
            0.3203125  -0.8678213159243264  \\
            0.32128906250000044  -0.8705860963091254  \\
            0.322265625  -0.8733412486811476  \\
            0.3232421875  -0.8760867134357491  \\
            0.32421875  -0.8788224309682846  \\
            0.3251953125  -0.8815483416741093  \\
            0.326171875  -0.8842643859485784  \\
            0.32714843749999956  -0.8869705041870475  \\
            0.328125  -0.8896666367848716  \\
            0.3291015625  -0.8923527241374054  \\
            0.33007812500000044  -0.8950287066400051  \\
            0.3310546875  -0.8976945246880252  \\
            0.33203125  -0.9003501186768212  \\
            0.3330078125  -0.9029954290017483  \\
            0.333984375  -0.9056303960581623  \\
            0.3349609375  -0.9082549602414173  \\
            0.33593749999999956  -0.9108690619468689  \\
            0.3369140625  -0.9134726415698727  \\
            0.337890625  -0.9160656395057836  \\
            0.33886718750000044  -0.9186479961499571  \\
            0.33984375  -0.9212196518977482  \\
            0.3408203125  -0.9237805471445122  \\
            0.341796875  -0.9263306222856045  \\
            0.3427734375  -0.9288698177163799  \\
            0.34375  -0.9313980738321941  \\
            0.34472656249999956  -0.9339153310284016  \\
            0.345703125  -0.9364215297003585  \\
            0.3466796875  -0.9389166102434197  \\
            0.34765625000000044  -0.9414005130529404  \\
            0.3486328125  -0.9438731785242755  \\
            0.349609375  -0.9463345470527809  \\
            0.3505859375  -0.9487845590338111  \\
            0.3515625  -0.9512231548627218  \\
            0.3525390625  -0.9536502749348679  \\
            0.35351562499999956  -0.9560658596456049  \\
            0.3544921875  -0.9584698493902887  \\
            0.35546875  -0.9608621845642724  \\
            0.35644531250000044  -0.9632428055629134  \\
            0.357421875  -0.9656116527815661  \\
            0.3583984375  -0.9679686666155856  \\
            0.359375  -0.9703137874603269  \\
            0.3603515625  -0.9726469557111463  \\
            0.361328125  -0.9749681117633975  \\
            0.36230468749999956  -0.9772771960124371  \\
            0.36328125  -0.97957414885362  \\
            0.3642578125  -0.9818589106823008  \\
            0.36523437500000044  -0.9841314218938346  \\
            0.3662109375  -0.9863916228835778  \\
            0.3671875  -0.9886394540468852  \\
            0.3681640625  -0.9908748557791109  \\
            0.369140625  -0.9930977684756122  \\
            0.3701171875  -0.9953081325317419  \\
            0.37109374999999956  -0.9975058883428574  \\
            0.3720703125  -0.9996909763043127  \\
            0.373046875  -1.0018633368114633  \\
            0.37402343750000044  -1.0040229102596643  \\
            0.375  -1.006169637044271  \\
            0.3759765625  -1.0083034575606387  \\
            0.376953125  -1.0104243122041223  \\
            0.3779296875  -1.0125321413700776  \\
            0.37890625  -1.0146268854538598  \\
            0.37988281249999956  -1.0167084848508237  \\
            0.380859375  -1.0187768799563246  \\
            0.3818359375  -1.0208320111657183  \\
            0.38281250000000044  -1.0228738188743594  \\
            0.3837890625  -1.0249022434776025  \\
            0.384765625  -1.0269172253708043  \\
            0.3857421875  -1.0289187049493194  \\
            0.38671875  -1.0309066226085024  \\
            0.3876953125  -1.0328809187437096  \\
            0.38867187499999956  -1.0348415337502954  \\
            0.3896484375  -1.0367884080236158  \\
            0.390625  -1.0387214819590247  \\
            0.39160156250000044  -1.0406406959518788  \\
            0.392578125  -1.0425459903975327  \\
            0.3935546875  -1.0444373056913414  \\
            0.39453125  -1.0463145822286604  \\
            0.3955078125  -1.048177760404845  \\
            0.396484375  -1.0500267806152503  \\
            0.39746093749999956  -1.0518615832552314  \\
            0.3984375  -1.0536821087201438  \\
            0.3994140625  -1.0554882974053423  \\
            0.40039062500000044  -1.0572800897061825  \\
            0.4013671875  -1.0590574260180192  \\
            0.40234375  -1.0608202467362087  \\
            0.4033203125  -1.0625684922561047  \\
            0.404296875  -1.064302102973064  \\
            0.4052734375  -1.0660210192824404  \\
            0.40624999999999956  -1.0677251815795896  \\
            0.4072265625  -1.0694145302598674  \\
            0.408203125  -1.0710890057186284  \\
            0.40917968750000044  -1.072748548351228  \\
            0.41015625  -1.074393098553022  \\
            0.4111328125  -1.0760225967193644  \\
            0.412109375  -1.077636983245611  \\
            0.4130859375  -1.0792361985271177  \\
            0.4140625  -1.0808201829592388  \\
            0.41503906249999956  -1.0823888769373295  \\
            0.416015625  -1.0839422208567457  \\
            0.4169921875  -1.085480155112843  \\
            0.41796875000000044  -1.0870026201009753  \\
            0.4189453125  -1.0885095562164981  \\
            0.419921875  -1.0900009038547673  \\
            0.4208984375  -1.0914766034111376  \\
            0.421875  -1.0929365952809653  \\
            0.4228515625  -1.0943808198596041  \\
            0.42382812499999956  -1.0958092175424097  \\
            0.4248046875  -1.0972217287247379  \\
            0.42578125  -1.098618293801943  \\
            0.42675781250000044  -1.0999988531693816  \\
            0.427734375  -1.1013633472224076  \\
            0.4287109375  -1.1027117163563769  \\
            0.4296875  -1.1040439009666443  \\
            0.4306640625  -1.1053598414485653  \\
            0.431640625  -1.1066594781974952  \\
            0.43261718749999956  -1.1079427516087885  \\
            0.43359375  -1.109209602077802  \\
            0.4345703125  -1.1104599699998894  \\
            0.43554687500000044  -1.1116937957704072  \\
            0.4365234375  -1.1129110197847087  \\
            0.4375  -1.1141115824381513  \\
            0.4384765625  -1.1152954241260884  \\
            0.439453125  -1.116462485243877  \\
            0.4404296875  -1.1176127061868704  \\
            0.44140624999999956  -1.1187460273504255  \\
            0.4423828125  -1.1198623891298967  \\
            0.443359375  -1.1209617319206395  \\
            0.44433593750000044  -1.122043996118009  \\
            0.4453125  -1.12310912211736  \\
            0.4462890625  -1.1241570503140488  \\
            0.447265625  -1.1251877211034294  \\
            0.4482421875  -1.126201074880858  \\
            0.44921875  -1.1271970520416894  \\
            0.45019531249999956  -1.128175592981279  \\
            0.451171875  -1.1291366380949817  \\
            0.4521484375  -1.1300801277781527  \\
            0.45312500000000044  -1.1310060024261475  \\
            0.4541015625  -1.1319142024343212  \\
            0.455078125  -1.1328046681980293  \\
            0.4560546875  -1.1336773401126266  \\
            0.45703125  -1.1345321585734687  \\
            0.4580078125  -1.1353690639759102  \\
            0.45898437499999956  -1.1361879967153072  \\
            0.4599609375  -1.1369888971870141  \\
            0.4609375  -1.137771705786387  \\
            0.46191406250000044  -1.1385363629087804  \\
            0.462890625  -1.1392828089495497  \\
            0.4638671875  -1.1400109843040505  \\
            0.46484375  -1.1407208293676376  \\
            0.4658203125  -1.1414122845356665  \\
            0.466796875  -1.1420852902034917  \\
            0.46777343749999956  -1.14273978676647  \\
            0.46875  -1.1433757146199546  \\
            0.4697265625  -1.143993014159302  \\
            0.47070312500000044  -1.1445916257798672  \\
            0.4716796875  -1.1451714898770051  \\
            0.47265625  -1.1457325468460717  \\
            0.4736328125  -1.1462747370824211  \\
            0.474609375  -1.14679800098141  \\
            0.4755859375  -1.1473022789383929  \\
            0.47656249999999956  -1.1477875113487244  \\
            0.4775390625  -1.1482536386077602  \\
            0.478515625  -1.1487006011108558  \\
            0.47949218750000044  -1.149128339253366  \\
            0.48046875  -1.149536793430646  \\
            0.4814453125  -1.1499259040380516  \\
            0.482421875  -1.1502956114709377  \\
            0.4833984375  -1.1506458561246593  \\
            0.484375  -1.1509765783945722  \\
            0.48535156249999956  -1.1512877186760306  \\
            0.486328125  -1.1515792173643904  \\
            0.4873046875  -1.151851014855007  \\
            0.48828125000000044  -1.1521030515432356  \\
            0.4892578125  -1.152335267824431  \\
            0.490234375  -1.1525476040939489  \\
            0.4912109375  -1.1527400007471442  \\
            0.4921875  -1.1529123981793723  \\
            0.4931640625  -1.1530647367859879  \\
            0.49414062499999956  -1.1531969569623468  \\
            0.4951171875  -1.1533089991038041  \\
            0.49609375  -1.1534008036057157  \\
            0.49707031250000044  -1.153472310863435  \\
            0.498046875  -1.153523461272319  \\
            0.4990234375  -1.1535541952277224  \\
            0.5  -1.1535644531250009  \\
            0.5009765625  -1.1535541952277224  \\
            0.5019531249999996  -1.153523461272319  \\
            0.5029296875000004  -1.153472310863435  \\
            0.50390625  -1.1534008036057155  \\
            0.5048828125  -1.1533089991038037  \\
            0.5058593749999996  -1.1531969569623468  \\
            0.5068359375000004  -1.153064736785988  \\
            0.5078125  -1.152912398179372  \\
            0.5087890625  -1.1527400007471442  \\
            0.509765625  -1.1525476040939484  \\
            0.5107421874999996  -1.1523352678244312  \\
            0.5117187500000004  -1.1521030515432358  \\
            0.5126953125  -1.151851014855007  \\
            0.513671875  -1.1515792173643904  \\
            0.5146484374999996  -1.1512877186760306  \\
            0.5156250000000004  -1.1509765783945718  \\
            0.5166015625  -1.1506458561246593  \\
            0.517578125  -1.1502956114709377  \\
            0.5185546875  -1.1499259040380516  \\
            0.5195312499999996  -1.149536793430646  \\
            0.5205078125000004  -1.1491283392533655  \\
            0.521484375  -1.1487006011108558  \\
            0.5224609375  -1.1482536386077602  \\
            0.5234374999999996  -1.1477875113487244  \\
            0.5244140625000004  -1.1473022789383929  \\
            0.525390625  -1.1467980009814098  \\
            0.5263671875  -1.1462747370824216  \\
            0.52734375  -1.145732546846072  \\
            0.5283203124999996  -1.1451714898770051  \\
            0.5292968750000004  -1.1445916257798672  \\
            0.5302734375  -1.143993014159302  \\
            0.53125  -1.1433757146199544  \\
            0.5322265624999996  -1.1427397867664693  \\
            0.5332031250000004  -1.142085290203492  \\
            0.5341796875  -1.141412284535666  \\
            0.53515625  -1.1407208293676376  \\
            0.5361328125  -1.1400109843040505  \\
            0.5371093749999996  -1.1392828089495497  \\
            0.5380859375000004  -1.1385363629087804  \\
            0.5390625  -1.137771705786387  \\
            0.5400390625  -1.1369888971870141  \\
            0.5410156249999996  -1.136187996715307  \\
            0.5419921875000004  -1.1353690639759104  \\
            0.54296875  -1.1345321585734685  \\
            0.5439453125  -1.1336773401126266  \\
            0.544921875  -1.1328046681980293  \\
            0.5458984374999996  -1.1319142024343214  \\
            0.5468750000000004  -1.1310060024261475  \\
            0.5478515625  -1.1300801277781527  \\
            0.548828125  -1.1291366380949814  \\
            0.5498046874999996  -1.1281755929812791  \\
            0.5507812500000004  -1.1271970520416894  \\
            0.5517578125  -1.1262010748808582  \\
            0.552734375  -1.1251877211034294  \\
            0.5537109375  -1.1241570503140488  \\
            0.5546874999999996  -1.1231091221173604  \\
            0.5556640625000004  -1.1220439961180086  \\
            0.556640625  -1.1209617319206395  \\
            0.5576171875  -1.1198623891298969  \\
            0.5585937499999996  -1.1187460273504255  \\
            0.5595703125000004  -1.1176127061868704  \\
            0.560546875  -1.116462485243877  \\
            0.5615234375  -1.1152954241260888  \\
            0.5625  -1.1141115824381511  \\
            0.5634765624999996  -1.1129110197847083  \\
            0.5644531250000004  -1.1116937957704065  \\
            0.5654296875  -1.1104599699998894  \\
            0.56640625  -1.1092096020778017  \\
            0.5673828124999996  -1.1079427516087885  \\
            0.5683593750000004  -1.1066594781974952  \\
            0.5693359375  -1.105359841448565  \\
            0.5703125  -1.1040439009666443  \\
            0.5712890625  -1.1027117163563767  \\
            0.5722656249999996  -1.1013633472224076  \\
            0.5732421875000004  -1.0999988531693812  \\
            0.57421875  -1.0986182938019435  \\
            0.5751953125  -1.0972217287247377  \\
            0.5761718749999996  -1.0958092175424097  \\
            0.5771484375000004  -1.0943808198596041  \\
            0.578125  -1.092936595280965  \\
            0.5791015625  -1.0914766034111376  \\
            0.580078125  -1.0900009038547676  \\
            0.5810546874999996  -1.0885095562164981  \\
            0.5820312500000004  -1.0870026201009746  \\
            0.5830078125  -1.0854801551128426  \\
            0.583984375  -1.0839422208567462  \\
            0.5849609374999996  -1.0823888769373295  \\
            0.5859375000000004  -1.0808201829592388  \\
            0.5869140625  -1.0792361985271175  \\
            0.587890625  -1.077636983245611  \\
            0.5888671875  -1.076022596719364  \\
            0.5898437499999996  -1.074393098553022  \\
            0.5908203125000004  -1.072748548351228  \\
            0.591796875  -1.0710890057186289  \\
            0.5927734375  -1.0694145302598674  \\
            0.5937499999999996  -1.0677251815795896  \\
            0.5947265625000004  -1.0660210192824402  \\
            0.595703125  -1.064302102973064  \\
            0.5966796875  -1.0625684922561045  \\
            0.59765625  -1.0608202467362087  \\
            0.5986328124999996  -1.059057426018019  \\
            0.5996093750000004  -1.0572800897061825  \\
            0.6005859375  -1.0554882974053423  \\
            0.6015625  -1.0536821087201436  \\
            0.6025390624999996  -1.0518615832552314  \\
            0.6035156250000004  -1.0500267806152506  \\
            0.6044921875  -1.048177760404845  \\
            0.60546875  -1.0463145822286604  \\
            0.6064453125  -1.0444373056913414  \\
            0.6074218749999996  -1.0425459903975325  \\
            0.6083984375000004  -1.0406406959518792  \\
            0.609375  -1.0387214819590251  \\
            0.6103515625  -1.0367884080236156  \\
            0.6113281249999996  -1.0348415337502952  \\
            0.6123046875000004  -1.0328809187437096  \\
            0.61328125  -1.0309066226085024  \\
            0.6142578125  -1.0289187049493194  \\
            0.615234375  -1.0269172253708045  \\
            0.6162109374999996  -1.0249022434776025  \\
            0.6171875000000004  -1.0228738188743594  \\
            0.6181640625  -1.020832011165718  \\
            0.619140625  -1.0187768799563246  \\
            0.6201171874999996  -1.0167084848508237  \\
            0.6210937500000004  -1.0146268854538598  \\
            0.6220703125  -1.0125321413700776  \\
            0.623046875  -1.0104243122041228  \\
            0.6240234375  -1.0083034575606387  \\
            0.6249999999999996  -1.0061696370442705  \\
            0.6259765625000004  -1.0040229102596638  \\
            0.626953125  -1.001863336811463  \\
            0.6279296875  -0.9996909763043126  \\
            0.6289062499999996  -0.9975058883428571  \\
            0.6298828125000004  -0.995308132531742  \\
            0.630859375  -0.9930977684756116  \\
            0.6318359375  -0.9908748557791116  \\
            0.6328125  -0.9886394540468851  \\
            0.6337890624999996  -0.986391622883578  \\
            0.6347656250000004  -0.984131421893835  \\
            0.6357421875  -0.9818589106823005  \\
            0.63671875  -0.9795741488536199  \\
            0.6376953124999996  -0.9772771960124371  \\
            0.6386718750000004  -0.9749681117633978  \\
            0.6396484375  -0.9726469557111462  \\
            0.640625  -0.9703137874603269  \\
            0.6416015625  -0.9679686666155853  \\
            0.6425781249999996  -0.9656116527815658  \\
            0.6435546875000004  -0.9632428055629134  \\
            0.64453125  -0.9608621845642723  \\
            0.6455078125  -0.9584698493902879  \\
            0.6464843749999996  -0.9560658596456049  \\
            0.6474609375000004  -0.9536502749348678  \\
            0.6484375  -0.9512231548627218  \\
            0.6494140625  -0.9487845590338111  \\
            0.650390625  -0.9463345470527808  \\
            0.6513671874999996  -0.9438731785242755  \\
            0.6523437500000004  -0.9414005130529404  \\
            0.6533203125  -0.9389166102434195  \\
            0.654296875  -0.9364215297003585  \\
            0.6552734374999996  -0.9339153310284021  \\
            0.6562500000000004  -0.931398073832194  \\
            0.6572265625  -0.9288698177163796  \\
            0.658203125  -0.9263306222856043  \\
            0.6591796875  -0.9237805471445121  \\
            0.6601562499999996  -0.9212196518977483  \\
            0.6611328125000004  -0.9186479961499573  \\
            0.662109375  -0.9160656395057837  \\
            0.6630859375  -0.9134726415698727  \\
            0.6640624999999996  -0.9108690619468685  \\
            0.6650390625000004  -0.9082549602414168  \\
            0.666015625  -0.9056303960581619  \\
            0.6669921875  -0.9029954290017488  \\
            0.66796875  -0.9003501186768216  \\
            0.6689453124999996  -0.8976945246880251  \\
            0.6699218750000004  -0.8950287066400053  \\
            0.6708984375  -0.8923527241374055  \\
            0.671875  -0.8896666367848715  \\
            0.6728515624999996  -0.8869705041870475  \\
            0.6738281250000004  -0.8842643859485783  \\
            0.6748046875  -0.8815483416741093  \\
            0.67578125  -0.8788224309682845  \\
            0.6767578125  -0.876086713435749  \\
            0.6777343749999996  -0.8733412486811477  \\
            0.6787109375000004  -0.8705860963091254  \\
            0.6796875  -0.8678213159243268  \\
            0.6806640625  -0.8650469671313957  \\
            0.6816406249999996  -0.8622631095349786  \\
            0.6826171875000004  -0.859469802739719  \\
            0.68359375  -0.8566671063502632  \\
            0.6845703125  -0.8538550799712534  \\
            0.685546875  -0.851033783207337  \\
            0.6865234374999996  -0.8482032756631573  \\
            0.6875000000000004  -0.8453636169433592  \\
            0.6884765625  -0.8425148666525878  \\
            0.689453125  -0.8396570843954879  \\
            0.6904296874999996  -0.8367903297767041  \\
            0.6914062500000004  -0.8339146624008816  \\
            0.6923828125  -0.8310301418726643  \\
            0.693359375  -0.8281368277966972  \\
            0.6943359375  -0.8252347797776262  \\
            0.6953124999999996  -0.8223240574200946  \\
            0.6962890625000004  -0.8194047203287481  \\
            0.697265625  -0.8164768281082311  \\
            0.6982421875  -0.8135404403631884  \\
            0.6992187499999996  -0.8105956166982649  \\
            0.7001953125000004  -0.8076424167181054  \\
            0.701171875  -0.8046809000273544  \\
            0.7021484375  -0.8017111262306573  \\
            0.703125  -0.7987331549326578  \\
            0.7041015624999996  -0.7957470457380017  \\
            0.7050781250000004  -0.7927528582513333  \\
            0.7060546875  -0.7897506520772973  \\
            0.70703125  -0.7867404868205389  \\
            0.7080078124999996  -0.7837224220857024  \\
            0.7089843750000004  -0.7806965174774328  \\
            0.7099609375  -0.777662832600375  \\
            0.7109375  -0.7746214270591734  \\
            0.7119140625  -0.771572360458473  \\
            0.7128906249999996  -0.7685156924029192  \\
            0.7138671875000004  -0.7654514824971556  \\
            0.71484375  -0.7623797903458275  \\
            0.7158203125  -0.7593006755535802  \\
            0.7167968749999996  -0.7562141977250578  \\
            0.7177734375000004  -0.7531204164649051  \\
            0.71875  -0.7500193913777667  \\
            0.7197265625  -0.7469111820682883  \\
            0.720703125  -0.7437958481411139  \\
            0.7216796874999996  -0.7406734492008883  \\
            0.7226562500000004  -0.7375440448522563  \\
            0.7236328125  -0.7344076946998633  \\
            0.724609375  -0.7312644583483537  \\
            0.7255859374999996  -0.7281143954023719  \\
            0.7265625000000004  -0.7249575654665626  \\
            0.7275390625  -0.7217940281455714  \\
            0.728515625  -0.7186238430440424  \\
            0.7294921875  -0.7154470697666208  \\
            0.7304687499999996  -0.7122637679179505  \\
            0.7314453125000004  -0.7090739971026777  \\
            0.732421875  -0.7058778169254459  \\
            0.7333984375  -0.7026752869909009  \\
            0.7343749999999996  -0.6994664669036867  \\
            0.7353515625000004  -0.696251416268448  \\
            0.736328125  -0.69303019468983  \\
            0.7373046875  -0.6898028617724774  \\
            0.73828125  -0.6865694771210352  \\
            0.7392578124999996  -0.6833301003401479  \\
            0.7402343750000004  -0.68008479103446  \\
            0.7412109375  -0.6768336088086168  \\
            0.7421875  -0.6735766132672628  \\
            0.7431640624999996  -0.6703138640150429  \\
            0.7441406250000004  -0.6670454206566016  \\
            0.7451171875  -0.6637713427965838  \\
            0.74609375  -0.6604916900396349  \\
            0.7470703125  -0.6572065219903983  \\
            0.7480468749999996  -0.6539158982535204  \\
            0.7490234375000004  -0.6506198784336448  \\
            0.75  -0.6473185221354164  \\
            0.7509765625  -0.6440118889634808  \\
            0.7519531249999996  -0.6407000385224819  \\
            0.7529296875000004  -0.6373830304170647  \\
            0.75390625  -0.6340609242518743  \\
            0.7548828125  -0.6307337796315549  \\
            0.755859375  -0.6274016561607519  \\
            0.7568359374999996  -0.6240646134441098  \\
            0.7578125000000004  -0.6207227110862731  \\
            0.7587890625  -0.617376008691887  \\
            0.759765625  -0.614024565865596  \\
            0.7607421874999996  -0.6106684422120452  \\
            0.7617187500000004  -0.607307697335879  \\
            0.7626953125  -0.6039423908417422  \\
            0.763671875  -0.60057258233428  \\
            0.7646484375  -0.5971983314181366  \\
            0.7656249999999996  -0.5938196976979574  \\
            0.7666015625000004  -0.5904367407783864  \\
            0.767578125  -0.5870495202640692  \\
            0.7685546875  -0.5836580957596501  \\
            0.7695312499999996  -0.5802625268697739  \\
            0.7705078125000004  -0.5768628731990852  \\
            0.771484375  -0.5734591943522295  \\
            0.7724609375  -0.5700515499338508  \\
            0.7734375  -0.5666399995485941  \\
            0.7744140624999996  -0.5632246028011044  \\
            0.7753906250000004  -0.5598054192960262  \\
            0.7763671875  -0.5563825086380044  \\
            0.77734375  -0.5529559304316839  \\
            0.7783203124999996  -0.549525744281709  \\
            0.7792968750000004  -0.5460920097927252  \\
            0.7802734375  -0.542654786569377  \\
            0.78125  -0.5392141342163086  \\
            0.7822265625  -0.5357701123381652  \\
            0.7832031249999996  -0.5323227805395921  \\
            0.7841796875000004  -0.5288721984252334  \\
            0.78515625  -0.525418425599734  \\
            0.7861328125  -0.5219615216677388  \\
            0.7871093749999996  -0.5185015462338924  \\
            0.7880859375000004  -0.5150385589028398  \\
            0.7890625  -0.5115726192792257  \\
            0.7900390625  -0.508103786967695  \\
            0.791015625  -0.5046321215728914  \\
            0.7919921874999996  -0.501157682699462  \\
            0.7929687500000004  -0.49768052995204926  \\
            0.7939453125  -0.4942007229352991  \\
            0.794921875  -0.4907183212538561  \\
            0.7958984374999996  -0.4872333845123651  \\
            0.7968750000000004  -0.4837459723154704  \\
            0.7978515625  -0.48025614426781754  \\
            0.798828125  -0.4767639599740505  \\
            0.7998046875  -0.47326947903881483  \\
            0.8007812499999996  -0.4697727610667546  \\
            0.8017578125000004  -0.4662738656625152  \\
            0.802734375  -0.462772852430741  \\
            0.8037109375  -0.4592697809760768  \\
            0.8046874999999996  -0.45576471090316767  \\
            0.8056640625000004  -0.4522577018166581  \\
            0.806640625  -0.448748813321193  \\
            0.8076171875  -0.44523810502141714  \\
            0.80859375  -0.4417256365219753  \\
            0.8095703124999996  -0.4382114674275119  \\
            0.8105468750000004  -0.4346956573426723  \\
            0.8115234375  -0.43117826587210106  \\
            0.8125  -0.42765935262044275  \\
            0.8134765624999996  -0.42413897719234234  \\
            0.8144531250000004  -0.42061719919244434  \\
            0.8154296875  -0.41709407822539385  \\
            0.81640625  -0.4135696738958358  \\
            0.8173828125  -0.41004404580841464  \\
            0.8183593749999996  -0.4065172535677751  \\
            0.8193359375000004  -0.40298935677856224  \\
            0.8203125  -0.3994604150454204  \\
            0.8212890625  -0.39593048797299435  \\
            0.8222656249999996  -0.39239963516592996  \\
            0.8232421875000004  -0.3888679162288706  \\
            0.82421875  -0.38533539076646184  \\
            0.8251953125  -0.38180211838334804  \\
            0.826171875  -0.37826815868417407  \\
            0.8271484374999996  -0.3747335712735851  \\
            0.8281250000000004  -0.3711984157562254  \\
            0.8291015625  -0.3676627517367403  \\
            0.830078125  -0.3641266388197742  \\
            0.8310546874999996  -0.36059013660997175  \\
            0.8320312500000004  -0.35705330471197766  \\
            0.8330078125  -0.35351620273043716  \\
            0.833984375  -0.34997889026999457  \\
            0.8349609375  -0.34644142693529545  \\
            0.8359374999999996  -0.34290387233098335  \\
            0.8369140625000004  -0.3393662860617042  \\
            0.837890625  -0.3358287277321021  \\
            0.8388671875  -0.33229125694682193  \\
            0.8398437499999996  -0.328753933310509  \\
            0.8408203125000004  -0.32521681642780703  \\
            0.841796875  -0.3216799659033616  \\
            0.8427734375  -0.31814344134181755  \\
            0.84375  -0.314607302347819  \\
            0.8447265624999996  -0.31107160852601135  \\
            0.8457031250000004  -0.3075364194810392  \\
            0.8466796875  -0.3040017948175469  \\
            0.84765625  -0.30046779414018004  \\
            0.8486328124999996  -0.29693447705358245  \\
            0.8496093750000004  -0.29340190316239995  \\
            0.8505859375  -0.28987013207127643  \\
            0.8515625  -0.28633922338485723  \\
            0.8525390625  -0.2828092367077867  \\
            0.8535156249999996  -0.27928023164470983  \\
            0.8544921875000004  -0.2757522678002714  \\
            0.85546875  -0.27222540477911633  \\
            0.8564453125  -0.2686997021858892  \\
            0.8574218749999996  -0.26517521962523466  \\
            0.8583984375000004  -0.2616520167017978  \\
            0.859375  -0.2581301530202229  \\
            0.8603515625  -0.25460968818515545  \\
            0.861328125  -0.25109068180123956  \\
            0.8623046874999996  -0.24757319347312043  \\
            0.8632812500000004  -0.24405728280544278  \\
            0.8642578125  -0.24054300940285134  \\
            0.865234375  -0.23703043286999062  \\
            0.8662109374999996  -0.2335196128115058  \\
            0.8671875000000004  -0.2300106088320416  \\
            0.8681640625  -0.22650348053624234  \\
            0.869140625  -0.22299828752875325  \\
            0.8701171875  -0.2194950894142189  \\
            0.8710937499999996  -0.21599394579728454  \\
            0.8720703125000004  -0.21249491628259412  \\
            0.873046875  -0.2089980604747932  \\
            0.8740234375  -0.2055034379785258  \\
            0.8749999999999996  -0.20201110839843744  \\
            0.8759765625000004  -0.1985211313391726  \\
            0.876953125  -0.19503356640537597  \\
            0.8779296875  -0.19154847320169205  \\
            0.87890625  -0.18806591133276618  \\
            0.8798828124999996  -0.18458594040324275  \\
            0.8808593750000004  -0.18110862001776695  \\
            0.8818359375  -0.17763400978098315  \\
            0.8828125  -0.17416216929753628  \\
            0.8837890624999996  -0.17069315817207106  \\
            0.8847656250000004  -0.16722703600923222  \\
            0.8857421875  -0.16376386241366472  \\
            0.88671875  -0.16030369699001315  \\
            0.8876953125  -0.1568465993429225  \\
            0.8886718749999996  -0.15339262907703718  \\
            0.8896484375000004  -0.14994184579700237  \\
            0.890625  -0.14649430910746286  \\
            0.8916015625  -0.14305007861306285  \\
            0.8925781249999996  -0.13960921391844752  \\
            0.8935546875000004  -0.13617177462826185  \\
            0.89453125  -0.1327378203471503  \\
            0.8955078125  -0.12930741067975748  \\
            0.896484375  -0.12588060523072886  \\
            0.8974609374999996  -0.12245746360470858  \\
            0.8984375000000004  -0.11903804540634146  \\
            0.8994140625  -0.11562241024027275  \\
            0.900390625  -0.11221061771114664  \\
            0.9013671874999996  -0.10880272742360822  \\
            0.9023437500000004  -0.10539879898230226  \\
            0.9033203125  -0.10199889199187342  \\
            0.904296875  -0.09860306605696674  \\
            0.9052734375  -0.09521138078222673  \\
            0.9062499999999996  -0.09182389577229814  \\
            0.9072265625000004  -0.08844067063182592  \\
            0.908203125  -0.0850617649654548  \\
            0.9091796875  -0.08168723837782942  \\
            0.9101562499999996  -0.07831715047359473  \\
            0.9111328125000004  -0.07495156085739536  \\
            0.912109375  -0.07159052913387624  \\
            0.9130859375  -0.06823411490768183  \\
            0.9140625  -0.0648823777834575  \\
            0.9150390624999996  -0.06153537736584749  \\
            0.9160156250000004  -0.0581931732594967  \\
            0.9169921875  -0.05485582506904993  \\
            0.91796875  -0.051523392399152115  \\
            0.9189453124999996  -0.04819593485444776  \\
            0.9199218750000004  -0.044873512039582064  \\
            0.9208984375  -0.04155618355919935  \\
            0.921875  -0.038244009017944294  \\
            0.9228515625  -0.034937048020462255  \\
            0.9238281249999996  -0.031635360171397536  \\
            0.9248046875000004  -0.02833900507539512  \\
            0.92578125  -0.025048042337099896  \\
            0.9267578125  -0.02176253156115618  \\
            0.9277343749999996  -0.01848253235220912  \\
            0.9287109375000004  -0.015208104314903312  \\
            0.9296875  -0.011939307053883894  \\
            0.9306640625  -0.008676200173795251  \\
            0.931640625  -0.0054188432792821595  \\
            0.9326171874999996  -0.002167295974989797  \\
            0.9335937500000004  0.0010783821344374916  \\
            0.9345703125  0.00431813144435482  \\
            0.935546875  0.007551892350117523  \\
            0.9365234374999996  0.010779605247080257  \\
            0.9375000000000004  0.014001210530599023  \\
            0.9384765625  0.017216648596028464  \\
            0.939453125  0.020425859838724178  \\
            0.9404296875  0.023628784654041043  \\
            0.9414062499999996  0.02682536343733459  \\
            0.9423828125000004  0.030015536583959973  \\
            0.943359375  0.03319924448927236  \\
            0.9443359375  0.036376427548627036  \\
            0.9453124999999996  0.03954702615737901  \\
            0.9462890625000004  0.04271098071088392  \\
            0.947265625  0.04586823160449649  \\
            0.9482421875  0.049018719233572414  \\
            0.94921875  0.05216238399346662  \\
            0.9501953124999996  0.055299166279534476  \\
            0.9511718750000004  0.058429006487131147  \\
            0.9521484375  0.06155184501161176  \\
            0.953125  0.06466762224833168  \\
            0.9541015624999996  0.06777627859264611  \\
            0.9550781250000004  0.07087775443991014  \\
            0.9560546875  0.07397199018547918  \\
            0.95703125  0.07705892622470854  \\
            0.9580078125  0.08013850295295309  \\
            0.9589843749999996  0.08321066076556835  \\
            0.9599609375000004  0.08627534005790939  \\
            0.9609375  0.0893324812253316  \\
            0.9619140625  0.09238202466319007  \\
            0.9628906249999996  0.0954239107668399  \\
            0.9638671875000004  0.09845807993163662  \\
            0.96484375  0.10148447255293526  \\
            0.9658203125  0.10450302902609113  \\
            0.966796875  0.10751368974645927  \\
            0.9677734374999996  0.11051639510939529  \\
            0.9687500000000004  0.11351108551025385  \\
            0.9697265625  0.11649770134439079  \\
            0.970703125  0.11947618300716074  \\
            0.9716796874999996  0.1224464708939194  \\
            0.9726562500000004  0.12540850540002174  \\
            0.9736328125  0.12836222692082305  \\
            0.974609375  0.1313075758516788  \\
            0.9755859375  0.1342444925879438  \\
            0.9765624999999996  0.13717291752497346  \\
            0.9775390625000004  0.1400927910581231  \\
            0.978515625  0.14300405358274776  \\
            0.9794921875  0.1459066454942028  \\
            0.9804687499999996  0.14880050718784327  \\
            0.9814453125000004  0.15168557905902458  \\
            0.982421875  0.154561801503102  \\
            0.9833984375  0.1574291149154306  \\
            0.984375  0.16028745969136557  \\
            0.9853515624999996  0.16313677622626221  \\
            0.9863281250000004  0.16597700491547576  \\
            0.9873046875  0.16880808615436146  \\
            0.98828125  0.1716299603382746  \\
            0.9892578124999996  0.17444256786257012  \\
            0.9902343750000004  0.17724584912260363  \\
            0.9912109375  0.18003974451373017  \\
            0.9921875  0.182824194431305  \\
            0.9931640625  0.18559913927068306  \\
            0.9941406249999996  0.18836451942721993  \\
            0.9951171875000004  0.19112027529627074  \\
            0.99609375  0.1938663472731908  \\
            0.9970703125  0.19660267575333507  \\
            0.9980468749999996  0.19932920113205904  \\
            0.9990234375000004  0.2020458638047179  \\
            1.0  0.2047526041666674  \\
            1.0009765625  0.20744937464587562  \\
            1.001953125  0.2101361758007745  \\
            1.0029296874999996  0.21281302022240786  \\
            1.0039062500000004  0.21547992050182066  \\
            1.0048828125  0.21813688923005714  \\
            1.005859375  0.2207839389981623  \\
            1.0068359374999996  0.2234210823971807  \\
            1.0078125000000004  0.22604833201815674  \\
            1.0087890625  0.22866570045213536  \\
            1.009765625  0.231273200290161  \\
            1.0107421875  0.2338708441232787  \\
            1.0117187499999996  0.2364586445425326  \\
            1.0126953125000004  0.2390366141389677  \\
            1.013671875  0.24160476550362847  \\
            1.0146484375  0.24416311122755957  \\
            1.0156249999999996  0.24671166390180582  \\
            1.0166015625000004  0.2492504361174118  \\
            1.017578125  0.2517794404654219  \\
            1.0185546875  0.2542986895368812  \\
            1.01953125  0.25680819592283405  \\
            1.0205078124999996  0.2593079722143252  \\
            1.0214843750000004  0.26179803100239946  \\
            1.0224609375  0.26427838487810124  \\
            1.0234375  0.26674904643247527  \\
            1.0244140624999996  0.2692100282565661  \\
            1.0253906250000004  0.2716613429414185  \\
            1.0263671875  0.2741030030780771  \\
            1.02734375  0.2765350212575867  \\
            1.0283203125  0.2789574100709917  \\
            1.0292968749999996  0.28137018210933695  \\
            1.0302734375000004  0.28377334996366693  \\
            1.03125  0.28616692622502643  \\
            1.0322265625  0.2885509234844599  \\
            1.0332031249999996  0.2909253543330123  \\
            1.0341796875000004  0.293290231361728  \\
            1.03515625  0.2956455671616519  \\
            1.0361328125  0.29799137432382833  \\
            1.037109375  0.3003276654393023  \\
            1.0380859374999996  0.3026544530991182  \\
            1.0390625000000004  0.3049717498943208  \\
            1.0400390625  0.3072795684159549  \\
            1.041015625  0.3095779212550648  \\
            1.0419921874999996  0.3118668210026954  \\
            1.0429687500000004  0.3141462802498911  \\
            1.0439453125  0.3164163115876969  \\
            1.044921875  0.31867692760715716  \\
            1.0458984375  0.3209281408993168  \\
            1.0468749999999996  0.32316996405522025  \\
            1.0478515625000004  0.3254024096659122  \\
            1.048828125  0.3276254903224375  \\
            1.0498046875  0.3298392186158405  \\
            1.0507812499999996  0.33204360713716585  \\
            1.0517578125000004  0.3342386684774586  \\
            1.052734375  0.3364244152277629  \\
            1.0537109375  0.33860085997912387  \\
            1.0546875  0.3407680153225859  \\
            1.0556640624999996  0.3429258938491935  \\
            1.0566406250000004  0.3450745081499916  \\
            1.0576171875  0.3472138708160249  \\
            1.05859375  0.3493439944383377  \\
            1.0595703124999996  0.35146489160797484  \\
            1.0605468750000004  0.35357657491598127  \\
            1.0615234375  0.3556790569534011  \\
            1.0625  0.35777235031127924  \\
            1.0634765625  0.3598564675806603  \\
            1.0644531249999996  0.36193142135258904  \\
            1.0654296875000004  0.3639972242181101  \\
            1.06640625  0.366053888768268  \\
            1.0673828125  0.36810142759410747  \\
            1.0683593749999996  0.37013985328667326  \\
            1.0693359375000004  0.37216917843700975  \\
            1.0703125  0.3741894156361619  \\
            1.0712890625  0.37620057747517405  \\
            1.072265625  0.37820267654509127  \\
            1.0732421874999996  0.3801957254369577  \\
            1.0742187500000004  0.3821797367418183  \\
            1.0751953125  0.3841547230507178  \\
            1.076171875  0.38612069695470064  \\
            1.0771484374999996  0.38807767104481167  \\
            1.0781250000000004  0.39002565791209526  \\
            1.0791015625  0.3919646701475963  \\
            1.080078125  0.3938947203423594  \\
            1.0810546875  0.39581582108742924  \\
            1.0820312499999996  0.39772798497385026  \\
            1.0830078125000004  0.39963122459266726  \\
            1.083984375  0.4015255525349252  \\
            1.0849609375  0.403410981391668  \\
            1.0859374999999996  0.40528752375394095  \\
            1.0869140625000004  0.40715519221278856  \\
            1.087890625  0.40901399935925525  \\
            1.0888671875  0.41086395778438584  \\
            1.08984375  0.4127050800792252  \\
            1.0908203124999996  0.41453737883481745  \\
            1.0917968750000004  0.41636086664220784  \\
            1.0927734375  0.41817555609244056  \\
            1.09375  0.41998145977656043  \\
            1.0947265624999996  0.421778590285612  \\
            1.0957031250000004  0.4235669602106404  \\
            1.0966796875  0.4253465821426893  \\
            1.09765625  0.4271174686728045  \\
            1.0986328125  0.4288796323920298  \\
            1.0996093749999996  0.43063308589141036  \\
            1.1005859375000004  0.4323778417619905  \\
            1.1015625  0.4341139125948151  \\
            1.1025390625  0.43584131098092854  \\
            1.1035156249999996  0.43756004951137584  \\
            1.1044921875000004  0.4392701407772014  \\
            1.10546875  0.4409715973694497  \\
            1.1064453125  0.4426644318791658  \\
            1.107421875  0.44434865689739417  \\
            1.1083984374999996  0.4460242850151796  \\
            1.1093750000000004  0.4476913288235664  \\
            1.1103515625  0.44934980091359944  \\
            1.111328125  0.4509997138763232  \\
            1.1123046874999996  0.4526410803027829  \\
            1.1132812500000004  0.45427391278402246  \\
            1.1142578125  0.45589822391108703  \\
            1.115234375  0.45751402627502097  \\
            1.1162109375  0.4591213324668691  \\
            1.1171874999999996  0.460720155077676  \\
            1.1181640625000004  0.4623105066984861  \\
            1.119140625  0.46389239992034453  \\
            1.1201171875  0.4654658473342955  \\
            1.1210937499999996  0.46703086153138423  \\
            1.1220703125000004  0.4685874551026547  \\
            1.123046875  0.47013564063915203  \\
            1.1240234375  0.4716754307319206  \\
            1.125  0.4732068379720053  \\
            1.1259765624999996  0.47472987495045027  \\
            1.1269531250000004  0.47624455425830076  \\
            1.1279296875  0.47775088848660135  \\
            1.12890625  0.4792488902263963  \\
            1.1298828124999996  0.48073857206873055  \\
            1.1308593750000004  0.4822199466046488  \\
            1.1318359375  0.4836930264251956  \\
            1.1328125  0.48515782412141556  \\
            1.1337890625  0.4866143522843533  \\
            1.1347656249999996  0.4880626235050535  \\
            1.1357421875000004  0.48950265037456103  \\
            1.13671875  0.4909344454839204  \\
            1.1376953125  0.49235802142417606  \\
            1.1386718749999996  0.493773390786373  \\
            1.1396484375000004  0.4951805661615556  \\
            1.140625  0.49657956014076854  \\
            1.1416015625  0.4979703853150565  \\
            1.142578125  0.49935305427546445  \\
            1.1435546874999996  0.5007275796130366  \\
            1.1445312500000004  0.5020939739188178  \\
            1.1455078125  0.5034522497838526  \\
            1.146484375  0.5048024197991858  \\
            1.1474609374999996  0.506144496555862  \\
            1.1484375000000004  0.5074784926449258  \\
            1.1494140625  0.5088044206574218  \\
            1.150390625  0.510122293184395  \\
            1.1513671875  0.5114321228168892  \\
            1.1523437499999996  0.5127339221459503  \\
            1.1533203125000004  0.5140277037626219  \\
            1.154296875  0.515313480257949  \\
            1.1552734375  0.5165912642229766  \\
            1.1562499999999996  0.5178610682487487  \\
            1.1572265625000004  0.5191229049263103  \\
            1.158203125  0.5203767868467062  \\
            1.1591796875  0.5216227266009809  \\
            1.16015625  0.5228607367801789  \\
            1.1611328124999996  0.5240908299753451  \\
            1.1621093750000004  0.525313018777524  \\
            1.1630859375  0.5265273157777602  \\
            1.1640625  0.5277337335670986  \\
            1.1650390624999996  0.5289322847365837  \\
            1.1660156250000004  0.53012298187726  \\
            1.1669921875  0.5313058375801727  \\
            1.16796875  0.5324808644363658  \\
            1.1689453125  0.5336480750368838  \\
            1.1699218749999996  0.5348074819727723  \\
            1.1708984375000004  0.5359590978350751  \\
            1.171875  0.5371029352148373  \\
            1.1728515625  0.5382390067031033  \\
            1.1738281249999996  0.5393673248909181  \\
            1.1748046875000004  0.5404879023693258  \\
            1.17578125  0.5416007517293714  \\
            1.1767578125  0.5427058855620998  \\
            1.177734375  0.5438033164585551  \\
            1.1787109374999996  0.5448930570097823  \\
            1.1796875000000004  0.5459751198068261  \\
            1.1806640625  0.5470495174407307  \\
            1.181640625  0.5481162625025413  \\
            1.1826171874999996  0.5491753675833021  \\
            1.1835937500000004  0.5502268452740584  \\
            1.1845703125  0.5512707081658541  \\
            1.185546875  0.5523069688497345  \\
            1.1865234375  0.5533356399167436  \\
            1.1874999999999996  0.5543567339579264  \\
            1.1884765625000004  0.5553702635643275  \\
            1.189453125  0.5563762413269916  \\
            1.1904296875  0.5573746798369634  \\
            1.1914062499999996  0.5583655916852878  \\
            1.1923828125000004  0.5593489894630083  \\
            1.193359375  0.5603248857611711  \\
            1.1943359375  0.56129329317082  \\
            1.1953125  0.5622542242829996  \\
            1.1962890624999996  0.5632076916887548  \\
            1.1972656250000004  0.5641537079791303  \\
            1.1982421875  0.5650922857451707  \\
            1.19921875  0.5660234375779205  \\
            1.2001953124999996  0.5669471760684245  \\
            1.2011718750000004  0.5678635138077271  \\
            1.2021484375  0.5687724633868736  \\
            1.203125  0.5696740373969077  \\
            1.2041015625  0.5705682484288747  \\
            1.2050781249999996  0.5714551090738191  \\
            1.2060546875000004  0.5723346319227857  \\
            1.20703125  0.5732068295668188  \\
            1.2080078125  0.5740717145969634  \\
            1.2089843749999996  0.5749292996042642  \\
            1.2099609375000004  0.5757795971797652  \\
            1.2109375  0.5766226199145117  \\
            1.2119140625  0.5774583803995481  \\
            1.212890625  0.5782868912259193  \\
            1.2138671874999996  0.5791081649846697  \\
            1.2148437500000004  0.579922214266844  \\
            1.2158203125  0.5807290516634868  \\
            1.216796875  0.581528689765643  \\
            1.2177734374999996  0.5823211411643571  \\
            1.2187500000000004  0.5831064184506732  \\
            1.2197265625  0.5838845342156369  \\
            1.220703125  0.5846555010502925  \\
            1.2216796875  0.5854193315456843  \\
            1.2226562499999996  0.5861760382928572  \\
            1.2236328125000004  0.586925633882856  \\
            1.224609375  0.5876681309067254  \\
            1.2255859375  0.5884035419555098  \\
            1.2265624999999996  0.5891318796202539  \\
            1.2275390625000004  0.5898531564920023  \\
            1.228515625  0.5905673851617999  \\
            1.2294921875  0.5912745782206911  \\
            1.23046875  0.5919747482597204  \\
            1.2314453124999996  0.5926679078699331  \\
            1.2324218750000004  0.5933540696423732  \\
            1.2333984375  0.5940332461680857  \\
            1.234375  0.5947054500381153  \\
            1.2353515624999996  0.595370693843506  \\
            1.2363281250000004  0.5960289901753032  \\
            1.2373046875  0.5966803516245512  \\
            1.23828125  0.5973247907822951  \\
            1.2392578125  0.5979623202395788  \\
            1.2402343749999996  0.5985929525874475  \\
            1.2412109375000004  0.5992167004169461  \\
            1.2421875  0.5998335763191184  \\
            1.2431640625  0.6004435928850094  \\
            1.2441406249999996  0.601046762705664  \\
            1.2451171875000004  0.6016430983721267  \\
            1.24609375  0.6022326124754425  \\
            1.2470703125  0.6028153176066551  \\
            1.248046875  0.6033912263568102  \\
            1.2490234374999996  0.6039603513169518  \\
            1.2500000000000004  0.6045227050781251  \\
            1.2509765625  0.6050783002313739  \\
            1.251953125  0.6056271493677436  \\
            1.2529296874999996  0.6061692650782786  \\
            1.2539062500000004  0.6067046599540237  \\
            1.2548828125  0.6072333465860232  \\
            1.255859375  0.6077553375653223  \\
            1.2568359375  0.6082706454829651  \\
            1.2578124999999996  0.6087792829299965  \\
            1.2587890625000004  0.6092812624974612  \\
            1.259765625  0.6097765967764036  \\
            1.2607421875  0.6102652983578687  \\
            1.2617187499999996  0.610747379832901  \\
            1.2626953125000004  0.6112228537925449  \\
            1.263671875  0.6116917328278455  \\
            1.2646484375  0.6121540295298472  \\
            1.265625  0.6126097564895947  \\
            1.2666015624999996  0.6130589262981324  \\
            1.2675781250000004  0.6135015515465055  \\
            1.2685546875  0.6139376448257582  \\
            1.26953125  0.6143672187269352  \\
            1.2705078124999996  0.6147902858410815  \\
            1.2714843750000004  0.6152068587592413  \\
            1.2724609375  0.6156169500724595  \\
            1.2734375  0.6160205723717808  \\
            1.2744140625  0.6164177382482495  \\
            1.2753906249999996  0.6168084602929107  \\
            1.2763671875000004  0.6171927510968086  \\
            1.27734375  0.6175706232509884  \\
            1.2783203125  0.6179420893464944  \\
            1.2792968749999996  0.6183071619743714  \\
            1.2802734375000004  0.6186658537256636  \\
            1.28125  0.6190181771914163  \\
            1.2822265625  0.6193641449626737  \\
            1.283203125  0.6197037696304806  \\
            1.2841796874999996  0.6200370637858819  \\
            1.2851562500000004  0.6203640400199218  \\
            1.2861328125  0.6206847109236452  \\
            1.287109375  0.6209990890880968  \\
            1.2880859374999996  0.6213071871043209  \\
            1.2890625000000004  0.6216090175633627  \\
            1.2900390625  0.6219045930562666  \\
            1.291015625  0.622193926174077  \\
            1.2919921875  0.6224770295078391  \\
            1.2929687499999996  0.6227539156485968  \\
            1.2939453125000004  0.6230245971873953  \\
            1.294921875  0.6232890867152794  \\
            1.2958984375  0.6235473968232932  \\
            1.2968749999999996  0.6237995401024818  \\
            1.2978515625000004  0.6240455291438894  \\
            1.298828125  0.6242853765385612  \\
            1.2998046875  0.6245190948775416  \\
            1.30078125  0.624746696751875  \\
            1.3017578124999996  0.6249681947526065  \\
            1.3027343750000004  0.6251836014707804  \\
            1.3037109375  0.6253929294974414  \\
            1.3046875  0.6255961914236345  \\
            1.3056640624999996  0.6257933998404038  \\
            1.3066406250000004  0.6259845673387946  \\
            1.3076171875  0.626169706509851  \\
            1.30859375  0.6263488299446182  \\
            1.3095703125  0.6265219502341397  \\
            1.3105468749999996  0.6266890799694618  \\
            1.3115234375000004  0.6268502317416279  \\
            1.3125  0.6270054181416828  \\
            1.3134765625  0.6271546517606716  \\
            1.3144531249999996  0.6272979451896389  \\
            1.3154296875000004  0.6274353110196288  \\
            1.31640625  0.6275667618416869  \\
            1.3173828125  0.6276923102468571  \\
            1.318359375  0.6278119688261842  \\
            1.3193359374999996  0.627925750170713  \\
            1.3203125000000004  0.628033666871488  \\
            1.3212890625  0.6281357315195536  \\
            1.322265625  0.6282319567059553  \\
            1.3232421874999996  0.6283223550217371  \\
            1.3242187500000004  0.6284069390579435  \\
            1.3251953125  0.6284857214056196  \\
            1.326171875  0.6285587146558099  \\
            1.3271484375  0.6286259313995589  \\
            1.3281249999999996  0.6286873842279115  \\
            1.3291015625000004  0.6287430857319122  \\
            1.330078125  0.6287930485026055  \\
            1.3310546875  0.6288372851310366  \\
            1.3320312499999996  0.6288758082082494  \\
            1.3330078125000004  0.628908630325289  \\
            1.333984375  0.6289357640732002  \\
            1.3349609375  0.6289572220430274  \\
            1.3359375  0.6289730168258149  \\
            1.3369140624999996  0.628983161012608  \\
            1.3378906250000004  0.6289876671944511  \\
            1.3388671875  0.6289865479623886  \\
            1.33984375  0.6289798159074659  \\
            1.3408203124999996  0.6289674836207267  \\
            1.3417968750000004  0.6289495636932162  \\
            1.3427734375  0.6289260687159791  \\
            1.34375  0.6288970112800597  \\
            1.3447265625  0.6288624039765028  \\
            1.3457031249999996  0.6288222593963533  \\
            1.3466796875000004  0.6287765901306555  \\
            1.34765625  0.6287254087704542  \\
            1.3486328125  0.6286687279067941  \\
            1.3496093749999996  0.6286065601307199  \\
            1.3505859375000004  0.628538918033276  \\
            1.3515625  0.6284658142055073  \\
            1.3525390625  0.6283872612384583  \\
            1.353515625  0.6283032717231737  \\
            1.3544921874999996  0.6282138582506984  \\
            1.3554687500000004  0.6281190334120764  \\
            1.3564453125  0.6280188097983529  \\
            1.357421875  0.6279132000005725  \\
            1.3583984374999996  0.6278022166097798  \\
            1.3593750000000004  0.6276858722170192  \\
            1.3603515625  0.6275641794133358  \\
            1.361328125  0.6274371507897738  \\
            1.3623046875  0.6273047989373782  \\
            1.3632812499999996  0.6271671364471936  \\
            1.3642578125000004  0.6270241759102645  \\
            1.365234375  0.6268759299176353  \\
            1.3662109375  0.6267224110603515  \\
            1.3671874999999996  0.6265636319294573  \\
            1.3681640625000004  0.6263996051159966  \\
            1.369140625  0.6262303432110152  \\
            1.3701171875  0.626055858805557  \\
            1.37109375  0.6258761644906674  \\
            1.3720703124999996  0.6256912728573902  \\
            1.3730468750000004  0.6255011964967708  \\
            1.3740234375  0.6253059479998531  \\
            1.375  0.6251055399576823  \\
            1.3759765624999996  0.6248999849613027  \\
            1.3769531250000004  0.6246892956017592  \\
            1.3779296875  0.6244734844700965  \\
            1.37890625  0.6242525641573592  \\
            1.3798828125  0.6240265472545917  \\
            1.3808593749999996  0.623795446352839  \\
            1.3818359375000004  0.6235592740431456  \\
            1.3828125  0.6233180429165562  \\
            1.3837890625  0.6230717655641151  \\
            1.3847656249999996  0.6228204545768675  \\
            1.3857421875000004  0.6225641225458577  \\
            1.38671875  0.6223027820621305  \\
            1.3876953125  0.6220364457167306  \\
            1.388671875  0.6217651261007023  \\
            1.3896484374999996  0.6214888358050907  \\
            1.3906250000000004  0.6212075874209403  \\
            1.3916015625  0.6209213935392954  \\
            1.392578125  0.6206302667512014  \\
            1.3935546874999996  0.6203342196477023  \\
            1.3945312500000004  0.6200332648198429  \\
            1.3955078125  0.6197274148586679  \\
            1.396484375  0.6194166823552222  \\
            1.3974609375  0.61910107990055  \\
            1.3984374999999996  0.6187806200856962  \\
            1.3994140625000004  0.6184553155017055  \\
            1.400390625  0.6181251787396224  \\
            1.4013671875  0.6177902223904915  \\
            1.4023437499999996  0.6174504590453579  \\
            1.4033203125000004  0.6171059012952657  \\
            1.404296875  0.61675656173126  \\
            1.4052734375  0.6164024529443849  \\
            1.40625  0.6160435875256854  \\
            1.4072265624999996  0.6156799780662062  \\
            1.4082031250000004  0.6153116371569921  \\
            1.4091796875  0.6149385773890873  \\
            1.41015625  0.6145608113535368  \\
            1.4111328124999996  0.6141783516413851  \\
            1.4121093750000004  0.6137912108436768  \\
            1.4130859375  0.6133994015514568  \\
            1.4140625  0.6130029363557695  \\
            1.4150390625  0.6126018278476596  \\
            1.4160156249999996  0.6121960886181719  \\
            1.4169921875000004  0.6117857312583511  \\
            1.41796875  0.6113707683592413  \\
            1.4189453125  0.6109512125118876  \\
            1.4199218749999996  0.6105270763073349  \\
            1.4208984375000004  0.6100983723366272  \\
            1.421875  0.6096651131908097  \\
            1.4228515625  0.6092273114609269  \\
            1.423828125  0.6087849797380233  \\
            1.4248046874999996  0.6083381306131437  \\
            1.4257812500000004  0.6078867766773326  \\
            1.4267578125  0.6074309305216349  \\
            1.427734375  0.6069706047370951  \\
            1.4287109374999996  0.6065058119147578  \\
            1.4296875000000004  0.6060365646456677  \\
            1.4306640625  0.6055628755208695  \\
            1.431640625  0.6050847571314079  \\
            1.4326171875  0.604602222068327  \\
            1.4335937499999996  0.6041152829226727  \\
            1.4345703125000004  0.6036239522854884  \\
            1.435546875  0.6031282427478194  \\
            1.4365234375  0.6026281669007099  \\
            1.4374999999999996  0.6021237373352052  \\
            1.4384765625000004  0.601614966642349  \\
            1.439453125  0.6011018674131869  \\
            1.4404296875  0.6005844522387631  \\
            1.44140625  0.6000627337101224  \\
            1.4423828124999996  0.5995367244183094  \\
            1.4433593750000004  0.5990064369543687  \\
            1.4443359375  0.5984718839093449  \\
            1.4453125  0.5979330778742828  \\
            1.4462890624999996  0.5973900314402271  \\
            1.4472656250000004  0.596842757198222  \\
            1.4482421875  0.5962912677393128  \\
            1.44921875  0.5957355756545438  \\
            1.4501953125  0.5951756935349596  \\
            1.4511718749999996  0.594611633971605  \\
            1.4521484375000004  0.5940434095555246  \\
            1.453125  0.5934710328777629  \\
            1.4541015625  0.5928945165293649  \\
            1.4550781249999996  0.592313873101375  \\
            1.4560546875000004  0.5917291151848377  \\
            1.45703125  0.5911402553707981  \\
            1.4580078125  0.5905473062503005  \\
            1.458984375  0.5899502804143896  \\
            1.4599609374999996  0.5893491904541102  \\
            1.4609375000000004  0.5887440489605068  \\
            1.4619140625  0.588134868524624  \\
            1.462890625  0.5875216617375068  \\
            1.4638671874999996  0.5869044411901995  \\
            1.4648437500000004  0.5862832194737467  \\
            1.4658203125  0.5856580091791934  \\
            1.466796875  0.5850288228975842  \\
            1.4677734375  0.5843956732199634  \\
            1.4687499999999996  0.5837585727373759  \\
            1.4697265625000004  0.5831175340408662  \\
            1.470703125  0.5824725697214791  \\
            1.4716796875  0.5818236923702593  \\
            1.4726562499999996  0.5811709145782514  \\
            1.4736328125000004  0.5805142489364998  \\
            1.474609375  0.5798537080360496  \\
            1.4755859375  0.5791893044679454  \\
            1.4765625  0.5785210508232314  \\
            1.4775390624999996  0.5778489596929526  \\
            1.4785156250000004  0.5771730436681536  \\
            1.4794921875  0.5764933153398789  \\
            1.48046875  0.5758097872991734  \\
            1.4814453124999996  0.5751224721370816  \\
            1.4824218750000004  0.5744313824446482  \\
            1.4833984375  0.573736530812918  \\
            1.484375  0.5730379298329354  \\
            1.4853515625  0.5723355920957448  \\
            1.4863281249999996  0.5716295301923915  \\
            1.4873046875000004  0.5709197567139197  \\
            1.48828125  0.5702062842513743  \\
            1.4892578125  0.5694891253957999  \\
            1.4902343749999996  0.568768292738241  \\
            1.4912109375000004  0.5680437988697423  \\
            1.4921875  0.5673156563813487  \\
            1.4931640625  0.5665838778641045  \\
            1.494140625  0.5658484759090544  \\
            1.4951171874999996  0.5651094631072432  \\
            1.4960937500000004  0.5643668520497158  \\
            1.4970703125  0.5636206553275162  \\
            1.498046875  0.5628708855316895  \\
            1.4990234374999996  0.5621175552532804  \\
            1.5000000000000004  0.5613606770833333  \\
            1.5009765625  0.5606002636128928  \\
            1.501953125  0.5598363274330038  \\
            1.5029296875  0.559068881134711  \\
            1.5039062499999996  0.5582979373090589  \\
            1.5048828125000004  0.5575235085470918  \\
            1.505859375  0.5567456074398552  \\
            1.5068359375  0.5559642465783932  \\
            1.5078124999999996  0.5551794385537503  \\
            1.5087890625000004  0.5543911959569715  \\
            1.509765625  0.5535995313791012  \\
            1.5107421875  0.5528044574111843  \\
            1.51171875  0.5520059866442654  \\
            1.5126953124999996  0.5512041316693889  \\
            1.5136718750000004  0.5503989050775997  \\
            1.5146484375  0.5495903194599424  \\
            1.515625  0.5487783874074617  \\
            1.5166015624999996  0.5479631215112021  \\
            1.5175781250000004  0.5471445343622082  \\
            1.5185546875  0.5463226385515249  \\
            1.51953125  0.5454974466701967  \\
            1.5205078125  0.5446689713092683  \\
            1.5214843749999996  0.5438372250597845  \\
            1.5224609375000004  0.5430022205127896  \\
            1.5234375  0.5421639702593285  \\
            1.5244140625  0.5413224868904458  \\
            1.5253906249999996  0.540477782997186  \\
            1.5263671875000004  0.5396298711705941  \\
            1.52734375  0.5387787640017145  \\
            1.5283203125  0.5379244740815918  \\
            1.529296875  0.5370670140012709  \\
            1.5302734374999996  0.5362063963517963  \\
            1.5312500000000004  0.5353426337242124  \\
            1.5322265625  0.5344757387095643  \\
            1.533203125  0.5336057238988965  \\
            1.5341796874999996  0.5327326018832534  \\
            1.5351562500000004  0.5318563852536801  \\
            1.5361328125  0.5309770866012209  \\
            1.537109375  0.5300947185169205  \\
            1.5380859375  0.5292092935918237  \\
            1.5390624999999996  0.528320824416975  \\
            1.5400390625000004  0.5274293235834191  \\
            1.541015625  0.5265348036822006  \\
            1.5419921875  0.5256372773043646  \\
            1.5429687499999996  0.5247367570409549  \\
            1.5439453125000004  0.5238332554830168  \\
            1.544921875  0.5229267852215949  \\
            1.5458984375  0.5220173588477336  \\
            1.546875  0.5211049889524776  \\
            1.5478515624999996  0.5201896881268717  \\
            1.5488281250000004  0.5192714689619604  \\
            1.5498046875  0.5183503440487887  \\
            1.55078125  0.5174263259784007  \\
            1.5517578124999996  0.5164994273418414  \\
            1.5527343750000004  0.5155696607301552  \\
            1.5537109375  0.5146370387343873  \\
            1.5546875  0.5137015739455817  \\
            1.5556640625  0.5127632789547834  \\
            1.5566406249999996  0.5118221663530371  \\
            1.5576171875000004  0.5108782487313872  \\
            1.55859375  0.5099315386808786  \\
            1.5595703125  0.5089820487925557  \\
            1.5605468749999996  0.5080297916574636  \\
            1.5615234375000004  0.5070747798666465  \\
            1.5625  0.5061170260111489  \\
            1.5634765625  0.5051565426820159  \\
            1.564453125  0.5041933424702921  \\
            1.5654296874999996  0.5032274379670221  \\
            1.5664062500000004  0.5022588417632503  \\
            1.5673828125  0.5012875664500216  \\
            1.568359375  0.5003136246183808  \\
            1.5693359374999996  0.49933702885937226  \\
            1.5703125000000004  0.49835779176404066  \\
            1.5712890625  0.4973759259234306  \\
            1.572265625  0.49639144392858714  \\
            1.5732421875  0.49540435837055435  \\
            1.5742187499999996  0.4944146818403774  \\
            1.5751953125000004  0.49342242692910065  \\
            1.576171875  0.49242760622776877  \\
            1.5771484375  0.49143023232742644  \\
            1.5781249999999996  0.4904303178191184  \\
            1.5791015625000004  0.48942787529388904  \\
            1.580078125  0.4884229173427834  \\
            1.5810546875  0.48741545655684604  \\
            1.58203125  0.4864055055271211  \\
            1.5830078124999996  0.48539307684465394  \\
            1.5839843750000004  0.4843781831004889  \\
            1.5849609375  0.4833608368856705  \\
            1.5859375  0.48234105079124356  \\
            1.5869140624999996  0.48131883740825276  \\
            1.5878906250000004  0.48029420932774264  \\
            1.5888671875  0.4792671791407578  \\
            1.58984375  0.47823775943834335  \\
            1.5908203125  0.4772059628115432  \\
            1.5917968749999996  0.47617180185140273  \\
            1.5927734375000004  0.47513528914896597  \\
            1.59375  0.4740964372952778  \\
            1.5947265625  0.4730552588813829  \\
            1.5957031249999996  0.47201176649832643  \\
            1.5966796875000004  0.47096597273715185  \\
            1.59765625  0.46991789018890495  \\
            1.5986328125  0.4688675314446298  \\
            1.599609375  0.46781490909537143  \\
            1.6005859374999996  0.46676003573217395  \\
            1.6015625000000004  0.4657029239460825  \\
            1.6025390625  0.46464358632814146  \\
            1.603515625  0.4635820354693957  \\
            1.6044921874999996  0.4625182839608896  \\
            1.6054687500000004  0.46145234439366795  \\
            1.6064453125  0.46038422935877543  \\
            1.607421875  0.45931395144725673  \\
            1.6083984375  0.45824152325015644  \\
            1.6093749999999996  0.45716695735851914  \\
            1.6103515625000004  0.4560902663633896  \\
            1.611328125  0.45501146285581223  \\
            1.6123046875  0.4539305594268322  \\
            1.6132812499999996  0.45284756866749365  \\
            1.6142578125000004  0.4517625031688415  \\
            1.615234375  0.45067537552192016  \\
            1.6162109375  0.44958619831777463  \\
            1.6171875  0.44849498414744937  \\
            1.6181640624999996  0.4474017456019887  \\
            1.6191406250000004  0.44630649527243793  \\
            1.6201171875  0.4452092457498413  \\
            1.62109375  0.44411000962524355  \\
            1.6220703124999996  0.44300879948968924  \\
            1.6230468750000004  0.4419056279342234  \\
            1.6240234375  0.4408005075498901  \\
            1.625  0.43969345092773426  \\
            1.6259765625  0.43858447065880063  \\
            1.6269531249999996  0.43747357933413383  \\
            1.6279296875000004  0.43636078954477847  \\
            1.62890625  0.43524611388177903  \\
            1.6298828125  0.4341295649361805  \\
            1.6308593749999996  0.4330111552990273  \\
            1.6318359375000004  0.4318908975613643  \\
            1.6328125  0.43076880431423575  \\
            1.6337890625  0.4296448881486866  \\
            1.634765625  0.4285191616557614  \\
            1.6357421874999996  0.427391637426505  \\
            1.6367187500000004  0.4262623280519619  \\
            1.6376953125  0.42513124612317665  \\
            1.638671875  0.423998404231194  \\
            1.6396484374999996  0.42286381496705866  \\
            1.6406250000000004  0.42172749092181516  \\
            1.6416015625  0.4205894446865081  \\
            1.642578125  0.4194496888521825  \\
            1.6435546875  0.41830823600988265  \\
            1.6445312499999996  0.4171650987506533  \\
            1.6455078125000004  0.416020289665539  \\
            1.646484375  0.41487382134558465  \\
            1.6474609375  0.41372570638183476  \\
            1.6484374999999996  0.41257595736533403  \\
            1.6494140625000004  0.4114245868871269  \\
            1.650390625  0.41027160753825825  \\
            1.6513671875  0.40911703190977267  \\
            1.65234375  0.40796087259271485  \\
            1.6533203124999996  0.4068031421781293  \\
            1.6542968750000004  0.4056438532570608  \\
            1.6552734375  0.40448301842055423  \\
            1.65625  0.40332065025965363  \\
            1.6572265624999996  0.40215676136540407  \\
            1.6582031250000004  0.40099136432885024  \\
            1.6591796875  0.3998244717410367  \\
            1.66015625  0.39865609619300807  \\
            1.6611328125  0.39748625027580897  \\
            1.6621093749999996  0.39631494658048416  \\
            1.6630859375000004  0.3951421976980782  \\
            1.6640625  0.3939680162196356  \\
            1.6650390625  0.39279241473620147  \\
            1.6660156249999996  0.39161540583882004  \\
            1.6669921875000004  0.39043700211853627  \\
            1.66796875  0.3892572161663944  \\
            1.6689453125  0.38807606057343935  \\
            1.669921875  0.38689354793071584  \\
            1.6708984374999996  0.38570969082926837  \\
            1.6718750000000004  0.3845245018601417  \\
            1.6728515625  0.38333799361438037  \\
            1.673828125  0.3821501786830291  \\
            1.6748046874999996  0.38096106965713256  \\
            1.6757812500000004  0.37977067912773527  \\
            1.6767578125  0.37857901968588203  \\
            1.677734375  0.3773861039226175  \\
            1.6787109375  0.3761919444289863  \\
            1.6796874999999996  0.3749965537960331  \\
            1.6806640625000004  0.3737999446148022  \\
            1.681640625  0.3726021294763388  \\
            1.6826171875  0.37140312097168715  \\
            1.6835937499999996  0.3702029316918925  \\
            1.6845703125000004  0.3690015742279985  \\
            1.685546875  0.3677990611710507  \\
            1.6865234375  0.3665954051120934  \\
            1.6875  0.36539061864217115  \\
            1.6884765624999996  0.36418471435232874  \\
            1.6894531250000004  0.36297770483361086  \\
            1.6904296875  0.361769602677062  \\
            1.69140625  0.3605604204737271  \\
            1.6923828124999996  0.35935017081465037  \\
            1.6933593750000004  0.35813886629087677  \\
            1.6943359375  0.35692651949345106  \\
            1.6953125  0.35571314301341767  \\
            1.6962890625  0.3544987494418212  \\
            1.6972656249999996  0.35328335136970646  \\
            1.6982421875000004  0.35206696138811816  \\
            1.69921875  0.35084959208810074  \\
            1.7001953125  0.34963125606069895  \\
            1.7011718749999996  0.34841196589695744  \\
            1.7021484375000004  0.34719173418792093  \\
            1.703125  0.34597057352463395  \\
            1.7041015625  0.34474849649814127  \\
            1.705078125  0.3435255156994874  \\
            1.7060546874999996  0.3423016437197171  \\
            1.7070312500000004  0.34107689314987505  \\
            1.7080078125  0.3398512765810058  \\
            1.708984375  0.338624806604154  \\
            1.7099609374999996  0.3373974958103645  \\
            1.7109375000000004  0.3361693567906816  \\
            1.7119140625  0.3349404021361501  \\
            1.712890625  0.333710644437815  \\
            1.7138671875  0.3324800962867205  \\
            1.7148437499999996  0.33124877027391136  \\
            1.7158203125000004  0.33001667899043235  \\
            1.716796875  0.328783835027328  \\
            1.7177734375  0.3275502509756431  \\
            1.7187499999999996  0.32631593942642206  \\
            1.7197265625000004  0.32508091297070973  \\
            1.720703125  0.3238451841995508  \\
            1.7216796875  0.3226087657039897  \\
            1.72265625  0.32137167007507117  \\
            1.7236328124999996  0.32013390990384  \\
            1.7246093750000004  0.3188954977813409  \\
            1.7255859375  0.3176564462986182  \\
            1.7265625  0.31641676804671676  \\
            1.7275390624999996  0.3151764756166812  \\
            1.7285156250000004  0.31393558159955615  \\
            1.7294921875  0.31269409858638625  \\
            1.73046875  0.3114520391682161  \\
            1.7314453125  0.31020941593609064  \\
            1.7324218749999996  0.30896624148105417  \\
            1.7333984375000004  0.3077225283941516  \\
            1.734375  0.3064782892664274  \\
            1.7353515625  0.30523353668892617  \\
            1.7363281249999996  0.30398828325269267  \\
            1.7373046875000004  0.3027425415487716  \\
            1.73828125  0.30149632416820765  \\
            1.7392578125  0.3002496437020454  \\
            1.740234375  0.29900251274132933  \\
            1.7412109374999996  0.2977549438771044  \\
            1.7421875000000004  0.2965069497004151  \\
            1.7431640625  0.295258542802306  \\
            1.744140625  0.2940097357738219  \\
            1.7451171874999996  0.29276054120600736  \\
            1.7460937500000004  0.29151097168990725  \\
            1.7470703125  0.2902610398165657  \\
            1.748046875  0.289010758177028  \\
            1.7490234375  0.28776013936233835  \\
            1.7499999999999996  0.2865091959635415  \\
            1.7509765625000004  0.2852579405716824  \\
            1.751953125  0.28400638577780524  \\
            1.7529296875  0.28275454417295487  \\
            1.7539062499999996  0.2815024283481762  \\
            1.7548828125000004  0.2802500508945133  \\
            1.755859375  0.2789974244030114  \\
            1.7568359375  0.2777445614647149  \\
            1.7578125  0.27649147467066837  \\
            1.7587890624999996  0.27523817661191663  \\
            1.7597656250000004  0.27398467987950414  \\
            1.7607421875  0.27273099706447584  \\
            1.76171875  0.27147714075787605  \\
            1.7626953124999996  0.2702231235507496  \\
            1.7636718750000004  0.2689689580341413  \\
            1.7646484375  0.2677146567990954  \\
            1.765625  0.2664602324366569  \\
            1.7666015625  0.2652056975378702  \\
            1.7675781249999996  0.2639510646937802  \\
            1.7685546875000004  0.26269634649543144  \\
            1.76953125  0.2614415555338685  \\
            1.7705078125  0.2601867044001361  \\
            1.7714843749999996  0.2589318056852789  \\
            1.7724609375000004  0.2576768719803415  \\
            1.7734375  0.2564219158763686  \\
            1.7744140625  0.2551669499644049  \\
            1.775390625  0.2539119868354949  \\
            1.7763671874999996  0.25265703908068327  \\
            1.7773437500000004  0.25140211929101497  \\
            1.7783203125  0.25014724005753414  \\
            1.779296875  0.2488924139712859  \\
            1.7802734374999996  0.24763765362331472  \\
            1.7812500000000004  0.24638297160466505  \\
            1.7822265625  0.24512838050638178  \\
            1.783203125  0.2438738929195096  \\
            1.7841796875  0.24261952143509302  \\
            1.7851562499999996  0.24136527864417676  \\
            1.7861328125000004  0.24011117713780541  \\
            1.787109375  0.23885722950702376  \\
            1.7880859375  0.2376034483428762  \\
            1.7890624999999996  0.23634984623640773  \\
            1.7900390625000004  0.23509643577866274  \\
            1.791015625  0.2338432295606858  \\
            1.7919921875  0.232590240173522  \\
            1.79296875  0.23133748020821554  \\
            1.7939453124999996  0.2300849622558113  \\
            1.7949218750000004  0.22883269890735392  \\
            1.7958984375  0.22758070275388798  \\
            1.796875  0.22632898638645804  \\
            1.7978515624999996  0.22507756239610902  \\
            1.7988281250000004  0.2238264433738853  \\
            1.7998046875  0.22257564191083173  \\
            1.80078125  0.22132517059799275  \\
            1.8017578125  0.22007504202641331  \\
            1.8027343749999996  0.2188252687871378  \\
            1.8037109375000004  0.2175758634712109  \\
            1.8046875  0.2163268386696775  \\
            1.8056640625  0.21507820697358196  \\
            1.8066406249999996  0.21382998097396913  \\
            1.8076171875000004  0.21258217326188356  \\
            1.80859375  0.21133479642836994  \\
            1.8095703125  0.21008786306447277  \\
            1.810546875  0.20884138576123704  \\
            1.8115234374999996  0.20759537710970716  \\
            1.8125000000000004  0.2063498497009277  \\
            1.8134765625  0.2051048161259435  \\
            1.814453125  0.20386028897579908  \\
            1.8154296874999996  0.20261628084153913  \\
            1.8164062500000004  0.20137280431420845  \\
            1.8173828125  0.20012987198485152  \\
            1.818359375  0.19888749644451306  \\
            1.8193359375  0.19764569028423767  \\
            1.8203124999999996  0.19640446609507003  \\
            1.8212890625000004  0.1951638364680546  \\
            1.822265625  0.19392381399423658  \\
            1.8232421875  0.1926844112646601  \\
            1.8242187499999996  0.19144564087036994  \\
            1.8251953125000004  0.19020751540241082  \\
            1.826171875  0.1889700474518273  \\
            1.8271484375  0.18773324960966412  \\
            1.828125  0.18649713446696592  \\
            1.8291015624999996  0.18526171461477733  \\
            1.8300781250000004  0.18402700264414307  \\
            1.8310546875  0.18279301114610766  \\
            1.83203125  0.18155975271171573  \\
            1.8330078124999996  0.18032723993201208  \\
            1.8339843750000004  0.1790954853980413  \\
            1.8349609375  0.17786450170084817  \\
            1.8359375  0.17663430143147696  \\
            1.8369140625  0.1754048971809728  \\
            1.8378906249999996  0.17417630154037997  \\
            1.8388671875000004  0.17294852710074324  \\
            1.83984375  0.17172158645310753  \\
            1.8408203125  0.17049549218851698  \\
            1.8417968749999996  0.16927025689801659  \\
            1.8427734375000004  0.16804589317265106  \\
            1.84375  0.1668224136034647  \\
            1.8447265625  0.1655998307815025  \\
            1.845703125  0.16437815729780897  \\
            1.8466796874999996  0.16315740574342866  \\
            1.8476562500000004  0.16193758870940655  \\
            1.8486328125  0.16071871878678684  \\
            1.849609375  0.1595008085666146  \\
            1.8505859374999996  0.15828387063993424  \\
            1.8515625000000004  0.15706791759779054  \\
            1.8525390625  0.15585296203122798  \\
            1.853515625  0.15463901653129133  \\
            1.8544921875  0.15342609368902527  \\
            1.8554687499999996  0.1522142060954744  \\
            1.8564453125000004  0.15100336634168343  \\
            1.857421875  0.14979358701869683  \\
            1.8583984375  0.14858488071755951  \\
            1.8593749999999996  0.14737726002931587  \\
            1.8603515625000004  0.1461707375450108  \\
            1.861328125  0.14496532585568872  \\
            1.8623046875  0.14376103755239447  \\
            1.86328125  0.14255788522617263  \\
            1.8642578124999996  0.1413558814680679  \\
            1.8652343750000004  0.14015503886912475  \\
            1.8662109375  0.13895537002038807  \\
            1.8671875  0.1377568875129024  \\
            1.8681640624999996  0.13655960393771233  \\
            1.8691406250000004  0.1353635318858626  \\
            1.8701171875  0.1341686839483978  \\
            1.87109375  0.13297507271636275  \\
            1.8720703125  0.13178271078080184  \\
            1.8730468749999996  0.13059161073275996  \\
            1.8740234375000004  0.12940178516328152  \\
            1.875  0.12821324666341138  \\
            1.8759765625  0.12702600782419413  \\
            1.8769531249999996  0.12584008123667445  \\
            1.8779296875000004  0.12465547949189681  \\
            1.87890625  0.12347221518090609  \\
            1.8798828125  0.12229030089474678  \\
            1.880859375  0.12110974922446374  \\
            1.8818359374999996  0.11993057276110139  \\
            1.8828125000000004  0.11875278409570454  \\
            1.8837890625  0.11757639581931772  \\
            1.884765625  0.11640142052298563  \\
            1.8857421874999996  0.11522787079775297  \\
            1.8867187500000004  0.1140557592346643  \\
            1.8876953125  0.11288509842476438  \\
            1.888671875  0.11171590095909774  \\
            1.8896484375  0.11054817942870915  \\
            1.8906249999999996  0.10938194642464322  \\
            1.8916015625000004  0.10821721453794451  \\
            1.892578125  0.10705399635965776  \\
            1.8935546875  0.1058923044808277  \\
            1.8945312499999996  0.1047321514924988  \\
            1.8955078125000004  0.10357354998571577  \\
            1.896484375  0.1024165125515234  \\
            1.8974609375  0.1012610517809662  \\
            1.8984375  0.1001071802650888  \\
            1.8994140624999996  0.09895491059493601  \\
            1.9003906250000004  0.0978042553615523  \\
            1.9013671875  0.09665522715598239  \\
            1.90234375  0.095507838569271  \\
            1.9033203124999996  0.09436210219246266  \\
            1.9042968750000004  0.09321803061660222  \\
            1.9052734375  0.09207563643273409  \\
            1.90625  0.09093493223190302  \\
            1.9072265625  0.08979593060515367  \\
            1.9082031249999996  0.08865864414353075  \\
            1.9091796875000004  0.08752308543807881  \\
            1.91015625  0.08638926707984255  \\
            1.9111328125  0.08525720165986661  \\
            1.9121093749999996  0.08412690176919566  \\
            1.9130859375000004  0.08299837999887429  \\
            1.9140625  0.08187164893994725  \\
            1.9150390625  0.08074672118345913  \\
            1.916015625  0.07962360932045456  \\
            1.9169921874999996  0.07850232594197823  \\
            1.9179687500000004  0.0773828836390748  \\
            1.9189453125  0.07626529500278886  \\
            1.919921875  0.07514957262416527  \\
            1.9208984374999996  0.07403572909424837  \\
            1.9218750000000004  0.07292377700408294  \\
            1.9228515625  0.07181372894471375  \\
            1.923828125  0.07070559750718526  \\
            1.9248046875  0.06959939528254225  \\
            1.9257812499999996  0.06849513486182937  \\
            1.9267578125000004  0.06739282883609118  \\
            1.927734375  0.0662924897963724  \\
            1.9287109375  0.06519413033371765  \\
            1.9296874999999996  0.0640977630391717  \\
            1.9306640625000004  0.06300340050377898  \\
            1.931640625  0.0619110553185843  \\
            1.9326171875  0.060820740074632326  \\
            1.93359375  0.05973246736296761  \\
            1.9345703124999996  0.058646249774634826  \\
            1.9355468750000004  0.057562099900678634  \\
            1.9365234375  0.05648003033214381  \\
            1.9375  0.055400053660074805  \\
            1.9384765624999996  0.05432218247551643  \\
            1.9394531250000004  0.053246429369513196  \\
            1.9404296875  0.05217280693310988  \\
            1.94140625  0.051101327757351094  \\
            1.9423828125  0.050032004433281436  \\
            1.9433593749999996  0.048964849551945605  \\
            1.9443359375000004  0.04789987570438822  \\
            1.9453125  0.046837095481654024  \\
            1.9462890625  0.0457765214747875  \\
            1.9472656249999996  0.04471816627483347  \\
            1.9482421875000004  0.043662042472836504  \\
            1.94921875  0.042608162659841235  \\
            1.9501953125  0.041556539426892386  \\
            1.951171875  0.04050718536503454  \\
            1.9521484374999996  0.03946011306531242  \\
            1.9531250000000004  0.03841533511877057  \\
            1.9541015625  0.03737286411645374  \\
            1.955078125  0.03633271264940655  \\
            1.9560546874999996  0.035294893308673636  \\
            1.9570312500000004  0.03425941868529962  \\
            1.9580078125  0.03322630137032925  \\
            1.958984375  0.03219555395480709  \\
            1.9599609375  0.031167189029777855  \\
            1.9609374999999996  0.030141219186286088  \\
            1.9619140625000004  0.02911765701537657  \\
            1.962890625  0.028096515108093918  \\
            1.9638671875  0.02707780605548271  \\
            1.9648437499999996  0.026061542448587688  \\
            1.9658203125000004  0.02504773687845343  \\
            1.966796875  0.024036401936124684  \\
            1.9677734375  0.023027550212645985  \\
            1.96875  0.02202119429906207  \\
            1.9697265624999996  0.021017346786417517  \\
            1.9707031250000004  0.02001602026575711  \\
            1.9716796875  0.01901722732812533  \\
            1.97265625  0.01802098056456696  \\
            1.9736328124999996  0.017027292566126576  \\
            1.9746093750000004  0.016036175923848796  \\
            1.9755859375  0.015047643228778426  \\
            1.9765625  0.014061707071959952  \\
            1.9775390625  0.01307838004443812  \\
            1.9785156249999996  0.01209767473725755  \\
            1.9794921875000004  0.011119603741462869  \\
            1.98046875  0.010144179648098807  \\
            1.9814453125  0.00917141504820998  \\
            1.9824218749999996  0.008201322532840949  \\
            1.9833984375000004  0.007233914693036504  \\
            1.984375  0.006269204119841235  \\
            1.9853515625  0.005307203404299771  \\
            1.986328125  0.004347925137456805  \\
            1.9873046874999996  0.0033913819103569554  \\
            1.9882812500000004  0.002437586314044858  \\
            1.9892578125  0.001486550939565269  \\
            1.990234375  0.0005382883779626868  \\
            1.9912109374999996  -0.0004071887797181539  \\
            1.9921875000000004  -0.0013498679424326157  \\
            1.9931640625  -0.002289736519135971  \\
            1.994140625  -0.003226781918783679  \\
            1.9951171875  -0.004160991550331061  \\
            1.9960937499999996  -0.005092352822733452  \\
            1.9970703125000004  -0.006020853144946166  \\
            1.998046875  -0.00694647992592462  \\
            1.9990234375  -0.007869220574624136  \\
            1.9999999999999996  -0.00878906250000027  \\
            2.0009765625000004  -0.009705995784922107  \\
            2.001953125  -0.01062002120791781  \\
            2.0029296875  -0.011531142221429022  \\
            2.00390625  -0.012439362277897706  \\
            2.0048828124999996  -0.01334468482976565  \\
            2.0058593750000004  -0.014247113329474807  \\
            2.0068359375  -0.015146651229467066  \\
            2.0078125  -0.016043301982184257  \\
            2.0087890624999996  -0.016937069040068316  \\
            2.0097656250000004  -0.01782795585556111  \\
            2.0107421875  -0.018715965881104576  \\
            2.01171875  -0.019601102569140515  \\
            2.0126953125  -0.02048336937211088  \\
            2.0136718749999996  -0.021362769742457533  \\
            2.0146484375000004  -0.022239307132622357  \\
            2.015625  -0.023112984995047266  \\
            2.0166015625  -0.02398380678217415  \\
            2.0175781249999996  -0.02485177594644484  \\
            2.0185546875000004  -0.02571689594030128  \\
            2.01953125  -0.026579170216185364  \\
            2.0205078125  -0.02743860222653894  \\
            2.021484375  -0.028295195423803928  \\
            2.0224609374999996  -0.0291489532604222  \\
            2.0234375000000004  -0.029999879188835663  \\
            2.0244140625  -0.030847976661486146  \\
            2.025390625  -0.031693249130815594  \\
            2.0263671874999996  -0.03253570004926586  \\
            2.0273437500000004  -0.0333753328692789  \\
            2.0283203125  -0.03421215104329651  \\
            2.029296875  -0.03504615802376067  \\
            2.0302734375  -0.0358773572631132  \\
            2.0312499999999996  -0.03670575221379599  \\
            2.0322265625000004  -0.03753134632825095  \\
            2.033203125  -0.03835414305891999  \\
            2.0341796875  -0.039174145858244934  \\
            2.0351562499999996  -0.03999135817866774  \\
            2.0361328125000004  -0.04080578347263024  \\
            2.037109375  -0.041617425192574345  \\
            2.0380859375  -0.04242628679094196  \\
            2.0390625  -0.04323237172017494  \\
            2.0400390624999996  -0.04403568343271521  \\
            2.0410156250000004  -0.04483622538100465  \\
            2.0419921875  -0.04563400101748513  \\
            2.04296875  -0.04642901379459848  \\
            2.0439453124999996  -0.04722126716478672  \\
            2.0449218750000004  -0.04801076458049162  \\
            2.0458984375  -0.04879750949415514  \\
            2.046875  -0.04958150535821917  \\
            2.0478515625  -0.05036275562512554  \\
            2.0488281249999996  -0.05114126374731619  \\
            2.0498046875000004  -0.05191703317723298  \\
            2.05078125  -0.05269006736731779  \\
            2.0517578125  -0.05346036977001252  \\
            2.0527343749999996  -0.054227943837759085  \\
            2.0537109375000004  -0.05499279302299936  \\
            2.0546875  -0.05575492077817521  \\
            2.0556640625  -0.056514330555728506  \\
            2.056640625  -0.0572710258081012  \\
            2.0576171874999996  -0.05802500998773515  \\
            2.0585937500000004  -0.058776286547072225  \\
            2.0595703125  -0.05952485893855433  \\
            2.060546875  -0.060270730614623395  \\
            2.0615234374999996  -0.06101390502772119  \\
            2.0625000000000004  -0.06175438563028973  \\
            2.0634765625  -0.062492175874770794  \\
            2.064453125  -0.06322727921360638  \\
            2.0654296875  -0.0639596990992383  \\
            2.0664062499999996  -0.06468943898410848  \\
            2.0673828125000004  -0.06541650232065875  \\
            2.068359375  -0.06614089256133107  \\
            2.0693359375  -0.0668626131585673  \\
            2.0703124999999996  -0.06758166756480932  \\
            2.0712890625000004  -0.068298059232499  \\
            2.072265625  -0.0690117916140783  \\
            2.0732421875  -0.06972286816198903  \\
            2.07421875  -0.0704312923286731  \\
            2.0751953124999996  -0.0711370675665724  \\
            2.0761718750000004  -0.07184019732812882  \\
            2.0771484375  -0.0725406850657843  \\
            2.078125  -0.07323853423198064  \\
            2.0791015624999996  -0.07393374827915977  \\
            2.0800781250000004  -0.07462633065976355  \\
            2.0810546875  -0.07531628482623394  \\
            2.08203125  -0.07600361423101276  \\
            2.0830078125  -0.0766883223265419  \\
            2.0839843749999996  -0.07737041256526335  \\
            2.0849609375000004  -0.07804988839961878  \\
            2.0859375  -0.07872675328205028  \\
            2.0869140625  -0.07940101066499967  \\
            2.0878906249999996  -0.08007266400090884  \\
            2.0888671875000004  -0.08074171674221965  \\
            2.08984375  -0.08140817234137408  \\
            2.0908203125  -0.08207203425081389  \\
            2.091796875  -0.08273330592298105  \\
            2.0927734374999996  -0.08339199081031742  \\
            2.0937500000000004  -0.08404809236526492  \\
            2.0947265625  -0.08470161404026534  \\
            2.095703125  -0.08535255928776074  \\
            2.0966796874999996  -0.0860009315601928  \\
            2.0976562500000004  -0.0866467343100036  \\
            2.0986328125  -0.08728997098963494  \\
            2.099609375  -0.08793064505152873  \\
            2.1005859375  -0.08856875994812678  \\
            2.1015624999999996  -0.08920431913187109  \\
            2.1025390625000004  -0.08983732605520345  \\
            2.103515625  -0.09046778417056585  \\
            2.1044921875  -0.09109569693040008  \\
            2.1054687499999996  -0.09172106778714806  \\
            2.1064453125000004  -0.09234390019325171  \\
            2.107421875  -0.09296419760115289  \\
            2.1083984375  -0.09358196346329353  \\
            2.109375  -0.09419720123211543  \\
            2.1103515624999996  -0.09480991436006055  \\
            2.1113281250000004  -0.09542010629957073  \\
            2.1123046875  -0.09602778050308795  \\
            2.11328125  -0.096632940423054  \\
            2.1142578124999996  -0.0972355895119108  \\
            2.1152343750000004  -0.09783573122210024  \\
            2.1162109375  -0.09843336900606424  \\
            2.1171875  -0.0990285063162446  \\
            2.1181640625  -0.09962114660508328  \\
            2.1191406249999996  -0.10021129332502215  \\
            2.1201171875000004  -0.10079894992850309  \\
            2.12109375  -0.10138411986796808  \\
            2.1220703125  -0.10196680659585883  \\
            2.1230468749999996  -0.10254701356461737  \\
            2.1240234375000004  -0.10312474422668554  \\
            2.125  -0.10370000203450525  \\
            2.1259765625  -0.10427279044051826  \\
            2.126953125  -0.10484311289716665  \\
            2.1279296874999996  -0.10541097285689223  \\
            2.1289062500000004  -0.10597637377213687  \\
            2.1298828125  -0.10653931909534246  \\
            2.130859375  -0.10709981227895089  \\
            2.1318359374999996  -0.10765785677540408  \\
            2.1328125000000004  -0.10821345603714387  \\
            2.1337890625  -0.10876661351661215  \\
            2.134765625  -0.10931733266625085  \\
            2.1357421875  -0.10986561693850184  \\
            2.1367187499999996  -0.11041146978580703  \\
            2.1376953125000004  -0.11095489466060825  \\
            2.138671875  -0.11149589501534744  \\
            2.1396484375  -0.11203447430246645  \\
            2.1406249999999996  -0.11257063597440717  \\
            2.1416015625000004  -0.1131043834836115  \\
            2.142578125  -0.1136357202825214  \\
            2.1435546875  -0.11416464982357866  \\
            2.14453125  -0.11469117555922516  \\
            2.1455078124999996  -0.11521530094190284  \\
            2.1464843750000004  -0.11573702942405359  \\
            2.1474609375  -0.1162563644581193  \\
            2.1484375  -0.11677330949654184  \\
            2.1494140624999996  -0.11728786799176304  \\
            2.1503906250000004  -0.1178000433962249  \\
            2.1513671875  -0.11830983916236919  \\
            2.15234375  -0.11881725874263793  \\
            2.1533203125  -0.11932230558947289  \\
            2.1542968749999996  -0.11982498315531605  \\
            2.1552734375000004  -0.12032529489260926  \\
            2.15625  -0.12082324425379433  \\
            2.1572265625  -0.12131883469131328  \\
            2.1582031249999996  -0.12181206965760791  \\
            2.1591796875000004  -0.12230295260512017  \\
            2.16015625  -0.12279148698629189  \\
            2.1611328125  -0.12327767625356498  \\
            2.162109375  -0.12376152385938136  \\
            2.1630859374999996  -0.12424303325618287  \\
            2.1640625000000004  -0.12472220789641139  \\
            2.1650390625  -0.12519905123250888  \\
            2.166015625  -0.12567356671691712  \\
            2.1669921874999996  -0.12614575780207818  \\
            2.1679687500000004  -0.12661562794043377  \\
            2.1689453125  -0.12708318058442575  \\
            2.169921875  -0.12754841918649618  \\
            2.1708984375  -0.12801134719908683  \\
            2.1718749999999996  -0.12847196807463965  \\
            2.1728515625000004  -0.12893028526559647  \\
            2.173828125  -0.12938630222439923  \\
            2.1748046875  -0.12984002240348974  \\
            2.1757812499999996  -0.13029144925530994  \\
            2.1767578125000004  -0.1307405862323018  \\
            2.177734375  -0.13118743678690706  \\
            2.1787109375  -0.13163200437156775  \\
            2.1796875  -0.13207429243872565  \\
            2.1806640624999996  -0.1325143044408226  \\
            2.1816406250000004  -0.13295204383030068  \\
            2.1826171875  -0.13338751405960156  \\
            2.18359375  -0.13382071858116734  \\
            2.1845703124999996  -0.13425166084743978  \\
            2.1855468750000004  -0.13468034431086082  \\
            2.1865234375  -0.13510677242387223  \\
            2.1875  -0.13553094863891602  \\
            2.1884765625  -0.13595287640843404  \\
            2.1894531249999996  -0.1363725591848682  \\
            2.1904296875000004  -0.13679000042066033  \\
            2.19140625  -0.13720520356825247  \\
            2.1923828125  -0.1376181720800862  \\
            2.1933593749999996  -0.13802890940860377  \\
            2.1943359375000004  -0.13843741900624687  \\
            2.1953125  -0.13884370432545737  \\
            2.1962890625  -0.13924776881867723  \\
            2.197265625  -0.13964961593834835  \\
            2.1982421874999996  -0.14004924913691258  \\
            2.1992187500000004  -0.1404466718668118  \\
            2.2001953125  -0.1408418875804879  \\
            2.201171875  -0.14123489973038278  \\
            2.2021484374999996  -0.14162571176893837  \\
            2.2031250000000004  -0.14201432714859644  \\
            2.2041015625  -0.14240074932179897  \\
            2.205078125  -0.14278498174098783  \\
            2.2060546875  -0.14316702785860494  \\
            2.2070312499999996  -0.14354689112709212  \\
            2.2080078125000004  -0.14392457499889133  \\
            2.208984375  -0.14430008292644445  \\
            2.2099609375  -0.14467341836219325  \\
            2.2109374999999996  -0.14504458475857973  \\
            2.2119140625000004  -0.14541358556804576  \\
            2.212890625  -0.1457804242430332  \\
            2.2138671875  -0.146145104235984  \\
            2.21484375  -0.14650762899934003  \\
            2.2158203124999996  -0.14686800198554312  \\
            2.2167968750000004  -0.14722622664703522  \\
            2.2177734375  -0.14758230643625822  \\
            2.21875  -0.14793624480565384  \\
            2.2197265624999996  -0.14828804520766425  \\
            2.2207031250000004  -0.14863771109473117  \\
            2.2216796875  -0.14898524591929646  \\
            2.22265625  -0.14933065313380206  \\
            2.2236328125  -0.1496739361906899  \\
            2.2246093749999996  -0.15001509854240186  \\
            2.2255859375000004  -0.15035414364137978  \\
            2.2265625  -0.15069107494006553  \\
            2.2275390625  -0.15102589589090104  \\
            2.2285156249999996  -0.15135860994632822  \\
            2.2294921875000004  -0.1516892205587889  \\
            2.23046875  -0.15201773118072495  \\
            2.2314453125  -0.15234414526457837  \\
            2.232421875  -0.15266846626279099  \\
            2.2333984374999996  -0.15299069762780468  \\
            2.2343750000000004  -0.1533108428120613  \\
            2.2353515625  -0.1536289052680028  \\
            2.236328125  -0.15394488844807103  \\
            2.2373046874999996  -0.15425879580470786  \\
            2.2382812500000004  -0.1545706307903553  \\
            2.2392578125  -0.15488039685745508  \\
            2.240234375  -0.15518809745844914  \\
            2.2412109375  -0.1554937360457795  \\
            2.2421874999999996  -0.15579731607188782  \\
            2.2431640625000004  -0.1560988409892161  \\
            2.244140625  -0.15639831425020626  \\
            2.2451171875  -0.1566957393073001  \\
            2.2460937499999996  -0.15699111961293966  \\
            2.2470703125000004  -0.15728445861956664  \\
            2.248046875  -0.1575757597796231  \\
            2.2490234375  -0.15786502654555076  \\
            2.25  -0.15815226236979174  \\
            2.2509765624999996  -0.15843747070478756  \\
            2.2519531250000004  -0.15872065500298047  \\
            2.2529296875  -0.15900181871681218  \\
            2.25390625  -0.15928096529872465  \\
            2.2548828124999996  -0.15955809820115968  \\
            2.2558593750000004  -0.1598332208765593  \\
            2.2568359375  -0.16010633677736522  \\
            2.2578125  -0.1603774493560195  \\
            2.2587890625  -0.1606465620649639  \\
            2.2597656249999996  -0.1609136783566403  \\
            2.2607421875000004  -0.16117880168349072  \\
            2.26171875  -0.16144193549795696  \\
            2.2626953125  -0.16170308325248087  \\
            2.2636718749999996  -0.16196224839950446  \\
            2.2646484375000004  -0.1622194343914695  \\
            2.265625  -0.1624746446808179  \\
            2.2666015625  -0.16272788271999156  \\
            2.267578125  -0.16297915196143245  \\
            2.2685546874999996  -0.1632284558575823  \\
            2.2695312500000004  -0.16347579786088312  \\
            2.2705078125  -0.16372118142377678  \\
            2.271484375  -0.16396460999870513  \\
            2.2724609374999996  -0.1642060870381101  \\
            2.2734375000000004  -0.16444561599443355  \\
            2.2744140625  -0.16468320032011735  \\
            2.275390625  -0.1649188434676034  \\
            2.2763671875  -0.16515254888933362  \\
            2.2773437499999996  -0.1653843200377499  \\
            2.2783203125000004  -0.16561416036529403  \\
            2.279296875  -0.16584207332440806  \\
            2.2802734375  -0.16606806236753374  \\
            2.2812499999999996  -0.166292130947113  \\
            2.2822265625000004  -0.16651428251558772  \\
            2.283203125  -0.16673452052539986  \\
            2.2841796875  -0.16695284842899125  \\
            2.28515625  -0.16716926967880377  \\
            2.2861328124999996  -0.16738378772727927  \\
            2.2871093750000004  -0.16759640602685977  \\
            2.2880859375  -0.16780712802998696  \\
            2.2890625  -0.16801595718910295  \\
            2.2900390624999996  -0.16822289695664944  \\
            2.2910156250000004  -0.16842795078506845  \\
            2.2919921875  -0.16863112212680187  \\
            2.29296875  -0.1688324144342914  \\
            2.2939453125  -0.1690318311599791  \\
            2.2949218749999996  -0.1692293757563069  \\
            2.2958984375000004  -0.16942505167571653  \\
            2.296875  -0.16961886237065  \\
            2.2978515625  -0.16981081129354908  \\
            2.2988281249999996  -0.17000090189685577  \\
            2.2998046875000004  -0.17018913763301197  \\
            2.30078125  -0.1703755219544594  \\
            2.3017578125  -0.17056005831364018  \\
            2.302734375  -0.17074275016299603  \\
            2.3037109374999996  -0.17092360095496886  \\
            2.3046875000000004  -0.17110261414200065  \\
            2.3056640625  -0.17127979317653316  \\
            2.306640625  -0.1714551415110084  \\
            2.3076171874999996  -0.17162866259786821  \\
            2.3085937500000004  -0.1718003598895545  \\
            2.3095703125  -0.17197023683850898  \\
            2.310546875  -0.17213829689717386  \\
            2.3115234375  -0.1723045435179908  \\
            2.3124999999999996  -0.17246898015340165  \\
            2.3134765625000004  -0.17263161025584847  \\
            2.314453125  -0.17279243727777308  \\
            2.3154296875  -0.17295146467161726  \\
            2.3164062499999996  -0.1731086958898231  \\
            2.3173828125000004  -0.17326413438483235  \\
            2.318359375  -0.17341778360908694  \\
            2.3193359375  -0.1735696470150287  \\
            2.3203125  -0.17371972805509964  \\
            2.3212890624999996  -0.17386803018174146  \\
            2.3222656250000004  -0.1740145568473963  \\
            2.3232421875  -0.17415931150450584  \\
            2.32421875  -0.17430229760551202  \\
            2.3251953124999996  -0.17444351860285678  \\
            2.3261718750000004  -0.17458297794898195  \\
            2.3271484375  -0.1747206790963294  \\
            2.328125  -0.17485662549734113  \\
            2.3291015625  -0.17499082060445892  \\
            2.3300781249999996  -0.17512326787012472  \\
            2.3310546875000004  -0.17525397074678042  \\
            2.33203125  -0.17538293268686778  \\
            2.3330078125  -0.1755101571428288  \\
            2.3339843749999996  -0.17563564756710548  \\
            2.3349609375000004  -0.17575940741213955  \\
            2.3359375  -0.17588144013037285  \\
            2.3369140625  -0.17600174917424738  \\
            2.337890625  -0.17612033799620497  \\
            2.3388671874999996  -0.17623721004868753  \\
            2.3398437500000004  -0.17635236878413707  \\
            2.3408203125  -0.17646581765499525  \\
            2.341796875  -0.1765775601137041  \\
            2.3427734374999996  -0.17668759961270553  \\
            2.3437500000000004  -0.17679593960444132  \\
            2.3447265625  -0.1769025835413534  \\
            2.345703125  -0.17700753487588372  \\
            2.3466796875  -0.17711079706047403  \\
            2.3476562499999996  -0.17721237354756642  \\
            2.3486328125000004  -0.17731226778960257  \\
            2.349609375  -0.17741048323902456  \\
            2.3505859375  -0.1775070233482741  \\
            2.3515624999999996  -0.17760189156979322  \\
            2.3525390625000004  -0.1776950913560237  \\
            2.353515625  -0.17778662615940746  \\
            2.3544921875  -0.17787649943238654  \\
            2.35546875  -0.17796471462740246  \\
            2.3564453124999996  -0.17805127519689748  \\
            2.3574218750000004  -0.17813618459331335  \\
            2.3583984375  -0.17821944626909195  \\
            2.359375  -0.17830106367667511  \\
            2.3603515624999996  -0.17838104026850485  \\
            2.3613281250000004  -0.17845937949702292  \\
            2.3623046875  -0.17853608481467131  \\
            2.36328125  -0.17861115967389193  \\
            2.3642578125  -0.1786846075271266  \\
            2.3652343749999996  -0.17875643182681708  \\
            2.3662109375000004  -0.17882663602540555  \\
            2.3671875  -0.1788952235753338  \\
            2.3681640625  -0.17896219792904347  \\
            2.3691406249999996  -0.17902756253897675  \\
            2.3701171875000004  -0.17909132085757534  \\
            2.37109375  -0.17915347633728138  \\
            2.3720703125  -0.17921403243053644  \\
            2.373046875  -0.17927299258978263  \\
            2.3740234374999996  -0.1793303602674617  \\
            2.3750000000000004  -0.17938613891601562  \\
            2.3759765625  -0.17944033198788625  \\
            2.376953125  -0.1794929429355155  \\
            2.3779296874999996  -0.1795439752113452  \\
            2.3789062500000004  -0.17959343226781735  \\
            2.3798828125  -0.1796413175573737  \\
            2.380859375  -0.17968763453245623  \\
            2.3818359375  -0.17973238664550686  \\
            2.3828124999999996  -0.1797755773489674  \\
            2.3837890625000004  -0.1798172100952797  \\
            2.384765625  -0.17985728833688575  \\
            2.3857421875  -0.17989581552622738  \\
            2.3867187499999996  -0.1799327951157465  \\
            2.3876953125000004  -0.17996823055788502  \\
            2.388671875  -0.18000212530508478  \\
            2.3896484375  -0.1800344828097877  \\
            2.390625  -0.18006530652443564  \\
            2.3916015624999996  -0.1800945999014705  \\
            2.3925781250000004  -0.18012236639333418  \\
            2.3935546875  -0.18014860945246858  \\
            2.39453125  -0.18017333253131554  \\
            2.3955078124999996  -0.18019653908231698  \\
            2.3964843750000004  -0.18021823255791483  \\
            2.3974609375  -0.18023841641055088  \\
            2.3984375  -0.18025709409266708  \\
            2.3994140625  -0.18027426905670532  \\
            2.4003906249999996  -0.18028994475510743  \\
            2.4013671875000004  -0.18030412464031537  \\
            2.40234375  -0.18031681216477105  \\
            2.4033203125  -0.18032801078091623  \\
            2.4042968749999996  -0.18033772394119296  \\
            2.4052734375000004  -0.180345955098043  \\
            2.40625  -0.18035270770390824  \\
            2.4072265625  -0.18035798521123064  \\
            2.408203125  -0.18036179107245212  \\
            2.4091796874999996  -0.18036412874001442  \\
            2.4101562500000004  -0.1803650016663596  \\
            2.4111328125  -0.1803644133039294  \\
            2.412109375  -0.1803623671051658  \\
            2.4130859374999996  -0.18035886652251062  \\
            2.4140625000000004  -0.18035391500840584  \\
            2.4150390625  -0.18034751601529325  \\
            2.416015625  -0.18033967299561476  \\
            2.4169921875  -0.1803303894018124  \\
            2.4179687499999996  -0.18031966868632784  \\
            2.4189453125000004  -0.18030751430160302  \\
            2.419921875  -0.18029392970007999  \\
            2.4208984375  -0.18027891833420043  \\
            2.4218749999999996  -0.18026248365640637  \\
            2.4228515625000004  -0.18024462911913966  \\
            2.423828125  -0.18022535817484212  \\
            2.4248046875  -0.1802046742759557  \\
            2.42578125  -0.18018258087492234  \\
            2.4267578124999996  -0.18015908142418383  \\
            2.4277343750000004  -0.1801341793761821  \\
            2.4287109375  -0.18010787818335908  \\
            2.4296875  -0.18008018129815656  \\
            2.4306640624999996  -0.18005109217301646  \\
            2.4316406250000004  -0.18002061426038077  \\
            2.4326171875  -0.17998875101269116  \\
            2.43359375  -0.17995550588238984  \\
            2.4345703125  -0.1799208823219184  \\
            2.4355468749999996  -0.1798848837837189  \\
            2.4365234375000004  -0.1798475137202331  \\
            2.4375  -0.179808775583903  \\
            2.4384765625  -0.17976867282717038  \\
            2.4394531249999996  -0.17972720890247726  \\
            2.4404296875000004  -0.17968438726226543  \\
            2.44140625  -0.17964021135897684  \\
            2.4423828125  -0.1795946846450533  \\
            2.443359375  -0.17954781057293678  \\
            2.4443359374999996  -0.17949959259506912  \\
            2.4453125000000004  -0.1794500341638922  \\
            2.4462890625  -0.17939913873184798  \\
            2.447265625  -0.1793469097513782  \\
            2.4482421874999996  -0.17929335067492497  \\
            2.4492187500000004  -0.17923846495493  \\
            2.4501953125  -0.17918225604383523  \\
            2.451171875  -0.17912472739408256  \\
            2.4521484375  -0.17906588245811386  \\
            2.4531249999999996  -0.179005724688371  \\
            2.4541015625000004  -0.1789442575372959  \\
            2.455078125  -0.17888148445733046  \\
            2.4560546875  -0.17881740890091652  \\
            2.4570312499999996  -0.178752034320496  \\
            2.4580078125000004  -0.17868536416851077  \\
            2.458984375  -0.17861740189740277  \\
            2.4599609375  -0.17854815095961382  \\
            2.4609375  -0.17847761480758584  \\
            2.4619140624999996  -0.17840579689376068  \\
            2.4628906250000004  -0.17833270067058032  \\
            2.4638671875  -0.1782583295904866  \\
            2.46484375  -0.1781826871059214  \\
            2.4658203124999996  -0.17810577666932656  \\
            2.4667968750000004  -0.17802760173314405  \\
            2.4677734375  -0.17794816574981576  \\
            2.46875  -0.17786747217178345  \\
            2.4697265625  -0.17778552445148912  \\
            2.4707031249999996  -0.17770232604137465  \\
            2.4716796875000004  -0.17761788039388188  \\
            2.47265625  -0.17753219096145278  \\
            2.4736328125  -0.17744526119652915  \\
            2.4746093749999996  -0.17735709455155296  \\
            2.4755859375000004  -0.1772676944789661  \\
            2.4765625  -0.17717706443121034  \\
            2.4775390625  -0.17708520786072765  \\
            2.478515625  -0.17699212821995994  \\
            2.4794921874999996  -0.176897828961349  \\
            2.4804687500000004  -0.17680231353733683  \\
            2.4814453125  -0.1767055854003653  \\
            2.482421875  -0.17660764800287623  \\
            2.4833984374999996  -0.1765085047973116  \\
            2.4843750000000004  -0.17640815923611325  \\
            2.4853515625  -0.176306614771723  \\
            2.486328125  -0.1762038748565828  \\
            2.4873046875  -0.17609994294313458  \\
            2.4882812499999996  -0.17599482248382017  \\
            2.4892578125000004  -0.17588851693108148  \\
            2.490234375  -0.17578102973736043  \\
            2.4912109375  -0.17567236435509886  \\
            2.4921874999999996  -0.17556252423673868  \\
            2.4931640625000004  -0.1754515128347217  \\
            2.494140625  -0.17533933360148993  \\
            2.4951171875  -0.17522598998948516  \\
            2.49609375  -0.17511148545114946  \\
            2.4970703124999996  -0.17499582343892442  \\
            2.4980468750000004  -0.17487900740525217  \\
            2.4990234375  -0.17476104080257454  \\
            2.5  -0.17464192708333334  \\
            2.5009765624999996  -0.1745216696999705  \\
            2.5019531250000004  -0.17440027210492792  \\
            2.5029296875  -0.1742777377506475  \\
            2.50390625  -0.17415407008957115  \\
            2.5048828125  -0.17402927257414064  \\
            2.5058593749999996  -0.17390334865679805  \\
            2.5068359375000004  -0.17377630178998513  \\
            2.5078125  -0.17364813542614377  \\
            2.5087890625  -0.1735188530177159  \\
            2.5097656249999996  -0.17338845801714334  \\
            2.5107421875000004  -0.17325695387686812  \\
            2.51171875  -0.173124344049332  \\
            2.5126953125  -0.1729906319869769  \\
            2.513671875  -0.17285582114224474  \\
            2.5146484374999996  -0.17271991496757738  \\
            2.5156250000000004  -0.1725829169154167  \\
            2.5166015625  -0.17244483043820458  \\
            2.517578125  -0.17230565898838296  \\
            2.5185546874999996  -0.17216540601839364  \\
            2.5195312500000004  -0.1720240749806786  \\
            2.5205078125  -0.1718816693276797  \\
            2.521484375  -0.17173819251183883  \\
            2.5224609375  -0.17159364798559784  \\
            2.5234374999999996  -0.17144803920139864  \\
            2.5244140625000004  -0.17130136961168316  \\
            2.525390625  -0.17115364266889319  \\
            2.5263671875  -0.17100486182547073  \\
            2.5273437499999996  -0.17085503053385762  \\
            2.5283203125000004  -0.17070415224649568  \\
            2.529296875  -0.17055223041582696  \\
            2.5302734375  -0.1703992684942932  \\
            2.53125  -0.1702452699343363  \\
            2.5322265624999996  -0.17009023818839822  \\
            2.5332031250000004  -0.16993417670892083  \\
            2.5341796875  -0.16977708894834595  \\
            2.53515625  -0.1696189783591156  \\
            2.5361328124999996  -0.1694598483936715  \\
            2.5371093750000004  -0.16929970250445567  \\
            2.5380859375  -0.16913854414390997  \\
            2.5390625  -0.16897637676447624  \\
            2.5400390625  -0.16881320381859644  \\
            2.5410156249999996  -0.16864902875871238  \\
            2.5419921875000004  -0.16848385503726604  \\
            2.54296875  -0.16831768610669917  \\
            2.5439453125  -0.1681505254194538  \\
            2.5449218749999996  -0.16798237642797173  \\
            2.5458984375000004  -0.1678132425846949  \\
            2.546875  -0.16764312734206516  \\
            2.5478515625  -0.1674720341525244  \\
            2.548828125  -0.16729996646851453  \\
            2.5498046874999996  -0.16712692774247748  \\
            2.5507812500000004  -0.16695292142685497  \\
            2.5517578125  -0.16677795097408912  \\
            2.552734375  -0.16660201983662162  \\
            2.5537109374999996  -0.1664251314668945  \\
            2.5546875000000004  -0.16624728931734956  \\
            2.5556640625  -0.16606849684042865  \\
            2.556640625  -0.16588875748857385  \\
            2.5576171875  -0.16570807471422688  \\
            2.5585937499999996  -0.16552645196982968  \\
            2.5595703125000004  -0.16534389270782404  \\
            2.560546875  -0.16516040038065208  \\
            2.5615234375  -0.16497597844075548  \\
            2.5624999999999996  -0.16479063034057614  \\
            2.5634765625000004  -0.164604359532556  \\
            2.564453125  -0.164417169469137  \\
            2.5654296875  -0.16422906360276096  \\
            2.56640625  -0.16404004538586978  \\
            2.5673828124999996  -0.16385011827090537  \\
            2.5683593750000004  -0.1636592857103096  \\
            2.5693359375  -0.1634675511565243  \\
            2.5703125  -0.16327491806199151  \\
            2.5712890624999996  -0.16308138987915294  \\
            2.5722656250000004  -0.1628869700604506  \\
            2.5732421875  -0.16269166205832633  \\
            2.57421875  -0.16249546932522205  \\
            2.5751953125  -0.16229839531357956  \\
            2.5761718749999996  -0.16210044347584088  \\
            2.5771484375000004  -0.16190161726444782  \\
            2.578125  -0.16170192013184226  \\
            2.5791015625  -0.1615013555304661  \\
            2.5800781249999996  -0.16129992691276127  \\
            2.5810546875000004  -0.16109763773116959  \\
            2.58203125  -0.16089449143813297  \\
            2.5830078125  -0.16069049148609332  \\
            2.583984375  -0.16048564132749257  \\
            2.5849609374999996  -0.1602799444147725  \\
            2.5859375000000004  -0.16007340420037505  \\
            2.5869140625  -0.1598660241367421  \\
            2.587890625  -0.1596578076763156  \\
            2.5888671874999996  -0.1594487582715373  \\
            2.5898437500000004  -0.1592388793748493  \\
            2.5908203125  -0.15902817443869324  \\
            2.591796875  -0.15881664691551123  \\
            2.5927734375  -0.15860430025774497  \\
            2.5937499999999996  -0.1583911379178365  \\
            2.5947265625000004  -0.15817716334822757  \\
            2.595703125  -0.15796238000136023  \\
            2.5966796875  -0.1577467913296762  \\
            2.5976562499999996  -0.1575304007856175  \\
            2.5986328125000004  -0.15731321182162591  \\
            2.599609375  -0.1570952278901435  \\
            2.6005859375  -0.1568764524436119  \\
            2.6015625  -0.15665688893447316  \\
            2.6025390624999996  -0.15643654081516917  \\
            2.6035156250000004  -0.15621541153814178  \\
            2.6044921875  -0.15599350455583286  \\
            2.60546875  -0.1557708233206843  \\
            2.6064453124999996  -0.15554737128513801  \\
            2.6074218750000004  -0.1553231519016359  \\
            2.6083984375  -0.1550981686226199  \\
            2.609375  -0.15487242490053174  \\
            2.6103515625  -0.15464592418781342  \\
            2.6113281249999996  -0.15441866993690678  \\
            2.6123046875000004  -0.15419066560025382  \\
            2.61328125  -0.15396191463029626  \\
            2.6142578125  -0.15373242047947616  \\
            2.6152343749999996  -0.15350218660023526  \\
            2.6162109375000004  -0.1532712164450155  \\
            2.6171875  -0.15303951346625885  \\
            2.6181640625  -0.152807081116407  \\
            2.619140625  -0.15257392284790203  \\
            2.6201171874999996  -0.15234004211318578  \\
            2.6210937500000004  -0.1521054423647001  \\
            2.6220703125  -0.15187012705488687  \\
            2.623046875  -0.1516340996361881  \\
            2.6240234374999996  -0.1513973635610455  \\
            2.6250000000000004  -0.151159922281901  \\
            2.6259765625  -0.15092177925119657  \\
            2.626953125  -0.15068293792137408  \\
            2.6279296875  -0.15044340174487536  \\
            2.6289062499999996  -0.15020317417414233  \\
            2.6298828125000004  -0.1499622586616169  \\
            2.630859375  -0.1497206586597409  \\
            2.6318359375  -0.14947837762095637  \\
            2.6328124999999996  -0.14923541899770496  \\
            2.6337890625000004  -0.14899178624242868  \\
            2.634765625  -0.14874748280756947  \\
            2.6357421875  -0.14850251214556914  \\
            2.63671875  -0.14825687770886964  \\
            2.6376953124999996  -0.14801058294991282  \\
            2.6386718750000004  -0.14776363132114054  \\
            2.6396484375  -0.14751602627499472  \\
            2.640625  -0.14726777126391727  \\
            2.6416015624999996  -0.14701886974035  \\
            2.6425781250000004  -0.14676932515673488  \\
            2.6435546875  -0.14651914096551383  \\
            2.64453125  -0.14626832061912862  \\
            2.6455078125  -0.14601686757002116  \\
            2.6464843749999996  -0.14576478527063344  \\
            2.6474609375000004  -0.14551207717340728  \\
            2.6484375  -0.14525874673078457  \\
            2.6494140625  -0.14500479739520716  \\
            2.6503906249999996  -0.144750232619117  \\
            2.6513671875000004  -0.1444950558549559  \\
            2.65234375  -0.1442392705551659  \\
            2.6533203125  -0.1439828801721887  \\
            2.654296875  -0.14372588815846632  \\
            2.6552734374999996  -0.14346829796644064  \\
            2.6562500000000004  -0.14321011304855344  \\
            2.6572265625  -0.14295133685724667  \\
            2.658203125  -0.1426919728449623  \\
            2.6591796874999996  -0.14243202446414213  \\
            2.6601562500000004  -0.14217149516722805  \\
            2.6611328125  -0.14191038840666198  \\
            2.662109375  -0.1416487076348858  \\
            2.6630859375  -0.14138645630434132  \\
            2.6640624999999996  -0.14112363786747054  \\
            2.6650390625000004  -0.14086025577671532  \\
            2.666015625  -0.14059631348451748  \\
            2.6669921875  -0.14033181444331908  \\
            2.6679687499999996  -0.1400667621055618  \\
            2.6689453125000004  -0.13980115992368755  \\
            2.669921875  -0.13953501135013843  \\
            2.6708984375  -0.13926831983735607  \\
            2.671875  -0.1390010888377825  \\
            2.6728515624999996  -0.1387333218038596  \\
            2.6738281250000004  -0.13846502218802922  \\
            2.6748046875  -0.13819619344273326  \\
            2.67578125  -0.1379268390204136  \\
            2.6767578124999996  -0.13765696237351216  \\
            2.6777343750000004  -0.1373865669544708  \\
            2.6787109375  -0.13711565621573146  \\
            2.6796875  -0.13684423360973597  \\
            2.6806640625  -0.13657230258892614  \\
            2.6816406249999996  -0.13629986660574406  \\
            2.6826171875000004  -0.1360269291126314  \\
            2.68359375  -0.1357534935620303  \\
            2.6845703125  -0.13547956340638237  \\
            2.6855468749999996  -0.13520514209812973  \\
            2.6865234375000004  -0.13493023308971408  \\
            2.6875  -0.13465483983357743  \\
            2.6884765625  -0.13437896578216166  \\
            2.689453125  -0.1341026143879086  \\
            2.6904296874999996  -0.13382578910326018  \\
            2.6914062500000004  -0.13354849338065833  \\
            2.6923828125  -0.13327073067254477  \\
            2.693359375  -0.1329925044313616  \\
            2.6943359374999996  -0.1327138181095506  \\
            2.6953125000000004  -0.13243467515955365  \\
            2.6962890625  -0.13215507903381266  \\
            2.697265625  -0.13187503318476954  \\
            2.6982421875  -0.13159454106486612  \\
            2.6992187499999996  -0.13131360612654436  \\
            2.7001953125000004  -0.13103223182224608  \\
            2.701171875  -0.13075042160441316  \\
            2.7021484375  -0.13046817892548765  \\
            2.7031249999999996  -0.13018550723791122  \\
            2.7041015625000004  -0.12990240999412583  \\
            2.705078125  -0.12961889064657345  \\
            2.7060546875  -0.1293349526476959  \\
            2.70703125  -0.12905059944993502  \\
            2.7080078124999996  -0.1287658345057328  \\
            2.7089843750000004  -0.1284806612675311  \\
            2.7099609375  -0.12819508318777176  \\
            2.7109375  -0.1279091037188967  \\
            2.7119140624999996  -0.12762272631334778  \\
            2.7128906250000004  -0.12733595442356693  \\
            2.7138671875  -0.12704879150199602  \\
            2.71484375  -0.126761241001077  \\
            2.7158203125  -0.1264733063732516  \\
            2.7167968749999996  -0.1261849910709619  \\
            2.7177734375000004  -0.12589629854664966  \\
            2.71875  -0.12560723225275672  \\
            2.7197265625  -0.12531779564172513  \\
            2.7207031249999996  -0.1250279921659967  \\
            2.7216796875000004  -0.12473782527801326  \\
            2.72265625  -0.12444729843021676  \\
            2.7236328125  -0.1241564150750491  \\
            2.724609375  -0.1238651786649522  \\
            2.7255859374999996  -0.12357359265236784  \\
            2.7265625000000004  -0.12328166048973796  \\
            2.7275390625  -0.12298938562950448  \\
            2.728515625  -0.12269677152410924  \\
            2.7294921874999996  -0.12240382162599416  \\
            2.7304687500000004  -0.12211053938760108  \\
            2.7314453125  -0.12181692826137194  \\
            2.732421875  -0.12152299169974864  \\
            2.7333984375  -0.12122873315517306  \\
            2.7343749999999996  -0.12093415608008704  \\
            2.7353515625000004  -0.12063926392693247  \\
            2.736328125  -0.12034406014815126  \\
            2.7373046875  -0.12004854819618531  \\
            2.7382812499999996  -0.11975273152347653  \\
            2.7392578125000004  -0.11945661358246676  \\
            2.740234375  -0.11916019782559786  \\
            2.7412109375  -0.11886348770531185  \\
            2.7421875  -0.1185664866740505  \\
            2.7431640624999996  -0.11826919818425569  \\
            2.7441406250000004  -0.11797162568836937  \\
            2.7451171875  -0.1176737726388334  \\
            2.74609375  -0.11737564248808971  \\
            2.7470703124999996  -0.11707723868858007  \\
            2.7480468750000004  -0.11677856469274653  \\
            2.7490234375  -0.11647962395303085  \\
            2.75  -0.11618041992187497  \\
            2.7509765625  -0.1158809560517208  \\
            2.7519531249999996  -0.11558123579501017  \\
            2.7529296875000004  -0.11528126260418499  \\
            2.75390625  -0.11498103993168722  \\
            2.7548828125  -0.11468057122995859  \\
            2.7558593749999996  -0.11437985995144116  \\
            2.7568359375000004  -0.11407890954857672  \\
            2.7578125  -0.11377772347380716  \\
            2.7587890625  -0.11347630517957441  \\
            2.759765625  -0.1131746581183203  \\
            2.7607421874999996  -0.11287278574248678  \\
            2.7617187500000004  -0.1125706915045157  \\
            2.7626953125  -0.11226837885684894  \\
            2.763671875  -0.11196585125192844  \\
            2.7646484374999996  -0.11166311214219603  \\
            2.7656250000000004  -0.11136016498009364  \\
            2.7666015625  -0.11105701321806308  \\
            2.767578125  -0.11075366030854637  \\
            2.7685546875  -0.1104501097039853  \\
            2.7695312499999996  -0.11014636485682176  \\
            2.7705078125000004  -0.10984242921949768  \\
            2.771484375  -0.10953830624445496  \\
            2.7724609375  -0.10923399938413542  \\
            2.7734374999999996  -0.10892951209098099  \\
            2.7744140625000004  -0.10862484781743358  \\
            2.775390625  -0.108320010015935  \\
            2.7763671875  -0.10801500213892719  \\
            2.77734375  -0.1077098276388521  \\
            2.7783203124999996  -0.10740448996815148  \\
            2.7792968750000004  -0.10709899257926736  \\
            2.7802734375  -0.10679333892464155  \\
            2.78125  -0.10648753245671588  \\
            2.7822265624999996  -0.10618157662793233  \\
            2.7832031250000004  -0.1058754748907328  \\
            2.7841796875  -0.10556923069755914  \\
            2.78515625  -0.10526284750085323  \\
            2.7861328125  -0.10495632875305697  \\
            2.7871093749999996  -0.10464967790661224  \\
            2.7880859375000004  -0.1043428984139609  \\
            2.7890625  -0.10403599372754495  \\
            2.7900390625  -0.10372896729980613  \\
            2.7910156249999996  -0.10342182258318638  \\
            2.7919921875000004  -0.10311456303012774  \\
            2.79296875  -0.10280719209307182  \\
            2.7939453125  -0.10249971322446069  \\
            2.794921875  -0.10219212987673626  \\
            2.7958984374999996  -0.1018844455023403  \\
            2.7968750000000004  -0.10157666355371475  \\
            2.7978515625  -0.10126878748330154  \\
            2.798828125  -0.10096082074354246  \\
            2.7998046874999996  -0.10065276678687952  \\
            2.8007812500000004  -0.1003446290657545  \\
            2.8017578125  -0.10003641103260937  \\
            2.802734375  -0.09972811613988596  \\
            2.8037109375  -0.09941974784002618  \\
            2.8046874999999996  -0.09911130958547193  \\
            2.8056640625000004  -0.09880280482866506  \\
            2.806640625  -0.09849423702204754  \\
            2.8076171875  -0.09818560961806116  \\
            2.8085937499999996  -0.0978769260691479  \\
            2.8095703125000004  -0.09756818982774952  \\
            2.810546875  -0.09725940434630805  \\
            2.8115234375  -0.0969505730772653  \\
            2.8125  -0.09664169947306316  \\
            2.8134765624999996  -0.09633278698614352  \\
            2.8144531250000004  -0.09602383906894826  \\
            2.8154296875  -0.0957148591739193  \\
            2.81640625  -0.09540585075349856  \\
            2.8173828124999996  -0.09509681726012785  \\
            2.8183593750000004  -0.09478776214624911  \\
            2.8193359375  -0.09447868886430416  \\
            2.8203125  -0.09416960086673498  \\
            2.8212890625  -0.09386050160598335  \\
            2.8222656249999996  -0.09355139453449131  \\
            2.8232421875000004  -0.09324228310470062  \\
            2.82421875  -0.09293317076905322  \\
            2.8251953125  -0.09262406097999094  \\
            2.8261718749999996  -0.09231495718995572  \\
            2.8271484375000004  -0.09200586285138948  \\
            2.828125  -0.09169678141673403  \\
            2.8291015625  -0.09138771633843133  \\
            2.830078125  -0.09107867106892326  \\
            2.8310546874999996  -0.09076964906065164  \\
            2.8320312500000004  -0.09046065376605837  \\
            2.8330078125  -0.0901516886375854  \\
            2.833984375  -0.08984275712767459  \\
            2.8349609374999996  -0.08953386268876787  \\
            2.8359375000000004  -0.089225008773307  \\
            2.8369140625  -0.08891619883373399  \\
            2.837890625  -0.08860743632249067  \\
            2.8388671875  -0.08829872469201895  \\
            2.8398437499999996  -0.08799006739476076  \\
            2.8408203125000004  -0.08768146788315788  \\
            2.841796875  -0.08737292960965229  \\
            2.8427734375  -0.08706445602668586  \\
            2.8437499999999996  -0.08675605058670043  \\
            2.8447265625000004  -0.08644771674213796  \\
            2.845703125  -0.08613945794544026  \\
            2.8466796875  -0.08583127764904926  \\
            2.84765625  -0.08552317930540691  \\
            2.8486328124999996  -0.08521516636695495  \\
            2.8496093750000004  -0.08490724228613544  \\
            2.8505859375  -0.08459941051539013  \\
            2.8515625  -0.08429167450716098  \\
            2.8525390624999996  -0.08398403771388983  \\
            2.8535156250000004  -0.0836765035880186  \\
            2.8544921875  -0.08336907558198921  \\
            2.85546875  -0.08306175714824347  \\
            2.8564453125  -0.08275455173922334  \\
            2.8574218749999996  -0.08244746280737066  \\
            2.8583984375000004  -0.08214049380512733  \\
            2.859375  -0.08183364818493523  \\
            2.8603515625  -0.0815269293992363  \\
            2.8613281249999996  -0.08122034090047232  \\
            2.8623046875000004  -0.08091388614108531  \\
            2.86328125  -0.08060756857351709  \\
            2.8642578125  -0.08030139165020955  \\
            2.865234375  -0.07999535882360453  \\
            2.8662109374999996  -0.07968947354614403  \\
            2.8671875000000004  -0.07938373927026988  \\
            2.8681640625  -0.0790781594484239  \\
            2.869140625  -0.07877273753304809  \\
            2.8701171874999996  -0.07846747697658425  \\
            2.8710937500000004  -0.0781623812314744  \\
            2.8720703125  -0.07785745375016023  \\
            2.873046875  -0.0775526979850838  \\
            2.8740234375  -0.0772481173886869  \\
            2.8749999999999996  -0.07694371541341145  \\
            2.8759765625000004  -0.07663949551169935  \\
            2.876953125  -0.07633546113599247  \\
            2.8779296875  -0.07603161573873268  \\
            2.8789062499999996  -0.07572796277236192  \\
            2.8798828125000004  -0.07542450568932203  \\
            2.880859375  -0.07512124794205494  \\
            2.8818359375  -0.07481819298300252  \\
            2.8828125  -0.07451534426460664  \\
            2.8837890624999996  -0.07421270523930917  \\
            2.8847656250000004  -0.07391027935955206  \\
            2.8857421875  -0.07360807007777719  \\
            2.88671875  -0.07330608084642637  \\
            2.8876953124999996  -0.07300431511794157  \\
            2.8886718750000004  -0.07270277634476464  \\
            2.8896484375  -0.07240146797933751  \\
            2.890625  -0.072100393474102  \\
            2.8916015625  -0.07179955628150007  \\
            2.8925781249999996  -0.07149895985397353  \\
            2.8935546875000004  -0.07119860764396434  \\
            2.89453125  -0.07089850310391436  \\
            2.8955078125  -0.07059864968626542  \\
            2.8964843749999996  -0.07029905084345955  \\
            2.8974609375000004  -0.06999971002793852  \\
            2.8984375  -0.06970063069214422  \\
            2.8994140625  -0.0694018162885186  \\
            2.900390625  -0.0691032702695035  \\
            2.9013671874999996  -0.06880499608754079  \\
            2.9023437500000004  -0.06850699719507246  \\
            2.9033203125  -0.06820927704454029  \\
            2.904296875  -0.06791183908838623  \\
            2.9052734374999996  -0.06761468677905212  \\
            2.9062500000000004  -0.06731782356897989  \\
            2.9072265625  -0.0670212529106114  \\
            2.908203125  -0.06672497825638855  \\
            2.9091796875  -0.06642900305875324  \\
            2.9101562499999996  -0.06613333077014734  \\
            2.9111328125000004  -0.06583796484301273  \\
            2.912109375  -0.06554290872979134  \\
            2.9130859375  -0.065248165882925  \\
            2.9140624999999996  -0.06495373975485562  \\
            2.9150390625000004  -0.06465963379802513  \\
            2.916015625  -0.06436585146487533  \\
            2.9169921875  -0.0640723962078482  \\
            2.91796875  -0.0637792714793856  \\
            2.9189453124999996  -0.06348648073192935  \\
            2.9199218750000004  -0.06319402741792146  \\
            2.9208984375  -0.06290191498980373  \\
            2.921875  -0.06261014690001805  \\
            2.9228515624999996  -0.062318726601006354  \\
            2.9238281250000004  -0.06202765754521045  \\
            2.9248046875  -0.061736943185072335  \\
            2.92578125  -0.06144658697303384  \\
            2.9267578125  -0.06115659236153683  \\
            2.9277343749999996  -0.06086696280302323  \\
            2.9287109375000004  -0.060577701749934924  \\
            2.9296875  -0.06028881265471379  \\
            2.9306640625  -0.06000029896980169  \\
            2.9316406249999996  -0.05971216414764056  \\
            2.9326171875000004  -0.05942441164067226  \\
            2.93359375  -0.059137044901338726  \\
            2.9345703125  -0.058850067382081754  \\
            2.935546875  -0.0585634825353433  \\
            2.9365234374999996  -0.05827729381356524  \\
            2.9375000000000004  -0.057991504669189446  \\
            2.9384765625  -0.05770611855465781  \\
            2.939453125  -0.05742113892241225  \\
            2.9404296874999996  -0.057136569224894615  \\
            2.9414062500000004  -0.056852412914546825  \\
            2.9423828125  -0.05656867344381074  \\
            2.943359375  -0.05628535426512825  \\
            2.9443359375  -0.056002458830941265  \\
            2.9453124999999996  -0.05571999059369166  \\
            2.9462890625000004  -0.05543795300582131  \\
            2.947265625  -0.055156349519772135  \\
            2.9482421875  -0.054875183587985994  \\
            2.9492187499999996  -0.054594458662904785  \\
            2.9501953125000004  -0.054314178196970396  \\
            2.951171875  -0.05403434564262472  \\
            2.9521484375  -0.05375496445230964  \\
            2.953125  -0.05347603807846704  \\
            2.9541015624999996  -0.05319756997353882  \\
            2.9550781250000004  -0.052919563589966856  \\
            2.9560546875  -0.05264202238019304  \\
            2.95703125  -0.052364949796659246  \\
            2.9580078124999996  -0.052088349291807376  \\
            2.9589843750000004  -0.05181222431807934  \\
            2.9599609375  -0.051536578327916985  \\
            2.9609375  -0.05126141477376221  \\
            2.9619140625  -0.050986737108056915  \\
            2.9628906249999996  -0.050712548783243  \\
            2.9638671875000004  -0.050438853251762325  \\
            2.96484375  -0.050165653966056795  \\
            2.9658203125  -0.049892954378568284  \\
            2.9667968749999996  -0.0496207579417387  \\
            2.9677734375000004  -0.04934906810800991  \\
            2.96875  -0.049077888329823814  \\
            2.9697265625  -0.04880722205962227  \\
            2.970703125  -0.048537072749847227  \\
            2.9716796874999996  -0.04826744385294053  \\
            2.9726562500000004  -0.04799833882134407  \\
            2.9736328125  -0.04772976110749974  \\
            2.974609375  -0.04746171416384942  \\
            2.9755859374999996  -0.04719420144283503  \\
            2.9765625000000004  -0.046927226396898426  \\
            2.9775390625  -0.0466607924784815  \\
            2.978515625  -0.04639490314002613  \\
            2.9794921875  -0.046129561833974236  \\
            2.9804687499999996  -0.04586477201276768  \\
            2.9814453125000004  -0.04560053712884836  \\
            2.982421875  -0.04533686063465816  \\
            2.9833984375  -0.04507374598263898  \\
            2.9843749999999996  -0.044811196625232703  \\
            2.9853515625000004  -0.04454921601488118  \\
            2.986328125  -0.04428780760402635  \\
            2.9873046875  -0.044026974845110076  \\
            2.98828125  -0.04376672119057426  \\
            2.9892578124999996  -0.04350705009286078  \\
            2.9902343750000004  -0.04324796500441151  \\
            2.9912109375  -0.042989469377668364  \\
            2.9921875  -0.04273156666507323  \\
            2.9931640624999996  -0.042474260319067966  \\
            2.9941406250000004  -0.04221755379209449  \\
            2.9951171875  -0.04196145053659467  \\
            2.99609375  -0.04170595400501042  \\
            2.9970703125  -0.041451067649783596  \\
            2.9980468749999996  -0.04119679492335611  \\
            2.9990234375000004  -0.04094313927816983  \\
            3.0  -0.0406901041666666  \\
            3.0009765625  -0.04043769235371048  \\
            3.0019531249999996  -0.04018590385385322  \\
            3.0029296875000004  -0.039934737994068804  \\
            3.00390625  -0.03968419410133113  \\
            3.0048828125  -0.03943427150261412  \\
            3.005859375  -0.03918496952489173  \\
            3.0068359374999996  -0.03893628749513784  \\
            3.0078125000000004  -0.0386882247403264  \\
            3.0087890625  -0.038440780587431306  \\
            3.009765625  -0.0381939543634265  \\
            3.0107421874999996  -0.03794774539528588  \\
            3.0117187500000004  -0.03770215300998339  \\
            3.0126953125  -0.03745717653449294  \\
            3.013671875  -0.037212815295788446  \\
            3.0146484375  -0.03696906862084384  \\
            3.0156249999999996  -0.03672593583663304  \\
            3.0166015625000004  -0.03648341627012996  \\
            3.017578125  -0.036241509248308525  \\
            3.0185546875  -0.03600021409814264  \\
            3.0195312499999996  -0.03575953014660626  \\
            3.0205078125000004  -0.035519456720673276  \\
            3.021484375  -0.03527999314731762  \\
            3.0224609375  -0.03504113875351322  \\
            3.0234375  -0.034802892866233975  \\
            3.0244140624999996  -0.03456525481245382  \\
            3.0253906250000004  -0.03432822391914669  \\
            3.0263671875  -0.034091799513286475  \\
            3.02734375  -0.03385598092184712  \\
            3.0283203124999996  -0.03362076747180253  \\
            3.0292968750000004  -0.03338615849012663  \\
            3.0302734375  -0.033152153303793355  \\
            3.03125  -0.032918751239776604  \\
            3.0322265625  -0.03268595162505031  \\
            3.0332031249999996  -0.0324537537865884  \\
            3.0341796875000004  -0.03222215705136477  \\
            3.03515625  -0.03199116074635336  \\
            3.0361328125  -0.031760764198528094  \\
            3.0371093749999996  -0.03153096673486287  \\
            3.0380859375000004  -0.031301767682331644  \\
            3.0390625  -0.031073166367908314  \\
            3.0400390625  -0.030845162118566798  \\
            3.041015625  -0.030617754261281018  \\
            3.0419921874999996  -0.03039094212302491  \\
            3.0429687500000004  -0.030164725030772388  \\
            3.0439453125  -0.029939102311497354  \\
            3.044921875  -0.02971407329217375  \\
            3.0458984374999996  -0.029489637299775502  \\
            3.0468750000000004  -0.029265793661276494  \\
            3.0478515625  -0.029042541703650684  \\
            3.048828125  -0.028819880753871978  \\
            3.0498046875  -0.0285978101389143  \\
            3.0507812499999996  -0.028376329185751573  \\
            3.0517578125000004  -0.028155437221357715  \\
            3.052734375  -0.027935133572706633  \\
            3.0537109375  -0.027715417566772274  \\
            3.0546874999999996  -0.02749628853052854  \\
            3.0556640625000004  -0.027277745790949354  \\
            3.056640625  -0.027059788675008647  \\
            3.0576171875  -0.02684241650968033  \\
            3.05859375  -0.026625628621938326  \\
            3.0595703124999996  -0.026409424338756544  \\
            3.0605468750000004  -0.02619380298710894  \\
            3.0615234375  -0.025978763893969404  \\
            3.0625  -0.02576430638631184  \\
            3.0634765624999996  -0.025550429791110222  \\
            3.0644531250000004  -0.02533713343533842  \\
            3.0654296875  -0.025124416645970378  \\
            3.06640625  -0.024912278749980026  \\
            3.0673828125  -0.024700719074341272  \\
            3.0683593749999996  -0.024489736946028035  \\
            3.0693359375000004  -0.024279331692014232  \\
            3.0703125  -0.024069502639273797  \\
            3.0712890625  -0.023860249114780647  \\
            3.0722656249999996  -0.023651570445508693  \\
            3.0732421875000004  -0.023443465958431862  \\
            3.07421875  -0.023235934980524085  \\
            3.0751953125  -0.02302897683875926  \\
            3.076171875  -0.022822590860111333  \\
            3.0771484374999996  -0.022616776371554192  \\
            3.0781250000000004  -0.022411532700061798  \\
            3.0791015625  -0.02220685917260803  \\
            3.080078125  -0.02200275511616686  \\
            3.0810546874999996  -0.021799219857712167  \\
            3.0820312500000004  -0.021596252724217863  \\
            3.0830078125  -0.021393853042657906  \\
            3.083984375  -0.021192020140006203  \\
            3.0849609375  -0.020990753343236673  \\
            3.0859374999999996  -0.020790051979323224  \\
            3.0869140625000004  -0.020589915375239798  \\
            3.087890625  -0.020390342857960295  \\
            3.0888671875  -0.020191333754458647  \\
            3.0898437499999996  -0.019992887391708795  \\
            3.0908203125000004  -0.019795003096684617  \\
            3.091796875  -0.019597680196360066  \\
            3.0927734375  -0.019400918017709046  \\
            3.09375  -0.019204715887705476  \\
            3.0947265624999996  -0.019009073133323298  \\
            3.0957031250000004  -0.018813989081536423  \\
            3.0966796875  -0.018619463059318747  \\
            3.09765625  -0.018425494393644232  \\
            3.0986328124999996  -0.018232082411486765  \\
            3.0996093750000004  -0.018039226439820286  \\
            3.1005859375  -0.01784692580561871  \\
            3.1015625  -0.017655179835855964  \\
            3.1025390625  -0.01746398785750595  \\
            3.1035156249999996  -0.017273349197542604  \\
            3.1044921875000004  -0.01708326318293984  \\
            3.10546875  -0.016893729140671585  \\
            3.1064453125  -0.016704746397711755  \\
            3.1074218749999996  -0.01651631428103428  \\
            3.1083984375000004  -0.01632843211761307  \\
            3.109375  -0.01614109923442204  \\
            3.1103515625  -0.015954314958435134  \\
            3.111328125  -0.015768078616626248  \\
            3.1123046874999996  -0.015582389535969311  \\
            3.1132812500000004  -0.01539724704343825  \\
            3.1142578125  -0.01521265046600698  \\
            3.115234375  -0.015028599130649424  \\
            3.1162109374999996  -0.014845092364339499  \\
            3.1171875000000004  -0.014662129494051141  \\
            3.1181640625  -0.014479709846758239  \\
            3.119140625  -0.014297832749434743  \\
            3.1201171875  -0.014116497529054566  \\
            3.1210937499999996  -0.013935703512591616  \\
            3.1220703125000004  -0.01375545002701983  \\
            3.123046875  -0.013575736399313127  \\
            3.1240234375  -0.013396561956445412  \\
            3.1249999999999996  -0.013217926025390613  \\
            3.1259765625000004  -0.013039827933122672  \\
            3.126953125  -0.01286226700661549  \\
            3.1279296875  -0.012685242572842977  \\
            3.12890625  -0.01250875395877907  \\
            3.1298828124999996  -0.012332800491397686  \\
            3.1308593750000004  -0.012157381497672752  \\
            3.1318359375  -0.011982496304578186  \\
            3.1328125  -0.011808144239087897  \\
            3.1337890624999996  -0.011634324628175818  \\
            3.1347656250000004  -0.011461036798815862  \\
            3.1357421875  -0.011288280077981954  \\
            3.13671875  -0.011116053792648014  \\
            3.1376953125  -0.010944357269787968  \\
            3.1386718749999996  -0.010773189836375723  \\
            3.1396484375000004  -0.010602550819385213  \\
            3.140625  -0.010432439545790356  \\
            3.1416015625  -0.010262855342565066  \\
            3.1425781249999996  -0.010093797536683264  \\
            3.1435546875000004  -0.009925265455118886  \\
            3.14453125  -0.009757258424845833  \\
            3.1455078125  -0.009589775772838033  \\
            3.146484375  -0.009422816826069411  \\
            3.1474609374999996  -0.009256380911513892  \\
            3.1484375000000004  -0.00909046735614538  \\
            3.1494140625  -0.008925075486937812  \\
            3.150390625  -0.008760204630865092  \\
            3.1513671874999996  -0.008595854114901158  \\
            3.1523437500000004  -0.008432023266019915  \\
            3.1533203125  -0.008268711411195303  \\
            3.154296875  -0.008105917877401222  \\
            3.1552734375  -0.007943641991611608  \\
            3.1562499999999996  -0.007781883080800372  \\
            3.1572265625000004  -0.007620640471941434  \\
            3.158203125  -0.007459913492008729  \\
            3.1591796875  -0.007299701467976166  \\
            3.1601562499999996  -0.007140003726817668  \\
            3.1611328125000004  -0.006980819595507157  \\
            3.162109375  -0.0068221484010185475  \\
            3.1630859375  -0.006663989470325759  \\
            3.1640625  -0.00650634213040272  \\
            3.1650390624999996  -0.006349205708223358  \\
            3.1660156250000004  -0.006192579530761575  \\
            3.1669921875  -0.006036462924991305  \\
            3.16796875  -0.005880855217886464  \\
            3.1689453124999996  -0.005725755736420973  \\
            3.1699218750000004  -0.005571163807568764  \\
            3.1708984375  -0.005417078758303735  \\
            3.171875  -0.00526349991559982  \\
            3.1728515625  -0.005110426606430945  \\
            3.1738281249999996  -0.004957858157771017  \\
            3.1748046875000004  -0.0048057938965939675  \\
            3.17578125  -0.004654233149873715  \\
            3.1767578125  -0.004503175244584171  \\
            3.1777343749999996  -0.004352619507699271  \\
            3.1787109375000004  -0.004202565266192929  \\
            3.1796875  -0.004053011847039065  \\
            3.1806640625  -0.003903958577211594  \\
            3.181640625  -0.0037554047836844476  \\
            3.1826171874999996  -0.0036073497934315415  \\
            3.1835937500000004  -0.0034597929334268048  \\
            3.1845703125  -0.003312733530644131  \\
            3.185546875  -0.00316617091205747  \\
            3.1865234374999996  -0.0030201044046407302  \\
            3.1875000000000004  -0.0028745333353678345  \\
            3.1884765625  -0.0027294570312127084  \\
            3.189453125  -0.002584874819149262  \\
            3.1904296875  -0.0024407860261514234  \\
            3.1914062499999996  -0.002297189979193113  \\
            3.1923828125000004  -0.002154086005248248  \\
            3.193359375  -0.0020114734312907476  \\
            3.1943359375  -0.001869351584294541  \\
            3.1953124999999996  -0.0017277197912335437  \\
            3.1962890625000004  -0.001586577379081671  \\
            3.197265625  -0.0014459236748128525  \\
            3.1982421875  -0.0013057580054010038  \\
            3.19921875  -0.0011660796978200452  \\
            3.2001953125  -0.001026888079043901  \\
            3.2011718750000004  -0.000888182476046494  \\
            3.2021484375000004  -0.0007499622158017392  \\
            3.2031249999999996  -0.0006122266252835592  \\
            3.2041015624999996  -0.0004749750314658729  \\
            3.205078125  -0.00033820676132260627  \\
            3.2060546875  -0.0002019211418276696  \\
            3.20703125  -6.611749995499734e-5  \\
            3.2080078125  6.920483732149838e-5  \\
            3.208984375  0.00020404654302789868  \\
            3.2099609375000004  0.00033840829019027063  \\
            3.2109375000000004  0.00047229075183471275  \\
            3.2119140624999996  0.0006056946009872904  \\
            3.2128906249999996  0.0007386205106740811  \\
            3.2138671875  0.0008710691539211713  \\
            3.21484375  0.001003041203754642  \\
            3.2158203125  0.0011345373332005686  \\
            3.216796875  0.001265558215285031  \\
            3.2177734375  0.0013961045230341084  \\
            3.2187500000000004  0.0015261769294738763  \\
            3.2197265625000004  0.001655776107630423  \\
            3.2207031249999996  0.0017849027305298175  \\
            3.2216796874999996  0.0019135574711981456  \\
            3.22265625  0.0020417410026614853  \\
            3.2236328125  0.002169453997945914  \\
            3.224609375  0.002296697130077518  \\
            3.2255859375  0.0024234710720823695  \\
            3.2265625  0.0025497764969865462  \\
            3.2275390625000004  0.002675614077816135  \\
            3.2285156250000004  0.0028009844875972103  \\
            3.2294921874999996  0.0029258883993558507  \\
            3.2304687499999996  0.003050326486118139  \\
            3.2314453125  0.003174299420910149  \\
            3.232421875  0.003297807876757967  \\
            3.2333984375  0.0034208525266876655  \\
            3.234375  0.0035434340437253287  \\
            3.2353515625  0.003665553100897038  \\
            3.2363281250000004  0.003787210371228864  \\
            3.2373046875000004  0.003908406527746898  \\
            3.2382812499999996  0.004029142243477206  \\
            3.2392578124999996  0.004149418191445876  \\
            3.240234375  0.004269235044678982  \\
            3.2412109375  0.004388593476202614  \\
            3.2421875  0.00450749415904284  \\
            3.2431640625  0.004625937766225734  \\
            3.244140625  0.004743924970777395  \\
            3.2451171875000004  0.004861456445723886  \\
            3.2460937500000004  0.004978532864091296  \\
            3.2470703124999996  0.0050951548989057  \\
            3.2480468749999996  0.00521132322319318  \\
            3.2490234375  0.005327038509979804  \\
            3.25  0.005442301432291683  \\
            3.2509765625  0.00555711266315484  \\
            3.251953125  0.005671472875595404  \\
            3.2529296875  0.0057853827426394356  \\
            3.2539062500000004  0.005898842937313016  \\
            3.2548828125000004  0.006011854132642231  \\
            3.2558593749999996  0.0061244170016531525  \\
            3.2568359374999996  0.0062365322173718605  \\
            3.2578125  0.006348200452824434  \\
            3.2587890625  0.0064594223810369505  \\
            3.259765625  0.0065701986750354964  \\
            3.2607421875  0.00668053000784615  \\
            3.26171875  0.006790417052494983  \\
            3.2626953125000004  0.006899860482008081  \\
            3.2636718750000004  0.0070088609694115185  \\
            3.2646484374999996  0.007117419187731383  \\
            3.2656249999999996  0.007225535809993743  \\
            3.2666015625  0.007333211509224686  \\
            3.267578125  0.007440446958450287  \\
            3.2685546875  0.0075472428306966296  \\
            3.26953125  0.007653599798989786  \\
            3.2705078125  0.0077595185363558495  \\
            3.2714843750000004  0.007864999715820883  \\
            3.2724609375000004  0.007970044010410975  \\
            3.2734374999999996  0.008074652093152203  \\
            3.2744140624999996  0.00817882463707065  \\
            3.275390625  0.008282562315192385  \\
            3.2763671875  0.00838586580054349  \\
            3.27734375  0.008488735766150059  \\
            3.2783203125  0.008591172885038151  \\
            3.279296875  0.008693177830233859  \\
            3.2802734375000004  0.008794751274763257  \\
            3.2812500000000004  0.008895893891652422  \\
            3.2822265624999996  0.008996606353927437  \\
            3.2832031249999996  0.009096889334614383  \\
            3.2841796875  0.009196743506739343  \\
            3.28515625  0.00929616954332838  \\
            3.2861328125  0.009395168117407591  \\
            3.287109375  0.009493739902003046  \\
            3.2880859375  0.00959188557014082  \\
            3.2890625000000004  0.009689605794847008  \\
            3.2900390625000004  0.009786901249147672  \\
            3.2910156249999996  0.009883772606068915  \\
            3.2919921874999996  0.009980220538636788  \\
            3.29296875  0.010076245719877383  \\
            3.2939453125  0.010171848822816772  \\
            3.294921875  0.010267030520481057  \\
            3.2958984375  0.010361791485896294  \\
            3.296875  0.010456132392088572  \\
            3.2978515625000004  0.010550053912083966  \\
            3.2988281250000004  0.010643556718908556  \\
            3.2998046874999996  0.01073664148558843  \\
            3.3007812499999996  0.010829308885149656  \\
            3.3017578125  0.010921559590618315  \\
            3.302734375  0.011013394275020493  \\
            3.3037109375  0.011104813611382268  \\
            3.3046875  0.011195818272729712  \\
            3.3056640625  0.011286408932088907  \\
            3.3066406250000004  0.011376586262485942  \\
            3.3076171875000004  0.011466350936946885  \\
            3.3085937499999996  0.01155570362849782  \\
            3.3095703124999996  0.01164464501016482  \\
            3.310546875  0.011733175754973978  \\
            3.3115234375  0.011821296535951358  \\
            3.3125  0.011909008026123045  \\
            3.3134765625  0.01199631089851512  \\
            3.314453125  0.012083205826153664  \\
            3.3154296875000004  0.012169693482064753  \\
            3.3164062500000004  0.012255774539274471  \\
            3.3173828124999996  0.012341449670808887  \\
            3.3183593749999996  0.012426719549694097  \\
            3.3193359375  0.012511584848956158  \\
            3.3203125  0.012596046241621172  \\
            3.3212890625  0.012680104400715209  \\
            3.322265625  0.012763759999264337  \\
            3.3232421875  0.012847013710294652  \\
            3.3242187500000004  0.012929866206832225  \\
            3.3251953125000004  0.013012318161903142  \\
            3.3261718749999996  0.01309437024853347  \\
            3.3271484374999996  0.013176023139749306  \\
            3.328125  0.013257277508576712  \\
            3.3291015625  0.01333813402804177  \\
            3.330078125  0.013418593371170571  \\
            3.3310546875  0.013498656210989184  \\
            3.33203125  0.013578323220523691  \\
            3.3330078125000004  0.013657595072800175  \\
            3.3339843750000004  0.013736472440844716  \\
            3.3349609374999996  0.013814955997683379  \\
            3.3359374999999996  0.01389304641634226  \\
            3.3369140625  0.013970744369847427  \\
            3.337890625  0.014048050531224964  \\
            3.3388671875  0.014124965573500957  \\
            3.33984375  0.014201490169701476  \\
            3.3408203125  0.014277624992852596  \\
            3.3417968750000004  0.014353370715980416  \\
            3.3427734375000004  0.014428728012110998  \\
            3.3437499999999996  0.014503697554270426  \\
            3.3447265624999996  0.014578280015484776  \\
            3.345703125  0.014652476068780132  \\
            3.3466796875  0.014726286387182576  \\
            3.34765625  0.014799711643718183  \\
            3.3486328125  0.01487275251141303  \\
            3.349609375  0.0149454096632932  \\
            3.3505859375000004  0.01501768377238477  \\
            3.3515625000000004  0.015089575511713818  \\
            3.3525390624999996  0.01516108555430643  \\
            3.3535156249999996  0.015232214573188681  \\
            3.3544921875  0.01530296324138666  \\
            3.35546875  0.015373332231926414  \\
            3.3564453125  0.015443322217834066  \\
            3.357421875  0.015512933872135665  \\
            3.3583984375  0.0155821678678573  \\
            3.3593750000000004  0.01565102487802505  \\
            3.3603515625000004  0.015719505575665  \\
            3.3613281249999996  0.015787610633803215  \\
            3.3623046874999996  0.01585534072546579  \\
            3.36328125  0.0159226965236788  \\
            3.3642578125  0.015989678701468314  \\
            3.365234375  0.016056287931860418  \\
            3.3662109375  0.0161225248878812  \\
            3.3671875  0.016188390242556732  \\
            3.3681640625000004  0.016253884668913077  \\
            3.3691406250000004  0.016319008839976352  \\
            3.3701171874999996  0.0163837634287726  \\
            3.3710937499999996  0.016448149108327922  \\
            3.3720703125  0.016512166551668393  \\
            3.373046875  0.016575816431820083  \\
            3.3740234375  0.01663909942180908  \\
            3.375  0.01670201619466146  \\
            3.3759765625  0.0167645674234033  \\
            3.3769531250000004  0.01682675378106068  \\
            3.3779296875000004  0.016888575940659692  \\
            3.3789062499999996  0.016950034575226404  \\
            3.3798828124999996  0.017011130357786893  \\
            3.380859375  0.01707186396136724  \\
            3.3818359375  0.017132236058993538  \\
            3.3828125  0.017192247323691845  \\
            3.3837890625  0.017251898428488247  \\
            3.384765625  0.017311190046408832  \\
            3.3857421875000004  0.01737012285047967  \\
            3.3867187500000004  0.017428697513726846  \\
            3.3876953124999996  0.017486914709176436  \\
            3.3886718749999996  0.017544775109854523  \\
            3.3896484375  0.017602279388787185  \\
            3.390625  0.017659428219000493  \\
            3.3916015625  0.017716222273520533  \\
            3.392578125  0.017772662225373395  \\
            3.3935546875  0.01782874874758514  \\
            3.3945312500000004  0.017884482513181862  \\
            3.3955078125000004  0.017939864195189628  \\
            3.3964843749999996  0.017994894466634527  \\
            3.3974609374999996  0.01804957400054263  \\
            3.3984375  0.018103903469940025  \\
            3.3994140625  0.018157883547852787  \\
            3.400390625  0.01821151490730699  \\
            3.4013671875  0.018264798221328718  \\
            3.40234375  0.01831773416294406  \\
            3.4033203125000004  0.018370323405179075  \\
            3.4042968750000004  0.018422566621059865  \\
            3.4052734374999996  0.01847446448361249  \\
            3.4062499999999996  0.018526017665863034  \\
            3.4072265625  0.018577226840837582  \\
            3.408203125  0.018628092681562215  \\
            3.4091796875  0.018678615861063005  \\
            3.41015625  0.018728797052366037  \\
            3.4111328125  0.018778636928497388  \\
            3.4121093750000004  0.018828136162483126  \\
            3.4130859375000004  0.018877295427349356  \\
            3.4140624999999996  0.018926115396122135  \\
            3.4150390624999996  0.018974596741827547  \\
            3.416015625  0.019022740137491678  \\
            3.4169921875  0.019070546256140616  \\
            3.41796875  0.019118015770800408  \\
            3.4189453125  0.01916514935449716  \\
            3.419921875  0.01921194768025695  \\
            3.4208984375000004  0.019258411421105837  \\
            3.4218750000000004  0.019304541250069935  \\
            3.4228515624999996  0.019350337840175296  \\
            3.4238281249999996  0.019395801864448  \\
            3.4248046875  0.019440933995914136  \\
            3.42578125  0.01948573490759978  \\
            3.4267578125  0.019530205272531017  \\
            3.427734375  0.019574345763733916  \\
            3.4287109375  0.01961815705423457  \\
            3.4296875000000004  0.019661639817059037  \\
            3.4306640625000004  0.019704794725233413  \\
            3.4316406249999996  0.01974762245178378  \\
            3.4326171874999996  0.019790123669736193  \\
            3.43359375  0.01983229905211677  \\
            3.4345703125  0.01987414927195156  \\
            3.435546875  0.019915675002266656  \\
            3.4365234375  0.019956876916088124  \\
            3.4375  0.019997755686442062  \\
            3.4384765625000004  0.020038311986354525  \\
            3.4394531250000004  0.020078546488851615  \\
            3.4404296874999996  0.020118459866959402  \\
            3.4414062499999996  0.020158052793703966  \\
            3.4423828125  0.02019732594211139  \\
            3.443359375  0.02023627998520775  \\
            3.4443359375  0.020274915596019124  \\
            3.4453125  0.020313233447571587  \\
            3.4462890625  0.02035123421289123  \\
            3.4472656250000004  0.020388918565004122  \\
            3.4482421875000004  0.020426287176936356  \\
            3.4492187499999996  0.020463340721713998  \\
            3.4501953124999996  0.020500079872363127  \\
            3.451171875  0.02053650530190983  \\
            3.4521484375  0.020572617683380184  \\
            3.453125  0.02060841768980026  \\
            3.4541015625  0.02064390599419615  \\
            3.455078125  0.020679083269593928  \\
            3.4560546875000004  0.020713950189019666  \\
            3.4570312500000004  0.020748507425499458  \\
            3.4580078124999996  0.020782755652059372  \\
            3.4589843749999996  0.02081669554172549  \\
            3.4599609375  0.020850327767523893  \\
            3.4609375  0.020883653002480664  \\
            3.4619140625  0.020916671919621873  \\
            3.462890625  0.020949385191973605  \\
            3.4638671875  0.02098179349256194  \\
            3.4648437500000004  0.021013897494412955  \\
            3.4658203125000004  0.02104569787055273  \\
            3.4667968749999996  0.02107719529400735  \\
            3.4677734374999996  0.021108390437802885  \\
            3.46875  0.021139283974965412  \\
            3.4697265625  0.021169876578521023  \\
            3.470703125  0.021200168921495784  \\
            3.4716796875  0.021230161676915785  \\
            3.47265625  0.021259855517807104  \\
            3.4736328125000004  0.021289251117195807  \\
            3.4746093750000004  0.021318349148107995  \\
            3.4755859374999996  0.021347150283569743  \\
            3.4765624999999996  0.021375655196607106  \\
            3.4775390625  0.021403864560246195  \\
            3.478515625  0.02143177904751307  \\
            3.4794921875  0.02145939933143381  \\
            3.48046875  0.021486726085034505  \\
            3.4814453125  0.021513759981341227  \\
            3.4824218750000004  0.021540501693380062  \\
            3.4833984375000004  0.021566951894177084  \\
            3.4843749999999996  0.021593111256758377  \\
            3.4853515624999996  0.021618980454150002  \\
            3.486328125  0.02164456015937806  \\
            3.4873046875  0.02166985104546862  \\
            3.48828125  0.021694853785447773  \\
            3.4892578125  0.021719569052341584  \\
            3.490234375  0.02174399751917614  \\
            3.4912109375000004  0.021768139858977516  \\
            3.4921875000000004  0.0217919967447718  \\
            3.4931640624999996  0.021815568849585056  \\
            3.4941406249999996  0.021838856846443374  \\
            3.4951171875  0.021861861408372825  \\
            3.49609375  0.021884583208399516  \\
            3.4970703125  0.021907022919549487  \\
            3.498046875  0.021929181214848843  \\
            3.4990234375  0.021951058767323655  \\
            3.5000000000000004  0.021972656250000014  \\
            3.5009765625000004  0.02199397433590396  \\
            3.5019531249999996  0.022015013698061615  \\
            3.5029296874999996  0.02203577500949904  \\
            3.50390625  0.02205625894324233  \\
            3.5048828125  0.022076466172317535  \\
            3.505859375  0.02209639736975077  \\
            3.5068359375  0.02211605320856809  \\
            3.5078125  0.02213543436179558  \\
            3.5087890625000004  0.02215454150245932  \\
            3.5097656250000004  0.02217337530358538  \\
            3.5107421874999996  0.022191936438199864  \\
            3.5117187499999996  0.02221022557932883  \\
            3.5126953125  0.02222824339999836  \\
            3.513671875  0.02224599057323454  \\
            3.5146484375  0.022263467772063446  \\
            3.515625  0.022280675669511155  \\
            3.5166015625  0.02229761493860375  \\
            3.5175781250000004  0.022314286252367303  \\
            3.5185546875000004  0.022330690283827902  \\
            3.5195312499999996  0.022346827706011627  \\
            3.5205078124999996  0.022362699191944547  \\
            3.521484375  0.02237830541465276  \\
            3.5224609375  0.022393647047162325  \\
            3.5234375  0.02240872476249933  \\
            3.5244140625  0.022423539233689855  \\
            3.525390625  0.02243809113375997  \\
            3.5263671875000004  0.022452381135735774  \\
            3.5273437500000004  0.022466409912643332  \\
            3.5283203124999996  0.02248017813750872  \\
            3.5292968749999996  0.02249368648335803  \\
            3.5302734375  0.022506935623217334  \\
            3.53125  0.02251992623011271  \\
            3.5322265625  0.02253265897707023  \\
            3.533203125  0.022545134537116002  \\
            3.5341796875  0.022557353583276072  \\
            3.5351562500000004  0.02256931678857654  \\
            3.5361328125000004  0.022581024826043475  \\
            3.5371093749999996  0.02259247836870296  \\
            3.5380859374999996  0.022603678089581077  \\
            3.5390625  0.0226146246617039  \\
            3.5400390625  0.02262531875809751  \\
            3.541015625  0.022635761051787988  \\
            3.5419921875  0.022645952215801422  \\
            3.54296875  0.02265589292316387  \\
            3.5439453125000004  0.022665583846901424  \\
            3.5449218750000004  0.022675025660040166  \\
            3.5458984374999996  0.022684219035606173  \\
            3.5468749999999996  0.022693164646625512  \\
            3.5478515625  0.022701863166124287  \\
            3.548828125  0.022710315267128557  \\
            3.5498046875  0.022718521622664408  \\
            3.55078125  0.02272648290575792  \\
            3.5517578125  0.022734199789435174  \\
            3.5527343750000004  0.022741672946722236  \\
            3.5537109375000004  0.02274890305064521  \\
            3.5546874999999996  0.02275589077423016  \\
            3.5556640624999996  0.022762636790503155  \\
            3.556640625  0.0227691417724903  \\
            3.5576171875  0.022775406393217654  \\
            3.55859375  0.022781431325711303  \\
            3.5595703125  0.022787217242997322  \\
            3.560546875  0.022792764818101812  \\
            3.5615234375000004  0.02279807472405082  \\
            3.5625000000000004  0.022803147633870438  \\
            3.5634765624999996  0.022807984220586747  \\
            3.5644531249999996  0.022812585157225833  \\
            3.5654296875  0.022816951116813766  \\
            3.56640625  0.02282108277237663  \\
            3.5673828125  0.022824980796940498  \\
            3.568359375  0.022828645863531467  \\
            3.5693359375  0.02283207864517559  \\
            3.5703125000000004  0.022835279814898964  \\
            3.5712890625000004  0.02283825004572766  \\
            3.5722656249999996  0.02284099001068777  \\
            3.5732421874999996  0.02284350038280535  \\
            3.57421875  0.02284578183510651  \\
            3.5751953125  0.0228478350406173  \\
            3.576171875  0.022849660672363818  \\
            3.5771484375  0.022851259403372143  \\
            3.578125  0.022852631906668343  \\
            3.5791015625000004  0.022853778855278496  \\
            3.5800781250000004  0.022854700922228705  \\
            3.5810546874999996  0.022855398780545023  \\
            3.5820312499999996  0.022855873103253533  \\
            3.5830078125  0.022856124563380334  \\
            3.583984375  0.022856153833951495  \\
            3.5849609375  0.022855961587993072  \\
            3.5859375  0.022855548498531178  \\
            3.5869140625  0.02285491523859188  \\
            3.5878906250000004  0.022854062481201247  \\
            3.5888671875000004  0.022852990899385372  \\
            3.5898437499999996  0.022851701166170336  \\
            3.5908203124999996  0.022850193954582203  \\
            3.591796875  0.022848469937647074  \\
            3.5927734375  0.022846529788391003  \\
            3.59375  0.02284437417984008  \\
            3.5947265625  0.022842003785020392  \\
            3.595703125  0.022839419276958022  \\
            3.5966796875000004  0.02283662132867902  \\
            3.5976562500000004  0.022833610613209505  \\
            3.5986328124999996  0.02283038780357552  \\
            3.5996093749999996  0.022826953572803173  \\
            3.6005859375  0.02282330859391853  \\
            3.6015625  0.022819453539947666  \\
            3.6025390625  0.022815389083916667  \\
            3.603515625  0.022811115898851618  \\
            3.6044921875  0.02280663465777858  \\
            3.6054687500000004  0.022801946033723645  \\
            3.6064453125000004  0.022797050699712898  \\
            3.6074218749999996  0.022791949328772407  \\
            3.6083984374999996  0.022786642593928264  \\
            3.609375  0.02278113116820653  \\
            3.6103515625  0.022775415724633298  \\
            3.611328125  0.02276949693623463  \\
            3.6123046875  0.022763375476036643  \\
            3.61328125  0.02275705201706538  \\
            3.6142578125000004  0.022750527232346936  \\
            3.6152343750000004  0.022743801794907384  \\
            3.6162109374999996  0.022736876377772806  \\
            3.6171874999999996  0.022729751653969288  \\
            3.6181640625  0.02272242829652289  \\
            3.619140625  0.02271490697845971  \\
            3.6201171875  0.022707188372805824  \\
            3.62109375  0.02269927315258731  \\
            3.6220703125  0.02269116199083024  \\
            3.6230468750000004  0.02268285556056071  \\
            3.6240234375000004  0.02267435453480478  \\
            3.6249999999999996  0.02266565958658854  \\
            3.6259765624999996  0.02265677138893806  \\
            3.626953125  0.022647690614879437  \\
            3.6279296875  0.02263841793743874  \\
            3.62890625  0.02262895402964204  \\
            3.6298828125  0.022619299564515426  \\
            3.630859375  0.022609455215084978  \\
            3.6318359375000004  0.022599421654376783  \\
            3.6328125000000004  0.022589199555416897  \\
            3.6337890624999996  0.022578789591231416  \\
            3.6347656249999996  0.022568192434846413  \\
            3.6357421875  0.02255740875928798  \\
            3.63671875  0.022546439237582185  \\
            3.6376953125  0.0225352845427551  \\
            3.638671875  0.022523945347832825  \\
            3.6396484375  0.02251242232584142  \\
            3.6406250000000004  0.02250071614980697  \\
            3.6416015625000004  0.022488827492755558  \\
            3.6425781249999996  0.022476757027713266  \\
            3.6435546874999996  0.02246450542770617  \\
            3.64453125  0.02245207336576034  \\
            3.6455078125  0.022439461514901865  \\
            3.646484375  0.022426670548156825  \\
            3.6474609375  0.022413701138551304  \\
            3.6484375  0.02240055395911137  \\
            3.6494140625000004  0.0223872296828631  \\
            3.6503906250000004  0.022373728982832592  \\
            3.6513671874999996  0.022360052532045902  \\
            3.6523437499999996  0.022346201003529128  \\
            3.6533203125  0.022332175070308338  \\
            3.654296875  0.022317975405409616  \\
            3.6552734375  0.022303602681859047  \\
            3.65625  0.022289057572682697  \\
            3.6572265625  0.022274340750906646  \\
            3.6582031250000004  0.02225945288955699  \\
            3.6591796875000004  0.022244394661659797  \\
            3.6601562499999996  0.022229166740241148  \\
            3.6611328124999996  0.022213769798327117  \\
            3.662109375  0.022198204508943793  \\
            3.6630859375  0.022182471545117245  \\
            3.6640625  0.02216657157987355  \\
            3.6650390625  0.02215050528623881  \\
            3.666015625  0.02213427333723908  \\
            3.6669921875000004  0.02211787640590046  \\
            3.6679687500000004  0.022101315165249012  \\
            3.6689453124999996  0.02208459028831081  \\
            3.6699218749999996  0.022067702448111955  \\
            3.6708984375  0.022050652317678516  \\
            3.671875  0.022033440570036568  \\
            3.6728515625  0.022016067878212194  \\
            3.673828125  0.021998534915231474  \\
            3.6748046875  0.02198084235412049  \\
            3.6757812500000004  0.021962990867905312  \\
            3.6767578125000004  0.021944981129612028  \\
            3.6777343749999996  0.021926813812266716  \\
            3.6787109374999996  0.021908489588895456  \\
            3.6796875  0.021890009132524334  \\
            3.6806640625  0.0218713731161794  \\
            3.681640625  0.021852582212886766  \\
            3.6826171875  0.021833637095672494  \\
            3.68359375  0.021814538437562685  \\
            3.6845703125000004  0.02179528691158338  \\
            3.6855468750000004  0.021775883190760698  \\
            3.6865234374999996  0.021756327948120692  \\
            3.6874999999999996  0.021736621856689446  \\
            3.6884765625  0.02171676558949305  \\
            3.689453125  0.021696759819557574  \\
            3.6904296875  0.0216766052199091  \\
            3.69140625  0.021656302463573716  \\
            3.6923828125  0.021635852223577477  \\
            3.6933593750000004  0.02161525517294648  \\
            3.6943359375000004  0.021594511984706816  \\
            3.6953124999999996  0.021573623331884537  \\
            3.6962890624999996  0.02155258988750574  \\
            3.697265625  0.021531412324596502  \\
            3.6982421875  0.021510091316182898  \\
            3.69921875  0.02148862753529101  \\
            3.7001953125  0.02146702165494692  \\
            3.701171875  0.0214452743481767  \\
            3.7021484375000004  0.02142338628800644  \\
            3.7031250000000004  0.021401358147462204  \\
            3.7041015624999996  0.021379190599570087  \\
            3.7050781249999996  0.02135688431735616  \\
            3.7060546875  0.021334439973846504  \\
            3.70703125  0.021311858242067196  \\
            3.7080078125  0.021289139795044317  \\
            3.708984375  0.021266285305803954  \\
            3.7099609375  0.02124329544737217  \\
            3.7109375000000004  0.021220170892775052  \\
            3.7119140625000004  0.021196912315038684  \\
            3.7128906249999996  0.02117352038718915  \\
            3.7138671874999996  0.02114999578225251  \\
            3.71484375  0.021126339173254863  \\
            3.7158203125  0.02110255123322228  \\
            3.716796875  0.021078632635180835  \\
            3.7177734375  0.02105458405215662  \\
            3.71875  0.021030406157175694  \\
            3.7197265625000004  0.02100609962326416  \\
            3.7207031250000004  0.020981665123448085  \\
            3.7216796874999996  0.020957103330753544  \\
            3.7226562499999996  0.02093241491820662  \\
            3.7236328125  0.020907600558833405  \\
            3.724609375  0.02088266092565997  \\
            3.7255859375  0.020857596691712384  \\
            3.7265625  0.020832408530016736  \\
            3.7275390625  0.020807097113599102  \\
            3.7285156250000004  0.020781663115485564  \\
            3.7294921875000004  0.020756107208702204  \\
            3.7304687499999996  0.02073043006627509  \\
            3.7314453124999996  0.020704632361230317  \\
            3.732421875  0.020678714766593956  \\
            3.7333984375  0.020652677955392086  \\
            3.734375  0.020626522600650787  \\
            3.7353515625  0.020600249375396135  \\
            3.736328125  0.02057385895265421  \\
            3.7373046875000004  0.020547352005451096  \\
            3.7382812500000004  0.020520729206812877  \\
            3.7392578124999996  0.02049399122976562  \\
            3.7402343749999996  0.020467138747335405  \\
            3.7412109375  0.02044017243254833  \\
            3.7421875  0.020413092958430447  \\
            3.7431640625  0.020385900998007852  \\
            3.744140625  0.02035859722430662  \\
            3.7451171875  0.020331182310352833  \\
            3.7460937500000004  0.020303656929172575  \\
            3.7470703125000004  0.02027602175379191  \\
            3.7480468749999996  0.02024827745723693  \\
            3.7490234374999996  0.02022042471253371  \\
            3.75  0.020192464192708332  \\
            3.7509765625  0.02016439657078687  \\
            3.751953125  0.020136222519795403  \\
            3.7529296875  0.02010794271276002  \\
            3.75390625  0.020079557822706796  \\
            3.7548828125000004  0.0200510685226618  \\
            3.7558593750000004  0.020022475485651132  \\
            3.7568359374999996  0.01999377938470085  \\
            3.7578124999999996  0.01996498089283704  \\
            3.7587890625  0.019936080683085795  \\
            3.759765625  0.01990707942847317  \\
            3.7607421875  0.019877977802025267  \\
            3.76171875  0.019848776476768155  \\
            3.7626953125  0.019819476125727906  \\
            3.7636718750000004  0.01979007742193062  \\
            3.7646484375000004  0.019760581038402353  \\
            3.7656249999999996  0.019730987648169197  \\
            3.7666015624999996  0.019701297924257226  \\
            3.767578125  0.01967151253969253  \\
            3.7685546875  0.01964163216750118  \\
            3.76953125  0.01961165748070925  \\
            3.7705078125  0.01958158915234283  \\
            3.771484375  0.019551427855427995  \\
            3.7724609375000004  0.019521174262990822  \\
            3.7734375000000004  0.019490829048057393  \\
            3.7744140624999996  0.01946039288365379  \\
            3.7753906249999996  0.019429866442806084  \\
            3.7763671875  0.019399250398540357  \\
            3.77734375  0.0193685454238827  \\
            3.7783203125  0.019337752191859174  \\
            3.779296875  0.019306871375495877  \\
            3.7802734375  0.019275903647818875  \\
            3.7812500000000004  0.019244849681854245  \\
            3.7822265625000004  0.01921371015062807  \\
            3.7832031249999996  0.01918248572716644  \\
            3.7841796874999996  0.019151177084495426  \\
            3.78515625  0.019119784895641104  \\
            3.7861328125  0.01908830983362956  \\
            3.787109375  0.019056752571486868  \\
            3.7880859375  0.0190251137822391  \\
            3.7890625  0.018993394138912358  \\
            3.7900390625000004  0.0189615943145327  \\
            3.7910156250000004  0.01892971498212621  \\
            3.7919921874999996  0.01889775681471899  \\
            3.7929687499999996  0.018865720485337075  \\
            3.7939453125  0.018833606667006578  \\
            3.794921875  0.018801416032753576  \\
            3.7958984375  0.018769149255604134  \\
            3.796875  0.01873680700858434  \\
            3.7978515625  0.018704389964720274  \\
            3.7988281250000004  0.01867189879703801  \\
            3.7998046875000004  0.018639334178563633  \\
            3.8007812499999996  0.01860669678232322  \\
            3.8017578124999996  0.018573987281342852  \\
            3.802734375  0.0185412063486486  \\
            3.8037109375  0.018508354657266555  \\
            3.8046875  0.018475432880222794  \\
            3.8056640625  0.018442441690543387  \\
            3.806640625  0.01840938176125443  \\
            3.8076171875000004  0.018376253765381986  \\
            3.8085937500000004  0.018343058375952147  \\
            3.8095703124999996  0.018309796265990972  \\
            3.8105468749999996  0.01827646810852457  \\
            3.8115234375  0.018243074576578998  \\
            3.8125  0.018209616343180336  \\
            3.8134765625  0.018176094081354677  \\
            3.814453125  0.018142508464128085  \\
            3.8154296875  0.018108860164526647  \\
            3.8164062500000004  0.018075149855576452  \\
            3.8173828125000004  0.018041378210303563  \\
            3.8183593749999996  0.01800754590173407  \\
            3.8193359374999996  0.017973653602894043  \\
            3.8203125  0.017939701986809567  \\
            3.8212890625  0.017905691726506717  \\
            3.822265625  0.01787162349501159  \\
            3.8232421875  0.017837497965350238  \\
            3.82421875  0.01780331581054876  \\
            3.8251953125000004  0.01776907770363323  \\
            3.8261718750000004  0.017734784317629718  \\
            3.8271484374999996  0.01770043632556432  \\
            3.8281249999999996  0.0176660344004631  \\
            3.8291015625  0.017631579215352147  \\
            3.830078125  0.017597071443257544  \\
            3.8310546875  0.01756251175720536  \\
            3.83203125  0.017527900830221668  \\
            3.8330078125  0.017493239335332568  \\
            3.8339843750000004  0.01745852794556413  \\
            3.8349609375000004  0.01742376733394243  \\
            3.8359374999999996  0.017388958173493542  \\
            3.8369140624999996  0.01735410113724356  \\
            3.837890625  0.01731919689821855  \\
            3.8388671875  0.0172842461294446  \\
            3.83984375  0.017249249503947798  \\
            3.8408203125  0.017214207694754194  \\
            3.841796875  0.017179121374889895  \\
            3.8427734375000004  0.01714399121738097  \\
            3.8437500000000004  0.017108817895253495  \\
            3.8447265624999996  0.017073602081533558  \\
            3.8457031249999996  0.017038344449247234  \\
            3.8466796875  0.017003045671420594  \\
            3.84765625  0.016967706421079733  \\
            3.8486328125  0.016932327371250715  \\
            3.849609375  0.016896909194959637  \\
            3.8505859375  0.01686145256523256  \\
            3.8515625000000004  0.016825958155095577  \\
            3.8525390625000004  0.016790426637574754  \\
            3.8535156249999996  0.016754858685696185  \\
            3.8544921874999996  0.016719254972485942  \\
            3.85546875  0.016683616170970098  \\
            3.8564453125  0.016647942954174745  \\
            3.857421875  0.016612235995125957  \\
            3.8583984375  0.01657649596684981  \\
            3.859375  0.016540723542372383  \\
            3.8603515625000004  0.016504919394719764  \\
            3.8613281250000004  0.016469084196918015  \\
            3.8623046874999996  0.016433218621993238  \\
            3.8632812499999996  0.0163973233429715  \\
            3.8642578125  0.01636139903287888  \\
            3.865234375  0.016325446364741456  \\
            3.8662109375  0.016289466011585315  \\
            3.8671875  0.016253458646436535  \\
            3.8681640625  0.016217424942321177  \\
            3.8691406250000004  0.016181365572265346  \\
            3.8701171875000004  0.016145281209295103  \\
            3.8710937499999996  0.01610917252643655  \\
            3.8720703124999996  0.016073040196715734  \\
            3.873046875  0.016036884893158763  \\
            3.8740234375  0.016000707288791695  \\
            3.875  0.015964508056640625  \\
            3.8759765625  0.01592828786973162  \\
            3.876953125  0.01589204740109077  \\
            3.8779296875000004  0.01585578732374415  \\
            3.8789062500000004  0.015819508310717836  \\
            3.8798828124999996  0.015783211035037912  \\
            3.8808593749999996  0.01574689616973046  \\
            3.8818359375  0.015710564387821552  \\
            3.8828125  0.015674216362337273  \\
            3.8837890625  0.015637852766303695  \\
            3.884765625  0.015601474272746899  \\
            3.8857421875  0.015565081554692974  \\
            3.8867187500000004  0.01552867528516799  \\
            3.8876953125000004  0.015492256137198027  \\
            3.8886718749999996  0.015455824783809169  \\
            3.8896484374999996  0.015419381898027495  \\
            3.890625  0.015382928152879078  \\
            3.8916015625  0.01534646422139  \\
            3.892578125  0.015309990776586343  \\
            3.8935546875  0.015273508491494187  \\
            3.89453125  0.015237018039139606  \\
            3.8955078125000004  0.015200520092548681  \\
            3.8964843750000004  0.015164015324747497  \\
            3.8974609374999996  0.015127504408762128  \\
            3.8984374999999996  0.015090988017618653  \\
            3.8994140625  0.015054466824343155  \\
            3.900390625  0.015017941501961708  \\
            3.9013671875  0.014981412723500391  \\
            3.90234375  0.014944881161985293  \\
            3.9033203125  0.014908347490442484  \\
            3.9042968750000004  0.014871812381898053  \\
            3.9052734375000004  0.014835276509378065  \\
            3.9062499999999996  0.014798740545908606  \\
            3.9072265624999996  0.014762205164515759  \\
            3.908203125  0.0147256710382256  \\
            3.9091796875  0.014689138840064208  \\
            3.91015625  0.014652609243057668  \\
            3.9111328125  0.01461608292023205  \\
            3.912109375  0.014579560544613436  \\
            3.9130859375000004  0.014543042789227908  \\
            3.9140625000000004  0.014506530327101546  \\
            3.9150390624999996  0.014470023831260427  \\
            3.9160156249999996  0.01443352397473063  \\
            3.9169921875  0.014397031430538238  \\
            3.91796875  0.014360546871709325  \\
            3.9189453125  0.014324070971269968  \\
            3.919921875  0.014287604402246263  \\
            3.9208984375  0.01425114783766427  \\
            3.9218750000000004  0.01421470195055008  \\
            3.9228515625000004  0.014178267413929763  \\
            3.9238281249999996  0.014141844900829403  \\
            3.9248046874999996  0.014105435084275083  \\
            3.92578125  0.014069038637292877  \\
            3.9267578125  0.01403265623290887  \\
            3.927734375  0.013996288544149135  \\
            3.9287109375  0.013959936244039753  \\
            3.9296875  0.013923600005606811  \\
            3.9306640625000004  0.013887280501876372  \\
            3.9316406250000004  0.013850978405874528  \\
            3.9326171874999996  0.013814694390627356  \\
            3.9335937499999996  0.01377842912916094  \\
            3.9345703125  0.013742183294501347  \\
            3.935546875  0.013705957559674669  \\
            3.9365234375  0.013669752597706974  \\
            3.9375  0.013633569081624348  \\
            3.9384765625  0.013597407684452868  \\
            3.9394531250000004  0.013561269079218615  \\
            3.9404296875000004  0.013525153938947668  \\
            3.9414062499999996  0.01348906293666611  \\
            3.9423828124999996  0.013452996745400013  \\
            3.943359375  0.013416956038175458  \\
            3.9443359375  0.013380941488018529  \\
            3.9453125  0.0133449537679553  \\
            3.9462890625  0.013308993551011852  \\
            3.947265625  0.013273061510214266  \\
            3.9482421875000004  0.013237158318588623  \\
            3.9492187500000004  0.013201284649160998  \\
            3.9501953124999996  0.013165441174957472  \\
            3.9511718749999996  0.013129628569004122  \\
            3.9521484375  0.013093847504327034  \\
            3.953125  0.013058098653952278  \\
            3.9541015625  0.013022382690905943  \\
            3.955078125  0.0129867002882141  \\
            3.9560546875  0.012951052118902833  \\
            3.9570312500000004  0.012915438855998216  \\
            3.9580078125000004  0.012879861172526335  \\
            3.9589843749999996  0.01284431974151327  \\
            3.9599609374999996  0.012808815235985092  \\
            3.9609375  0.012773348328967886  \\
            3.9619140625  0.012737919693487731  \\
            3.962890625  0.012702530002570708  \\
            3.9638671875  0.012667179929242893  \\
            3.96484375  0.012631870146530368  \\
            3.9658203125000004  0.012596601327459208  \\
            3.9667968750000004  0.0125613741450555  \\
            3.9677734374999996  0.012526189272345317  \\
            3.9687499999999996  0.012491047382354736  \\
            3.9697265625  0.01245594914810984  \\
            3.970703125  0.012420895242636712  \\
            3.9716796875  0.012385886338961424  \\
            3.97265625  0.012350923110110063  \\
            3.9736328125  0.0123160062291087  \\
            3.9746093750000004  0.012281136368983422  \\
            3.9755859375000004  0.012246314202760306  \\
            3.9765624999999996  0.012211540403465428  \\
            3.9775390624999996  0.012176815644124872  \\
            3.978515625  0.012142140597764712  \\
            3.9794921875  0.01210751593741103  \\
            3.98046875  0.012072942336089906  \\
            3.9814453125  0.01203842046682742  \\
            3.982421875  0.01200395100264965  \\
            3.9833984375000004  0.011969534616582676  \\
            3.9843750000000004  0.01193517198165258  \\
            3.9853515624999996  0.01190086377088543  \\
            3.9863281249999996  0.011866610657307316  \\
            3.9873046875  0.011832413313944317  \\
            3.98828125  0.01179827241382251  \\
            3.9892578125  0.011764188629967974  \\
            3.990234375  0.011730162635406787  \\
            3.9912109375  0.011696195103165032  \\
            3.9921875000000004  0.011662286706268787  \\
            3.9931640625000004  0.011628438117744128  \\
            3.9941406249999996  0.011594650010617137  \\
            3.9951171874999996  0.011560923057913891  \\
            3.99609375  0.01152725793266048  \\
            3.9970703125  0.011493655307882968  \\
            3.998046875  0.011460115856607445  \\
            3.9990234375  0.011426640251859983  \\
            4.0  0.01139322916666666  \\
            4.0009765625  0.011359883151271786  \\
            4.001953125  0.011326602264792502  \\
            4.0029296875  0.011293386443564181  \\
            4.00390625  0.011260235623922199  \\
            4.0048828125  0.011227149742201917  \\
            4.005859375  0.011194128734738719  \\
            4.0068359375  0.011161172537867966  \\
            4.0078125  0.011128281087925036  \\
            4.0087890625  0.011095454321245294  \\
            4.009765625  0.01106269217416411  \\
            4.0107421875  0.011029994583016862  \\
            4.01171875  0.010997361484138914  \\
            4.0126953125  0.010964792813865639  \\
            4.013671875  0.010932288508532412  \\
            4.0146484375  0.0108998485044746  \\
            4.015625  0.010867472738027571  \\
            4.0166015625  0.010835161145526701  \\
            4.017578125  0.010802913663307358  \\
            4.0185546875  0.010770730227704913  \\
            4.01953125  0.01073861077505474  \\
            4.0205078125  0.010706555241692207  \\
            4.021484375  0.010674563563952686  \\
            4.0224609375  0.010642635678171548  \\
            4.0234375  0.01061077152068416  \\
            4.0244140625  0.010578971027825899  \\
            4.025390625  0.01054723413593213  \\
            4.0263671875  0.01051556078133823  \\
            4.02734375  0.010483950900379568  \\
            4.0283203125  0.01045240442939151  \\
            4.029296875  0.010420921304709431  \\
            4.0302734375  0.010389501462668704  \\
            4.03125  0.010358144839604694  \\
            4.0322265625  0.010326851371852776  \\
            4.033203125  0.010295620995748322  \\
            4.0341796875  0.010264453647626699  \\
            4.03515625  0.010233349263823278  \\
            4.0361328125  0.010202307780673433  \\
            4.037109375  0.010171329134512536  \\
            4.0380859375  0.010140413261675953  \\
            4.0390625  0.010109560098499058  \\
            4.0400390625  0.010078769581317221  \\
            4.041015625  0.01004804164646581  \\
            4.0419921875  0.010017376230280206  \\
            4.04296875  0.009986773269095767  \\
            4.0439453125  0.00995623269924787  \\
            4.044921875  0.00992575445707189  \\
            4.0458984375  0.009895338478903191  \\
            4.046875  0.009864984701077141  \\
            4.0478515625  0.009834693059929123  \\
            4.048828125  0.009804463491794497  \\
            4.0498046875  0.00977429593300864  \\
            4.05078125  0.009744190319906917  \\
            4.0517578125  0.009714146588824708  \\
            4.052734375  0.009684164676097375  \\
            4.0537109375  0.009654244518060294  \\
            4.0546875  0.009624386051048834  \\
            4.0556640625  0.009594589211398363  \\
            4.056640625  0.00956485393544426  \\
            4.0576171875  0.00953518015952189  \\
            4.05859375  0.009505567819966624  \\
            4.0595703125  0.00947601685311383  \\
            4.060546875  0.00944652719529889  \\
            4.0615234375  0.009417098782857163  \\
            4.0625  0.009387731552124022  \\
            4.0634765625  0.009358425439434843  \\
            4.064453125  0.009329180381124992  \\
            4.0654296875  0.009299996313529842  \\
            4.06640625  0.009270873172984768  \\
            4.0673828125  0.009241810895825132  \\
            4.068359375  0.009212809418386314  \\
            4.0693359375  0.009183868677003677  \\
            4.0703125  0.009154988608012596  \\
            4.0712890625  0.009126169147748438  \\
            4.072265625  0.009097410232546583  \\
            4.0732421875  0.009068711798742392  \\
            4.07421875  0.009040073782671243  \\
            4.0751953125  0.0090114961206685  \\
            4.076171875  0.008982978749069538  \\
            4.0771484375  0.00895452160420973  \\
            4.078125  0.008926124622424442  \\
            4.0791015625  0.008897787740049045  \\
            4.080078125  0.00886951089341892  \\
            4.0810546875  0.008841294018869425  \\
            4.08203125  0.008813137052735932  \\
            4.0830078125  0.00878503993135382  \\
            4.083984375  0.008757002591058457  \\
            4.0849609375  0.00872902496818521  \\
            4.0859375  0.00870110699906945  \\
            4.0869140625  0.008673248620046554  \\
            4.087890625  0.008645449767451886  \\
            4.0888671875  0.00861771037762082  \\
            4.08984375  0.008590030386888731  \\
            4.0908203125  0.008562409731590982  \\
            4.091796875  0.008534848348062951  \\
            4.0927734375  0.008507346172640002  \\
            4.09375  0.008479903141657509  \\
            4.0947265625  0.008452519191450845  \\
            4.095703125  0.008425194258355381  \\
            4.0966796875  0.00839792827870648  \\
            4.09765625  0.008370721188839525  \\
            4.0986328125  0.008343572925089875  \\
            4.099609375  0.008316483423792912  \\
            4.1005859375  0.008289452621284  \\
            4.1015625  0.008262480453898508  \\
            4.1025390625  0.008235566857971813  \\
            4.103515625  0.008208711769839283  \\
            4.1044921875  0.008181915125836287  \\
            4.10546875  0.008155176862298198  \\
            4.1064453125  0.008128496915560389  \\
            4.107421875  0.008101875221958228  \\
            4.1083984375  0.008075311717827088  \\
            4.109375  0.008048806339502335  \\
            4.1103515625  0.008022359023319343  \\
            4.111328125  0.007995969705613481  \\
            4.1123046875  0.007969638322720128  \\
            4.11328125  0.007943364810974646  \\
            4.1142578125  0.00791714910671241  \\
            4.115234375  0.007890991146268785  \\
            4.1162109375  0.007864890865979152  \\
            4.1171875  0.007838848202178877  \\
            4.1181640625  0.007812863091203322  \\
            4.119140625  0.007786935469387872  \\
            4.1201171875  0.007761065273067893  \\
            4.12109375  0.007735252438578753  \\
            4.1220703125  0.007709496902255824  \\
            4.123046875  0.007683798600434482  \\
            4.1240234375  0.007658157469450089  \\
            4.125  0.007632573445638018  \\
            4.1259765625  0.007607046465333646  \\
            4.126953125  0.00758157646487234  \\
            4.1279296875  0.007556163380589471  \\
            4.12890625  0.007530807148820409  \\
            4.1298828125  0.007505507705900524  \\
            4.130859375  0.007480264988165191  \\
            4.1318359375  0.007455078931949781  \\
            4.1328125  0.007429949473589657  \\
            4.1337890625  0.007404876549420198  \\
            4.134765625  0.0073798600957767704  \\
            4.1357421875  0.0073549000489947485  \\
            4.13671875  0.007329996345409501  \\
            4.1376953125  0.007305148921356399  \\
            4.138671875  0.007280357713170814  \\
            4.1396484375  0.007255622657188116  \\
            4.140625  0.007230943689743677  \\
            4.1416015625  0.007206320747172866  \\
            4.142578125  0.007181753765811056  \\
            4.1435546875  0.007157242681993617  \\
            4.14453125  0.007132787432055919  \\
            4.1455078125  0.007108387952333333  \\
            4.146484375  0.007084044179161232  \\
            4.1474609375  0.007059756048874986  \\
            4.1484375  0.007035523497809966  \\
            4.1494140625  0.00701134646230154  \\
            4.150390625  0.006987224878685082  \\
            4.1513671875  0.006963158683295962  \\
            4.15234375  0.006939147812469551  \\
            4.1533203125  0.006915192202541219  \\
            4.154296875  0.006891291789846338  \\
            4.1552734375  0.0068674465107202804  \\
            4.15625  0.006843656301498412  \\
            4.1572265625  0.006819921098516106  \\
            4.158203125  0.006796240838108738  \\
            4.1591796875  0.006772615456611673  \\
            4.16015625  0.0067490448903602855  \\
            4.1611328125  0.006725529075689943  \\
            4.162109375  0.006702067948936019  \\
            4.1630859375  0.006678661446433883  \\
            4.1640625  0.006655309504518904  \\
            4.1650390625  0.006632012059526458  \\
            4.166015625  0.0066087690477919115  \\
            4.1669921875  0.006585580405650641  \\
            4.16796875  0.0065624460694380105  \\
            4.1689453125  0.006539365975489392  \\
            4.169921875  0.006516340060140161  \\
            4.1708984375  0.006493368259725685  \\
            4.171875  0.006470450510581333  \\
            4.1728515625  0.006447586749042481  \\
            4.173828125  0.006424776911444495  \\
            4.1748046875  0.00640202093412275  \\
            4.17578125  0.006379318753412613  \\
            4.1767578125  0.006356670305649456  \\
            4.177734375  0.006334075527168652  \\
            4.1787109375  0.0063115343543055724  \\
            4.1796875  0.006289046723395586  \\
            4.1806640625  0.0062666125707740595  \\
            4.181640625  0.006244231832776372  \\
            4.1826171875  0.006221904445737888  \\
            4.18359375  0.006199630345993986  \\
            4.1845703125  0.0061774094698800255  \\
            4.185546875  0.006155241753731389  \\
            4.1865234375  0.0061331271338834386  \\
            4.1875  0.006111065546671548  \\
            4.1884765625  0.0060890569284310905  \\
            4.189453125  0.006067101215497434  \\
            4.1904296875  0.006045198344205951  \\
            4.19140625  0.006023348250892013  \\
            4.1923828125  0.006001550871890988  \\
            4.193359375  0.005979806143538248  \\
            4.1943359375  0.005958114002169168  \\
            4.1953125  0.005936474384119112  \\
            4.1962890625  0.005914887225723455  \\
            4.197265625  0.005893352463317568  \\
            4.1982421875  0.005871870033236821  \\
            4.19921875  0.005850439871816584  \\
            4.2001953125  0.005829061915392229  \\
            4.201171875  0.0058077361002991275  \\
            4.2021484375  0.00578646236287265  \\
            4.203125  0.005765240639448164  \\
            4.2041015625  0.005744070866361047  \\
            4.205078125  0.005722952979946664  \\
            4.2060546875  0.005701886916540388  \\
            4.20703125  0.00568087261247759  \\
            4.2080078125  0.005659910004093641  \\
            4.208984375  0.005638999027723912  \\
            4.2099609375  0.005618139619703773  \\
            4.2109375  0.005597331716368594  \\
            4.2119140625  0.005576575254053748  \\
            4.212890625  0.005555870169094608  \\
            4.2138671875  0.005535216397826539  \\
            4.21484375  0.0055146138765849164  \\
            4.2158203125  0.00549406254170511  \\
            4.216796875  0.005473562329522489  \\
            4.2177734375  0.005453113176372426  \\
            4.21875  0.00543271501859029  \\
            4.2197265625  0.005412367792511455  \\
            4.220703125  0.0053920714344712906  \\
            4.2216796875  0.005371825880805165  \\
            4.22265625  0.005351631067848452  \\
            4.2236328125  0.005331486931936522  \\
            4.224609375  0.005311393409404748  \\
            4.2255859375  0.0052913504365884965  \\
            4.2265625  0.005271357949823139  \\
            4.2275390625  0.00525141588544405  \\
            4.228515625  0.0052315241797865975  \\
            4.2294921875  0.005211682769186154  \\
            4.23046875  0.005191891589978087  \\
            4.2314453125  0.005172150578497772  \\
            4.232421875  0.005152459671080576  \\
            4.2333984375  0.005132818804061874  \\
            4.234375  0.005113227913777034  \\
            4.2353515625  0.005093686936561426  \\
            4.236328125  0.005074195808750421  \\
            4.2373046875  0.005054754466679392  \\
            4.23828125  0.005035362846683711  \\
            4.2392578125  0.005016020885098745  \\
            4.240234375  0.004996728518259865  \\
            4.2412109375  0.004977485682502446  \\
            4.2421875  0.004958292314161857  \\
            4.2431640625  0.0049391483495734665  \\
            4.244140625  0.004920053725072647  \\
            4.2451171875  0.004901008376994771  \\
            4.24609375  0.004882012241675208  \\
            4.2470703125  0.004863065255449326  \\
            4.248046875  0.004844167354652503  \\
            4.2490234375  0.004825318475620103  \\
            4.25  0.004806518554687497  \\
            4.2509765625  0.004787767528190064  \\
            4.251953125  0.004769065332463165  \\
            4.2529296875  0.004750411903842177  \\
            4.25390625  0.004731807178662469  \\
            4.2548828125  0.00471325109325941  \\
            4.255859375  0.004694743583968375  \\
            4.2568359375  0.004676284587124731  \\
            4.2578125  0.00465787403906385  \\
            4.2587890625  0.004639511876121105  \\
            4.259765625  0.004621198034631863  \\
            4.2607421875  0.004602932450931499  \\
            4.26171875  0.004584715061355381  \\
            4.2626953125  0.004566545802238881  \\
            4.263671875  0.004548424609917371  \\
            4.2646484375  0.00453035142072622  \\
            4.265625  0.004512326171000798  \\
            4.2666015625  0.0044943487970764764  \\
            4.267578125  0.00447641923528863  \\
            4.2685546875  0.0044585374219726255  \\
            4.26953125  0.0044407032934638355  \\
            4.2705078125  0.004422916786097629  \\
            4.271484375  0.004405177836209379  \\
            4.2724609375  0.004387486380134456  \\
            4.2734375  0.00436984235420823  \\
            4.2744140625  0.004352245694766073  \\
            4.275390625  0.004334696338143354  \\
            4.2763671875  0.004317194220675445  \\
            4.27734375  0.004299739278697719  \\
            4.2783203125  0.004282331448545542  \\
            4.279296875  0.004264970666554291  \\
            4.2802734375  0.004247656869059331  \\
            4.28125  0.004230389992396036  \\
            4.2822265625  0.004213169972899776  \\
            4.283203125  0.004195996746905923  \\
            4.2841796875  0.004178870250749847  \\
            4.28515625  0.004161790420766919  \\
            4.2861328125  0.004144757193292509  \\
            4.287109375  0.00412777050466199  \\
            4.2880859375  0.004110830291210731  \\
            4.2890625  0.004093936489274104  \\
            4.2900390625  0.004077089035187479  \\
            4.291015625  0.004060287865286226  \\
            4.2919921875  0.00404353291590572  \\
            4.29296875  0.004026824123381326  \\
            4.2939453125  0.004010161424048419  \\
            4.294921875  0.003993544754242369  \\
            4.2958984375  0.003976974050298547  \\
            4.296875  0.003960449248552322  \\
            4.2978515625  0.003943970285339068  \\
            4.298828125  0.003927537096994152  \\
            4.2998046875  0.003911149619852949  \\
            4.30078125  0.003894807790250827  \\
            4.3017578125  0.003878511544523159  \\
            4.302734375  0.0038622608190053134  \\
            4.3037109375  0.0038460555500326628  \\
            4.3046875  0.0038298956739405785  \\
            4.3056640625  0.003813781127064429  \\
            4.306640625  0.0037977118457395887  \\
            4.3076171875  0.0037816877663014252  \\
            4.30859375  0.003765708825085312  \\
            4.3095703125  0.0037497749584266167  \\
            4.310546875  0.0037338861026607138  \\
            4.3115234375  0.0037180421941229733  \\
            4.3125  0.0037022431691487627  \\
            4.3134765625  0.003686488964073457  \\
            4.314453125  0.003670779515232424  \\
            4.3154296875  0.003655114758961037  \\
            4.31640625  0.0036394946315946673  \\
            4.3173828125  0.003623919069468683  \\
            4.318359375  0.0036083880089184577  \\
            4.3193359375  0.00359290138627936  \\
            4.3203125  0.003577459137886762  \\
            4.3212890625  0.003562061200076033  \\
            4.322265625  0.003546707509182549  \\
            4.3232421875  0.003531398001541674  \\
            4.32421875  0.0035161326134887836  \\
            4.3251953125  0.003500911281359246  \\
            4.326171875  0.0034857339414884323  \\
            4.3271484375  0.003470600530211716  \\
            4.328125  0.0034555109838644653  \\
            4.3291015625  0.0034404652387820525  \\
            4.330078125  0.0034254632312998488  \\
            4.3310546875  0.0034105048977532237  \\
            4.33203125  0.0033955901744775465  \\
            4.3330078125  0.003380718997808192  \\
            4.333984375  0.003365891304080529  \\
            4.3349609375  0.00335110702962993  \\
            4.3359375  0.003336366110791762  \\
            4.3369140625  0.0033216684839014  \\
            4.337890625  0.0033070140852942123  \\
            4.3388671875  0.003292402851305571  \\
            4.33984375  0.003277834718270849  \\
            4.3408203125  0.0032633096225254113  \\
            4.341796875  0.003248827500404634  \\
            4.3427734375  0.0032343882882438875  \\
            4.34375  0.003219991922378539  \\
            4.3447265625  0.003205638339143964  \\
            4.345703125  0.003191327474875531  \\
            4.3466796875  0.0031770592659086092  \\
            4.34765625  0.003162833648578574  \\
            4.3486328125  0.0031486505592207914  \\
            4.349609375  0.003134509934170637  \\
            4.3505859375  0.0031204117097634776  \\
            4.3515625  0.0031063558223346868  \\
            4.3525390625  0.0030923422082196335  \\
            4.353515625  0.00307837080375369  \\
            4.3544921875  0.0030644415452722265  \\
            4.35546875  0.003050554369110613  \\
            4.3564453125  0.003036709211604223  \\
            4.357421875  0.0030229060090884254  \\
            4.3583984375  0.0030091446978985914  \\
            4.359375  0.0029954252143700915  \\
            4.3603515625  0.0029817474948382974  \\
            4.361328125  0.0029681114756385783  \\
            4.3623046875  0.0029545170931063076  \\
            4.36328125  0.0029409642835768555  \\
            4.3642578125  0.002927452983385592  \\
            4.365234375  0.002913983128867887  \\
            4.3662109375  0.0029005546563591143  \\
            4.3671875  0.0028871675021946435  \\
            4.3681640625  0.002873821602709843  \\
            4.369140625  0.002860516894240087  \\
            4.3701171875  0.002847253313120744  \\
            4.37109375  0.002834030795687189  \\
            4.3720703125  0.002820849278274787  \\
            4.373046875  0.0028077086972189136  \\
            4.3740234375  0.0027946089888549364  \\
            4.375  0.0027815500895182286  \\
            4.3759765625  0.0027685319355441602  \\
            4.376953125  0.0027555544632681026  \\
            4.3779296875  0.002742617609025425  \\
            4.37890625  0.0027297213091514996  \\
            4.3798828125  0.0027168654999816973  \\
            4.380859375  0.0027040501178513896  \\
            4.3818359375  0.002691275099095946  \\
            4.3828125  0.002678540380050739  \\
            4.3837890625  0.002665845897051137  \\
            4.384765625  0.002653191586432512  \\
            4.3857421875  0.0026405773845302365  \\
            4.38671875  0.0026280032276796796  \\
            4.3876953125  0.0026154690522162123  \\
            4.388671875  0.0026029747944752058  \\
            4.3896484375  0.0025905203907920318  \\
            4.390625  0.00257810577750206  \\
            4.3916015625  0.002565730890940661  \\
            4.392578125  0.0025533956674432066  \\
            4.3935546875  0.002541100043345068  \\
            4.39453125  0.002528843954981615  \\
            4.3955078125  0.002516627338688218  \\
            4.396484375  0.0025044501308002505  \\
            4.3974609375  0.002492312267653081  \\
            4.3984375  0.002480213685582081  \\
            4.3994140625  0.0024681543209226216  \\
            4.400390625  0.002456134110010073  \\
            4.4013671875  0.002444152989179807  \\
            4.40234375  0.002432210894767194  \\
            4.4033203125  0.002420307763107605  \\
            4.404296875  0.002408443530536412  \\
            4.4052734375  0.002396618133388983  \\
            4.40625  0.002384831508000691  \\
            4.4072265625  0.002373083590706907  \\
            4.408203125  0.002361374317843001  \\
            4.4091796875  0.002349703625744344  \\
            4.41015625  0.0023380714507463076  \\
            4.4111328125  0.0023264777291842616  \\
            4.412109375  0.0023149223973935778  \\
            4.4130859375  0.0023034053917096262  \\
            4.4140625  0.0022919266484677787  \\
            4.4150390625  0.0022804861040034057  \\
            4.416015625  0.002269083694651878  \\
            4.4169921875  0.002257719356748566  \\
            4.41796875  0.0022463930266288417  \\
            4.4189453125  0.0022351046406280744  \\
            4.419921875  0.0022238541350816377  \\
            4.4208984375  0.0022126414463248993  \\
            4.421875  0.002201466510693232  \\
            4.4228515625  0.0021903292645220063  \\
            4.423828125  0.002179229644146592  \\
            4.4248046875  0.0021681675859023617  \\
            4.42578125  0.0021571430261246856  \\
            4.4267578125  0.0021461559011489344  \\
            4.427734375  0.0021352061473104787  \\
            4.4287109375  0.0021242937009446896  \\
            4.4296875  0.0021134184983869395  \\
            4.4306640625  0.002102580475972596  \\
            4.431640625  0.0020917795700370325  \\
            4.4326171875  0.0020810157169156196  \\
            4.43359375  0.0020702888529437287  \\
            4.4345703125  0.002059598914456728  \\
            4.435546875  0.002048945837789991  \\
            4.4365234375  0.0020383295592788877  \\
            4.4375  0.0020277500152587886  \\
            4.4384765625  0.0020172071420650655  \\
            4.439453125  0.0020067008760330882  \\
            4.4404296875  0.0019962311534982287  \\
            4.44140625  0.0019857979107958577  \\
            4.4423828125  0.0019754010842613448  \\
            4.443359375  0.0019650406102300617  \\
            4.4443359375  0.0019547164250373794  \\
            4.4453125  0.0019444284650186696  \\
            4.4462890625  0.0019341766665093014  \\
            4.447265625  0.0019239609658446468  \\
            4.4482421875  0.0019137812993600767  \\
            4.44921875  0.0019036376033909615  \\
            4.4501953125  0.0018935298142726722  \\
            4.451171875  0.0018834578683405798  \\
            4.4521484375  0.0018734217019300559  \\
            4.453125  0.0018634212513764696  \\
            4.4541015625  0.0018534564530151934  \\
            4.455078125  0.0018435272431815977  \\
            4.4560546875  0.0018336335582110528  \\
            4.45703125  0.0018237753344389296  \\
            4.4580078125  0.0018139525082005998  \\
            4.458984375  0.0018041650158314346  \\
            4.4599609375  0.0017944127936668033  \\
            4.4609375  0.0017846957780420776  \\
            4.4619140625  0.0017750139052926284  \\
            4.462890625  0.0017653671117538272  \\
            4.4638671875  0.0017557553337610439  \\
            4.46484375  0.0017461785076496499  \\
            4.4658203125  0.0017366365697550155  \\
            4.466796875  0.001727129456412513  \\
            4.4677734375  0.0017176571039575113  \\
            4.46875  0.0017082194487253826  \\
            4.4697265625  0.0016988164270514965  \\
            4.470703125  0.0016894479752712261  \\
            4.4716796875  0.0016801140297199402  \\
            4.47265625  0.001670814526733011  \\
            4.4736328125  0.0016615494026458082  \\
            4.474609375  0.0016523185937937033  \\
            4.4755859375  0.001643122036512068  \\
            4.4765625  0.0016339596671362715  \\
            4.4775390625  0.001624831422001686  \\
            4.478515625  0.0016157372374436816  \\
            4.4794921875  0.0016066770497976293  \\
            4.48046875  0.0015976507953989003  \\
            4.4814453125  0.0015886584105828658  \\
            4.482421875  0.0015796998316848956  \\
            4.4833984375  0.0015707749950403616  \\
            4.484375  0.0015618838369846346  \\
            4.4853515625  0.0015530262938530841  \\
            4.486328125  0.0015442023019810824  \\
            4.4873046875  0.0015354117977040003  \\
            4.48828125  0.0015266547173572078  \\
            4.4892578125  0.001517930997276077  \\
            4.490234375  0.0015092405737959775  \\
            4.4912109375  0.0015005833832522813  \\
            4.4921875  0.0014919593619803584  \\
            4.4931640625  0.0014833684463155803  \\
            4.494140625  0.0014748105725933174  \\
            4.4951171875  0.0014662856771489405  \\
            4.49609375  0.0014577936963178217  \\
            4.4970703125  0.00144933456643533  \\
            4.498046875  0.0014409082238368378  \\
            4.4990234375  0.001432514604857715  \\
            4.5  0.0014241536458333309  \\
            4.5009765625  0.0014158252830990625  \\
            4.501953125  0.0014075294529902747  \\
            4.5029296875  0.00139926609184234  \\
            4.50390625  0.0013910351359906294  \\
            4.5048828125  0.0013828365217705136  \\
            4.505859375  0.0013746701855173644  \\
            4.5068359375  0.0013665360635665513  \\
            4.5078125  0.0013584340922534466  \\
            4.5087890625  0.00135036420791342  \\
            4.509765625  0.0013423263468818425  \\
            4.5107421875  0.0013343204454940858  \\
            4.51171875  0.00132634644008552  \\
            4.5126953125  0.0013184042669915162  \\
            4.513671875  0.0013104938625474458  \\
            4.5146484375  0.001302615163088679  \\
            4.515625  0.0012947681049505868  \\
            4.5166015625  0.00128695262446854  \\
            4.517578125  0.00127916865797791  \\
            4.5185546875  0.0012714161418140668  \\
            4.51953125  0.001263695012312382  \\
            4.5205078125  0.0012560052058082265  \\
            4.521484375  0.0012483466586369707  \\
            4.5224609375  0.0012407193071339861  \\
            4.5234375  0.0012331230876346424  \\
            4.5244140625  0.0012255579364743119  \\
            4.525390625  0.0012180237899883646  \\
            4.5263671875  0.0012105205845121716  \\
            4.52734375  0.0012030482563811042  \\
            4.5283203125  0.0011956067419305327  \\
            4.529296875  0.0011881959774958277  \\
            4.5302734375  0.001180815899412361  \\
            4.53125  0.001173466444015503  \\
            4.5322265625  0.001166147547640624  \\
            4.533203125  0.001158859146623096  \\
            4.5341796875  0.001151601177298289  \\
            4.53515625  0.0011443735760015743  \\
            4.5361328125  0.0011371762790683226  \\
            4.537109375  0.0011300092228339052  \\
            4.5380859375  0.0011228723436336923  \\
            4.5390625  0.0011157655778030553  \\
            4.5400390625  0.001108688861677365  \\
            4.541015625  0.0011016421315919913  \\
            4.5419921875  0.001094625323882307  \\
            4.54296875  0.0010876383748836815  \\
            4.5439453125  0.0010806812209314858  \\
            4.544921875  0.0010737537983610916  \\
            4.5458984375  0.001066856043507869  \\
            4.546875  0.0010599878927071886  \\
            4.5478515625  0.0010531492822944224  \\
            4.548828125  0.0010463401486049404  \\
            4.5498046875  0.001039560427974114  \\
            4.55078125  0.0010328100567373133  \\
            4.5517578125  0.0010260889712299104  \\
            4.552734375  0.0010193971077872748  \\
            4.5537109375  0.0010127344027447784  \\
            4.5546875  0.0010061007924377916  \\
            4.5556640625  0.0009994962132016854  \\
            4.556640625  0.0009929206013718308  \\
            4.5576171875  0.0009863738932835984  \\
            4.55859375  0.0009798560252723596  \\
            4.5595703125  0.000973366933673484  \\
            4.560546875  0.0009669065548223442  \\
            4.5615234375  0.0009604748250543103  \\
            4.5625  0.0009540716807047525  \\
            4.5634765625  0.0009476970581090427  \\
            4.564453125  0.0009413508936025511  \\
            4.5654296875  0.0009350331235206488  \\
            4.56640625  0.0009287436841987071  \\
            4.5673828125  0.0009224825119720964  \\
            4.568359375  0.0009162495431761877  \\
            4.5693359375  0.0009100447141463517  \\
            4.5703125  0.0009038679612179595  \\
            4.5712890625  0.0008977192207263819  \\
            4.572265625  0.0008915984290069897  \\
            4.5732421875  0.0008855055223951541  \\
            4.57421875  0.0008794404372262459  \\
            4.5751953125  0.0008734031098356353  \\
            4.576171875  0.0008673934765586939  \\
            4.5771484375  0.0008614114737307924  \\
            4.578125  0.0008554570376873015  \\
            4.5791015625  0.000849530104763592  \\
            4.580078125  0.0008436306112950358  \\
            4.5810546875  0.0008377584936170025  \\
            4.58203125  0.000831913688064863  \\
            4.5830078125  0.000826096130973989  \\
            4.583984375  0.0008203057586797512  \\
            4.5849609375  0.0008145425075175203  \\
            4.5859375  0.0008088063138226668  \\
            4.5869140625  0.000803097113930562  \\
            4.587890625  0.0007974148441765766  \\
            4.5888671875  0.0007917594408960816  \\
            4.58984375  0.0007861308404244481  \\
            4.5908203125  0.0007805289790970466  \\
            4.591796875  0.0007749537932492482  \\
            4.5927734375  0.0007694052192164236  \\
            4.59375  0.0007638831933339434  \\
            4.5947265625  0.0007583876519371794  \\
            4.595703125  0.0007529185313615017  \\
            4.5966796875  0.000747475767942281  \\
            4.59765625  0.0007420592980148891  \\
            4.5986328125  0.0007366690579146958  \\
            4.599609375  0.000731304983977073  \\
            4.6005859375  0.0007259670125373909  \\
            4.6015625  0.0007206550799310205  \\
            4.6025390625  0.0007153691224933328  \\
            4.603515625  0.0007101090765596988  \\
            4.6044921875  0.000704874878465489  \\
            4.60546875  0.0006996664645460743  \\
            4.6064453125  0.0006944837711368258  \\
            4.607421875  0.0006893267345731144  \\
            4.6083984375  0.0006841952911903111  \\
            4.609375  0.0006790893773237863  \\
            4.6103515625  0.0006740089293089113  \\
            4.611328125  0.0006689538834810566  \\
            4.6123046875  0.0006639241761755934  \\
            4.61328125  0.0006589197437278924  \\
            4.6142578125  0.0006539405224733247  \\
            4.615234375  0.0006489864487472608  \\
            4.6162109375  0.000644057458885072  \\
            4.6171875  0.0006391534892221292  \\
            4.6181640625  0.0006342744760938025  \\
            4.619140625  0.0006294203558354637  \\
            4.6201171875  0.0006245910647824833  \\
            4.62109375  0.000619786539270232  \\
            4.6220703125  0.0006150067156340809  \\
            4.623046875  0.0006102515302094011  \\
            4.6240234375  0.0006055209193315628  \\
            4.625  0.0006008148193359372  \\
            4.6259765625  0.0005961331665578956  \\
            4.626953125  0.0005914758973328086  \\
            4.6279296875  0.0005868429479960466  \\
            4.62890625  0.0005822342548829813  \\
            4.6298828125  0.0005776497543289828  \\
            4.630859375  0.0005730893826694226  \\
            4.6318359375  0.0005685530762396713  \\
            4.6328125  0.0005640407713750997  \\
            4.6337890625  0.0005595524044110788  \\
            4.634765625  0.0005550879116829794  \\
            4.6357421875  0.0005506472295261724  \\
            4.63671875  0.0005462302942760287  \\
            4.6376953125  0.0005418370422679193  \\
            4.638671875  0.0005374674098372148  \\
            4.6396484375  0.0005331213333192862  \\
            4.640625  0.0005287987490495046  \\
            4.6416015625  0.0005244995933632405  \\
            4.642578125  0.0005202238025958649  \\
            4.6435546875  0.0005159713130827489  \\
            4.64453125  0.0005117420611592629  \\
            4.6455078125  0.0005075359831607782  \\
            4.646484375  0.0005033530154226658  \\
            4.6474609375  0.0004991930942802961  \\
            4.6484375  0.0004950561560690403  \\
            4.6494140625  0.000490942137124269  \\
            4.650390625  0.0004868509737813534  \\
            4.6513671875  0.0004827826023756642  \\
            4.65234375  0.0004787369592425722  \\
            4.6533203125  0.0004747139807174486  \\
            4.654296875  0.000470713603135664  \\
            4.6552734375  0.0004667357628325893  \\
            4.65625  0.0004627803961435953  \\
            4.6572265625  0.00045884743940405293  \\
            4.658203125  0.00045493682894933335  \\
            4.6591796875  0.0004510485011148071  \\
            4.66015625  0.00044718239223584533  \\
            4.6611328125  0.00044333843864781863  \\
            4.662109375  0.00043951657668609795  \\
            4.6630859375  0.00043571674268605415  \\
            4.6640625  0.00043193887298305817  \\
            4.6650390625  0.00042818290391248104  \\
            4.666015625  0.00042444877180969326  \\
            4.6669921875  0.0004207364130100661  \\
            4.66796875  0.0004170457638489703  \\
            4.6689453125  0.0004133767606617764  \\
            4.669921875  0.00040972933978385606  \\
            4.6708984375  0.00040610343755057937  \\
            4.671875  0.0004024989902973174  \\
            4.6728515625  0.0003989159343594413  \\
            4.673828125  0.00039535420607232175  \\
            4.6748046875  0.0003918137417713296  \\
            4.67578125  0.00038829447779183585  \\
            4.6767578125  0.0003847963504692111  \\
            4.677734375  0.00038131929613882665  \\
            4.6787109375  0.0003778632511360531  \\
            4.6796875  0.0003744281517962614  \\
            4.6806640625  0.00037101393445482234  \\
            4.681640625  0.00036762053544710693  \\
            4.6826171875  0.00036424789110848593  \\
            4.68359375  0.00036089593777433043  \\
            4.6845703125  0.0003575646117800109  \\
            4.685546875  0.00035425384946089855  \\
            4.6865234375  0.0003509635871523642  \\
            4.6875  0.0003476937611897785  \\
            4.6884765625  0.0003444443079085128  \\
            4.689453125  0.00034121516364393745  \\
            4.6904296875  0.00033800626473142376  \\
            4.69140625  0.0003348175475063423  \\
            4.6923828125  0.000331648948304064  \\
            4.693359375  0.00032850040345995996  \\
            4.6943359375  0.0003253718493094008  \\
            4.6953125  0.00032226322218775755  \\
            4.6962890625  0.0003191744584304009  \\
            4.697265625  0.00031610549437270186  \\
            4.6982421875  0.0003130562663500313  \\
            4.69921875  0.00031002671069776006  \\
            4.7001953125  0.00030701676375125914  \\
            4.701171875  0.00030402636184589926  \\
            4.7021484375  0.0003010554413170515  \\
            4.703125  0.00029810393850008643  \\
            4.7041015625  0.0002951717897303751  \\
            4.705078125  0.0002922589313432884  \\
            4.7060546875  0.00028936529967419716  \\
            4.70703125  0.0002864908310584724  \\
            4.7080078125  0.0002836354618314847  \\
            4.708984375  0.0002807991283286052  \\
            4.7099609375  0.00027798176688520476  \\
            4.7109375  0.00027518331383665396  \\
            4.7119140625  0.00027240370551832394  \\
            4.712890625  0.00026964287826558575  \\
            4.7138671875  0.00026690076841380983  \\
            4.71484375  0.00026417731229836744  \\
            4.7158203125  0.0002614724462546291  \\
            4.716796875  0.0002587861066179661  \\
            4.7177734375  0.00025611822972374887  \\
            4.71875  0.0002534687519073486  \\
            4.7197265625  0.00025083760950413603  \\
            4.720703125  0.00024822473884948215  \\
            4.7216796875  0.0002456300762787577  \\
            4.72265625  0.00024305355812733368  \\
            4.7236328125  0.00024049512073058085  \\
            4.724609375  0.00023795470042387018  \\
            4.7255859375  0.00023543223354257248  \\
            4.7265625  0.0002329276564220587  \\
            4.7275390625  0.0002304409053976997  \\
            4.728515625  0.0002279719168048662  \\
            4.7294921875  0.0002255206269789293  \\
            4.73046875  0.00022308697225525973  \\
            4.7314453125  0.0002206708889692284  \\
            4.732421875  0.0002182723134562062  \\
            4.7333984375  0.00021589118205156413  \\
            4.734375  0.00021352743109067282  \\
            4.7353515625  0.00021118099690890327  \\
            4.736328125  0.00020885181584162632  \\
            4.7373046875  0.00020653982422421286  \\
            4.73828125  0.00020424495839203394  \\
            4.7392578125  0.00020196715468046017  \\
            4.740234375  0.0001997063494248626  \\
            4.7412109375  0.00019746247896061195  \\
            4.7421875  0.00019523547962307927  \\
            4.7431640625  0.0001930252877476353  \\
            4.744140625  0.000190831839669651  \\
            4.7451171875  0.00018865507172449722  \\
            4.74609375  0.00018649492024754483  \\
            4.7470703125  0.00018435132157416465  \\
            4.748046875  0.0001822242120397277  \\
            4.7490234375  0.00018011352797960475  \\
            4.75  0.00017801920572916636  \\
            4.7509765625  0.00017594118162378433  \\
            4.751953125  0.00017387939199882868  \\
            4.7529296875  0.00017183377318967055  \\
            4.75390625  0.00016980426153168082  \\
            4.7548828125  0.0001677907933602303  \\
            4.755859375  0.00016579330501069  \\
            4.7568359375  0.00016381173281843073  \\
            4.7578125  0.00016184601311882335  \\
            4.7587890625  0.00015989608224723875  \\
            4.759765625  0.00015796187653904775  \\
            4.7607421875  0.00015604333232962134  \\
            4.76171875  0.0001541403859543303  \\
            4.7626953125  0.00015225297374854557  \\
            4.763671875  0.00015038103204763803  \\
            4.7646484375  0.00014852449718697847  \\
            4.765625  0.00014668330550193787  \\
            4.7666015625  0.000144857393327887  \\
            4.767578125  0.0001430466970001968  \\
            4.7685546875  0.00014125115285423814  \\
            4.76953125  0.0001394706972253819  \\
            4.7705078125  0.00013770526644899892  \\
            4.771484375  0.0001359547968604602  \\
            4.7724609375  0.00013421922479513645  \\
            4.7734375  0.00013249848658839858  \\
            4.7744140625  0.00013079251857561755  \\
            4.775390625  0.00012910125709216416  \\
            4.7763671875  0.00012742463847340935  \\
            4.77734375  0.00012576259905472395  \\
            4.7783203125  0.00012411507517147885  \\
            4.779296875  0.00012248200315904495  \\
            4.7802734375  0.00012086331935279303  \\
            4.78125  0.00011925896008809406  \\
            4.7822265625  0.00011766886170031889  \\
            4.783203125  0.00011609296052483839  \\
            4.7841796875  0.00011453119289702346  \\
            4.78515625  0.00011298349515224494  \\
            4.7861328125  0.00011144980362587372  \\
            4.787109375  0.00010993005465328073  \\
            4.7880859375  0.00010842418456983674  \\
            4.7890625  0.00010693212971091269  \\
            4.7900390625  0.00010545382641187948  \\
            4.791015625  0.00010398921100810787  \\
            4.7919921875  0.0001025382198349689  \\
            4.79296875  0.00010110078922783335  \\
            4.7939453125  9.967685552207208e-5  \\
            4.794921875  9.826635505305602e-5  \\
            4.7958984375  9.686922415615602e-5  \\
            4.796875  9.548539916674292e-5  \\
            4.7978515625  9.411481642018771e-5  \\
            4.798828125  9.275741225186114e-5  \\
            4.7998046875  9.141312299713413e-5  \\
            4.80078125  9.008188499137756e-5  \\
            4.8017578125  8.876363456996235e-5  \\
            4.802734375  8.745830806825929e-5  \\
            4.8037109375  8.61658418216393e-5  \\
            4.8046875  8.488617216547328e-5  \\
            4.8056640625  8.361923543513207e-5  \\
            4.806640625  8.236496796598655e-5  \\
            4.8076171875  8.11233060934076e-5  \\
            4.80859375  7.989418615276615e-5  \\
            4.8095703125  7.867754447943297e-5  \\
            4.810546875  7.7473317408779e-5  \\
            4.8115234375  7.628144127617514e-5  \\
            4.8125  7.510185241699215e-5  \\
            4.8134765625  7.393448716660107e-5  \\
            4.814453125  7.277928186037266e-5  \\
            4.8154296875  7.163617283367782e-5  \\
            4.81640625  7.050509642188746e-5  \\
            4.8173828125  6.938598896037243e-5  \\
            4.818359375  6.827878678450358e-5  \\
            4.8193359375  6.718342622965184e-5  \\
            4.8203125  6.609984363118808e-5  \\
            4.8212890625  6.502797532448311e-5  \\
            4.822265625  6.396775764490786e-5  \\
            4.8232421875  6.291912692783322e-5  \\
            4.82421875  6.188201950863004e-5  \\
            4.8251953125  6.0856371722669174e-5  \\
            4.826171875  5.9842119905321526e-5  \\
            4.8271484375  5.8839200391958e-5  \\
            4.828125  5.784754951794941e-5  \\
            4.8291015625  5.686710361866667e-5  \\
            4.830078125  5.5897799029480666e-5  \\
            4.8310546875  5.4939572085762243e-5  \\
            4.83203125  5.399235912288227e-5  \\
            4.8330078125  5.305609647621166e-5  \\
            4.833984375  5.213072048112129e-5  \\
            4.8349609375  5.121616747298201e-5  \\
            4.8359375  5.0312373787164675e-5  \\
            4.8369140625  4.941927575904022e-5  \\
            4.837890625  4.853680972397948e-5  \\
            4.8388671875  4.766491201735333e-5  \\
            4.83984375  4.680351897453267e-5  \\
            4.8408203125  4.595256693088837e-5  \\
            4.841796875  4.5111992221791304e-5  \\
            4.8427734375  4.428173118261232e-5  \\
            4.84375  4.3461720148722315e-5  \\
            4.8447265625  4.265189545549218e-5  \\
            4.845703125  4.185219343829279e-5  \\
            4.8466796875  4.1062550432494994e-5  \\
            4.84765625  4.028290277346969e-5  \\
            4.8486328125  3.951318679658773e-5  \\
            4.849609375  3.875333883722001e-5  \\
            4.8505859375  3.800329523073741e-5  \\
            4.8515625  3.7262992312510804e-5  \\
            4.8525390625  3.653236641791105e-5  \\
            4.853515625  3.581135388230905e-5  \\
            4.8544921875  3.509989104107565e-5  \\
            4.85546875  3.4397914229581744e-5  \\
            4.8564453125  3.370535978319822e-5  \\
            4.857421875  3.302216403729593e-5  \\
            4.8583984375  3.234826332724576e-5  \\
            4.859375  3.168359398841857e-5  \\
            4.8603515625  3.102809235618527e-5  \\
            4.861328125  3.038169476591671e-5  \\
            4.8623046875  2.9744337552983773e-5  \\
            4.86328125  2.9115957052757338e-5  \\
            4.8642578125  2.8496489600608275e-5  \\
            4.865234375  2.7885871531907466e-5  \\
            4.8662109375  2.7284039182025776e-5  \\
            4.8671875  2.6690928886334102e-5  \\
            4.8681640625  2.610647698020329e-5  \\
            4.869140625  2.5530619799004242e-5  \\
            4.8701171875  2.4963293678107824e-5  \\
            4.87109375  2.440443495288491e-5  \\
            4.8720703125  2.3853979958706376e-5  \\
            4.873046875  2.3311865030943103e-5  \\
            4.8740234375  2.277802650496596e-5  \\
            4.875  2.2252400716145795e-5  \\
            4.8759765625  2.1734923999853585e-5  \\
            4.876953125  2.1225532691460103e-5  \\
            4.8779296875  2.072416312633625e-5  \\
            4.87890625  2.023075163985292e-5  \\
            4.8798828125  1.974523456738097e-5  \\
            4.880859375  1.9267548244291288e-5  \\
            4.8818359375  1.8797629005954754e-5  \\
            4.8828125  1.8335413187742233e-5  \\
            4.8837890625  1.78808371250246e-5  \\
            4.884765625  1.743383715317274e-5  \\
            4.8857421875  1.6994349607557524e-5  \\
            4.88671875  1.6562310823549822e-5  \\
            4.8876953125  1.613765713652052e-5  \\
            4.888671875  1.5720324881840494e-5  \\
            4.8896484375  1.531025039488062e-5  \\
            4.890625  1.4907370011011757e-5  \\
            4.8916015625  1.4511620065604799e-5  \\
            4.892578125  1.4122936894030618e-5  \\
            4.8935546875  1.3741256831660092e-5  \\
            4.89453125  1.3366516213864086e-5  \\
            4.8955078125  1.2998651376013484e-5  \\
            4.896484375  1.2637598653479168e-5  \\
            4.8974609375  1.2283294381632002e-5  \\
            4.8984375  1.1935674895842866e-5  \\
            4.8994140625  1.1594676531482643e-5  \\
            4.900390625  1.1260235623922196e-5  \\
            4.9013671875  1.093228850853241e-5  \\
            4.90234375  1.061077152068416e-5  \\
            4.9033203125  1.0295620995748319e-5  \\
            4.904296875  9.986773269095769e-6  \\
            4.9052734375  9.684164676097375e-6  \\
            4.90625  9.387731552124018e-6  \\
            4.9072265625  9.097410232546583e-6  \\
            4.908203125  8.813137052735932e-6  \\
            4.9091796875  8.534848348062948e-6  \\
            4.91015625  8.26248045389851e-6  \\
            4.9111328125  7.995969705613483e-6  \\
            4.912109375  7.735252438578755e-6  \\
            4.9130859375  7.480264988165191e-6  \\
            4.9140625  7.230943689743676e-6  \\
            4.9150390625  6.987224878685083e-6  \\
            4.916015625  6.749044890360284e-6  \\
            4.9169921875  6.516340060140161e-6  \\
            4.91796875  6.289046723395584e-6  \\
            4.9189453125  6.067101215497435e-6  \\
            4.919921875  5.850439871816584e-6  \\
            4.9208984375  5.638999027723913e-6  \\
            4.921875  5.432715018590289e-6  \\
            4.9228515625  5.231524179786598e-6  \\
            4.923828125  5.035362846683712e-6  \\
            4.9248046875  4.844167354652501e-6  \\
            4.92578125  4.6578740390638505e-6  \\
            4.9267578125  4.476419235288631e-6  \\
            4.927734375  4.299739278697718e-6  \\
            4.9287109375  4.127770504661991e-6  \\
            4.9296875  3.9604492485523215e-6  \\
            4.9306640625  3.7977118457395887e-6  \\
            4.931640625  3.6394946315946673e-6  \\
            4.9326171875  3.485733941488433e-6  \\
            4.93359375  3.336366110791763e-6  \\
            4.9345703125  3.1913274748755303e-6  \\
            4.935546875  3.0505543691106136e-6  \\
            4.9365234375  2.913983128867888e-6  \\
            4.9375  2.7815500895182244e-6  \\
            4.9384765625  2.653191586432513e-6  \\
            4.939453125  2.528843954981615e-6  \\
            4.9404296875  2.408443530536411e-6  \\
            4.94140625  2.291926648467779e-6  \\
            4.9423828125  2.1792296441465924e-6  \\
            4.943359375  2.070288852943728e-6  \\
            4.9443359375  1.9650406102300617e-6  \\
            4.9453125  1.8634212513764696e-6  \\
            4.9462890625  1.7653671117538272e-6  \\
            4.947265625  1.6708145267330108e-6  \\
            4.9482421875  1.579699831684896e-6  \\
            4.94921875  1.4919593619803582e-6  \\
            4.9501953125  1.4075294529902745e-6  \\
            4.951171875  1.32634644008552e-6  \\
            4.9521484375  1.2483466586369711e-6  \\
            4.953125  1.1734664440155023e-6  \\
            4.9541015625  1.1016421315919915e-6  \\
            4.955078125  1.0328100567373137e-6  \\
            4.9560546875  9.669065548223443e-7  \\
            4.95703125  9.038679612179595e-7  \\
            4.9580078125  8.436306112950355e-7  \\
            4.958984375  7.86130840424448e-7  \\
            4.9599609375  7.31304983977073e-7  \\
            4.9609375  6.790893773237862e-7  \\
            4.9619140625  6.29420355835464e-7  \\
            4.962890625  5.822342548829813e-7  \\
            4.9638671875  5.374674098372148e-7  \\
            4.96484375  4.950561560690402e-7  \\
            4.9658203125  4.549368289493334e-7  \\
            4.966796875  4.1704576384897035e-7  \\
            4.9677734375  3.813192961388267e-7  \\
            4.96875  3.4769376118977805e-7  \\
            4.9697265625  3.1610549437270186e-7  \\
            4.970703125  2.864908310584724e-7  \\
            4.9716796875  2.58786106617966e-7  \\
            4.97265625  2.329276564220587e-7  \\
            4.9736328125  2.0885181584162635e-7  \\
            4.974609375  1.8649492024754477e-7  \\
            4.9755859375  1.6579330501069e-7  \\
            4.9765625  1.466833055019378e-7  \\
            4.9775390625  1.2910125709216422e-7  \\
            4.978515625  1.1298349515224494e-7  \\
            4.9794921875  9.8266355053056e-8  \\
            4.98046875  8.488617216547327e-8  \\
            4.9814453125  7.277928186037266e-8  \\
            4.982421875  6.188201950863002e-8  \\
            4.9833984375  5.2130720481121294e-8  \\
            4.984375  4.3461720148722256e-8  \\
            4.9853515625  3.581135388230905e-8  \\
            4.986328125  2.9115957052757338e-8  \\
            4.9873046875  2.3311865030943097e-8  \\
            4.98828125  1.8335413187742223e-8  \\
            4.9892578125  1.4122936894030618e-8  \\
            4.990234375  1.0610771520684159e-8  \\
            4.9912109375  7.735252438578753e-9  \\
            4.9921875  5.432715018590282e-9  \\
            4.9931640625  3.6394946315946673e-9  \\
            4.994140625  2.291926648467778e-9  \\
            4.9951171875  1.3263464400855199e-9  \\
            4.99609375  6.790893773237852e-10  \\
            4.9970703125  2.8649083105847224e-10  \\
            4.998046875  8.488617216547316e-11  \\
            4.9990234375  1.0610771520684144e-11  \\
            5.0  0.0  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -7.0  -0.0  \\
            -6.9990234375  1.0648198735378158e-25  \\
            -6.998046875  1.2461434862888265e-23  \\
            -6.9970703125  -3.525635622139904e-22  \\
            -6.99609375  1.4583439199540093e-21  \\
            -6.9951171875  4.390915497127412e-21  \\
            -6.994140625  -4.1260010023671555e-20  \\
            -6.9931640625  6.782635027032772e-20  \\
            -6.9921875  1.706679056037606e-19  \\
            -6.9912109375  -7.551464333275935e-19  \\
            -6.990234375  5.138625678923965e-19  \\
            -6.9892578125  2.0586171465137382e-18  \\
            -6.98828125  -4.828600030198819e-18  \\
            -6.9873046875  2.50092621770195e-18  \\
            -6.986328125  7.937620877350352e-18  \\
            -6.9853515625  -2.2375673419483843e-17  \\
            -6.984375  1.997302118151438e-17  \\
            -6.9833984375  2.700597803334816e-17  \\
            -6.982421875  -8.837370831170922e-17  \\
            -6.9814453125  6.083605071927448e-17  \\
            -6.98046875  6.013660223106446e-17  \\
            -6.9794921875  -1.8653677333097004e-16  \\
            -6.978515625  2.409170237748649e-16  \\
            -6.9775390625  9.195501680770622e-17  \\
            -6.9765625  -5.650841635341245e-16  \\
            -6.9755859375  2.828886830394227e-16  \\
            -6.974609375  2.926798225059196e-16  \\
            -6.9736328125  -7.593080437027691e-16  \\
            -6.97265625  9.289284318179153e-16  \\
            -6.9716796875  9.313891481716343e-16  \\
            -6.970703125  -2.6185930950344516e-15  \\
            -6.9697265625  9.3951041971253e-16  \\
            -6.96875  2.3374141359852256e-15  \\
            -6.9677734375  -3.943864103043136e-15  \\
            -6.966796875  3.1604710292741155e-15  \\
            -6.9658203125  2.187153392226853e-15  \\
            -6.96484375  -1.0342248835564597e-14  \\
            -6.9638671875  2.378151419626006e-15  \\
            -6.962890625  7.119556107032807e-15  \\
            -6.9619140625  -7.477081092679879e-15  \\
            -6.9609375  7.037700649669713e-15  \\
            -6.9599609375  1.2553084454019514e-14  \\
            -6.958984375  -2.1830132101818664e-14  \\
            -6.9580078125  5.0943126052112026e-15  \\
            -6.95703125  2.8194175125195615e-14  \\
            -6.9560546875  -2.6875179122814648e-14  \\
            -6.955078125  1.0761364252696133e-14  \\
            -6.9541015625  1.2738849767315883e-14  \\
            -6.953125  -6.613099239530782e-14  \\
            -6.9521484375  7.017177272905737e-15  \\
            -6.951171875  3.310605844941358e-14  \\
            -6.9501953125  -4.0058125121947387e-14  \\
            -6.94921875  3.425190151383561e-14  \\
            -6.9482421875  5.148943558683347e-14  \\
            -6.947265625  -8.886073562875833e-14  \\
            -6.9462890625  4.267115421698164e-14  \\
            -6.9453125  1.0871116733503373e-13  \\
            -6.9443359375  -1.1570562055870403e-13  \\
            -6.943359375  1.089991414546004e-13  \\
            -6.9423828125  5.577473663615403e-14  \\
            -6.94140625  -3.064502090646032e-13  \\
            -6.9404296875  1.0259146495285117e-13  \\
            -6.939453125  1.0994956226121494e-13  \\
            -6.9384765625  -1.8819173986486166e-13  \\
            -6.9375  2.7354423717129954e-13  \\
            -6.9365234375  1.7972987066560097e-13  \\
            -6.935546875  -4.615447818875624e-13  \\
            -6.9345703125  1.3765120454432168e-13  \\
            -6.93359375  3.6986540959733644e-13  \\
            -6.9326171875  -5.435671218241131e-13  \\
            -6.931640625  2.559594369874626e-13  \\
            -6.9306640625  8.16477124708099e-14  \\
            -6.9296875  -1.210338606584931e-12  \\
            -6.9287109375  2.1667478484436132e-13  \\
            -6.927734375  2.7831166327966054e-13  \\
            -6.9267578125  -5.661919325782192e-13  \\
            -6.92578125  8.331914804116108e-13  \\
            -6.9248046875  4.4800754182856003e-13  \\
            -6.923828125  -8.750321187319081e-13  \\
            -6.9228515625  7.329084036597201e-13  \\
            -6.921875  8.236120531727755e-13  \\
            -6.9208984375  -9.491548739221435e-13  \\
            -6.919921875  1.469069540676112e-12  \\
            -6.9189453125  4.555638195558836e-13  \\
            -6.91796875  -2.5547491739728357e-12  \\
            -6.9169921875  1.4719589928613804e-12  \\
            -6.916015625  5.96180126598431e-13  \\
            -6.9150390625  -1.2735842625820584e-12  \\
            -6.9140625  3.2995240375086066e-12  \\
            -6.9130859375  8.960570058331867e-13  \\
            -6.912109375  -3.1451638196299654e-12  \\
            -6.9111328125  1.2893659767020335e-12  \\
            -6.91015625  1.2593870851155245e-12  \\
            -6.9091796875  -3.665601951557145e-12  \\
            -6.908203125  1.4908093899121671e-12  \\
            -6.9072265625  -3.4679783615263154e-13  \\
            -6.90625  -7.739215567176595e-12  \\
            -6.9052734375  6.313988417416162e-13  \\
            -6.904296875  8.21210231709197e-13  \\
            -6.9033203125  -3.771793684688436e-12  \\
            -6.90234375  3.874354725965658e-12  \\
            -6.9013671875  1.7344350164975118e-12  \\
            -6.900390625  -4.6879451571284705e-12  \\
            -6.8994140625  3.16300333941947e-12  \\
            -6.8984375  4.008451102876304e-12  \\
            -6.8974609375  -4.025431589121459e-12  \\
            -6.896484375  6.025735090390568e-12  \\
            -6.8955078125  2.8312169757310964e-12  \\
            -6.89453125  -1.0399244946725544e-11  \\
            -6.8935546875  5.913912745032366e-12  \\
            -6.892578125  4.993744219221622e-12  \\
            -6.8916015625  -4.884226637186291e-12  \\
            -6.890625  1.2722312611551373e-11  \\
            -6.8896484375  7.317330329607914e-12  \\
            -6.888671875  -1.3540863480241478e-11  \\
            -6.8876953125  6.0348934828371275e-12  \\
            -6.88671875  1.2756013811372662e-11  \\
            -6.8857421875  -1.5509838438668135e-11  \\
            -6.884765625  6.527237750333911e-12  \\
            -6.8837890625  3.5768773079386814e-12  \\
            -6.8828125  -3.5863430180817554e-11  \\
            -6.8818359375  2.02163071101037e-12  \\
            -6.880859375  1.2006132584196525e-11  \\
            -6.8798828125  -1.6568980893824664e-11  \\
            -6.87890625  1.2867240200626752e-11  \\
            -6.8779296875  1.5663690517163815e-11  \\
            -6.876953125  -2.202381047104209e-11  \\
            -6.8759765625  1.2955476004375736e-11  \\
            -6.875  3.201249129867551e-11  \\
            -6.8740234375  -1.955171574210861e-11  \\
            -6.873046875  2.1033530007037187e-11  \\
            -6.8720703125  1.435301002620205e-11  \\
            -6.87109375  -5.401392647461301e-11  \\
            -6.8701171875  1.845664441370573e-11  \\
            -6.869140625  1.6109123823244045e-11  \\
            -6.8681640625  -3.031417367294008e-11  \\
            -6.8671875  4.328482050601971e-11  \\
            -6.8662109375  1.64163513498715e-11  \\
            -6.865234375  -6.36128837426162e-11  \\
            -6.8642578125  1.152875142055551e-11  \\
            -6.86328125  2.995456725430419e-11  \\
            -6.8623046875  -7.053774622223096e-11  \\
            -6.861328125  9.555115150869638e-12  \\
            -6.8603515625  -4.280515137607344e-12  \\
            -6.859375  -1.416441980734822e-10  \\
            -6.8583984375  -7.369176701255026e-12  \\
            -6.857421875  2.535714053492868e-11  \\
            -6.8564453125  -6.690210046384216e-11  \\
            -6.85546875  3.2570416365528274e-11  \\
            -6.8544921875  3.9449526833846875e-11  \\
            -6.853515625  -6.626063302401101e-11  \\
            -6.8525390625  3.538941125964525e-11  \\
            -6.8515625  9.750720867902735e-11  \\
            -6.8505859375  -3.613247163115016e-11  \\
            -6.849609375  5.2429682609422335e-11  \\
            -6.8486328125  6.040708224981141e-11  \\
            -6.84765625  -1.024037588093113e-10  \\
            -6.8466796875  5.0967031038230315e-11  \\
            -6.845703125  8.57712234682918e-11  \\
            -6.8447265625  -4.103672878263108e-11  \\
            -6.84375  9.638614199416252e-11  \\
            -6.8427734375  9.784239178715217e-11  \\
            -6.841796875  -1.1107823895957427e-10  \\
            -6.8408203125  5.6595297857707373e-11  \\
            -6.83984375  1.7192310967455299e-10  \\
            -6.8388671875  -1.1850669919983006e-10  \\
            -6.837890625  5.3313982997168535e-11  \\
            -6.8369140625  7.593730286788428e-11  \\
            -6.8359375  -2.989786461883638e-10  \\
            -6.8349609375  1.2186595854396466e-11  \\
            -6.833984375  1.722612581360061e-10  \\
            -6.8330078125  -1.1950547178925556e-10  \\
            -6.83203125  6.977010852991923e-11  \\
            -6.8310546875  1.9888434009362696e-10  \\
            -6.830078125  -1.4904574684388886e-10  \\
            -6.8291015625  1.0151828335039399e-10  \\
            -6.828125  3.8613858450386433e-10  \\
            -6.8271484375  -1.0598860810781756e-10  \\
            -6.826171875  1.0486427131122093e-10  \\
            -6.8251953125  1.692024267020956e-10  \\
            -6.82421875  -3.680740287201239e-10  \\
            -6.8232421875  6.777462508445269e-11  \\
            -6.822265625  1.5089265830204366e-10  \\
            -6.8212890625  -2.2901092592367927e-10  \\
            -6.8203125  1.4738427144666251e-10  \\
            -6.8193359375  8.637039807881698e-11  \\
            -6.818359375  -4.2898015981651613e-10  \\
            -6.8173828125  -1.4394717826875112e-11  \\
            -6.81640625  1.7446729317372104e-10  \\
            -6.8154296875  -4.780966157667527e-10  \\
            -6.814453125  -4.0585255339462244e-11  \\
            -6.8134765625  -7.586916300996389e-11  \\
            -6.8125  -9.05709341804438e-10  \\
            -6.8115234375  -1.302928312917948e-10  \\
            -6.810546875  7.3891704450676e-11  \\
            -6.8095703125  -4.6908846690998e-10  \\
            -6.80859375  9.610506025945345e-11  \\
            -6.8076171875  1.3471035916766294e-10  \\
            -6.806640625  -4.414076266423953e-10  \\
            -6.8056640625  1.1479640942289482e-10  \\
            -6.8046875  4.5341019878729516e-10  \\
            -6.8037109375  -2.4550874624785573e-10  \\
            -6.802734375  2.0297845221639452e-10  \\
            -6.8017578125  2.5642430671014543e-10  \\
            -6.80078125  -5.486235246742347e-10  \\
            -6.7998046875  2.2023961468076016e-10  \\
            -6.798828125  3.701617622360614e-10  \\
            -6.7978515625  -2.105442675285609e-10  \\
            -6.796875  4.691033062108954e-10  \\
            -6.7958984375  4.1371385930359446e-10  \\
            -6.794921875  -4.710905082583284e-10  \\
            -6.7939453125  2.9671845480999163e-10  \\
            -6.79296875  7.051831694354218e-10  \\
            -6.7919921875  -4.755434679434904e-10  \\
            -6.791015625  3.3133327807413056e-10  \\
            -6.7900390625  3.3113569410443963e-10  \\
            -6.7890625  -1.2170087800510805e-9  \\
            -6.7880859375  2.007018703307055e-10  \\
            -6.787109375  6.920967601043591e-10  \\
            -6.7861328125  -4.3680549115615627e-10  \\
            -6.78515625  5.844107520551932e-10  \\
            -6.7841796875  8.25779424351111e-10  \\
            -6.783203125  -5.71594065883287e-10  \\
            -6.7822265625  6.454524395673415e-10  \\
            -6.78125  1.488874070197555e-9  \\
            -6.7802734375  -4.2026675009865596e-10  \\
            -6.779296875  8.563367151449718e-10  \\
            -6.7783203125  7.562232022847213e-10  \\
            -6.77734375  -1.584667909001974e-9  \\
            -6.7763671875  7.617499126920658e-10  \\
            -6.775390625  7.062549630200248e-10  \\
            -6.7744140625  -8.18611514274608e-10  \\
            -6.7734375  1.492818073468069e-9  \\
            -6.7724609375  5.555718502112076e-10  \\
            -6.771484375  -1.8150942355652763e-9  \\
            -6.7705078125  4.596616834633128e-10  \\
            -6.76953125  7.638733092962199e-10  \\
            -6.7685546875  -2.0792713815866023e-9  \\
            -6.767578125  4.185968415233382e-10  \\
            -6.7666015625  -3.024254826078928e-10  \\
            -6.765625  -4.197046000589391e-9  \\
            -6.7646484375  -4.959062856031339e-11  \\
            -6.763671875  2.365885540656707e-10  \\
            -6.7626953125  -2.0339194968535375e-9  \\
            -6.76171875  1.4050605447105417e-9  \\
            -6.7607421875  5.144021815064426e-10  \\
            -6.759765625  -1.9390441640315946e-9  \\
            -6.7587890625  1.0931969230077762e-9  \\
            -6.7578125  1.5058347389076333e-9  \\
            -6.7568359375  -1.0975606250898451e-9  \\
            -6.755859375  1.8330993245229422e-9  \\
            -6.7548828125  1.056785078071527e-9  \\
            -6.75390625  -2.5774150768396684e-9  \\
            -6.7529296875  1.91242326268585e-9  \\
            -6.751953125  1.5161608489692289e-9  \\
            -6.7509765625  -7.688587203846389e-10  \\
            -6.75  3.746376124553568e-9  \\
            -6.7490234375  1.8234304700979777e-9  \\
            -6.748046875  -2.2881093622764816e-9  \\
            -6.7470703125  1.920348271169221e-9  \\
            -6.74609375  2.4615239688235516e-9  \\
            -6.7451171875  -2.5273390609931027e-9  \\
            -6.744140625  1.6797122590663882e-9  \\
            -6.7431640625  7.567236665159149e-10  \\
            -6.7421875  -6.321172652571853e-9  \\
            -6.7412109375  4.116738482534285e-10  \\
            -6.740234375  2.1599547291011044e-9  \\
            -6.7392578125  -2.8838808584908275e-9  \\
            -6.73828125  1.885227748000217e-9  \\
            -6.7373046875  2.484080431401501e-9  \\
            -6.736328125  -3.547624438981787e-9  \\
            -6.7353515625  1.6324599789048177e-9  \\
            -6.734375  5.06556070836162e-9  \\
            -6.7333984375  -2.8151071644844596e-9  \\
            -6.732421875  1.9211821465449617e-9  \\
            -6.7314453125  1.7611052020891448e-9  \\
            -6.73046875  -7.444524908850168e-9  \\
            -6.7294921875  1.2351433515039053e-9  \\
            -6.728515625  1.3491933091027248e-9  \\
            -6.7275390625  -4.67012965126577e-9  \\
            -6.7265625  3.505540213532284e-9  \\
            -6.7255859375  4.123076959287197e-10  \\
            -6.724609375  -8.254931672178799e-9  \\
            -6.7236328125  -2.1631448222149647e-10  \\
            -6.72265625  1.1182214759417724e-9  \\
            -6.7216796875  -9.165172863801303e-9  \\
            -6.720703125  -5.009425715325622e-10  \\
            -6.7197265625  -2.816466211243677e-9  \\
            -6.71875  -1.657641815168523e-8  \\
            -6.7177734375  -2.1058142582548724e-9  \\
            -6.716796875  -8.624042219525881e-10  \\
            -6.7158203125  -8.770181261454591e-9  \\
            -6.71484375  2.967509932316225e-9  \\
            -6.7138671875  1.484074836459845e-10  \\
            -6.712890625  -7.829457242854213e-9  \\
            -6.7119140625  2.1920735898174135e-9  \\
            -6.7109375  3.8116692980915365e-9  \\
            -6.7099609375  -4.2175167514680685e-9  \\
            -6.708984375  4.616721768898194e-9  \\
            -6.7080078125  2.635302830192946e-9  \\
            -6.70703125  -7.75438722475283e-9  \\
            -6.7060546875  5.4811978577865975e-9  \\
            -6.705078125  4.1415722434144835e-9  \\
            -6.7041015625  -1.6193446259703595e-9  \\
            -6.703125  1.1411129335694172e-8  \\
            -6.7021484375  5.094595586210426e-9  \\
            -6.701171875  -4.228531537176887e-9  \\
            -6.7001953125  6.861667579903403e-9  \\
            -6.69921875  6.1357708562341104e-9  \\
            -6.6982421875  -3.983101621105056e-9  \\
            -6.697265625  7.069354539863643e-9  \\
            -6.6962890625  3.184241728175382e-9  \\
            -6.6953125  -1.1984165602369687e-8  \\
            -6.6943359375  4.721908149363372e-9  \\
            -6.693359375  5.964598832359753e-9  \\
            -6.6923828125  -3.6606964993320125e-9  \\
            -6.69140625  1.0037683752174949e-8  \\
            -6.6904296875  7.154616697914283e-9  \\
            -6.689453125  -4.802469745533054e-9  \\
            -6.6884765625  8.507327611293798e-9  \\
            -6.6875  1.1279932503088276e-8  \\
            -6.6865234375  -3.063997600242291e-9  \\
            -6.685546875  1.1450355336005007e-8  \\
            -6.6845703125  6.829086594265883e-9  \\
            -6.68359375  -1.2999327622240461e-8  \\
            -6.6826171875  1.0831095911660423e-8  \\
            -6.681640625  6.623266857861982e-9  \\
            -6.6806640625  -4.9474303134453405e-9  \\
            -6.6796875  2.011991592077054e-8  \\
            -6.6787109375  6.30057180996092e-9  \\
            -6.677734375  -1.3868669712071539e-8  \\
            -6.6767578125  8.691234530777104e-9  \\
            -6.67578125  6.23925926732578e-9  \\
            -6.6748046875  -1.619036928375335e-8  \\
            -6.673828125  8.886834072767256e-9  \\
            -6.6728515625  -1.9280676262265856e-9  \\
            -6.671875  -3.4989043851072514e-8  \\
            -6.6708984375  4.499001544418579e-9  \\
            -6.669921875  1.426179903417369e-9  \\
            -6.6689453125  -1.532091139971392e-8  \\
            -6.66796875  2.015948895214517e-8  \\
            -6.6669921875  3.820036567140848e-9  \\
            -6.666015625  -1.398555464139402e-8  \\
            -6.6650390625  1.450304336029304e-8  \\
            -6.6640625  8.165096129672833e-9  \\
            -6.6630859375  -6.626870142124157e-9  \\
            -6.662109375  2.3275150200671313e-8  \\
            -6.6611328125  8.897222931051943e-9  \\
            -6.66015625  -1.744261083064482e-8  \\
            -6.6591796875  2.4682822685746462e-8  \\
            -6.658203125  1.1880539674377536e-8  \\
            -6.6572265625  -6.081930776374931e-10  \\
            -6.65625  4.518924691793795e-8  \\
            -6.6552734375  1.5057062702972165e-8  \\
            -6.654296875  -1.2403695394560591e-8  \\
            -6.6533203125  2.3530971685894837e-8  \\
            -6.65234375  1.2272115865450311e-8  \\
            -6.6513671875  -1.509451563079709e-8  \\
            -6.650390625  1.980151827919381e-8  \\
            -6.6494140625  2.2762990798554052e-9  \\
            -6.6484375  -4.307517776107507e-8  \\
            -6.6474609375  6.501779717021557e-9  \\
            -6.646484375  7.931567552740519e-9  \\
            -6.6455078125  -2.1206517650428253e-8  \\
            -6.64453125  1.7658752240147737e-8  \\
            -6.6435546875  8.079381485819939e-9  \\
            -6.642578125  -2.680082150238258e-8  \\
            -6.6416015625  8.75527286596391e-9  \\
            -6.640625  1.7248170738443702e-8  \\
            -6.6396484375  -2.3002103132316207e-8  \\
            -6.638671875  1.010780430088098e-8  \\
            -6.6376953125  1.0355588096605978e-9  \\
            -6.63671875  -5.0202935274527136e-8  \\
            -6.6357421875  4.300448379149833e-9  \\
            -6.634765625  -1.6845932633965845e-9  \\
            -6.6337890625  -3.356586394640592e-8  \\
            -6.6328125  2.0417658081130323e-8  \\
            -6.6318359375  -5.972661930689956e-9  \\
            -6.630859375  -5.595096394801769e-8  \\
            -6.6298828125  -6.00769046898732e-9  \\
            -6.62890625  -4.749634453441067e-9  \\
            -6.6279296875  -6.187625883768743e-8  \\
            -6.626953125  -8.878859762537488e-9  \\
            -6.6259765625  -2.6553373796935438e-8  \\
            -6.625  -1.0599387040088507e-7  \\
            -6.6240234375  -2.0542120851779705e-8  \\
            -6.623046875  -1.5247983913462614e-8  \\
            -6.6220703125  -6.052033239857034e-8  \\
            -6.62109375  8.647440612284824e-9  \\
            -6.6201171875  -9.424383830131874e-9  \\
            -6.619140625  -5.4896753156093656e-8  \\
            -6.6181640625  2.9316372961340188e-9  \\
            -6.6171875  1.1247037909220609e-8  \\
            -6.6162109375  -3.326099270027262e-8  \\
            -6.615234375  1.5764960890021355e-8  \\
            -6.6142578125  4.8920669519574575e-9  \\
            -6.61328125  -5.165730396363574e-8  \\
            -6.6123046875  2.062833597745954e-8  \\
            -6.611328125  1.3434459799890775e-8  \\
            -6.6103515625  -1.707848538018406e-8  \\
            -6.609375  5.3061947835221736e-8  \\
            -6.6083984375  1.8593280057941977e-8  \\
            -6.607421875  -2.8731537846606195e-8  \\
            -6.6064453125  2.919220146801348e-8  \\
            -6.60546875  2.3754278293667198e-8  \\
            -6.6044921875  -2.566234097655188e-8  \\
            -6.603515625  3.000897029385016e-8  \\
            -6.6025390625  1.0353599620766847e-8  \\
            -6.6015625  -6.420462734473329e-8  \\
            -6.6005859375  1.7948979042909098e-8  \\
            -6.599609375  2.5774327478068388e-8  \\
            -6.5986328125  -2.1718983160444576e-8  \\
            -6.59765625  4.331950223196878e-8  \\
            -6.5966796875  3.236320073252546e-8  \\
            -6.595703125  -2.463969485134244e-8  \\
            -6.5947265625  3.72229654866776e-8  \\
            -6.59375  5.489848977828079e-8  \\
            -6.5927734375  -1.2930720482157931e-8  \\
            -6.591796875  4.841634193450065e-8  \\
            -6.5908203125  3.363155301964354e-8  \\
            -6.58984375  -5.5131049195031796e-8  \\
            -6.5888671875  4.56763857350979e-8  \\
            -6.587890625  3.4724536882906446e-8  \\
            -6.5869140625  -1.936938421615895e-8  \\
            -6.5859375  8.252657891449964e-8  \\
            -6.5849609375  3.326523672410016e-8  \\
            -6.583984375  -5.565217270561533e-8  \\
            -6.5830078125  3.84811533597862e-8  \\
            -6.58203125  3.87754601997611e-8  \\
            -6.5810546875  -6.324267940654115e-8  \\
            -6.580078125  3.875233723005099e-8  \\
            -6.5791015625  2.85182653793345e-9  \\
            -6.578125  -1.4242479894540644e-7  \\
            -6.5771484375  2.0681925671886322e-8  \\
            -6.576171875  2.348785316784485e-8  \\
            -6.5751953125  -5.73813565558236e-8  \\
            -6.57421875  8.099509512535585e-8  \\
            -6.5732421875  3.5539537365745704e-8  \\
            -6.572265625  -5.111872262216045e-8  \\
            -6.5712890625  6.592982765153164e-8  \\
            -6.5703125  6.839275544051631e-8  \\
            -6.5693359375  -1.7150756537597224e-8  \\
            -6.568359375  9.663978634691857e-8  \\
            -6.5673828125  5.894806771862542e-8  \\
            -6.56640625  -6.689283696736981e-8  \\
            -6.5654296875  1.0125595059323494e-7  \\
            -6.564453125  7.55363769276523e-8  \\
            -6.5634765625  2.1180741680340105e-9  \\
            -6.5625  1.742408054722624e-7  \\
            -6.5615234375  8.763993002100484e-8  \\
            -6.560546875  -4.918321738297413e-8  \\
            -6.5595703125  1.0098369517092726e-7  \\
            -6.55859375  1.0021586243525155e-7  \\
            -6.5576171875  -5.7249768203170956e-8  \\
            -6.556640625  8.849972104452051e-8  \\
            -6.5556640625  4.5710205971831135e-8  \\
            -6.5546875  -1.8545142157920243e-7  \\
            -6.5537109375  3.834452547884401e-8  \\
            -6.552734375  8.914650406819146e-8  \\
            -6.5517578125  -7.405032188343931e-8  \\
            -6.55078125  8.265200938657204e-8  \\
            -6.5498046875  9.609730249188716e-8  \\
            -6.548828125  -9.580093607053696e-8  \\
            -6.5478515625  6.699213401993164e-8  \\
            -6.546875  1.747023665407203e-7  \\
            -6.5458984375  -7.09824058894657e-8  \\
            -6.544921875  6.501777995614589e-8  \\
            -6.5439453125  6.742791853236788e-8  \\
            -6.54296875  -2.1241788539643918e-7  \\
            -6.5419921875  3.684616484111522e-8  \\
            -6.541015625  5.3793550156163687e-8  \\
            -6.5400390625  -1.3520241943326816e-7  \\
            -6.5390625  8.93950021393519e-8  \\
            -6.5380859375  2.0125199479195794e-8  \\
            -6.537109375  -2.43334159399392e-7  \\
            -6.5361328125  -1.609095551876104e-8  \\
            -6.53515625  4.8987790367988376e-8  \\
            -6.5341796875  -2.7070646888284356e-7  \\
            -6.533203125  -3.5392422193197964e-8  \\
            -6.5322265625  -7.576269447998442e-8  \\
            -6.53125  -4.911742976689755e-7  \\
            -6.5302734375  -8.990825533381746e-8  \\
            -6.529296875  -5.803520416658389e-9  \\
            -6.5283203125  -2.6608667157804256e-7  \\
            -6.52734375  2.7687620498656767e-8  \\
            -6.5263671875  2.1112198030019517e-8  \\
            -6.525390625  -2.3802669311748828e-7  \\
            -6.5244140625  2.6535469971592113e-8  \\
            -6.5234375  1.644322283181251e-7  \\
            -6.5224609375  -1.2583468110413073e-7  \\
            -6.521484375  6.019975244143967e-8  \\
            -6.5205078125  8.524295981241695e-8  \\
            -6.51953125  -2.26923568453526e-7  \\
            -6.5185546875  7.536692199659363e-8  \\
            -6.517578125  1.2793527418971002e-7  \\
            -6.5166015625  -7.548601357591835e-8  \\
            -6.515625  1.7622568830187615e-7  \\
            -6.5146484375  1.3512708991581787e-7  \\
            -6.513671875  -1.2844595201051443e-7  \\
            -6.5126953125  1.1746038319775306e-7  \\
            -6.51171875  2.1452499523559915e-7  \\
            -6.5107421875  -1.0786899516967222e-7  \\
            -6.509765625  1.236740479937421e-7  \\
            -6.5087890625  1.1815756004724873e-7  \\
            -6.5078125  -3.01631204421008e-7  \\
            -6.5068359375  8.279687956948268e-8  \\
            -6.505859375  2.2380816239889258e-7  \\
            -6.5048828125  -7.858015334458352e-8  \\
            -6.50390625  1.7743413821079886e-7  \\
            -6.5029296875  2.5766258623873963e-7  \\
            -6.501953125  -8.997843767701374e-8  \\
            -6.5009765625  1.9642820236372353e-7  \\
            -6.5  4.384330458906117e-7  \\
            -6.4990234375  -2.490357070699585e-8  \\
            -6.498046875  2.1339346301489473e-7  \\
            -6.4970703125  2.453353282826159e-7  \\
            -6.49609375  -2.677741699395562e-7  \\
            -6.4951171875  1.846260748757437e-7  \\
            -6.494140625  2.247356148202608e-7  \\
            -6.4931640625  -1.1575965801029832e-7  \\
            -6.4921875  2.880686336086076e-7  \\
            -6.4912109375  1.60113753815408e-7  \\
            -6.490234375  -2.9577087982364993e-7  \\
            -6.4892578125  1.0817913144694415e-7  \\
            -6.48828125  1.9657432608959786e-7  \\
            -6.4873046875  -3.4785534669974265e-7  \\
            -6.486328125  8.85582896585482e-8  \\
            -6.4853515625  -2.566097191157649e-8  \\
            -6.484375  -7.397578052838373e-7  \\
            -6.4833984375  1.6203621598977467e-9  \\
            -6.482421875  4.817760235560123e-8  \\
            -6.4814453125  -3.5875585907448996e-7  \\
            -6.48046875  2.527764162970892e-7  \\
            -6.4794921875  7.493343738973317e-8  \\
            -6.478515625  -3.3749645703938365e-7  \\
            -6.4775390625  1.8016786987408896e-7  \\
            -6.4765625  2.2062551016596822e-7  \\
            -6.4755859375  -1.8826399210203464e-7  \\
            -6.474609375  2.9070838420058704e-7  \\
            -6.4736328125  1.4424854060765353e-7  \\
            -6.47265625  -4.1517342005912565e-7  \\
            -6.4716796875  2.999550822245393e-7  \\
            -6.470703125  1.9104445924554664e-7  \\
            -6.4697265625  -1.2503143884814534e-7  \\
            -6.46875  5.928153331842627e-7  \\
            -6.4677734375  2.114453502826124e-7  \\
            -6.466796875  -3.2944796987795274e-7  \\
            -6.4658203125  2.7291311607231846e-7  \\
            -6.46484375  2.2483320206423324e-7  \\
            -6.4638671875  -3.6738161096012266e-7  \\
            -6.462890625  2.060996259359182e-7  \\
            -6.4619140625  5.749966834544159e-9  \\
            -6.4609375  -8.71222115047151e-7  \\
            -6.4599609375  -7.91542985936847e-9  \\
            -6.458984375  1.4454706193599988e-7  \\
            -6.4580078125  -4.5895045267554013e-7  \\
            -6.45703125  1.5789416554527885e-7  \\
            -6.4560546875  1.5287772249396955e-7  \\
            -6.455078125  -5.465386014738454e-7  \\
            -6.4541015625  6.498666308768083e-8  \\
            -6.453125  4.102483632750924e-7  \\
            -6.4521484375  -4.572864325592035e-7  \\
            -6.451171875  4.825178064354387e-8  \\
            -6.4501953125  2.9035751203305433e-8  \\
            -6.44921875  -9.66062860835553e-7  \\
            -6.4482421875  -6.300902592250843e-8  \\
            -6.447265625  -2.531497483369284e-8  \\
            -6.4462890625  -6.88536345685406e-7  \\
            -6.4453125  1.3086386187021425e-7  \\
            -6.4443359375  -1.4641380551768725e-7  \\
            -6.443359375  -1.0725870871465752e-6  \\
            -6.4423828125  -2.5935609857962125e-7  \\
            -6.44140625  -5.8624593514210697e-8  \\
            -6.4404296875  -1.1681217484827349e-6  \\
            -6.439453125  -3.2960701717868857e-7  \\
            -6.4384765625  -4.906924135026264e-7  \\
            -6.4375  -1.939914535694363e-6  \\
            -6.4365234375  -5.23758775725984e-7  \\
            -6.435546875  -2.4644043433748446e-7  \\
            -6.4345703125  -1.1426940495774617e-6  \\
            -6.43359375  -1.0092593408908e-7  \\
            -6.4326171875  -1.4777542785025127e-7  \\
            -6.431640625  -1.0263617841976571e-6  \\
            -6.4306640625  -1.0649939286680757e-7  \\
            -6.4296875  3.472834480790645e-7  \\
            -6.4287109375  -6.138321230897021e-7  \\
            -6.427734375  1.736791580039864e-8  \\
            -6.4267578125  1.0152486753212596e-7  \\
            -6.42578125  -9.1627019619231e-7  \\
            -6.4248046875  8.961062783454589e-8  \\
            -6.423828125  2.5653524068263215e-7  \\
            -6.4228515625  -3.8231678167868443e-7  \\
            -6.421875  4.460742127137981e-7  \\
            -6.4208984375  2.914010967594429e-7  \\
            -6.419921875  -4.935699604003773e-7  \\
            -6.4189453125  2.7549749233249273e-7  \\
            -6.41796875  5.402883532973429e-7  \\
            -6.4169921875  -3.829607497181643e-7  \\
            -6.416015625  3.0840572549915154e-7  \\
            -6.4150390625  2.945315866023775e-7  \\
            -6.4140625  -9.074848592167883e-7  \\
            -6.4130859375  2.042946815488839e-7  \\
            -6.412109375  6.414567550141115e-7  \\
            -6.4111328125  -2.2190447764294736e-7  \\
            -6.41015625  4.846822831150207e-7  \\
            -6.4091796875  7.669742146555902e-7  \\
            -6.408203125  -1.8950958822784548e-7  \\
            -6.4072265625  5.797091276421841e-7  \\
            -6.40625  1.3354281645429522e-6  \\
            -6.4052734375  6.835216279483072e-8  \\
            -6.404296875  5.962132434605115e-7  \\
            -6.4033203125  8.149645348634686e-7  \\
            -6.40234375  -4.948590050364722e-7  \\
            -6.4013671875  5.404149137208921e-7  \\
            -6.400390625  8.030111544938381e-7  \\
            -6.3994140625  -1.0243175649810899e-7  \\
            -6.3984375  7.180604979181404e-7  \\
            -6.3974609375  6.349928681585003e-7  \\
            -6.396484375  -4.661366925727517e-7  \\
            -6.3955078125  4.1416169820993777e-7  \\
            -6.39453125  8.27316462722328e-7  \\
            -6.3935546875  -5.36066350664816e-7  \\
            -6.392578125  3.726472605316104e-7  \\
            -6.3916015625  2.9362323325873345e-7  \\
            -6.390625  -1.4024897802087495e-6  \\
            -6.3896484375  2.0784472113107974e-7  \\
            -6.388671875  5.525981651369248e-7  \\
            -6.3876953125  -5.063687213867794e-7  \\
            -6.38671875  6.98028480495587e-7  \\
            -6.3857421875  6.404563337321853e-7  \\
            -6.384765625  -4.2840608175039775e-7  \\
            -6.3837890625  6.739368742952988e-7  \\
            -6.3828125  1.1746957899688168e-6  \\
            -6.3818359375  -3.5738283600730814e-8  \\
            -6.380859375  8.372945712759114e-7  \\
            -6.3798828125  8.411632725479706e-7  \\
            -6.37890625  -5.620261736486683e-7  \\
            -6.3779296875  8.570155460115275e-7  \\
            -6.376953125  9.956003970245541e-7  \\
            -6.3759765625  5.7933000172400295e-8  \\
            -6.375  1.3200743866471305e-6  \\
            -6.3740234375  1.0168432291736512e-6  \\
            -6.373046875  -3.5857526201692636e-7  \\
            -6.3720703125  8.856568855450096e-7  \\
            -6.37109375  1.3400187273221859e-6  \\
            -6.3701171875  -3.7715948142343653e-7  \\
            -6.369140625  7.991982482889443e-7  \\
            -6.3681640625  7.503490052191098e-7  \\
            -6.3671875  -1.5212927411627692e-6  \\
            -6.3662109375  4.4344833955717867e-7  \\
            -6.365234375  1.2675476815474596e-6  \\
            -6.3642578125  -4.338688920787128e-7  \\
            -6.36328125  7.751114585657908e-7  \\
            -6.3623046875  1.3660338944986858e-6  \\
            -6.361328125  -5.789907018249175e-7  \\
            -6.3603515625  8.401883615646229e-7  \\
            -6.359375  2.3546050174707464e-6  \\
            -6.3583984375  -2.82433476123409e-7  \\
            -6.357421875  7.373469181028551e-7  \\
            -6.3564453125  1.145900144318836e-6  \\
            -6.35546875  -1.623030604018429e-6  \\
            -6.3544921875  4.798098161841572e-7  \\
            -6.353515625  1.0171227610875149e-6  \\
            -6.3525390625  -9.548016285023798e-7  \\
            -6.3515625  7.301715988276112e-7  \\
            -6.3505859375  6.013953241814655e-7  \\
            -6.349609375  -1.8947357881786778e-6  \\
            -6.3486328125  -1.3059103276342991e-8  \\
            -6.34765625  1.0400134960587051e-6  \\
            -6.3466796875  -2.1157198844042105e-6  \\
            -6.345703125  -2.2563899991497412e-7  \\
            -6.3447265625  -2.1018641034085112e-7  \\
            -6.34375  -4.094717817542657e-6  \\
            -6.3427734375  -6.799649143731095e-7  \\
            -6.341796875  5.265117235982428e-7  \\
            -6.3408203125  -2.0724569179870906e-6  \\
            -6.33984375  1.6690379669707264e-7  \\
            -6.3388671875  7.558723008742493e-7  \\
            -6.337890625  -1.792984374092235e-6  \\
            -6.3369140625  3.796864405282572e-7  \\
            -6.3359375  2.359236192799617e-6  \\
            -6.3349609375  -7.237637662184733e-7  \\
            -6.333984375  4.470534222573974e-7  \\
            -6.3330078125  1.3073963701074166e-6  \\
            -6.33203125  -1.6367094803185687e-6  \\
            -6.3310546875  5.368649065512164e-7  \\
            -6.330078125  1.6972704458217224e-6  \\
            -6.3291015625  -4.41840504639981e-7  \\
            -6.328125  9.555495356325693e-7  \\
            -6.3271484375  1.6230850607541655e-6  \\
            -6.326171875  -7.755331457754441e-7  \\
            -6.3251953125  9.580658716064787e-7  \\
            -6.32421875  2.723857577769991e-6  \\
            -6.3232421875  -4.982264551642035e-7  \\
            -6.322265625  1.041229289302536e-6  \\
            -6.3212890625  1.7438918216252185e-6  \\
            -6.3203125  -2.0412838274948906e-6  \\
            -6.3193359375  8.771979387464214e-7  \\
            -6.318359375  2.8885954777376426e-6  \\
            -6.3173828125  -8.75003321831725e-8  \\
            -6.31640625  1.3903625858928682e-6  \\
            -6.3154296875  3.2050152041476305e-6  \\
            -6.314453125  -7.117596702866205e-8  \\
            -6.3134765625  1.9937502515877065e-6  \\
            -6.3125  5.288433010739252e-6  \\
            -6.3115234375  6.021888578865863e-7  \\
            -6.310546875  1.7621065380392568e-6  \\
            -6.3095703125  3.060394779008765e-6  \\
            -6.30859375  -1.4515867524605765e-6  \\
            -6.3076171875  1.4326228548029753e-6  \\
            -6.306640625  2.7537960007264355e-6  \\
            -6.3056640625  -5.043573693179085e-7  \\
            -6.3046875  1.4361881881395561e-6  \\
            -6.3037109375  1.7921300093603654e-6  \\
            -6.302734375  -1.766489600678425e-6  \\
            -6.3017578125  5.97783109913201e-7  \\
            -6.30078125  2.3173433963307957e-6  \\
            -6.2998046875  -2.200350413410956e-6  \\
            -6.298828125  2.663920294596497e-7  \\
            -6.2978515625  2.7766606655185e-7  \\
            -6.296875  -5.041026517410385e-6  \\
            -6.2958984375  -3.2329075353304245e-7  \\
            -6.294921875  7.608939920262942e-7  \\
            -6.2939453125  -2.5581444217159095e-6  \\
            -6.29296875  9.282200198864332e-7  \\
            -6.2919921875  7.292697082421342e-7  \\
            -6.291015625  -2.4817684656044037e-6  \\
            -6.2900390625  6.737270264168345e-7  \\
            -6.2890625  2.066578547875575e-6  \\
            -6.2880859375  -1.4900583895312676e-6  \\
            -6.287109375  9.455184733119562e-7  \\
            -6.2861328125  8.765208411371841e-7  \\
            -6.28515625  -3.1364618535359723e-6  \\
            -6.2841796875  8.480443332314357e-7  \\
            -6.283203125  1.0246170759710908e-6  \\
            -6.2822265625  -1.5204366216096647e-6  \\
            -6.28125  2.0185287812761543e-6  \\
            -6.2802734375  7.931205690383889e-7  \\
            -6.279296875  -2.691903269427634e-6  \\
            -6.2783203125  5.4242869964345e-7  \\
            -6.27734375  1.182901897611671e-6  \\
            -6.2763671875  -2.8940150903493016e-6  \\
            -6.275390625  1.2118996812485166e-7  \\
            -6.2744140625  -4.04410248640715e-7  \\
            -6.2734375  -5.875177796698947e-6  \\
            -6.2724609375  -9.889627847279955e-7  \\
            -6.271484375  5.032753303142204e-7  \\
            -6.2705078125  -3.4251051016052095e-6  \\
            -6.26953125  -1.971455430534974e-7  \\
            -6.2685546875  5.205700266841543e-7  \\
            -6.267578125  -3.928165106413676e-6  \\
            -6.2666015625  -4.528036722520027e-7  \\
            -6.265625  2.3894493571517084e-6  \\
            -6.2646484375  -3.3786063756482937e-6  \\
            -6.263671875  -6.989720933744587e-7  \\
            -6.2626953125  -2.8254104184885857e-7  \\
            -6.26171875  -6.547861380888013e-6  \\
            -6.2607421875  -1.3861336607648785e-6  \\
            -6.259765625  -7.030714331706303e-7  \\
            -6.2587890625  -4.984411933770445e-6  \\
            -6.2578125  -5.558429348941317e-7  \\
            -6.2568359375  -1.6525166906422954e-6  \\
            -6.255859375  -7.241290177119077e-6  \\
            -6.2548828125  -2.65611816786885e-6  \\
            -6.25390625  -1.039080273924387e-6  \\
            -6.2529296875  -7.837351247462944e-6  \\
            -6.251953125  -3.1075034020642154e-6  \\
            -6.2509765625  -3.7753579446610874e-6  \\
            -6.25  -1.2404311233200721e-5  \\
            -6.2490234375  -4.1895184368090865e-6  \\
            -6.248046875  -2.4040150573968477e-6  \\
            -6.2470703125  -7.764881459896019e-6  \\
            -6.24609375  -1.7844497745583674e-6  \\
            -6.2451171875  -1.9030670529783793e-6  \\
            -6.244140625  -7.0826080429869746e-6  \\
            -6.2431640625  -1.7735652130192558e-6  \\
            -6.2421875  1.0119976213691039e-6  \\
            -6.2412109375  -4.673734525030891e-6  \\
            -6.240234375  -1.1029221762348615e-6  \\
            -6.2392578125  -5.070847516951444e-7  \\
            -6.23828125  -6.4244885979245594e-6  \\
            -6.2373046875  -6.807150151701456e-7  \\
            -6.236328125  3.4308532471328397e-7  \\
            -6.2353515625  -3.345762380867518e-6  \\
            -6.234375  1.3162247793190745e-6  \\
            -6.2333984375  4.7428321601689005e-7  \\
            -6.232421875  -3.892486460009046e-6  \\
            -6.2314453125  3.871100202691849e-7  \\
            -6.23046875  1.8449508515864988e-6  \\
            -6.2294921875  -3.221339545568005e-6  \\
            -6.228515625  5.72511606720507e-7  \\
            -6.2275390625  5.071319646571493e-7  \\
            -6.2265625  -6.04538048671577e-6  \\
            -6.2255859375  2.588657003291638e-8  \\
            -6.224609375  2.4141046903906933e-6  \\
            -6.2236328125  -2.2627885600288154e-6  \\
            -6.22265625  1.5722156382957887e-6  \\
            -6.2216796875  3.1088730585909913e-6  \\
            -6.220703125  -1.998670746206683e-6  \\
            -6.2197265625  2.114393877328171e-6  \\
            -6.21875  6.209763952373377e-6  \\
            -6.2177734375  -5.094380699278243e-7  \\
            -6.216796875  2.175945003352295e-6  \\
            -6.2158203125  3.457938336697201e-6  \\
            -6.21484375  -3.3624108291342564e-6  \\
            -6.2138671875  1.92172848909299e-6  \\
            -6.212890625  3.4163216346566624e-6  \\
            -6.2119140625  -1.2851000713650677e-6  \\
            -6.2109375  2.779929254024595e-6  \\
            -6.2099609375  2.5108220089224464e-6  \\
            -6.208984375  -3.003227103998757e-6  \\
            -6.2080078125  1.3665943941435242e-6  \\
            -6.20703125  3.511906923531721e-6  \\
            -6.2060546875  -3.285289158124146e-6  \\
            -6.205078125  1.211666972761743e-6  \\
            -6.2041015625  8.554840020989578e-7  \\
            -6.203125  -7.513775817257929e-6  \\
            -6.2021484375  4.867764844995012e-7  \\
            -6.201171875  2.100543375993019e-6  \\
            -6.2001953125  -3.031517672855503e-6  \\
            -6.19921875  3.016332724290517e-6  \\
            -6.1982421875  2.539046826990279e-6  \\
            -6.197265625  -2.5417415721480277e-6  \\
            -6.1962890625  2.885038255777562e-6  \\
            -6.1953125  5.069619461204117e-6  \\
            -6.1943359375  -5.309392293863534e-7  \\
            -6.193359375  3.787419148583551e-6  \\
            -6.1923828125  3.631828842888989e-6  \\
            -6.19140625  -2.883548288888532e-6  \\
            -6.1904296875  3.997545357583735e-6  \\
            -6.189453125  4.356150475240898e-6  \\
            -6.1884765625  2.1328934346894613e-7  \\
            -6.1875  6.424691832338231e-6  \\
            -6.1865234375  4.479373589331015e-6  \\
            -6.185546875  -1.513263745569111e-6  \\
            -6.1845703125  4.2718710373331825e-6  \\
            -6.18359375  5.666095330391846e-6  \\
            -6.1826171875  -1.5092134729478026e-6  \\
            -6.181640625  3.935852604813141e-6  \\
            -6.1806640625  3.244220544300659e-6  \\
            -6.1796875  -6.451907928652863e-6  \\
            -6.1787109375  2.349249178971142e-6  \\
            -6.177734375  5.345442170598885e-6  \\
            -6.1767578125  -1.6884473593091524e-6  \\
            -6.17578125  4.0637629449252795e-6  \\
            -6.1748046875  5.778982255861952e-6  \\
            -6.173828125  -2.2667713642682015e-6  \\
            -6.1728515625  4.068736907760894e-6  \\
            -6.171875  9.657967635251157e-6  \\
            -6.1708984375  -9.618470175073798e-7  \\
            -6.169921875  3.892983132054693e-6  \\
            -6.1689453125  4.970658382985387e-6  \\
            -6.16796875  -6.5128942686342954e-6  \\
            -6.1669921875  2.909052709506085e-6  \\
            -6.166015625  4.503394404619551e-6  \\
            -6.1650390625  -3.439338322277453e-6  \\
            -6.1640625  4.53783671366347e-6  \\
            -6.1630859375  2.9866003914558064e-6  \\
            -6.162109375  -7.401200424262642e-6  \\
            -6.1611328125  1.0336221463595695e-6  \\
            -6.16015625  4.53513066555111e-6  \\
            -6.1591796875  -8.303361150628373e-6  \\
            -6.158203125  3.337451856964403e-7  \\
            -6.1572265625  -4.644968140010022e-7  \\
            -6.15625  -1.666777075658242e-5  \\
            -6.1552734375  -1.5464655967569756e-6  \\
            -6.154296875  2.420376215772753e-6  \\
            -6.1533203125  -7.942739193932694e-6  \\
            -6.15234375  2.7487499021569285e-6  \\
            -6.1513671875  3.477525926700621e-6  \\
            -6.150390625  -6.715258184361527e-6  \\
            -6.1494140625  3.1250429869865554e-6  \\
            -6.1484375  9.478740275241644e-6  \\
            -6.1474609375  -2.236466899118676e-6  \\
            -6.146484375  4.159141287145554e-6  \\
            -6.1455078125  6.044931918076344e-6  \\
            -6.14453125  -5.982351081724834e-6  \\
            -6.1435546875  4.77091392649729e-6  \\
            -6.142578125  7.715673544590674e-6  \\
            -6.1416015625  -3.599003406572291e-7  \\
            -6.140625  8.00390646526728e-6  \\
            -6.1396484375  7.818966535713712e-6  \\
            -6.138671875  -2.007128536514235e-6  \\
            -6.1376953125  6.571589430159055e-6  \\
            -6.13671875  1.130961613934224e-5  \\
            -6.1357421875  -1.0085263984162608e-6  \\
            -6.134765625  6.89860815358542e-6  \\
            -6.1337890625  7.660939604685904e-6  \\
            -6.1328125  -7.82837314909562e-6  \\
            -6.1318359375  5.71298604332193e-6  \\
            -6.130859375  1.1849839246568292e-5  \\
            -6.1298828125  4.1545377473721646e-7  \\
            -6.12890625  8.839914282733252e-6  \\
            -6.1279296875  1.3148284297525404e-5  \\
            -6.126953125  2.478751940647802e-7  \\
            -6.1259765625  1.0116658092266385e-5  \\
            -6.125  2.0391152548982478e-5  \\
            -6.1240234375  2.843174452383541e-6  \\
            -6.123046875  1.0256375810458163e-5  \\
            -6.1220703125  1.2741386513873884e-5  \\
            -6.12109375  -5.755841668590344e-6  \\
            -6.1201171875  9.154021125745065e-6  \\
            -6.119140625  1.1817977583431943e-5  \\
            -6.1181640625  -7.340196150945468e-7  \\
            -6.1171875  1.1728119215279723e-5  \\
            -6.1162109375  8.932130528403771e-6  \\
            -6.115234375  -6.699858587433948e-6  \\
            -6.1142578125  6.21871324841222e-6  \\
            -6.11328125  1.0356995925667314e-5  \\
            -6.1123046875  -8.539664466426753e-6  \\
            -6.111328125  5.349400104589152e-6  \\
            -6.1103515625  2.3282083379309473e-6  \\
            -6.109375  -2.17031149368118e-5  \\
            -6.1083984375  2.5080174540501193e-6  \\
            -6.107421875  4.487405038895573e-6  \\
            -6.1064453125  -9.303658674186635e-6  \\
            -6.10546875  1.0432688018951776e-5  \\
            -6.1044921875  4.991601280542248e-6  \\
            -6.103515625  -8.666003383844782e-6  \\
            -6.1025390625  8.018438811366285e-6  \\
            -6.1015625  9.672646584211402e-6  \\
            -6.1005859375  -3.849925636918055e-6  \\
            -6.099609375  1.124613002876485e-5  \\
            -6.0986328125  6.75760300316941e-6  \\
            -6.09765625  -1.1211446689854839e-5  \\
            -6.0966796875  1.1404747344363384e-5  \\
            -6.095703125  7.839993741304e-6  \\
            -6.0947265625  -2.0896734261176474e-6  \\
            -6.09375  2.0445168381451148e-5  \\
            -6.0927734375  7.986502347958976e-6  \\
            -6.091796875  -8.306969557807185e-6  \\
            -6.0908203125  1.0153060232034847e-5  \\
            -6.08984375  7.608937905724958e-6  \\
            -6.0888671875  -9.613442020905678e-6  \\
            -6.087890625  7.890992980245108e-6  \\
            -6.0869140625  9.397605418769043e-7  \\
            -6.0859375  -2.4858961673823282e-5  \\
            -6.0849609375  1.1515979565008316e-6  \\
            -6.083984375  4.3120540339773695e-6  \\
            -6.0830078125  -1.2947963588683398e-5  \\
            -6.08203125  6.295382326847041e-6  \\
            -6.0810546875  4.1588656833549545e-6  \\
            -6.080078125  -1.5822545999961896e-5  \\
            -6.0791015625  2.5713697565052497e-6  \\
            -6.078125  1.0461769393222437e-5  \\
            -6.0771484375  -1.3558448976109203e-5  \\
            -6.076171875  2.3552233447653132e-6  \\
            -6.0751953125  1.9963388582418512e-9  \\
            -6.07421875  -2.8477049054283136e-5  \\
            -6.0732421875  -9.92120338312937e-7  \\
            -6.072265625  -1.8831015372812918e-6  \\
            -6.0712890625  -2.0193096164127423e-5  \\
            -6.0703125  5.732971124208011e-6  \\
            -6.0693359375  -5.270224778440644e-6  \\
            -6.068359375  -3.16803913298322e-5  \\
            -6.0673828125  -7.003624768464196e-6  \\
            -6.06640625  -4.141924608666825e-6  \\
            -6.0654296875  -3.48120178814465e-5  \\
            -6.064453125  -8.86639990257189e-6  \\
            -6.0634765625  -1.6272592482289124e-5  \\
            -6.0625  -5.74814263786321e-5  \\
            -6.0615234375  -1.470849617930446e-5  \\
            -6.060546875  -1.0521834681351894e-5  \\
            -6.0595703125  -3.438582526520765e-5  \\
            -6.05859375  -6.791777036180789e-7  \\
            -6.0576171875  -7.925060406807965e-6  \\
            -6.056640625  -3.113974305096178e-5  \\
            -6.0556640625  -2.967294706654464e-6  \\
            -6.0546875  3.240242673214232e-6  \\
            -6.0537109375  -1.9684419981438834e-5  \\
            -6.052734375  2.4707303751702838e-6  \\
            -6.0517578125  -8.185293633267501e-7  \\
            -6.05078125  -2.7855923857406622e-5  \\
            -6.0498046875  4.982575040285957e-6  \\
            -6.048828125  3.1054081429611796e-6  \\
            -6.0478515625  -1.1285656996793006e-5  \\
            -6.046875  1.9243268776886868e-5  \\
            -6.0458984375  4.838725575787122e-6  \\
            -6.044921875  -1.472625296578627e-5  \\
            -6.0439453125  9.626144423019141e-6  \\
            -6.04296875  7.045091028575338e-6  \\
            -6.0419921875  -1.2238174302610758e-5  \\
            -6.041015625  9.97586181119028e-6  \\
            -6.0400390625  2.2496698346639005e-6  \\
            -6.0390625  -2.6556541039589782e-5  \\
            -6.0380859375  5.317037750428636e-6  \\
            -6.037109375  8.820083214229927e-6  \\
            -6.0361328125  -9.277324199853347e-6  \\
            -6.03515625  1.4972082373744351e-5  \\
            -6.0341796875  1.153360704697529e-5  \\
            -6.033203125  -8.834020331627472e-6  \\
            -6.0322265625  1.3061993372943669e-5  \\
            -6.03125  2.0623440550985275e-5  \\
            -6.0302734375  -2.7445694394759992e-6  \\
            -6.029296875  1.5813730294148284e-5  \\
            -6.0283203125  1.3139592867887937e-5  \\
            -6.02734375  -1.5031846269573345e-5  \\
            -6.0263671875  1.5038161975042575e-5  \\
            -6.025390625  1.3746220845085614e-5  \\
            -6.0244140625  -3.477659987752835e-6  \\
            -6.0234375  2.5105553728143258e-5  \\
            -6.0224609375  1.2593991117012039e-5  \\
            -6.021484375  -1.2623754406142212e-5  \\
            -6.0205078125  1.3581710320790445e-5  \\
            -6.01953125  1.4473397159496219e-5  \\
            -6.0185546875  -1.4038468607687639e-5  \\
            -6.017578125  1.3827810455815164e-5  \\
            -6.0166015625  4.3686281812980815e-6  \\
            -6.015625  -3.529946895166996e-5  \\
            -6.0146484375  9.356067754119054e-6  \\
            -6.013671875  9.689600534760029e-6  \\
            -6.0126953125  -1.1761470183991211e-5  \\
            -6.01171875  2.6191949519596112e-5  \\
            -6.0107421875  1.2745684516042038e-5  \\
            -6.009765625  -9.196123088554687e-6  \\
            -6.0087890625  2.189080189801136e-5  \\
            -6.0078125  2.0764863717469487e-5  \\
            -6.0068359375  6.238021458451793e-7  \\
            -6.005859375  3.0153884378110787e-5  \\
            -6.0048828125  1.9336240111029454e-5  \\
            -6.00390625  -1.0530048020715665e-5  \\
            -6.0029296875  3.192982406094859e-5  \\
            -6.001953125  2.2987711910908898e-5  \\
            -6.0009765625  7.549898945763341e-6  \\
            -6.0  5.130919302765558e-5  \\
            -5.9990234375  2.558135617819038e-5  \\
            -5.998046875  -2.914429303310143e-6  \\
            -5.9970703125  3.210034707589087e-5  \\
            -5.99609375  2.4973132128828823e-5  \\
            -5.9951171875  -4.384337733057466e-6  \\
            -5.994140625  2.871124298987397e-5  \\
            -5.9931640625  1.4610107986140531e-5  \\
            -5.9921875  -3.133722857349709e-5  \\
            -5.9912109375  1.6451260046297134e-5  \\
            -5.990234375  2.16065257911748e-5  \\
            -5.9892578125  -9.003750157607581e-6  \\
            -5.98828125  2.6300487951517488e-5  \\
            -5.9873046875  2.2014315987071147e-5  \\
            -5.986328125  -1.3547187405973448e-5  \\
            -5.9853515625  1.9552042879309436e-5  \\
            -5.984375  3.3712260664675796e-5  \\
            -5.9833984375  -8.755533551502466e-6  \\
            -5.982421875  1.873788387472968e-5  \\
            -5.9814453125  1.5394191497471894e-5  \\
            -5.98046875  -3.461364353569288e-5  \\
            -5.9794921875  1.2507962637166036e-5  \\
            -5.978515625  1.2660049212583189e-5  \\
            -5.9775390625  -2.0395091937229602e-5  \\
            -5.9765625  2.3004812559539455e-5  \\
            -5.9755859375  6.744644545080649e-6  \\
            -5.974609375  -4.070901428689059e-5  \\
            -5.9736328125  1.5461626606181233e-6  \\
            -5.97265625  1.0363850130613238e-5  \\
            -5.9716796875  -4.6136950151433837e-5  \\
            -5.970703125  -3.0030668947548665e-6  \\
            -5.9697265625  -1.2025439811392359e-5  \\
            -5.96875  -8.657279914615313e-5  \\
            -5.9677734375  -1.4405325719049131e-5  \\
            -5.966796875  1.8962868141163185e-7  \\
            -5.9658203125  -4.66450881326918e-5  \\
            -5.96484375  5.638155937160793e-6  \\
            -5.9638671875  4.397487801822194e-6  \\
            -5.962890625  -4.198468565063922e-5  \\
            -5.9619140625  4.542238606007795e-6  \\
            -5.9609375  2.958206291823301e-5  \\
            -5.9599609375  -2.2032991716315197e-5  \\
            -5.958984375  8.769353042632243e-6  \\
            -5.9580078125  1.4433355929663266e-5  \\
            -5.95703125  -3.949672811674659e-5  \\
            -5.9560546875  1.0599868744116842e-5  \\
            -5.955078125  2.1084788471738834e-5  \\
            -5.9541015625  -1.4139225932636716e-5  \\
            -5.953125  2.5819488010899054e-5  \\
            -5.9521484375  2.0970481756188694e-5  \\
            -5.951171875  -2.2032265914716734e-5  \\
            -5.9501953125  1.680235512224554e-5  \\
            -5.94921875  3.4021187042310587e-5  \\
            -5.9482421875  -1.822308207657378e-5  \\
            -5.947265625  1.6881200282527023e-5  \\
            -5.9462890625  1.7990698120194414e-5  \\
            -5.9453125  -4.8587151809789004e-5  \\
            -5.9443359375  9.954030308787974e-6  \\
            -5.943359375  3.510331520147408e-5  \\
            -5.9423828125  -1.3731016494039939e-5  \\
            -5.94140625  2.235765891904942e-5  \\
            -5.9404296875  3.9671842757799805e-5  \\
            -5.939453125  -1.463225023225899e-5  \\
            -5.9384765625  2.6328558351332667e-5  \\
            -5.9375  6.93763326576838e-5  \\
            -5.9365234375  -3.5262367114430614e-6  \\
            -5.935546875  2.4745145432608882e-5  \\
            -5.9345703125  3.651264830958106e-5  \\
            -5.93359375  -3.855482379539819e-5  \\
            -5.9326171875  1.9013423881987225e-5  \\
            -5.931640625  3.193863312190107e-5  \\
            -5.9306640625  -1.9581589120907013e-5  \\
            -5.9296875  2.6311903605934126e-5  \\
            -5.9287109375  1.8576909219295193e-5  \\
            -5.927734375  -4.29941439865437e-5  \\
            -5.9267578125  5.4281123773419075e-6  \\
            -5.92578125  2.4119548128009375e-5  \\
            -5.9248046875  -5.065495258406981e-5  \\
            -5.923828125  6.729069042798927e-7  \\
            -5.9228515625  -8.689267912817388e-6  \\
            -5.921875  -0.00010195787622649837  \\
            -5.9208984375  -1.0985677914317849e-5  \\
            -5.919921875  -9.263255724067873e-7  \\
            -5.9189453125  -5.5553398656978714e-5  \\
            -5.91796875  1.69161259435706e-5  \\
            -5.9169921875  -2.2770155254571585e-7  \\
            -5.916015625  -5.371031344839413e-5  \\
            -5.9150390625  8.095387226568548e-6  \\
            -5.9140625  1.8478141828766496e-5  \\
            -5.9130859375  -3.5688393837719396e-5  \\
            -5.912109375  1.7891048886067556e-5  \\
            -5.9111328125  4.512594163079265e-6  \\
            -5.91015625  -6.39606267235051e-5  \\
            -5.9091796875  1.7535682554899554e-5  \\
            -5.908203125  7.605302306298722e-6  \\
            -5.9072265625  -3.1192242126342605e-5  \\
            -5.90625  4.8010748928131394e-5  \\
            -5.9052734375  6.357805497544367e-6  \\
            -5.904296875  -5.351557465123043e-5  \\
            -5.9033203125  1.196000868086506e-5  \\
            -5.90234375  5.646852455017637e-6  \\
            -5.9013671875  -5.8189996323764825e-5  \\
            -5.900390625  3.3979937318976293e-6  \\
            -5.8994140625  -1.9525027794316006e-5  \\
            -5.8984375  -0.00011305694047997914  \\
            -5.8974609375  -2.0552326332358162e-5  \\
            -5.896484375  -7.3738321878766245e-6  \\
            -5.8955078125  -7.041816059824804e-5  \\
            -5.89453125  -2.962616937517097e-6  \\
            -5.8935546875  -8.24325533912999e-6  \\
            -5.892578125  -8.057840493723519e-5  \\
            -5.8916015625  -1.550711283580884e-5  \\
            -5.890625  1.5314861695547516e-5  \\
            -5.8896484375  -7.223905686036598e-5  \\
            -5.888671875  -1.713465266060955e-5  \\
            -5.8876953125  -2.3379630374225615e-5  \\
            -5.88671875  -0.00012552328351744108  \\
            -5.8857421875  -2.9222143051589846e-5  \\
            -5.884765625  -3.0352047599109817e-5  \\
            -5.8837890625  -9.648499866771975e-5  \\
            -5.8828125  -6.860895883269495e-6  \\
            -5.8818359375  -4.319948930108469e-5  \\
            -5.880859375  -0.00013670357145504914  \\
            -5.8798828125  -5.0729943160117465e-5  \\
            -5.87890625  -3.857338688429372e-5  \\
            -5.8779296875  -0.00014756616741683364  \\
            -5.876953125  -5.7425120258292094e-5  \\
            -5.8759765625  -8.182058950965318e-5  \\
            -5.875  -0.00022702529875586654  \\
            -5.8740234375  -7.757502764351592e-5  \\
            -5.873046875  -6.129465716226941e-5  \\
            -5.8720703125  -0.00014575675067004463  \\
            -5.87109375  -2.8840788028458366e-5  \\
            -5.8701171875  -5.213645007804447e-5  \\
            -5.869140625  -0.0001337277877654842  \\
            -5.8681640625  -3.583652623113965e-5  \\
            -5.8671875  -1.1811044747257165e-5  \\
            -5.8662109375  -9.275540598102209e-5  \\
            -5.865234375  -1.7294201665095804e-5  \\
            -5.8642578125  -2.6489413016757883e-5  \\
            -5.86328125  -0.0001201135335552625  \\
            -5.8623046875  -7.973595983999976e-6  \\
            -5.861328125  -1.2463433584752075e-5  \\
            -5.8603515625  -6.227503575839852e-5  \\
            -5.859375  4.064151923268907e-5  \\
            -5.8583984375  -6.504467075171478e-6  \\
            -5.857421875  -7.18357950335927e-5  \\
            -5.8564453125  9.860800637213873e-6  \\
            -5.85546875  2.0326726564778286e-6  \\
            -5.8544921875  -6.164554935789439e-5  \\
            -5.853515625  1.1881045169227559e-5  \\
            -5.8525390625  -1.271236881016834e-5  \\
            -5.8515625  -0.00010722940207412817  \\
            -5.8505859375  -2.3537798237475256e-6  \\
            -5.849609375  1.0487213479024722e-5  \\
            -5.8486328125  -4.870904935540139e-5  \\
            -5.84765625  3.0021543123137935e-5  \\
            -5.8466796875  2.055933993064418e-5  \\
            -5.845703125  -4.474164370813159e-5  \\
            -5.8447265625  2.5526545090549614e-5  \\
            -5.84375  5.220381340958845e-5  \\
            -5.8427734375  -2.2161357178812545e-5  \\
            -5.841796875  3.4101809753520677e-5  \\
            -5.8408203125  2.902458070760501e-5  \\
            -5.83984375  -5.776109967327403e-5  \\
            -5.8388671875  3.3015845249684706e-5  \\
            -5.837890625  3.224129121575742e-5  \\
            -5.8369140625  -2.072673403046449e-5  \\
            -5.8359375  6.322797823129857e-5  \\
            -5.8349609375  2.8921072247324632e-5  \\
            -5.833984375  -4.481666040769891e-5  \\
            -5.8330078125  3.200338668319291e-5  \\
            -5.83203125  3.6092560555991964e-5  \\
            -5.8310546875  -4.6699772957607244e-5  \\
            -5.830078125  3.4468014637679424e-5  \\
            -5.8291015625  7.82634961959039e-6  \\
            -5.828125  -0.00010620011211286097  \\
            -5.8271484375  2.383676046538909e-5  \\
            -5.826171875  2.390873418920606e-5  \\
            -5.8251953125  -3.620289583396576e-5  \\
            -5.82421875  7.50672953763937e-5  \\
            -5.8232421875  3.394203874646344e-5  \\
            -5.822265625  -2.5968560441524284e-5  \\
            -5.8212890625  6.363490749545418e-5  \\
            -5.8203125  5.672226472677505e-5  \\
            -5.8193359375  4.760092167089758e-6  \\
            -5.818359375  8.975618074305495e-5  \\
            -5.8173828125  5.67912546312662e-5  \\
            -5.81640625  -2.2177338513148876e-5  \\
            -5.8154296875  9.770660032935435e-5  \\
            -5.814453125  6.784236871104681e-5  \\
            -5.8134765625  3.138708529729848e-5  \\
            -5.8125  0.0001562796275045737  \\
            -5.8115234375  7.657811121797707e-5  \\
            -5.810546875  7.999451532749993e-6  \\
            -5.8095703125  0.00010262035965061048  \\
            -5.80859375  6.977436856921974e-5  \\
            -5.8076171875  6.626699298889312e-6  \\
            -5.806640625  9.537236964951534e-5  \\
            -5.8056640625  4.897343880178617e-5  \\
            -5.8046875  -5.7910828777187415e-5  \\
            -5.8037109375  6.413181907644519e-5  \\
            -5.802734375  6.324479724525955e-5  \\
            -5.8017578125  -2.583098242556863e-6  \\
            -5.80078125  9.397305375752304e-5  \\
            -5.7998046875  6.466971181806451e-5  \\
            -5.798828125  -1.1985961484844036e-5  \\
            -5.7978515625  7.129512030059896e-5  \\
            -5.796875  8.40354706838735e-5  \\
            -5.7958984375  6.142571497209612e-7  \\
            -5.794921875  7.431042386588746e-5  \\
            -5.7939453125  5.241133571652993e-5  \\
            -5.79296875  -5.4548490489550566e-5  \\
            -5.7919921875  6.190159857577798e-5  \\
            -5.791015625  4.8470077215052435e-5  \\
            -5.7900390625  -1.7493699163093333e-5  \\
            -5.7890625  9.681479571661281e-5  \\
            -5.7880859375  4.066583973243739e-5  \\
            -5.787109375  -6.273231082219061e-5  \\
            -5.7861328125  4.144888671039797e-5  \\
            -5.78515625  4.361271418979325e-5  \\
            -5.7841796875  -7.376760550789233e-5  \\
            -5.783203125  3.436002115024424e-5  \\
            -5.7822265625  -7.290239445578894e-7  \\
            -5.78125  -0.00016412541992472026  \\
            -5.7802734375  8.776814390633606e-6  \\
            -5.779296875  2.4327196139800652e-5  \\
            -5.7783203125  -7.11154077108751e-5  \\
            -5.77734375  6.466343516838809e-5  \\
            -5.7763671875  3.588241439822826e-5  \\
            -5.775390625  -5.925678306015502e-5  \\
            -5.7744140625  5.4716779506248194e-5  \\
            -5.7734375  8.169524716114884e-5  \\
            -5.7724609375  -1.4097720269433947e-5  \\
            -5.771484375  7.494442942211577e-5  \\
            -5.7705078125  6.305885515608759e-5  \\
            -5.76953125  -5.013269624532364e-5  \\
            -5.7685546875  8.280702433846403e-5  \\
            -5.767578125  7.887154401918163e-5  \\
            -5.7666015625  1.4993737372425892e-5  \\
            -5.765625  0.00013745618197920543  \\
            -5.7646484375  8.499593690709129e-5  \\
            -5.763671875  -4.181453920886406e-6  \\
            -5.7626953125  9.829068292287278e-5  \\
            -5.76171875  9.79930077834969e-5  \\
            -5.7607421875  3.0336861250348277e-6  \\
            -5.759765625  9.843237994781492e-5  \\
            -5.7587890625  7.095223091931864e-5  \\
            -5.7578125  -6.576709686861423e-5  \\
            -5.7568359375  7.693821191236227e-5  \\
            -5.755859375  0.00010030263743910426  \\
            -5.7548828125  1.0340485108835696e-5  \\
            -5.75390625  0.00011650338251719474  \\
            -5.7529296875  0.00011022333311559804  \\
            -5.751953125  6.785880892143066e-6  \\
            -5.7509765625  0.00010882034084519624  \\
            -5.75  0.00015450140515325952  \\
            -5.7490234375  2.9090550388189723e-5  \\
            -5.748046875  0.00011899055803955875  \\
            -5.7470703125  0.00010774035836274122  \\
            -5.74609375  -4.1953704567591285e-5  \\
            -5.7451171875  0.00011080659198332585  \\
            -5.744140625  0.00010365387894024652  \\
            -5.7431640625  1.0821881861151577e-5  \\
            -5.7421875  0.0001567951926554375  \\
            -5.7412109375  9.047644330381506e-5  \\
            -5.740234375  -4.412979549280918e-5  \\
            -5.7392578125  9.103866530281844e-5  \\
            -5.73828125  9.353657019646388e-5  \\
            -5.7373046875  -5.901482331199551e-5  \\
            -5.736328125  8.779808165588616e-5  \\
            -5.7353515625  3.323627585044813e-5  \\
            -5.734375  -0.00017801445398010087  \\
            -5.7333984375  5.994944405685456e-5  \\
            -5.732421875  5.1903810409334855e-5  \\
            -5.7314453125  -5.898623111399664e-5  \\
            -5.73046875  0.00014830951628946157  \\
            -5.7294921875  6.15187149570296e-5  \\
            -5.728515625  -5.076965985403238e-5  \\
            -5.7275390625  0.0001157203482493957  \\
            -5.7265625  9.072420885472493e-5  \\
            -5.7255859375  -5.250085640833229e-6  \\
            -5.724609375  0.00015983197546950035  \\
            -5.7236328125  8.586729664895796e-5  \\
            -5.72265625  -6.775398181909228e-5  \\
            -5.7216796875  0.0001661114908814718  \\
            -5.720703125  9.832403991453373e-5  \\
            -5.7197265625  2.6682111304934724e-5  \\
            -5.71875  0.00027548975580054115  \\
            -5.7177734375  0.00010901629891847923  \\
            -5.716796875  -3.30562358512159e-5  \\
            -5.7158203125  0.00015655091963732588  \\
            -5.71484375  8.630252651256623e-5  \\
            -5.7138671875  -4.695999368888211e-5  \\
            -5.712890625  0.00013407173906045578  \\
            -5.7119140625  3.486567782676563e-5  \\
            -5.7109375  -0.00018992570629593574  \\
            -5.7099609375  6.221340309914694e-5  \\
            -5.708984375  5.6169924232512954e-5  \\
            -5.7080078125  -8.298833165743222e-5  \\
            -5.70703125  0.00011900140614865702  \\
            -5.7060546875  5.256850221958931e-5  \\
            -5.705078125  -0.00011172250429233341  \\
            -5.7041015625  6.473929149420638e-5  \\
            -5.703125  8.549658362585408e-5  \\
            -5.7021484375  -9.419567136755465e-5  \\
            -5.701171875  7.036352152663079e-5  \\
            -5.7001953125  1.3686791854997825e-5  \\
            -5.69921875  -0.00022171367944171403  \\
            -5.6982421875  4.051672219387725e-5  \\
            -5.697265625  -1.500010782409142e-6  \\
            -5.6962890625  -0.00014267816574497079  \\
            -5.6953125  0.00012166335704777495  \\
            -5.6943359375  -2.1369792118783026e-5  \\
            -5.693359375  -0.0002475758172195176  \\
            -5.6923828125  -1.0918920678168604e-5  \\
            -5.69140625  -2.6366059083612268e-5  \\
            -5.6904296875  -0.00027655823466177855  \\
            -5.689453125  -2.4617025214871445e-5  \\
            -5.6884765625  -0.0001231994008034273  \\
            -5.6875  -0.0004791538568601226  \\
            -5.6865234375  -8.056308882808262e-5  \\
            -5.685546875  -7.952952112929188e-5  \\
            -5.6845703125  -0.00027138201392147234  \\
            -5.68359375  6.156491754260824e-5  \\
            -5.6826171875  -5.501735333901315e-5  \\
            -5.681640625  -0.00024251017939185777  \\
            -5.6806640625  2.3294590252026188e-5  \\
            -5.6796875  1.961299255714621e-5  \\
            -5.6787109375  -0.00014285902691912978  \\
            -5.677734375  8.840318087489242e-5  \\
            -5.6767578125  1.1252054334355444e-5  \\
            -5.67578125  -0.00020980544285669622  \\
            -5.6748046875  0.00011494569625132946  \\
            -5.673828125  4.446970906211226e-5  \\
            -5.6728515625  -5.144897192137775e-5  \\
            -5.671875  0.0002759580851305166  \\
            -5.6708984375  6.874992215516373e-5  \\
            -5.669921875  -8.469533489269679e-5  \\
            -5.6689453125  0.00015336895106417931  \\
            -5.66796875  5.239866131484572e-5  \\
            -5.6669921875  -6.724829736016448e-5  \\
            -5.666015625  0.00015294678726600523  \\
            -5.6650390625  2.729718513818406e-5  \\
            -5.6640625  -0.00019150911194076292  \\
            -5.6630859375  9.830470397135032e-5  \\
            -5.662109375  6.292163366462503e-5  \\
            -5.6611328125  -5.185607296068581e-5  \\
            -5.66015625  0.0001985593651591281  \\
            -5.6591796875  8.196753963759939e-5  \\
            -5.658203125  -5.1660440898598545e-5  \\
            -5.6572265625  0.0001472123848282699  \\
            -5.65625  0.00011200735407198613  \\
            -5.6552734375  -6.092920455294996e-6  \\
            -5.654296875  0.00018989771118553778  \\
            -5.6533203125  9.893066186990711e-5  \\
            -5.65234375  -9.071044768214445e-5  \\
            -5.6513671875  0.00018894232900158636  \\
            -5.650390625  0.00011220028636169211  \\
            -5.6494140625  1.7670628614203844e-5  \\
            -5.6484375  0.00031859686039026667  \\
            -5.6474609375  0.00012958885336467513  \\
            -5.646484375  -5.8275004025576964e-5  \\
            -5.6455078125  0.00019159617074308752  \\
            -5.64453125  0.00012192421126562309  \\
            -5.6435546875  -6.70581286700446e-5  \\
            -5.642578125  0.00020397796532475892  \\
            -5.6416015625  6.607711254101097e-5  \\
            -5.640625  -0.00023881953752901967  \\
            -5.6396484375  0.00016367609845421586  \\
            -5.638671875  0.0001026976528487847  \\
            -5.6376953125  -3.562268842373364e-5  \\
            -5.63671875  0.00033784739045357  \\
            -5.6357421875  0.00013582267053135395  \\
            -5.634765625  -1.0246777247975716e-5  \\
            -5.6337890625  0.00027445020067222214  \\
            -5.6328125  0.0001627938178271013  \\
            -5.6318359375  7.06951732497065e-5  \\
            -5.630859375  0.00037485454689245633  \\
            -5.6298828125  0.00020308200166810876  \\
            -5.62890625  -8.348620279225185e-6  \\
            -5.6279296875  0.00039875080566487825  \\
            -5.626953125  0.000233290228289614  \\
            -5.6259765625  0.00016138142809025708  \\
            -5.625  0.00061847378486091  \\
            -5.6240234375  0.0002716878164927429  \\
            -5.623046875  7.041230983301636e-5  \\
            -5.6220703125  0.00039587087915263035  \\
            -5.62109375  0.00020625140061412902  \\
            -5.6201171875  4.9882192110212966e-5  \\
            -5.619140625  0.00035793404198222994  \\
            -5.6181640625  0.00014826522173352224  \\
            -5.6171875  -0.0001698321357934637  \\
            -5.6162109375  0.0002287711767279934  \\
            -5.615234375  0.00016772086593707397  \\
            -5.6142578125  -1.2937822888805961e-5  \\
            -5.61328125  0.00032206618275487333  \\
            -5.6123046875  0.00015682559877055286  \\
            -5.611328125  -5.8970484581547665e-5  \\
            -5.6103515625  0.00020675798622331098  \\
            -5.609375  0.00016828729975190153  \\
            -5.6083984375  -3.665845341226251e-5  \\
            -5.607421875  0.00020961548865832948  \\
            -5.6064453125  9.074435222781985e-5  \\
            -5.60546875  -0.000206634737297649  \\
            -5.6044921875  0.00015610059208901023  \\
            -5.603515625  7.0077739258446e-5  \\
            -5.6025390625  -0.00010412485838584471  \\
            -5.6015625  0.0002709385686726479  \\
            -5.6005859375  4.8602615368332964e-5  \\
            -5.599609375  -0.00025740076821383843  \\
            -5.5986328125  6.878688190929386e-5  \\
            -5.59765625  3.134875665654859e-5  \\
            -5.5966796875  -0.0003039916955278974  \\
            -5.595703125  3.239630432334827e-5  \\
            -5.5947265625  -0.00010241475671942592  \\
            -5.59375  -0.0005897245379069707  \\
            -5.5927734375  -6.74654212403731e-5  \\
            -5.591796875  -3.7640589674300334e-5  \\
            -5.5908203125  -0.00032200892103831255  \\
            -5.58984375  8.88258126986399e-5  \\
            -5.5888671875  -1.3061018304950748e-5  \\
            -5.587890625  -0.00029923708903385017  \\
            -5.5869140625  4.014735083238165e-5  \\
            -5.5859375  0.00010895836921436744  \\
            -5.5849609375  -0.00017461188557301604  \\
            -5.583984375  8.512278345088558e-5  \\
            -5.5830078125  4.367500532076362e-5  \\
            -5.58203125  -0.00029028271630536197  \\
            -5.5810546875  9.45105033107732e-5  \\
            -5.580078125  7.900032078330175e-5  \\
            -5.5791015625  -0.00011025603689414798  \\
            -5.578125  0.0002412790360070285  \\
            -5.5771484375  8.500751157919241e-5  \\
            -5.576171875  -0.0001742854532593307  \\
            -5.5751953125  0.00011617739632578061  \\
            -5.57421875  0.00011097665657152347  \\
            -5.5732421875  -0.0001621877280272355  \\
            -5.572265625  0.0001023735069751658  \\
            -5.5712890625  2.3753844095165327e-5  \\
            -5.5703125  -0.00036678207903776197  \\
            -5.5693359375  2.730048956679051e-5  \\
            -5.568359375  9.963197597155797e-5  \\
            -5.5673828125  -0.0001618693837560508  \\
            -5.56640625  0.00011964190131434731  \\
            -5.5654296875  0.00011579580363693559  \\
            -5.564453125  -0.00017763238026695187  \\
            -5.5634765625  9.130463094346339e-5  \\
            -5.5625  0.00023692250288209266  \\
            -5.5615234375  -0.00011934784855226167  \\
            -5.560546875  9.262103429564641e-5  \\
            -5.5595703125  8.688730678068955e-5  \\
            -5.55859375  -0.00031462873059527575  \\
            -5.5576171875  5.5235952928143155e-5  \\
            -5.556640625  6.383365470530868e-5  \\
            -5.5556640625  -0.00019482655702244468  \\
            -5.5546875  0.0001376915135313233  \\
            -5.5537109375  7.298873708683757e-6  \\
            -5.552734375  -0.000338325865700034  \\
            -5.5517578125  -2.221007737742552e-5  \\
            -5.55078125  1.4513296878671784e-5  \\
            -5.5498046875  -0.0003842317052596734  \\
            -5.548828125  -4.7710757413778386e-5  \\
            -5.5478515625  -0.00015612490713458167  \\
            -5.546875  -0.0006868648549703765  \\
            -5.5458984375  -0.00012689333732741155  \\
            -5.544921875  -0.00011547683077291452  \\
            -5.5439453125  -0.00041026129920438385  \\
            -5.54296875  5.804792140032986e-5  \\
            -5.5419921875  -0.00010619951085409139  \\
            -5.541015625  -0.00040061998283294503  \\
            -5.5400390625  -1.6357859444643402e-5  \\
            -5.5390625  -2.2714081258503313e-5  \\
            -5.5380859375  -0.00029686857838663816  \\
            -5.537109375  5.9948229913782304e-5  \\
            -5.5361328125  -7.298792633192763e-5  \\
            -5.53515625  -0.00045951159957768276  \\
            -5.5341796875  6.070538487532341e-5  \\
            -5.533203125  -5.3132536590035736e-5  \\
            -5.5322265625  -0.00025380362533140063  \\
            -5.53125  0.00027766914757770686  \\
            -5.5302734375  -4.784194536907964e-5  \\
            -5.529296875  -0.0003954166916432498  \\
            -5.5283203125  2.3447832708277438e-5  \\
            -5.52734375  -8.16889550740563e-5  \\
            -5.5263671875  -0.0004295708941642765  \\
            -5.525390625  -3.401748126998209e-5  \\
            -5.5244140625  -0.00022082632011426404  \\
            -5.5234375  -0.0007656291344043647  \\
            -5.5224609375  -0.00019580381857227258  \\
            -5.521484375  -0.00016197644311860402  \\
            -5.5205078125  -0.0005163165655862242  \\
            -5.51953125  -8.318713971001129e-5  \\
            -5.5185546875  -0.00017259773861833175  \\
            -5.517578125  -0.0005828068669239194  \\
            -5.5166015625  -0.00018683310287444772  \\
            -5.515625  -6.434460185611717e-5  \\
            -5.5146484375  -0.0005388046082361066  \\
            -5.513671875  -0.0001939054513757804  \\
            -5.5126953125  -0.00026991696971491376  \\
            -5.51171875  -0.0008465797447470501  \\
            -5.5107421875  -0.0002697355033419949  \\
            -5.509765625  -0.000310347018539191  \\
            -5.5087890625  -0.000675564219415949  \\
            -5.5078125  -0.0001228086048746637  \\
            -5.5068359375  -0.00037639768404138484  \\
            -5.505859375  -0.0009162987876249248  \\
            -5.5048828125  -0.00039998011808691273  \\
            -5.50390625  -0.0003629569473001575  \\
            -5.5029296875  -0.0009824450243607257  \\
            -5.501953125  -0.00044218466064590266  \\
            -5.5009765625  -0.0006076966944919542  \\
            -5.5  -0.0014499050909932989  \\
            -5.4990234375  -0.0005692802564508958  \\
            -5.498046875  -0.0004894397837813695  \\
            -5.4970703125  -0.0009758523799903054  \\
            -5.49609375  -0.0002824095445396864  \\
            -5.4951171875  -0.0004356201815120502  \\
            -5.494140625  -0.00090781404210455  \\
            -5.4931640625  -0.0003321054857577677  \\
            -5.4921875  -0.00020767933336816765  \\
            -5.4912109375  -0.0006697084192232269  \\
            -5.490234375  -0.0002238963020621358  \\
            -5.4892578125  -0.00028813999233055516  \\
            -5.48828125  -0.0008280812039549172  \\
            -5.4873046875  -0.00017132689558565017  \\
            -5.486328125  -0.00020720357005641927  \\
            -5.4853515625  -0.0004908147287982293  \\
            -5.484375  0.00011547360469680318  \\
            -5.4833984375  -0.00017147579563418167  \\
            -5.482421875  -0.0005467677642913355  \\
            -5.4814453125  -7.009090204915945e-5  \\
            -5.48046875  -0.00012806230101646858  \\
            -5.4794921875  -0.00048813071115524876  \\
            -5.478515625  -6.069338991225215e-5  \\
            -5.4775390625  -0.00021057262164609827  \\
            -5.4765625  -0.0007509662207335931  \\
            -5.4755859375  -0.00014676579453173861  \\
            -5.474609375  -7.85002722385381e-5  \\
            -5.4736328125  -0.00041504737600563845  \\
            -5.47265625  3.849009174906667e-5  \\
            -5.4716796875  -2.160023778831062e-5  \\
            -5.470703125  -0.00039078561393539936  \\
            -5.4697265625  9.045994111241899e-6  \\
            -5.46875  0.00015640716693533503  \\
            -5.4677734375  -0.0002592797163226597  \\
            -5.466796875  5.4186895343493376e-5  \\
            -5.4658203125  2.7160832869867394e-5  \\
            -5.46484375  -0.00045463279691165885  \\
            -5.4638671875  4.7274923331239024e-5  \\
            -5.462890625  4.61273311615317e-5  \\
            -5.4619140625  -0.0002477171046257469  \\
            -5.4609375  0.00021242707405690563  \\
            -5.4599609375  2.7048500733552742e-5  \\
            -5.458984375  -0.0003764105768564431  \\
            -5.4580078125  4.346641121789353e-5  \\
            -5.45703125  6.763179212295816e-5  \\
            -5.4560546875  -0.0003840136087680411  \\
            -5.455078125  5.716277494369557e-5  \\
            -5.4541015625  -8.578366965287169e-5  \\
            -5.453125  -0.000705841248649408  \\
            -5.4521484375  3.783653445119117e-7  \\
            -5.451171875  3.2224754327120463e-6  \\
            -5.4501953125  -0.0003236681046737667  \\
            -5.44921875  0.00027865497175209435  \\
            -5.4482421875  5.855359532109346e-5  \\
            -5.447265625  -0.00026491217252442125  \\
            -5.4462890625  0.00021891527797133996  \\
            -5.4453125  0.00018451760557489658  \\
            -5.4443359375  -9.468316497423105e-5  \\
            -5.443359375  0.0003595366244510908  \\
            -5.4423828125  0.0001858367273919365  \\
            -5.44140625  -0.00023413608055870174  \\
            -5.4404296875  0.00040488032051967573  \\
            -5.439453125  0.00024612606683231913  \\
            -5.4384765625  5.542800282846757e-5  \\
            -5.4375  0.0007189601461121182  \\
            -5.4365234375  0.0002930400275513763  \\
            -5.435546875  -6.0604571292331887e-5  \\
            -5.4345703125  0.0004369285979179504  \\
            -5.43359375  0.0002542440315131008  \\
            -5.4326171875  -6.304429947175648e-5  \\
            -5.431640625  0.0004005721364949732  \\
            -5.4306640625  0.00015225894696698267  \\
            -5.4296875  -0.0003921090020972241  \\
            -5.4287109375  0.00023888266533973127  \\
            -5.427734375  0.00022496661141534118  \\
            -5.4267578125  -0.00010561841861214762  \\
            -5.42578125  0.00039614215965962183  \\
            -5.4248046875  0.00023327383372359815  \\
            -5.423828125  -0.00014936728453187852  \\
            -5.4228515625  0.0002759826626738962  \\
            -5.421875  0.00032711544612184785  \\
            -5.4208984375  -8.047327310597456e-5  \\
            -5.419921875  0.0002918636329740082  \\
            -5.4189453125  0.00017669985101994592  \\
            -5.41796875  -0.00034930222424335084  \\
            -5.4169921875  0.0002306781716878921  \\
            -5.416015625  0.00016116421257090732  \\
            -5.4150390625  -0.0001617543604080129  \\
            -5.4140625  0.00040736351081415936  \\
            -5.4130859375  0.0001268250934200964  \\
            -5.412109375  -0.00038190686988498647  \\
            -5.4111328125  0.00013416834857995488  \\
            -5.41015625  0.0001437383840019486  \\
            -5.4091796875  -0.00043237666195399546  \\
            -5.408203125  9.935803229272665e-5  \\
            -5.4072265625  -7.069024524965831e-5  \\
            -5.40625  -0.0008739847372700703  \\
            -5.4052734375  -2.6980195939848178e-5  \\
            -5.404296875  5.9351609559840816e-5  \\
            -5.4033203125  -0.00041389390207075336  \\
            -5.40234375  0.00024384415449606566  \\
            -5.4013671875  0.00011938085646437414  \\
            -5.400390625  -0.00035156213789677145  \\
            -5.3994140625  0.0002023491872960468  \\
            -5.3984375  0.0003558693516686427  \\
            -5.3974609375  -0.0001237974893202849  \\
            -5.396484375  0.00029527647618262845  \\
            -5.3955078125  0.0002582145609473216  \\
            -5.39453125  -0.0002941471192782055  \\
            -5.3935546875  0.00033494366334064937  \\
            -5.392578125  0.00033912249463255195  \\
            -5.3916015625  2.1535679407367567e-5  \\
            -5.390625  0.0005876803641103668  \\
            -5.3896484375  0.00036771228519849873  \\
            -5.388671875  -5.992466686992382e-5  \\
            -5.3876953125  0.0004192921589224573  \\
            -5.38671875  0.0004460283662819316  \\
            -5.3857421875  -1.6025831675239968e-5  \\
            -5.384765625  0.0004233141168293783  \\
            -5.3837890625  0.00031826728887857374  \\
            -5.3828125  -0.0003327587537340512  \\
            -5.3818359375  0.0003295986517784857  \\
            -5.380859375  0.0004711762007040458  \\
            -5.3798828125  3.3922874683458006e-5  \\
            -5.37890625  0.0005075459623507401  \\
            -5.3779296875  0.0005230331346047364  \\
            -5.376953125  2.894334875520688e-5  \\
            -5.3759765625  0.0004914763657765248  \\
            -5.375  0.0007571528045539424  \\
            -5.3740234375  0.00014704062157489204  \\
            -5.373046875  0.0005227803910062133  \\
            -5.3720703125  0.0005206035185087592  \\
            -5.37109375  -0.00017173501942931347  \\
            -5.3701171875  0.00048449725448649554  \\
            -5.369140625  0.0005031277578193477  \\
            -5.3681640625  6.038774980682252e-5  \\
            -5.3671875  0.000657009871129206  \\
            -5.3662109375  0.00042946373350185994  \\
            -5.365234375  -0.00017155090599364441  \\
            -5.3642578125  0.0003965971612732721  \\
            -5.36328125  0.0004637076535289666  \\
            -5.3623046875  -0.00023138428629814552  \\
            -5.361328125  0.0003773505328914289  \\
            -5.3603515625  0.00018614373938228478  \\
            -5.359375  -0.000745639147809035  \\
            -5.3583984375  0.0002612396990661988  \\
            -5.357421875  0.00027787866301714847  \\
            -5.3564453125  -0.00023165859138829934  \\
            -5.35546875  0.0006190773384631558  \\
            -5.3544921875  0.0003170778279463921  \\
            -5.353515625  -0.00019352809134794385  \\
            -5.3525390625  0.000503410164786961  \\
            -5.3515625  0.00047849705846428033  \\
            -5.3505859375  9.764948517318247e-6  \\
            -5.349609375  0.0006687270945618726  \\
            -5.3486328125  0.00041966471677488677  \\
            -5.34765625  -0.00026111696053126665  \\
            -5.3466796875  0.000691984524667631  \\
            -5.345703125  0.0004752559118343006  \\
            -5.3447265625  0.00013068545250334443  \\
            -5.34375  0.0011138792839866503  \\
            -5.3427734375  0.0005084162579229034  \\
            -5.341796875  -0.00011045753549732781  \\
            -5.3408203125  0.000661282585564338  \\
            -5.33984375  0.0004562578697266746  \\
            -5.3388671875  -0.00015765138903095898  \\
            -5.337890625  0.0005745371121238637  \\
            -5.3369140625  0.00022492856288139202  \\
            -5.3359375  -0.0007527577673524036  \\
            -5.3349609375  0.0002939493298318899  \\
            -5.333984375  0.00034223049649294166  \\
            -5.3330078125  -0.00028635467560166836  \\
            -5.33203125  0.0005204789758307737  \\
            -5.3310546875  0.0003373624853729558  \\
            -5.330078125  -0.000395711768732383  \\
            -5.3291015625  0.00033670995621494585  \\
            -5.328125  0.0005348787461186894  \\
            -5.3271484375  -0.0003062854275374955  \\
            -5.326171875  0.0003464154446569834  \\
            -5.3251953125  0.00018658545695301415  \\
            -5.32421875  -0.0008552564821969138  \\
            -5.3232421875  0.0002225269331457876  \\
            -5.322265625  0.00012512824034260434  \\
            -5.3212890625  -0.0005252471403646306  \\
            -5.3203125  0.0005225747277213731  \\
            -5.3193359375  2.2913669836502436e-5  \\
            -5.318359375  -0.000960176111602587  \\
            -5.3173828125  8.313680649894057e-6  \\
            -5.31640625  4.4619172646789166e-5  \\
            -5.3154296875  -0.0010745516075666424  \\
            -5.314453125  -5.4644102443774784e-5  \\
            -5.3134765625  -0.00038864263443624646  \\
            -5.3125  -0.0019294516684988028  \\
            -5.3115234375  -0.00028135350595999604  \\
            -5.310546875  -0.00017393223339974502  \\
            -5.3095703125  -0.001046306913535584  \\
            -5.30859375  0.0002774468238417347  \\
            -5.3076171875  -6.73566507199951e-5  \\
            -5.306640625  -0.0009185122370927603  \\
            -5.3056640625  0.0001697271033633002  \\
            -5.3046875  0.00032742702701640906  \\
            -5.3037109375  -0.0004819323332593572  \\
            -5.302734375  0.00039990393290487895  \\
            -5.3017578125  0.0002154531807119936  \\
            -5.30078125  -0.0007766076985045285  \\
            -5.2998046875  0.0005040493266165172  \\
            -5.298828125  0.00036678488453775087  \\
            -5.2978515625  -0.00013248710889614165  \\
            -5.296875  0.001089119327284352  \\
            -5.2958984375  0.00044824311319396367  \\
            -5.294921875  -0.00025868695028304046  \\
            -5.2939453125  0.0006852428572590248  \\
            -5.29296875  0.0004904512432837797  \\
            -5.2919921875  -0.00016478638295068068  \\
            -5.291015625  0.000697502672893031  \\
            -5.2900390625  0.00033833504929152127  \\
            -5.2890625  -0.0006918396866869239  \\
            -5.2880859375  0.0005095266159112361  \\
            -5.287109375  0.000562115315119902  \\
            -5.2861328125  -5.705589194844868e-5  \\
            -5.28515625  0.0008904084051185246  \\
            -5.2841796875  0.000661487347744288  \\
            -5.283203125  -3.8020154419887364e-5  \\
            -5.2822265625  0.0007815182219665096  \\
            -5.28125  0.0009447598546032411  \\
            -5.2802734375  0.00018651456612372918  \\
            -5.279296875  0.0009042748706446712  \\
            -5.2783203125  0.0007335703812010039  \\
            -5.27734375  -0.00023015977771133347  \\
            -5.2763671875  0.0008852974042058803  \\
            -5.275390625  0.0007695484828991134  \\
            -5.2744140625  0.00020482149869983137  \\
            -5.2734375  0.0013000475090059415  \\
            -5.2724609375  0.0007609099959091041  \\
            -5.271484375  -0.00011601330233340038  \\
            -5.2705078125  0.0008577971918723357  \\
            -5.26953125  0.0008065456748873825  \\
            -5.2685546875  -0.00015771361466372646  \\
            -5.267578125  0.0008808361573113014  \\
            -5.2666015625  0.00048030860210905753  \\
            -5.265625  -0.0009065855288198402  \\
            -5.2646484375  0.0007208497189645087  \\
            -5.263671875  0.0006657867068678343  \\
            -5.2626953125  -5.491497904525988e-5  \\
            -5.26171875  0.0013605783131605544  \\
            -5.2607421875  0.0007860347964992676  \\
            -5.259765625  4.580767601942143e-5  \\
            -5.2587890625  0.0011807255456777112  \\
            -5.2578125  0.0010322991683197203  \\
            -5.2568359375  0.00039988061885698944  \\
            -5.255859375  0.0015097597673676393  \\
            -5.2548828125  0.0010403738274599782  \\
            -5.25390625  2.485215875828358e-5  \\
            -5.2529296875  0.00158579025390246  \\
            -5.251953125  0.001171508030560975  \\
            -5.2509765625  0.000689742124554194  \\
            -5.25  0.002336730207656689  \\
            -5.2490234375  0.001282137307065828  \\
            -5.248046875  0.0003231165842550693  \\
            -5.2470703125  0.0015925099650581365  \\
            -5.24609375  0.0011931512100342417  \\
            -5.2451171875  0.00026636414438652064  \\
            -5.244140625  0.0014627758295659783  \\
            -5.2431640625  0.0008642809851167157  \\
            -5.2421875  -0.0006695499373586963  \\
            -5.2412109375  0.001002252839497075  \\
            -5.240234375  0.0010668703264679685  \\
            -5.2392578125  8.028986830840692e-5  \\
            -5.23828125  0.0013573430793722228  \\
            -5.2373046875  0.0010647299998717717  \\
            -5.236328125  -8.452892565621154e-5  \\
            -5.2353515625  0.0010548624824723222  \\
            -5.234375  0.0013777899364254404  \\
            -5.2333984375  6.658466109295436e-5  \\
            -5.232421875  0.001029744529712588  \\
            -5.2314453125  0.0008219212792259207  \\
            -5.23046875  -0.0007766950758544954  \\
            -5.2294921875  0.0008079672229745573  \\
            -5.228515625  0.0007300571740124948  \\
            -5.2275390625  -0.0003070600734288898  \\
            -5.2265625  0.0011878829155255173  \\
            -5.2255859375  0.0005523038791435007  \\
            -5.224609375  -0.0009897283142236936  \\
            -5.2236328125  0.00042820712151050717  \\
            -5.22265625  0.0006323215147931021  \\
            -5.2216796875  -0.0011779077718640273  \\
            -5.220703125  0.00026447221279132067  \\
            -5.2197265625  -8.771814407135675e-5  \\
            -5.21875  -0.0025150454807956815  \\
            -5.2177734375  -0.00013924060606964413  \\
            -5.216796875  0.00030221347977881744  \\
            -5.2158203125  -0.0012168469740948054  \\
            -5.21484375  0.0005117049578067848  \\
            -5.2138671875  0.00043263194366027416  \\
            -5.212890625  -0.001075128597160472  \\
            -5.2119140625  0.00044805699568317237  \\
            -5.2109375  0.0012320422920339975  \\
            -5.2099609375  -0.00043095760910187055  \\
            -5.208984375  0.000572147058586892  \\
            -5.2080078125  0.000738612369486466  \\
            -5.20703125  -0.0010001223683123938  \\
            -5.2060546875  0.0006183637965124321  \\
            -5.205078125  0.0009432331070726557  \\
            -5.2041015625  -0.00018696686189970173  \\
            -5.203125  0.0011019209084146796  \\
            -5.2021484375  0.0009284530143388621  \\
            -5.201171875  -0.0004421491238907809  \\
            -5.2001953125  0.0007959970603465003  \\
            -5.19921875  0.0013281838622634713  \\
            -5.1982421875  -0.00032465038677591257  \\
            -5.197265625  0.000780665659453748  \\
            -5.1962890625  0.00081315939479368  \\
            -5.1953125  -0.0012917811119164812  \\
            -5.1943359375  0.000542666155772555  \\
            -5.193359375  0.001349830965808975  \\
            -5.1923828125  -0.0002001712626207597  \\
            -5.19140625  0.000905969074398194  \\
            -5.1904296875  0.0014805284510970354  \\
            -5.189453125  -0.00022712689390983306  \\
            -5.1884765625  0.0010266706318936732  \\
            -5.1875  0.0024183676156271784  \\
            -5.1865234375  0.0001265910540278772  \\
            -5.185546875  0.000928595905510294  \\
            -5.1845703125  0.001359311024920166  \\
            -5.18359375  -0.0009494883989292391  \\
            -5.1826171875  0.0007285769769415624  \\
            -5.181640625  0.0012039415450025306  \\
            -5.1806640625  -0.00040495599012604563  \\
            -5.1796875  0.0008646555014810866  \\
            -5.1787109375  0.0007541693300838171  \\
            -5.177734375  -0.0011036656175355945  \\
            -5.1767578125  0.0002773861261998465  \\
            -5.17578125  0.0009397266874106713  \\
            -5.1748046875  -0.0013410754070403161  \\
            -5.173828125  0.00010091174824372147  \\
            -5.1728515625  -8.260511557291404e-5  \\
            -5.171875  -0.0028705769013441422  \\
            -5.1708984375  -0.0002584092724362705  \\
            -5.169921875  0.00015034179623757323  \\
            -5.1689453125  -0.0015329839382481854  \\
            -5.16796875  0.00047858194644464293  \\
            -5.1669921875  0.00014316594687551398  \\
            -5.166015625  -0.0014972681040742988  \\
            -5.1650390625  0.00025569902295069876  \\
            -5.1640625  0.0007548909471622389  \\
            -5.1630859375  -0.0009761641291487808  \\
            -5.162109375  0.00045710130798928925  \\
            -5.1611328125  0.00022886470726974137  \\
            -5.16015625  -0.0018335494320761933  \\
            -5.1591796875  0.0004119614508902155  \\
            -5.158203125  0.00030225870996122866  \\
            -5.1572265625  -0.0009352490571257388  \\
            -5.15625  0.0011576548436776446  \\
            -5.1552734375  0.00021159169235528098  \\
            -5.154296875  -0.0015770444095981459  \\
            -5.1533203125  0.00022561591105092852  \\
            -5.15234375  0.00028662342304173403  \\
            -5.1513671875  -0.0017068383825226661  \\
            -5.150390625  -2.662740405277872e-5  \\
            -5.1494140625  -0.0005042746834899896  \\
            -5.1484375  -0.003294713408223139  \\
            -5.1474609375  -0.0006840005776034277  \\
            -5.146484375  -9.946986072941177e-5  \\
            -5.1455078125  -0.0020473543216197407  \\
            -5.14453125  -0.00024430608708987564  \\
            -5.1435546875  -0.0001213634025074967  \\
            -5.142578125  -0.002332306502629235  \\
            -5.1416015625  -0.0005032577386032068  \\
            -5.140625  0.0007029370465683836  \\
            -5.1396484375  -0.002071702150281622  \\
            -5.138671875  -0.0006247953910744248  \\
            -5.1376953125  -0.000573551385920141  \\
            -5.13671875  -0.0036622724750709937  \\
            -5.1357421875  -0.000997052326633498  \\
            -5.134765625  -0.0007920297688607824  \\
            -5.1337890625  -0.0028680804027154142  \\
            -5.1328125  -0.0005160370125135058  \\
            -5.1318359375  -0.0012438139320968093  \\
            -5.130859375  -0.004026601364225294  \\
            -5.1298828125  -0.0016632301921311475  \\
            -5.12890625  -0.00100226245718148  \\
            -5.1279296875  -0.004339433526072545  \\
            -5.126953125  -0.0019033667508653478  \\
            -5.1259765625  -0.0023469203079037  \\
            -5.125  -0.006645404602571986  \\
            -5.1240234375  -0.002483453093436172  \\
            -5.123046875  -0.0016802887924847693  \\
            -5.1220703125  -0.004319675844485892  \\
            -5.12109375  -0.0012543786482405715  \\
            -5.1201171875  -0.0014329447378751197  \\
            -5.119140625  -0.003976852097846001  \\
            -5.1181640625  -0.0013004598103505652  \\
            -5.1171875  -3.2570719539442556e-5  \\
            -5.1162109375  -0.002768375283422061  \\
            -5.115234375  -0.0009542579322436049  \\
            -5.1142578125  -0.0007375841799353204  \\
            -5.11328125  -0.0036028116602041713  \\
            -5.1123046875  -0.0007387735594328034  \\
            -5.111328125  -0.00032586066010897716  \\
            -5.1103515625  -0.002061131523577814  \\
            -5.109375  0.0002923885113809097  \\
            -5.1083984375  -0.0002566393948588664  \\
            -5.107421875  -0.0022856899296722307  \\
            -5.1064453125  -0.00020947873996507346  \\
            -5.10546875  0.0003308767982671637  \\
            -5.1044921875  -0.0019395571593175055  \\
            -5.103515625  -0.0001304553355978468  \\
            -5.1025390625  -0.0002468352729191047  \\
            -5.1015625  -0.003221248388518512  \\
            -5.1005859375  -0.00040567450515069457  \\
            -5.099609375  0.0006280881591153816  \\
            -5.0986328125  -0.001462754907741016  \\
            -5.09765625  0.00031857569191398035  \\
            -5.0966796875  0.0009496962840343182  \\
            -5.095703125  -0.0012893843410023312  \\
            -5.0947265625  0.0005411764654593688  \\
            -5.09375  0.0023337929281009077  \\
            -5.0927734375  -0.0005545299958545675  \\
            -5.091796875  0.0005330412634380299  \\
            -5.0908203125  0.0011566472135496767  \\
            -5.08984375  -0.0016929565954588305  \\
            -5.0888671875  0.00043349282074246623  \\
            -5.087890625  0.0011580979021120204  \\
            -5.0869140625  -0.0008088725589313658  \\
            -5.0859375  0.0007250410919631236  \\
            -5.0849609375  0.0007568151945258733  \\
            -5.083984375  -0.0014149678393924807  \\
            -5.0830078125  0.0002512952345734584  \\
            -5.08203125  0.0011926423858398276  \\
            -5.0810546875  -0.0014791570641506564  \\
            -5.080078125  0.00019998546293681913  \\
            -5.0791015625  0.0001482188764222508  \\
            -5.078125  -0.0030660269823745315  \\
            -5.0771484375  -3.918776708082982e-5  \\
            -5.076171875  0.0006316662255435096  \\
            -5.0751953125  -0.0013344456391142867  \\
            -5.07421875  0.0009182935422253182  \\
            -5.0732421875  0.0007943165341337909  \\
            -5.072265625  -0.0010932444039376769  \\
            -5.0712890625  0.000906515859407704  \\
            -5.0703125  0.001775093296007028  \\
            -5.0693359375  -0.00028007200876022814  \\
            -5.068359375  0.0012230399908066934  \\
            -5.0673828125  0.0012414542121698445  \\
            -5.06640625  -0.001050400477815985  \\
            -5.0654296875  0.0013370359013590103  \\
            -5.064453125  0.001493160824834777  \\
            -5.0634765625  8.764086325252696e-5  \\
            -5.0625  0.0021836060801093482  \\
            -5.0615234375  0.0015051137830537063  \\
            -5.060546875  -0.00036328037941379883  \\
            -5.0595703125  0.001502989203304248  \\
            -5.05859375  0.0018479415544664236  \\
            -5.0576171875  -0.000291235966553851  \\
            -5.056640625  0.001413148810278124  \\
            -5.0556640625  0.0011451371201191734  \\
            -5.0546875  -0.0017461945241692121  \\
            -5.0537109375  0.0009411825962460245  \\
            -5.052734375  0.0017697775343513778  \\
            -5.0517578125  -0.0002805556929824247  \\
            -5.05078125  0.0014972768926123927  \\
            -5.0498046875  0.0019041654473529056  \\
            -5.048828125  -0.00039456394770917276  \\
            -5.0478515625  0.0014710290337986366  \\
            -5.046875  0.003015040162835398  \\
            -5.0458984375  4.926732727344729e-5  \\
            -5.044921875  0.0014149517771448923  \\
            -5.0439453125  0.001728907912732509  \\
            -5.04296875  -0.0014491595801016555  \\
            -5.0419921875  0.0011482027542249176  \\
            -5.041015625  0.0016293516036435514  \\
            -5.0400390625  -0.00056881826938041  \\
            -5.0390625  0.0015875748291358266  \\
            -5.0380859375  0.0012197268259416419  \\
            -5.037109375  -0.0016076215933456105  \\
            -5.0361328125  0.0006703595773709419  \\
            -5.03515625  0.001678137233124089  \\
            -5.0341796875  -0.0018167379211109223  \\
            -5.033203125  0.0004759182338334027  \\
            -5.0322265625  0.0003316181081820469  \\
            -5.03125  -0.004048552661397206  \\
            -5.0302734375  -2.7000469266936394e-5  \\
            -5.029296875  0.0011581821646300685  \\
            -5.0283203125  -0.0016848937719102855  \\
            -5.02734375  0.0010738327232181946  \\
            -5.0263671875  0.0014534819646840592  \\
            -5.025390625  -0.001321443170151886  \\
            -5.0244140625  0.0012447232126687198  \\
            -5.0234375  0.003165628650120163  \\
            -5.0224609375  -7.248855609624056e-5  \\
            -5.021484375  0.0014411142331670936  \\
            -5.0205078125  0.0021632132642244004  \\
            -5.01953125  -0.001018315559096872  \\
            -5.0185546875  0.0016031678697442677  \\
            -5.017578125  0.0026171605153733897  \\
            -5.0166015625  0.00042574190679310105  \\
            -5.015625  0.002288884460957749  \\
            -5.0146484375  0.0026003600616300243  \\
            -5.013671875  0.0001117610761213788  \\
            -5.0126953125  0.0021284850794997608  \\
            -5.01171875  0.003633633809871007  \\
            -5.0107421875  0.0004452279255361208  \\
            -5.009765625  0.0022261080646393994  \\
            -5.0087890625  0.0027058547785096844  \\
            -5.0078125  -0.0011492570220687324  \\
            -5.0068359375  0.0020108765163446844  \\
            -5.005859375  0.0038573172333308827  \\
            -5.0048828125  0.0009150441771807  \\
            -5.00390625  0.002648098893262361  \\
            -5.0029296875  0.004197787006517416  \\
            -5.001953125  0.0009755047356963968  \\
            -5.0009765625  0.0031593812658186927  \\
            -5.0  0.006209878333290284  \\
            -4.9990234375  0.0017139204828739874  \\
            -4.998046875  0.002982091851525839  \\
            -4.9970703125  0.004129355939970037  \\
            -4.99609375  -0.00024117896938063738  \\
            -4.9951171875  0.002685374224090393  \\
            -4.994140625  0.0038715027326123243  \\
            -4.9931640625  0.0007620725956625252  \\
            -4.9921875  0.002797221062839807  \\
            -4.9912109375  0.0029888064689317937  \\
            -4.990234375  -0.0004266666783953965  \\
            -4.9892578125  0.0019428450145138382  \\
            -4.98828125  0.0034652377028495983  \\
            -4.9873046875  -0.0008136373089226472  \\
            -4.986328125  0.0016556113164113075  \\
            -4.9853515625  0.0015526170394866944  \\
            -4.984375  -0.003532502049828239  \\
            -4.9833984375  0.001096156648105874  \\
            -4.982421875  0.002000218996916867  \\
            -4.9814453125  -0.001106571310690011  \\
            -4.98046875  0.0023901262727330937  \\
            -4.9794921875  0.001983188515899248  \\
            -4.978515625  -0.0010030558215938785  \\
            -4.9775390625  0.0020834839017457533  \\
            -4.9765625  0.0031699277830777163  \\
            -4.9755859375  -3.4389208548199494e-5  \\
            -4.974609375  0.002413467893796995  \\
            -4.9736328125  0.002156640457285324  \\
            -4.97265625  -0.001543952588472294  \\
            -4.9716796875  0.0023508040065159325  \\
            -4.970703125  0.002276135379092621  \\
            -4.9697265625  4.1799088759882315e-5  \\
            -4.96875  0.00359900650863369  \\
            -4.9677734375  0.002069678299489385  \\
            -4.966796875  -0.001023889068896647  \\
            -4.9658203125  0.002050819692018643  \\
            -4.96484375  0.00221542040518647  \\
            -4.9638671875  -0.001228516683860559  \\
            -4.962890625  0.0016336214966556272  \\
            -4.9619140625  0.0008394415177429422  \\
            -4.9609375  -0.003932457003235953  \\
            -4.9599609375  0.0005403474714680145  \\
            -4.958984375  0.0014988664110457124  \\
            -4.9580078125  -0.0018062823563473477  \\
            -4.95703125  0.0013236005611413399  \\
            -4.9560546875  0.001447632769158994  \\
            -4.955078125  -0.0023024693196644895  \\
            -4.9541015625  0.0008557952528435124  \\
            -4.953125  0.0027954983017646363  \\
            -4.9521484375  -0.001883972316737576  \\
            -4.951171875  0.0007011870522974522  \\
            -4.9501953125  0.0006550345704755927  \\
            -4.94921875  -0.004628033038037043  \\
            -4.9482421875  7.676648351090661e-5  \\
            -4.947265625  0.0002484700083588079  \\
            -4.9462890625  -0.0032352859374673785  \\
            -4.9453125  0.0010185179682171564  \\
            -4.9443359375  -0.0005229258067185293  \\
            -4.943359375  -0.005258928105316332  \\
            -4.9423828125  -0.0010862039406894575  \\
            -4.94140625  -0.00026201399340296494  \\
            -4.9404296875  -0.005844637286150486  \\
            -4.939453125  -0.0014658490426837749  \\
            -4.9384765625  -0.0025455535940336247  \\
            -4.9375  -0.009853985677586356  \\
            -4.9365234375  -0.002475039772632565  \\
            -4.935546875  -0.0015868541088584272  \\
            -4.9345703125  -0.005869704570020879  \\
            -4.93359375  -0.00013202732091288874  \\
            -4.9326171875  -0.0012110775996339214  \\
            -4.931640625  -0.005331053495438906  \\
            -4.9306640625  -0.0005023574455380014  \\
            -4.9296875  0.0007650729473392218  \\
            -4.9287109375  -0.0033613804896233893  \\
            -4.927734375  0.00034265513981299216  \\
            -4.9267578125  -8.147174027330696e-5  \\
            -4.92578125  -0.004816929589750611  \\
            -4.9248046875  0.0007348003919802589  \\
            -4.923828125  0.000534263321390867  \\
            -4.9228515625  -0.0020175856786052563  \\
            -4.921875  0.0030541150596191794  \\
            -4.9208984375  0.0007330460223834498  \\
            -4.919921875  -0.002582194844839005  \\
            -4.9189453125  0.0014575941745469194  \\
            -4.91796875  0.001093929358691724  \\
            -4.9169921875  -0.0021646756727399167  \\
            -4.916015625  0.0014742737725118703  \\
            -4.9150390625  0.0002446777057090215  \\
            -4.9140625  -0.004548333095105511  \\
            -4.9130859375  0.0006810726796540739  \\
            -4.912109375  0.0013120516870562292  \\
            -4.9111328125  -0.0017097729090579663  \\
            -4.91015625  0.002211680168806224  \\
            -4.9091796875  0.001718106227568562  \\
            -4.908203125  -0.00162427220043439  \\
            -4.9072265625  0.0018932955928378096  \\
            -4.90625  0.0032136607804835447  \\
            -4.9052734375  -0.0006088164588959479  \\
            -4.904296875  0.002240083224781234  \\
            -4.9033203125  0.0019274428640993213  \\
            -4.90234375  -0.0025558171894253644  \\
            -4.9013671875  0.0020765765027981166  \\
            -4.900390625  0.0019799475841527545  \\
            -4.8994140625  -0.000776352393968657  \\
            -4.8984375  0.0035292231622449104  \\
            -4.8974609375  0.0017060029941564155  \\
            -4.896484375  -0.002162116581729528  \\
            -4.8955078125  0.00178356043259653  \\
            -4.89453125  0.0019637322689719946  \\
            -4.8935546875  -0.002392141666333326  \\
            -4.892578125  0.001783112088107409  \\
            -4.8916015625  0.00036855538952092133  \\
            -4.890625  -0.005624825499308339  \\
            -4.8896484375  0.0010924963616525413  \\
            -4.888671875  0.0010963673150732203  \\
            -4.8876953125  -0.0021124636637684284  \\
            -4.88671875  0.0036059977164107663  \\
            -4.8857421875  0.0014921976080353439  \\
            -4.884765625  -0.0017283294246989967  \\
            -4.8837890625  0.0028955233327642577  \\
            -4.8828125  0.0025890412438937145  \\
            -4.8818359375  -0.00027070852846565745  \\
            -4.880859375  0.004095924816930811  \\
            -4.8798828125  0.0023993125040850673  \\
            -4.87890625  -0.0018666848687838777  \\
            -4.8779296875  0.004347788436168629  \\
            -4.876953125  0.0028514930559882324  \\
            -4.8759765625  0.0007753309399818287  \\
            -4.875  0.007210911957163957  \\
            -4.8740234375  0.003159899477122827  \\
            -4.873046875  -0.0006578490404555526  \\
            -4.8720703125  0.004292251729662572  \\
            -4.87109375  0.0027805257827775956  \\
            -4.8701171875  -0.0008893311936156658  \\
            -4.869140625  0.003738111944996515  \\
            -4.8681640625  0.0014280665933597955  \\
            -4.8671875  -0.004559260061425767  \\
            -4.8662109375  0.0019190430235940027  \\
            -4.865234375  0.0021559369282513614  \\
            -4.8642578125  -0.0016832031799160728  \\
            -4.86328125  0.003257278520487749  \\
            -4.8623046875  0.0020907701605861126  \\
            -4.861328125  -0.002341459120444831  \\
            -4.8603515625  0.0020368973952200856  \\
            -4.859375  0.0032418103449157643  \\
            -4.8583984375  -0.0017791732024727022  \\
            -4.857421875  0.0018866860072049387  \\
            -4.8564453125  0.001077343455944994  \\
            -4.85546875  -0.005023412508731519  \\
            -4.8544921875  0.0009951337100912647  \\
            -4.853515625  0.0006827683136271284  \\
            -4.8525390625  -0.003270046777528308  \\
            -4.8515625  0.0023937588058527124  \\
            -4.8505859375  -4.467030585380486e-5  \\
            -4.849609375  -0.0058861278003901115  \\
            -4.8486328125  -0.0005320941326815556  \\
            -4.84765625  0.00019883534528465763  \\
            -4.8466796875  -0.006636159308202894  \\
            -4.845703125  -0.0011958590506463186  \\
            -4.8447265625  -0.0025615386220031074  \\
            -4.84375  -0.011723169195575915  \\
            -4.8427734375  -0.0027645597160414546  \\
            -4.841796875  -0.0011492311280244614  \\
            -4.8408203125  -0.006870089478546688  \\
            -4.83984375  -0.0003394506869447295  \\
            -4.8388671875  -0.0007061210542712024  \\
            -4.837890625  -0.00637236963418599  \\
            -4.8369140625  -0.0006416660761583745  \\
            -4.8359375  0.0022325814963834695  \\
            -4.8349609375  -0.003983790974188995  \\
            -4.833984375  -0.00020591395834102576  \\
            -4.8330078125  0.00036423847878540734  \\
            -4.83203125  -0.006141270901983642  \\
            -4.8310546875  -6.527000856450187e-5  \\
            -4.830078125  0.0010852634266223947  \\
            -4.8291015625  -0.00311572313092398  \\
            -4.828125  0.0017376706992128334  \\
            -4.8271484375  0.0009909457192196598  \\
            -4.826171875  -0.004080926645864996  \\
            -4.8251953125  0.0005258048211278565  \\
            -4.82421875  0.00239403249559875  \\
            -4.8232421875  -0.0036681042462655715  \\
            -4.822265625  0.0004242284436930136  \\
            -4.8212890625  0.00047879595564442076  \\
            -4.8203125  -0.007258331482616954  \\
            -4.8193359375  -0.0005057802660821899  \\
            -4.818359375  0.0024111999272853563  \\
            -4.8173828125  -0.0032702824223140763  \\
            -4.81640625  0.0008013285842988526  \\
            -4.8154296875  0.002854868714768467  \\
            -4.814453125  -0.0033790141246326233  \\
            -4.8134765625  0.0011908170269172823  \\
            -4.8125  0.006243746447035791  \\
            -4.8115234375  -0.002085907348574388  \\
            -4.810546875  0.0007760428170448707  \\
            -4.8095703125  0.0023662919237551136  \\
            -4.80859375  -0.00598375362531345  \\
            -4.8076171875  1.5540543976343357e-5  \\
            -4.806640625  0.001781151515152456  \\
            -4.8056640625  -0.004049835457157124  \\
            -4.8046875  0.0004292004732716266  \\
            -4.8037109375  0.00011227334347158096  \\
            -4.802734375  -0.006556912633256843  \\
            -4.8017578125  -0.0016621959712294022  \\
            -4.80078125  0.0007735537050746303  \\
            -4.7998046875  -0.00741983042897831  \\
            -4.798828125  -0.00233292937412856  \\
            -4.7978515625  -0.0029261348551717246  \\
            -4.796875  -0.012894749614559154  \\
            -4.7958984375  -0.0036369288090045207  \\
            -4.794921875  -0.002107968435031221  \\
            -4.7939453125  -0.008158418285676846  \\
            -4.79296875  -0.0010811419007144402  \\
            -4.7919921875  -0.002166408844360413  \\
            -4.791015625  -0.008047055907913896  \\
            -4.7900390625  -0.0018603993369591795  \\
            -4.7890625  4.0546442536367585e-5  \\
            -4.7880859375  -0.0061996905980954906  \\
            -4.787109375  -0.001215624551967466  \\
            -4.7861328125  -0.0019137853941166797  \\
            -4.78515625  -0.009255523842678654  \\
            -4.7841796875  -0.0014021087187036413  \\
            -4.783203125  -0.001677336075774641  \\
            -4.7822265625  -0.006114201330407875  \\
            -4.78125  0.0011357770458164473  \\
            -4.7802734375  -0.0020479934515075086  \\
            -4.779296875  -0.008356723495484789  \\
            -4.7783203125  -0.0020806489835082484  \\
            -4.77734375  -0.0017465926723147823  \\
            -4.7763671875  -0.0088048309190839  \\
            -4.775390625  -0.0029731107656350525  \\
            -4.7744140625  -0.0045549619128452635  \\
            -4.7734375  -0.014363027216568104  \\
            -4.7724609375  -0.00525816534158912  \\
            -4.771484375  -0.0031200507900113928  \\
            -4.7705078125  -0.009991238126887828  \\
            -4.76953125  -0.003752586355064775  \\
            -4.7685546875  -0.003199203297095663  \\
            -4.767578125  -0.010976014724499097  \\
            -4.7666015625  -0.004610775166734074  \\
            -4.765625  -0.0002531027113803749  \\
            -4.7646484375  -0.01004642748319627  \\
            -4.763671875  -0.005072299963251327  \\
            -4.7626953125  -0.0047780067911408885  \\
            -4.76171875  -0.015606249437481767  \\
            -4.7607421875  -0.006376869305816847  \\
            -4.759765625  -0.005543126303959316  \\
            -4.7587890625  -0.01285206220586917  \\
            -4.7578125  -0.004777254383393211  \\
            -4.7568359375  -0.007152400846915586  \\
            -4.755859375  -0.016868244333640373  \\
            -4.7548828125  -0.008701647829001428  \\
            -4.75390625  -0.0062543703080967525  \\
            -4.7529296875  -0.01794302567209459  \\
            -4.751953125  -0.009548200797651219  \\
            -4.7509765625  -0.010964633321885296  \\
            -4.75  -0.02595043488376817  \\
            -4.7490234375  -0.011548900210887251  \\
            -4.748046875  -0.008602536027094796  \\
            -4.7470703125  -0.01785864066336916  \\
            -4.74609375  -0.007341037114065713  \\
            -4.7451171875  -0.007736291117716672  \\
            -4.744140625  -0.01664308615167697  \\
            -4.7431640625  -0.0074124476694459275  \\
            -4.7421875  -0.002748025384494288  \\
            -4.7412109375  -0.012403829739571541  \\
            -4.740234375  -0.006277970059747237  \\
            -4.7392578125  -0.00529535350631255  \\
            -4.73828125  -0.015275822719211204  \\
            -4.7373046875  -0.0055244443979616895  \\
            -4.736328125  -0.0038427107180076595  \\
            -4.7353515625  -0.009958105739235334  \\
            -4.734375  -0.0020942795496040143  \\
            -4.7333984375  -0.0036276951025784633  \\
            -4.732421875  -0.010647414393598328  \\
            -4.7314453125  -0.0036169908558870726  \\
            -4.73046875  -0.0014306893482450792  \\
            -4.7294921875  -0.009376933142500512  \\
            -4.728515625  -0.0033030946825877944  \\
            -4.7275390625  -0.0034287521248531653  \\
            -4.7265625  -0.013693812897085197  \\
            -4.7255859375  -0.004147400052305892  \\
            -4.724609375  -0.00029382361731359496  \\
            -4.7236328125  -0.007592400708691136  \\
            -4.72265625  -0.001729591997589607  \\
            -4.7216796875  0.0008639818715284619  \\
            -4.720703125  -0.006894663098005914  \\
            -4.7197265625  -0.0007587196691096394  \\
            -4.71875  0.00585815191103348  \\
            -4.7177734375  -0.00426373255787328  \\
            -4.716796875  -0.0008934347883229945  \\
            -4.7158203125  0.001671305828489516  \\
            -4.71484375  -0.008061625700936862  \\
            -4.7138671875  -0.0012096544704580776  \\
            -4.712890625  0.001690270064524099  \\
            -4.7119140625  -0.005126188300037703  \\
            -4.7109375  -0.0005218160582481835  \\
            -4.7099609375  0.00022118707015304537  \\
            -4.708984375  -0.006989603624505323  \\
            -4.7080078125  -0.0017637335799217566  \\
            -4.70703125  0.0018664151823620202  \\
            -4.7060546875  -0.007120459469581648  \\
            -4.705078125  -0.0019345938703115087  \\
            -4.7041015625  -0.0016592796156953348  \\
            -4.703125  -0.012206899473597026  \\
            -4.7021484375  -0.0026032171960557065  \\
            -4.701171875  5.987951040682891e-6  \\
            -4.7001953125  -0.006574594264730675  \\
            -4.69921875  0.00034045853587549683  \\
            -4.6982421875  0.0005330288638918438  \\
            -4.697265625  -0.005706339395850333  \\
            -4.6962890625  0.0005520646725081364  \\
            -4.6953125  0.004000012899712952  \\
            -4.6943359375  -0.002967961328586993  \\
            -4.693359375  0.001415736285660625  \\
            -4.6923828125  0.002046471745281473  \\
            -4.69140625  -0.005341499109360181  \\
            -4.6904296875  0.0018234360765972248  \\
            -4.689453125  0.002888859457856377  \\
            -4.6884765625  -0.0017650225108149578  \\
            -4.6875  0.004192740004615565  \\
            -4.6865234375  0.0028482396764517516  \\
            -4.685546875  -0.002911612062656387  \\
            -4.6845703125  0.0025641741231599126  \\
            -4.68359375  0.004237125321239046  \\
            -4.6826171875  -0.002493542088930911  \\
            -4.681640625  0.0024266749069476344  \\
            -4.6806640625  0.002109449403633272  \\
            -4.6796875  -0.006681215391667266  \\
            -4.6787109375  0.0012613888862791386  \\
            -4.677734375  0.004217388133953124  \\
            -4.6767578125  -0.002111493607308458  \\
            -4.67578125  0.002933940285116131  \\
            -4.6748046875  0.004759602237925498  \\
            -4.673828125  -0.002247727272691795  \\
            -4.6728515625  0.003225009161441506  \\
            -4.671875  0.008503257324464556  \\
            -4.6708984375  -0.0007037833985826661  \\
            -4.669921875  0.0030458126708559664  \\
            -4.6689453125  0.004532805048133587  \\
            -4.66796875  -0.005035203419256114  \\
            -4.6669921875  0.002374731558184804  \\
            -4.666015625  0.004357075796174103  \\
            -4.6650390625  -0.0023789153160017154  \\
            -4.6640625  0.00345783718416924  \\
            -4.6630859375  0.0031246703600544498  \\
            -4.662109375  -0.005213484605372877  \\
            -4.6611328125  0.0012081227318062751  \\
            -4.66015625  0.004827952563846204  \\
            -4.6591796875  -0.005651416916978752  \\
            -4.658203125  0.0007092834213063007  \\
            -4.6572265625  0.0008719886944934111  \\
            -4.65625  -0.01198034697816057  \\
            -4.6552734375  -0.0005735695695699064  \\
            -4.654296875  0.003549153377970352  \\
            -4.6533203125  -0.005011220437586582  \\
            -4.65234375  0.002435182500853154  \\
            -4.6513671875  0.004515385296903472  \\
            -4.650390625  -0.003787940918908043  \\
            -4.6494140625  0.003382560838246417  \\
            -4.6484375  0.010059338090901973  \\
            -4.6474609375  5.0131455208231344e-5  \\
            -4.646484375  0.0037391007536613963  \\
            -4.6455078125  0.006800990265352732  \\
            -4.64453125  -0.0025513389359978  \\
            -4.6435546875  0.004276044493970193  \\
            -4.642578125  0.008262972062904684  \\
            -4.6416015625  0.0015207099055480555  \\
            -4.640625  0.005682874563319956  \\
            -4.6396484375  0.008153719919027044  \\
            -4.638671875  0.0009678732812704586  \\
            -4.6376953125  0.006141730628283101  \\
            -4.63671875  0.011855348280731792  \\
            -4.6357421875  0.002216874549199688  \\
            -4.634765625  0.006605209642923435  \\
            -4.6337890625  0.009158083717805113  \\
            -4.6328125  -0.0019441748880819757  \\
            -4.6318359375  0.006427654881772384  \\
            -4.630859375  0.012933794120313202  \\
            -4.6298828125  0.004094992241920434  \\
            -4.62890625  0.007906093547756036  \\
            -4.6279296875  0.014091813220724675  \\
            -4.626953125  0.004606332714314102  \\
            -4.6259765625  0.0101907604230272  \\
            -4.625  0.02076291012789683  \\
            -4.6240234375  0.007039489687292339  \\
            -4.623046875  0.009243452236752603  \\
            -4.6220703125  0.014174358959357092  \\
            -4.62109375  0.0017611835763815917  \\
            -4.6201171875  0.008435334997930009  \\
            -4.619140625  0.01344116399099969  \\
            -4.6181640625  0.00417978158858724  \\
            -4.6171875  0.00748628380672926  \\
            -4.6162109375  0.010504771571890696  \\
            -4.615234375  0.0014464213894939979  \\
            -4.6142578125  0.006414685442836965  \\
            -4.61328125  0.012449475729096543  \\
            -4.6123046875  0.0005715868797518086  \\
            -4.611328125  0.005495430753885385  \\
            -4.6103515625  0.007004624243295558  \\
            -4.609375  -0.006103988979970355  \\
            -4.6083984375  0.004321851008643494  \\
            -4.607421875  0.008343671974705829  \\
            -4.6064453125  -0.0003075571055923599  \\
            -4.60546875  0.006574946650863383  \\
            -4.6044921875  0.00810032661182231  \\
            -4.603515625  -2.1938183198980212e-5  \\
            -4.6025390625  0.006648572306240515  \\
            -4.6015625  0.012081185615728032  \\
            -4.6005859375  0.002470859313009777  \\
            -4.599609375  0.006538641418424746  \\
            -4.5986328125  0.00825766303368464  \\
            -4.59765625  -0.0012772368496394746  \\
            -4.5966796875  0.006205960233255199  \\
            -4.595703125  0.00847311257638015  \\
            -4.5947265625  0.001946293537106771  \\
            -4.59375  0.007475739200888791  \\
            -4.5927734375  0.007406863862865197  \\
            -4.591796875  -7.860063915253122e-5  \\
            -4.5908203125  0.005663842211893954  \\
            -4.58984375  0.00905165936356511  \\
            -4.5888671875  -0.00023125950780908806  \\
            -4.587890625  0.0049367299565627465  \\
            -4.5869140625  0.005434052421008672  \\
            -4.5859375  -0.005947768754095638  \\
            -4.5849609375  0.0032450574228653343  \\
            -4.583984375  0.007584659330857478  \\
            -4.5830078125  -0.0009291988675699982  \\
            -4.58203125  0.004511313961154715  \\
            -4.5810546875  0.007686562976968291  \\
            -4.580078125  -0.0017312004423948684  \\
            -4.5791015625  0.004806397402639481  \\
            -4.578125  0.012294989569493943  \\
            -4.5771484375  -0.00045229202073463094  \\
            -4.576171875  0.004061960226276613  \\
            -4.5751953125  0.006196395558451328  \\
            -4.57421875  -0.006897438813641359  \\
            -4.5732421875  0.0027340268267682494  \\
            -4.572265625  0.005260117697501974  \\
            -4.5712890625  -0.003949955882588142  \\
            -4.5703125  0.00363691279593302  \\
            -4.5693359375  0.0029396634371671912  \\
            -4.568359375  -0.008234237723887422  \\
            -4.5673828125  0.00015199600102371272  \\
            -4.56640625  0.004499566677410737  \\
            -4.5654296875  -0.00939219424235699  \\
            -4.564453125  -0.000795727451815753  \\
            -4.5634765625  -0.0012401575705345347  \\
            -4.5625  -0.018259399610396004  \\
            -4.5615234375  -0.0027343024053410143  \\
            -4.560546875  0.0013975448990991338  \\
            -4.5595703125  -0.009375130492993395  \\
            -4.55859375  0.0015886195707919652  \\
            -4.5576171875  0.0022085834837041354  \\
            -4.556640625  -0.008067060881152678  \\
            -4.5556640625  0.0018678836020149861  \\
            -4.5546875  0.008117944071883314  \\
            -4.5537109375  -0.003429393102459613  \\
            -4.552734375  0.0028461043209960556  \\
            -4.5517578125  0.004700878853087377  \\
            -4.55078125  -0.006876553599738989  \\
            -4.5498046875  0.003565094649318908  \\
            -4.548828125  0.0062124329648051355  \\
            -4.5478515625  -0.0011984205813638398  \\
            -4.546875  0.0068134931801820744  \\
            -4.5458984375  0.006175669386731421  \\
            -4.544921875  -0.0021116412158260537  \\
            -4.5439453125  0.005486571973391229  \\
            -4.54296875  0.009002497397866729  \\
            -4.5419921875  -0.0008051772003077677  \\
            -4.541015625  0.0057772923362280305  \\
            -4.5400390625  0.006304149510882611  \\
            -4.5390625  -0.005957673670626241  \\
            -4.5380859375  0.0048733228306602734  \\
            -4.537109375  0.009930198299986034  \\
            -4.5361328125  0.0009845160199249102  \\
            -4.53515625  0.007392254705433217  \\
            -4.5341796875  0.011139001435607063  \\
            -4.533203125  0.0015421099020465948  \\
            -4.5322265625  0.008686691676557721  \\
            -4.53125  0.017196205356038073  \\
            -4.5302734375  0.004345246213790815  \\
            -4.529296875  0.008365277187079086  \\
            -4.5283203125  0.011623485203219026  \\
            -4.52734375  -0.0008160618900340335  \\
            -4.5263671875  0.007762653954074836  \\
            -4.525390625  0.011366374240176225  \\
            -4.5244140625  0.002555233515932403  \\
            -4.5234375  0.008405723566775708  \\
            -4.5224609375  0.009271519785047908  \\
            -4.521484375  -0.00029278321948793224  \\
            -4.5205078125  0.006475157189022025  \\
            -4.51953125  0.011186295654588096  \\
            -4.5185546875  -0.0008346832887798627  \\
            -4.517578125  0.005972411797607453  \\
            -4.5166015625  0.006239499876198627  \\
            -4.515625  -0.007953730874881246  \\
            -4.5146484375  0.004757201190804267  \\
            -4.513671875  0.008228145379230457  \\
            -4.5126953125  -0.0007618476238586085  \\
            -4.51171875  0.00835229250173491  \\
            -4.5107421875  0.00867287738860112  \\
            -4.509765625  -3.106152905874488e-5  \\
            -4.5087890625  0.008367149306114709  \\
            -4.5078125  0.013142516011192389  \\
            -4.5068359375  0.0032271475445330745  \\
            -4.505859375  0.009234435760655201  \\
            -4.5048828125  0.010037643146843307  \\
            -4.50390625  -0.0006574070174343561  \\
            -4.5029296875  0.009367579735258515  \\
            -4.501953125  0.010966208994212146  \\
            -4.5009765625  0.003905593405553387  \\
            -4.5  0.012282147331034658  \\
            -4.4990234375  0.010673636769721025  \\
            -4.498046875  0.0014470017514599766  \\
            -4.4970703125  0.0095880799653084  \\
            -4.49609375  0.012795236054717994  \\
            -4.4951171875  0.001517151587419358  \\
            -4.494140625  0.008977797211941889  \\
            -4.4931640625  0.0088486046245149  \\
            -4.4921875  -0.005740046765872826  \\
            -4.4912109375  0.006754065423746636  \\
            -4.490234375  0.012071487173617524  \\
            -4.4892578125  0.001223587804914078  \\
            -4.48828125  0.00881844946209989  \\
            -4.4873046875  0.012601974915112302  \\
            -4.486328125  0.0004377942571802679  \\
            -4.4853515625  0.009225164235675766  \\
            -4.484375  0.018810249345569536  \\
            -4.4833984375  0.0024336864839866828  \\
            -4.482421875  0.008401333558279118  \\
            -4.4814453125  0.011230635277203726  \\
            -4.48046875  -0.00567629890794159  \\
            -4.4794921875  0.006770927812811084  \\
            -4.478515625  0.010410821033928338  \\
            -4.4775390625  -0.0016969033928714017  \\
            -4.4765625  0.007942933000716346  \\
            -4.4755859375  0.007712063014206508  \\
            -4.474609375  -0.0072199647268056544  \\
            -4.4736328125  0.0037131040418340337  \\
            -4.47265625  0.010428192021979307  \\
            -4.4716796875  -0.008514098827230228  \\
            -4.470703125  0.002326751639363945  \\
            -4.4697265625  0.0028420571821380996  \\
            -4.46875  -0.02020621700823489  \\
            -4.4677734375  -0.0003839151483046496  \\
            -4.466796875  0.007232027673332058  \\
            -4.4658203125  -0.00837195142092878  \\
            -4.46484375  0.004256050905574766  \\
            -4.4638671875  0.008482723547974698  \\
            -4.462890625  -0.006718241165739695  \\
            -4.4619140625  0.0057066567714670864  \\
            -4.4609375  0.01820479005352211  \\
            -4.4599609375  -0.00038342140583740725  \\
            -4.458984375  0.005694032165499934  \\
            -4.4580078125  0.011568097537642728  \\
            -4.45703125  -0.00567072547673707  \\
            -4.4560546875  0.006113972800545404  \\
            -4.455078125  0.0137703792942446  \\
            -4.4541015625  0.0010129021075981602  \\
            -4.453125  0.007794604237657609  \\
            -4.4521484375  0.013057659361707314  \\
            -4.451171875  -0.0006014442964667949  \\
            -4.4501953125  0.008545015558858803  \\
            -4.44921875  0.01981800954602916  \\
            -4.4482421875  0.0011658417889781256  \\
            -4.447265625  0.008989238588488484  \\
            -4.4462890625  0.014113611716639657  \\
            -4.4453125  -0.007190875635374672  \\
            -4.4443359375  0.008321946764089785  \\
            -4.443359375  0.020876251479539087  \\
            -4.4423828125  0.003727817594441618  \\
            -4.44140625  0.010570085481687674  \\
            -4.4404296875  0.022642124218252013  \\
            -4.439453125  0.004106555682159785  \\
            -4.4384765625  0.014663011369209389  \\
            -4.4375  0.03511296471186428  \\
            -4.4365234375  0.008143102603993594  \\
            -4.435546875  0.01251521617615074  \\
            -4.4345703125  0.021806191124614915  \\
            -4.43359375  -0.0028517065303177457  \\
            -4.4326171875  0.010518519463749433  \\
            -4.431640625  0.01992160617273292  \\
            -4.4306640625  0.0015227826461981044  \\
            -4.4296875  0.008531971111185834  \\
            -4.4287109375  0.013846201219905471  \\
            -4.427734375  -0.004595767237604124  \\
            -4.4267578125  0.005661799743291607  \\
            -4.42578125  0.01727335287666238  \\
            -4.4248046875  -0.006828757864909551  \\
            -4.423828125  0.0034832144566344734  \\
            -4.4228515625  0.005994788135037925  \\
            -4.421875  -0.020917571327125562  \\
            -4.4208984375  0.0006509625542255605  \\
            -4.419921875  0.008447424610361284  \\
            -4.4189453125  -0.009275771457840155  \\
            -4.41796875  0.005177126117763865  \\
            -4.4169921875  0.007753398916578792  \\
            -4.416015625  -0.00906686441125751  \\
            -4.4150390625  0.0048861273068148  \\
            -4.4140625  0.01555459255518927  \\
            -4.4130859375  -0.004277039616069788  \\
            -4.412109375  0.004625397240830441  \\
            -4.4111328125  0.007619811505986077  \\
            -4.41015625  -0.012499009894158671  \\
            -4.4091796875  0.0036761126068113313  \\
            -4.408203125  0.007973481127254243  \\
            -4.4072265625  -0.005854248359776562  \\
            -4.40625  0.006511702624649665  \\
            -4.4052734375  0.005784479779138209  \\
            -4.404296875  -0.010785241510135308  \\
            -4.4033203125  0.002037753683857868  \\
            -4.40234375  0.009209141387350054  \\
            -4.4013671875  -0.011439625550033616  \\
            -4.400390625  0.00019675902131486414  \\
            -4.3994140625  0.0010823959174001924  \\
            -4.3984375  -0.024522229383779005  \\
            -4.3974609375  -0.003924126806402577  \\
            -4.396484375  0.005921987521531362  \\
            -4.3955078125  -0.013376973445659586  \\
            -4.39453125  -0.0013508325273784826  \\
            -4.3935546875  0.006086401857182318  \\
            -4.392578125  -0.015340346344100392  \\
            -4.3916015625  -0.0007389234456742156  \\
            -4.390625  0.016586606414435028  \\
            -4.3896484375  -0.012528037018572436  \\
            -4.388671875  -0.002739706542321202  \\
            -4.3876953125  0.0025138454010475517  \\
            -4.38671875  -0.02718823384243561  \\
            -4.3857421875  -0.0059245571770272796  \\
            -4.384765625  0.00041475756925251717  \\
            -4.3837890625  -0.02076121737925853  \\
            -4.3828125  -0.0044147712931655635  \\
            -4.3818359375  -0.004921060575010323  \\
            -4.380859375  -0.030479194567847374  \\
            -4.3798828125  -0.011915550949518294  \\
            -4.37890625  -0.000851594628301728  \\
            -4.3779296875  -0.033013043172610085  \\
            -4.376953125  -0.014300511966950655  \\
            -4.3759765625  -0.014053778575977748  \\
            -4.375  -0.053044005742006975  \\
            -4.3740234375  -0.01875794318423719  \\
            -4.373046875  -0.007337625106810498  \\
            -4.3720703125  -0.032880453245369  \\
            -4.37109375  -0.009992060578162303  \\
            -4.3701171875  -0.005349117470452318  \\
            -4.369140625  -0.0297456824863996  \\
            -4.3681640625  -0.00819800803068419  \\
            -4.3671875  0.009830503231767092  \\
            -4.3662109375  -0.018796813158192736  \\
            -4.365234375  -0.007122814028377798  \\
            -4.3642578125  0.000476740646464234  \\
            -4.36328125  -0.0265245712047078  \\
            -4.3623046875  -0.0056331385937579675  \\
            -4.361328125  0.004234624908242827  \\
            -4.3603515625  -0.014346540862094054  \\
            -4.359375  -0.0006835759972352327  \\
            -4.3583984375  0.0037436189008786583  \\
            -4.357421875  -0.015605914495938832  \\
            -4.3564453125  -0.0005631638110422436  \\
            -4.35546875  0.012819456844719433  \\
            -4.3544921875  -0.011893573896237644  \\
            -4.353515625  0.0005442978147619305  \\
            -4.3525390625  0.00614560823632068  \\
            -4.3515625  -0.02263809560908837  \\
            -4.3505859375  -0.00015184877413508722  \\
            -4.349609375  0.016123861560450224  \\
            -4.3486328125  -0.006336237406930442  \\
            -4.34765625  0.004161392988180506  \\
            -4.3466796875  0.019414361615203504  \\
            -4.345703125  -0.004120330613661615  \\
            -4.3447265625  0.010063644885471967  \\
            -4.34375  0.03674406305636463  \\
            -4.3427734375  0.0032635066853395622  \\
            -4.341796875  0.007604702409220646  \\
            -4.3408203125  0.021086204329138707  \\
            -4.33984375  -0.008086480292855235  \\
            -4.3388671875  0.00618094052525741  \\
            -4.337890625  0.020243880146161266  \\
            -4.3369140625  -0.0019102228265903652  \\
            -4.3359375  0.003124816780196443  \\
            -4.3349609375  0.013652382533750803  \\
            -4.333984375  -0.006500347672571362  \\
            -4.3330078125  0.0031782636881376885  \\
            -4.33203125  0.0199784879496128  \\
            -4.3310546875  -0.00715206585352666  \\
            -4.330078125  0.0016143706450853848  \\
            -4.3291015625  0.008257368774425513  \\
            -4.328125  -0.020271021223665385  \\
            -4.3271484375  0.0002190190341663041  \\
            -4.326171875  0.01288890215416031  \\
            -4.3251953125  -0.007266553389140991  \\
            -4.32421875  0.00394688331855753  \\
            -4.3232421875  0.013188959974616265  \\
            -4.322265625  -0.005566492959659795  \\
            -4.3212890625  0.007009469512453185  \\
            -4.3203125  0.025324210027493393  \\
            -4.3193359375  0.0011397886757260204  \\
            -4.318359375  0.005756378842357729  \\
            -4.3173828125  0.015301709580318387  \\
            -4.31640625  -0.005865086051653858  \\
            -4.3154296875  0.005725167615577589  \\
            -4.314453125  0.01700936683532224  \\
            -4.3134765625  0.0006499068121254175  \\
            -4.3125  0.005398564357274668  \\
            -4.3115234375  0.014865310536318538  \\
            -4.310546875  -0.0014060056857502984  \\
            -4.3095703125  0.007534928270489435  \\
            -4.30859375  0.02333096408806915  \\
            -4.3076171875  0.0003171482301368299  \\
            -4.306640625  0.007907992474462656  \\
            -4.3056640625  0.0158043755457715  \\
            -4.3046875  -0.009303749130669104  \\
            -4.3037109375  0.007720468752162847  \\
            -4.302734375  0.023708490664832663  \\
            -4.3017578125  0.0031150889491055097  \\
            -4.30078125  0.010027849972390144  \\
            -4.2998046875  0.025905471727322868  \\
            -4.298828125  0.00353552657716241  \\
            -4.2978515625  0.01588679707588139  \\
            -4.296875  0.041633491129139534  \\
            -4.2958984375  0.008410645716800403  \\
            -4.294921875  0.014132046271761288  \\
            -4.2939453125  0.0260139736930411  \\
            -4.29296875  -0.00485657686651258  \\
            -4.2919921875  0.012569332985379421  \\
            -4.291015625  0.025208336922945787  \\
            -4.2900390625  0.0017186560006763022  \\
            -4.2890625  0.011504505000798741  \\
            -4.2880859375  0.019642022616133077  \\
            -4.287109375  -0.005597769925705262  \\
            -4.2861328125  0.009204748633890536  \\
            -4.28515625  0.02742795477956747  \\
            -4.2841796875  -0.006560162230471399  \\
            -4.283203125  0.007582439579667861  \\
            -4.2822265625  0.014108235058688209  \\
            -4.28125  -0.024166497914041157  \\
            -4.2802734375  0.005123747306174386  \\
            -4.279296875  0.022767649327968674  \\
            -4.2783203125  -0.004724734879300965  \\
            -4.27734375  0.0110997793369544  \\
            -4.2763671875  0.025230759002403378  \\
            -4.275390625  -0.001090487963699721  \\
            -4.2744140625  0.016784890109855653  \\
            -4.2734375  0.044728755079423886  \\
            -4.2724609375  0.01016388475200124  \\
            -4.271484375  0.01543187075179763  \\
            -4.2705078125  0.031346233809433556  \\
            -4.26953125  0.002026707196333059  \\
            -4.2685546875  0.01647026136895787  \\
            -4.267578125  0.03563568671131861  \\
            -4.2666015625  0.011953711799894075  \\
            -4.265625  0.015428940671419214  \\
            -4.2646484375  0.0338820678520869  \\
            -4.263671875  0.010935403575061687  \\
            -4.2626953125  0.022151714623790397  \\
            -4.26171875  0.04930071587251514  \\
            -4.2607421875  0.015106035312911941  \\
            -4.259765625  0.023948522415613367  \\
            -4.2587890625  0.039202126656718045  \\
            -4.2578125  0.003151296101132438  \\
            -4.2568359375  0.025380633072320347  \\
            -4.255859375  0.05269289704214484  \\
            -4.2548828125  0.021739242410313803  \\
            -4.25390625  0.027399397939581505  \\
            -4.2529296875  0.056429863028160394  \\
            -4.251953125  0.023567386887117597  \\
            -4.2509765625  0.038377066220636455  \\
            -4.25  0.08170653184983992  \\
            -4.2490234375  0.03127834866442095  \\
            -4.248046875  0.0330839256377665  \\
            -4.2470703125  0.05580067032715409  \\
            -4.24609375  0.013010052735520803  \\
            -4.2451171875  0.02981203058371305  \\
            -4.244140625  0.052168176963029896  \\
            -4.2431640625  0.018635631880764912  \\
            -4.2421875  0.02146069730155515  \\
            -4.2412109375  0.03968283498872364  \\
            -4.240234375  0.010103389824835857  \\
            -4.2392578125  0.021261475108038382  \\
            -4.23828125  0.04730778629138397  \\
            -4.2373046875  0.006608236113598181  \\
            -4.236328125  0.017013690523471334  \\
            -4.2353515625  0.02732800056472062  \\
            -4.234375  -0.014361984135645801  \\
            -4.2333984375  0.013501399436310383  \\
            -4.232421875  0.030885625350923502  \\
            -4.2314453125  0.0014576685201786923  \\
            -4.23046875  0.016524252244441796  \\
            -4.2294921875  0.028419232591085024  \\
            -4.228515625  0.00140703342707342  \\
            -4.2275390625  0.018317063084364614  \\
            -4.2265625  0.04243297705173612  \\
            -4.2255859375  0.008111763926090714  \\
            -4.224609375  0.014397956123738254  \\
            -4.2236328125  0.025990573366813947  \\
            -4.22265625  -0.004369474883282247  \\
            -4.2216796875  0.01191897233147364  \\
            -4.220703125  0.025251339842012145  \\
            -4.2197265625  0.0023678991058454085  \\
            -4.21875  0.009643998556850678  \\
            -4.2177734375  0.019297683328654315  \\
            -4.216796875  -0.0030778131723545265  \\
            -4.2158203125  0.008686235565559558  \\
            -4.21484375  0.026572537229767573  \\
            -4.2138671875  -0.003676491577623138  \\
            -4.212890625  0.006324536023216861  \\
            -4.2119140625  0.014009180882230094  \\
            -4.2109375  -0.01924963048506969  \\
            -4.2099609375  0.003028492874086002  \\
            -4.208984375  0.020552098168800877  \\
            -4.2080078125  -0.005991045495091984  \\
            -4.20703125  0.004206126951990111  \\
            -4.2060546875  0.020352298624929235  \\
            -4.205078125  -0.008410746950707036  \\
            -4.2041015625  0.007720789011754547  \\
            -4.203125  0.03610342990832205  \\
            -4.2021484375  -0.005161706400055767  \\
            -4.201171875  0.003922599002561774  \\
            -4.2001953125  0.014975661470482536  \\
            -4.19921875  -0.024805768788204573  \\
            -4.1982421875  -0.0003792902905692262  \\
            -4.197265625  0.011168698995357834  \\
            -4.1962890625  -0.01794751627678687  \\
            -4.1953125  -0.0014904576952205176  \\
            -4.1943359375  0.002218778407803338  \\
            -4.193359375  -0.030170438331881117  \\
            -4.1923828125  -0.009360919068184129  \\
            -4.19140625  0.007410638221951223  \\
            -4.1904296875  -0.034101534209291594  \\
            -4.189453125  -0.012887114868400197  \\
            -4.1884765625  -0.010839776369130676  \\
            -4.1875  -0.05933105380081052  \\
            -4.1865234375  -0.0182021340450628  \\
            -4.185546875  -0.0041833762324323814  \\
            -4.1845703125  -0.035792267762756846  \\
            -4.18359375  -0.008194074168938744  \\
            -4.1826171875  -0.003119129458774137  \\
            -4.181640625  -0.03286229292512311  \\
            -4.1806640625  -0.00688095102192048  \\
            -4.1796875  0.01384364125956872  \\
            -4.1787109375  -0.02073869363419887  \\
            -4.177734375  -0.005934774803219387  \\
            -4.1767578125  0.0018678161237137482  \\
            -4.17578125  -0.03125399638523386  \\
            -4.1748046875  -0.004864161372260765  \\
            -4.173828125  0.005098472038243471  \\
            -4.1728515625  -0.017068289615239304  \\
            -4.171875  0.0012841114952516527  \\
            -4.1708984375  0.0034444440614512044  \\
            -4.169921875  -0.01982709479318715  \\
            -4.1689453125  -0.0010475897290009137  \\
            -4.16796875  0.011865890980922927  \\
            -4.1669921875  -0.01670922473272678  \\
            -4.166015625  -0.0008707721738371414  \\
            -4.1650390625  0.0031218870563197404  \\
            -4.1640625  -0.030944676924708505  \\
            -4.1630859375  -0.003248687199878736  \\
            -4.162109375  0.012877203961602657  \\
            -4.1611328125  -0.012822440056728758  \\
            -4.16015625  0.0019182235892669193  \\
            -4.1591796875  0.015475682514202881  \\
            -4.158203125  -0.011693547192532709  \\
            -4.1572265625  0.006206974641691456  \\
            -4.15625  0.032840968063087055  \\
            -4.1552734375  -0.004522096642460163  \\
            -4.154296875  0.0036439334507571194  \\
            -4.1533203125  0.015278104650309871  \\
            -4.15234375  -0.01924556445942163  \\
            -4.1513671875  0.001159550103591437  \\
            -4.150390625  0.013479012559510523  \\
            -4.1494140625  -0.011723572913830688  \\
            -4.1484375  -0.00017651888911831803  \\
            -4.1474609375  0.005923164438850894  \\
            -4.146484375  -0.01937194176373946  \\
            -4.1455078125  -0.004153716708131018  \\
            -4.14453125  0.010994000087662902  \\
            -4.1435546875  -0.02149343781556097  \\
            -4.142578125  -0.00653722294026695  \\
            -4.1416015625  -0.003500157855352557  \\
            -4.140625  -0.040099656981814565  \\
            -4.1396484375  -0.009965629452389152  \\
            -4.138671875  0.0006926016698756048  \\
            -4.1376953125  -0.023245322121638694  \\
            -4.13671875  -0.002971529829793541  \\
            -4.1357421875  0.000543433185328887  \\
            -4.134765625  -0.022100621144481327  \\
            -4.1337890625  -0.0027616066752507284  \\
            -4.1328125  0.01192507101452787  \\
            -4.1318359375  -0.014631113362819272  \\
            -4.130859375  -0.0025363668038883365  \\
            -4.1298828125  0.0019039904023432387  \\
            -4.12890625  -0.024783222236951192  \\
            -4.1279296875  -0.0031108299591058883  \\
            -4.126953125  0.0030721730388271686  \\
            -4.1259765625  -0.015139268221255687  \\
            -4.125  0.0011771268810047797  \\
            -4.1240234375  0.0006934572235214216  \\
            -4.123046875  -0.020672146227095893  \\
            -4.1220703125  -0.0038719946570823184  \\
            -4.12109375  0.005812747840843291  \\
            -4.1201171875  -0.02074328563194382  \\
            -4.119140625  -0.005720539895932773  \\
            -4.1181640625  -0.004153569568989487  \\
            -4.1171875  -0.036932403848483744  \\
            -4.1162109375  -0.010483889445263185  \\
            -4.115234375  0.0026366245844931654  \\
            -4.1142578125  -0.02211663219518959  \\
            -4.11328125  -0.006924609942277941  \\
            -4.1123046875  0.003237603108346601  \\
            -4.111328125  -0.024095310084955364  \\
            -4.1103515625  -0.0056236437907533415  \\
            -4.109375  0.01724929027703151  \\
            -4.1083984375  -0.020021037124997802  \\
            -4.107421875  -0.008281531319034412  \\
            -4.1064453125  -0.0006962893970377645  \\
            -4.10546875  -0.03825389132311126  \\
            -4.1044921875  -0.012275039444874217  \\
            -4.103515625  -0.003134652974506998  \\
            -4.1025390625  -0.030328368191784433  \\
            -4.1015625  -0.011171323280440584  \\
            -4.1005859375  -0.010047308463489822  \\
            -4.099609375  -0.042436062437596754  \\
            -4.0986328125  -0.019928606608605702  \\
            -4.09765625  -0.004326837001909172  \\
            -4.0966796875  -0.0456638791602377  \\
            -4.095703125  -0.023416292220222887  \\
            -4.0947265625  -0.0214950909579061  \\
            -4.09375  -0.07101551290753015  \\
            -4.0927734375  -0.029405542165443974  \\
            -4.091796875  -0.012731034746783795  \\
            -4.0908203125  -0.04642609059567185  \\
            -4.08984375  -0.02027395801786512  \\
            -4.0888671875  -0.010727993086302042  \\
            -4.087890625  -0.04336750201804456  \\
            -4.0869140625  -0.017406621564020164  \\
            -4.0859375  0.009654365601100803  \\
            -4.0849609375  -0.0303906200525536  \\
            -4.083984375  -0.018081472314326767  \\
            -4.0830078125  -0.005249006556256884  \\
            -4.08203125  -0.04210352198966257  \\
            -4.0810546875  -0.01766154011600584  \\
            -4.080078125  -0.0011392590715457885  \\
            -4.0791015625  -0.028514175077491526  \\
            -4.078125  -0.014905864487161049  \\
            -4.0771484375  -0.003308253679401082  \\
            -4.076171875  -0.03221173966318904  \\
            -4.0751953125  -0.013432714770066518  \\
            -4.07421875  0.010644080226868892  \\
            -4.0732421875  -0.028854617327968946  \\
            -4.072265625  -0.012917609525468594  \\
            -4.0712890625  -0.0018617522139764147  \\
            -4.0703125  -0.0466666039147821  \\
            -4.0693359375  -0.014583202035280069  \\
            -4.068359375  0.01194664096111774  \\
            -4.0673828125  -0.02422641933225577  \\
            -4.06640625  -0.010426135503442884  \\
            -4.0654296875  0.015225531639314378  \\
            -4.064453125  -0.023743565310719705  \\
            -4.0634765625  -0.0020321728253881685  \\
            -4.0625  0.04113932003550775  \\
            -4.0615234375  -0.015618180350631254  \\
            -4.060546875  -0.007068530350204469  \\
            -4.0595703125  0.01271637781311008  \\
            -4.05859375  -0.038884351603404296  \\
            -4.0576171875  -0.011617161537060598  \\
            -4.056640625  0.00834772772412111  \\
            -4.0556640625  -0.03027781986924921  \\
            -4.0546875  -0.016539628000571356  \\
            -4.0537109375  -0.0048911336785122566  \\
            -4.052734375  -0.04318907535762998  \\
            -4.0517578125  -0.02250007278211464  \\
            -4.05078125  0.0019643167391923144  \\
            -4.0498046875  -0.04816017854590912  \\
            -4.048828125  -0.02741636464055562  \\
            -4.0478515625  -0.021891931698542467  \\
            -4.046875  -0.07751008376973123  \\
            -4.0458984375  -0.03351150327978087  \\
            -4.044921875  -0.01727797531385319  \\
            -4.0439453125  -0.05400239885297085  \\
            -4.04296875  -0.02474143920632749  \\
            -4.0419921875  -0.01918199947891731  \\
            -4.041015625  -0.053890707306613175  \\
            -4.0400390625  -0.025570763057970517  \\
            -4.0390625  -0.0034267045122962263  \\
            -4.0380859375  -0.04437361286502001  \\
            -4.037109375  -0.026615493024922558  \\
            -4.0361328125  -0.020246842089230326  \\
            -4.03515625  -0.06146897856435559  \\
            -4.0341796875  -0.02889218526790671  \\
            -4.033203125  -0.019975020221580025  \\
            -4.0322265625  -0.048306367765357544  \\
            -4.03125  -0.023691959216227444  \\
            -4.0302734375  -0.024967547798738804  \\
            -4.029296875  -0.05839795477487728  \\
            -4.0283203125  -0.03286041227846988  \\
            -4.02734375  -0.018420768546556446  \\
            -4.0263671875  -0.05995681214668041  \\
            -4.025390625  -0.03685216884648774  \\
            -4.0244140625  -0.035089125401162824  \\
            -4.0234375  -0.08637205194320133  \\
            -4.0224609375  -0.045302641845040334  \\
            -4.021484375  -0.02582214101536445  \\
            -4.0205078125  -0.06440222363775408  \\
            -4.01953125  -0.040369986553323314  \\
            -4.0185546875  -0.025823031576563252  \\
            -4.017578125  -0.06856994402858235  \\
            -4.0166015625  -0.039465603774665514  \\
            -4.015625  -0.0052720483378537  \\
            -4.0146484375  -0.06322337221171767  \\
            -4.013671875  -0.0435870124327745  \\
            -4.0126953125  -0.03345333843517572  \\
            -4.01171875  -0.09265744410017636  \\
            -4.0107421875  -0.05010266515046715  \\
            -4.009765625  -0.03791912061155284  \\
            -4.0087890625  -0.07996824102414611  \\
            -4.0078125  -0.04704073062076018  \\
            -4.0068359375  -0.048742940773235446  \\
            -4.005859375  -0.09949748409926892  \\
            -4.0048828125  -0.06239772460241753  \\
            -4.00390625  -0.04117239078828646  \\
            -4.0029296875  -0.10476710346319021  \\
            -4.001953125  -0.06717973352818425  \\
            -4.0009765625  -0.06747416267156624  \\
            -4.0  -0.14476017944089686  \\
            -3.9990234375  -0.07613398787600523  \\
            -3.998046875  -0.05469826756631238  \\
            -3.9970703125  -0.10479659404027808  \\
            -3.99609375  -0.0582039110804198  \\
            -3.9951171875  -0.05093688750807116  \\
            -3.994140625  -0.09867148135743206  \\
            -3.9931640625  -0.05538776518386251  \\
            -3.9921875  -0.021910345520243565  \\
            -3.9912109375  -0.07714643414534468  \\
            -3.990234375  -0.052652721129434255  \\
            -3.9892578125  -0.03950382260413235  \\
            -3.98828125  -0.09233790032068444  \\
            -3.9873046875  -0.0495627845723164  \\
            -3.986328125  -0.03226467373353054  \\
            -3.9853515625  -0.06777597409195545  \\
            -3.984375  -0.03838144748901227  \\
            -3.9833984375  -0.03300631284224922  \\
            -3.982421875  -0.0703446983416224  \\
            -3.9814453125  -0.03974166264589263  \\
            -3.98046875  -0.016696152155954096  \\
            -3.9794921875  -0.06319595212926234  \\
            -3.978515625  -0.0377129405972179  \\
            -3.9775390625  -0.029116862585790465  \\
            -3.9765625  -0.08419329877363328  \\
            -3.9755859375  -0.039604200778321684  \\
            -3.974609375  -0.010460241570665486  \\
            -3.9736328125  -0.05264281648313849  \\
            -3.97265625  -0.030408262102311012  \\
            -3.9716796875  -0.004166200550945181  \\
            -3.970703125  -0.0483395241360395  \\
            -3.9697265625  -0.020224543480405664  \\
            -3.96875  0.027773694059760958  \\
            -3.9677734375  -0.03405963263646157  \\
            -3.966796875  -0.024162825685387676  \\
            -3.9658203125  -0.0005458900183455826  \\
            -3.96484375  -0.0551169087778613  \\
            -3.9638671875  -0.026556186851540528  \\
            -3.962890625  -0.0017341280851115547  \\
            -3.9619140625  -0.04258745880787257  \\
            -3.9609375  -0.030670290056070297  \\
            -3.9599609375  -0.013342025119491107  \\
            -3.958984375  -0.05111599374023058  \\
            -3.9580078125  -0.03141953254175115  \\
            -3.95703125  -0.0018705247598044823  \\
            -3.9560546875  -0.052019720992361594  \\
            -3.955078125  -0.033819757133125766  \\
            -3.9541015625  -0.023123759355947782  \\
            -3.953125  -0.07666193731360882  \\
            -3.9521484375  -0.0363046827011049  \\
            -3.951171875  -0.014405665192460716  \\
            -3.9501953125  -0.0512942404041082  \\
            -3.94921875  -0.027645445004526363  \\
            -3.9482421875  -0.013353877470351227  \\
            -3.947265625  -0.04755199385290203  \\
            -3.9462890625  -0.022573411838414305  \\
            -3.9453125  0.008502161083000752  \\
            -3.9443359375  -0.034441149927369005  \\
            -3.943359375  -0.023508395042554427  \\
            -3.9423828125  -0.008287634063956353  \\
            -3.94140625  -0.04674600463523797  \\
            -3.9404296875  -0.022853388146307916  \\
            -3.939453125  -0.004827749941714558  \\
            -3.9384765625  -0.033331547184713595  \\
            -3.9375  -0.021002815458584165  \\
            -3.9365234375  -0.008042775674823078  \\
            -3.935546875  -0.036651665996410836  \\
            -3.9345703125  -0.018838365130775133  \\
            -3.93359375  0.005752719507146324  \\
            -3.9326171875  -0.03321433321551619  \\
            -3.931640625  -0.0180954312382928  \\
            -3.9306640625  -0.00665339540764332  \\
            -3.9296875  -0.05010338764888073  \\
            -3.9287109375  -0.01889016021124941  \\
            -3.927734375  0.006835575067521924  \\
            -3.9267578125  -0.02795553904329641  \\
            -3.92578125  -0.013831600564198496  \\
            -3.9248046875  0.010777034691999591  \\
            -3.923828125  -0.02685186813907351  \\
            -3.9228515625  -0.004702877287707432  \\
            -3.921875  0.036916277706673994  \\
            -3.9208984375  -0.017950475107075276  \\
            -3.919921875  -0.007164787672310144  \\
            -3.9189453125  0.01170504327783849  \\
            -3.91796875  -0.0396484920945681  \\
            -3.9169921875  -0.009499752767141954  \\
            -3.916015625  0.010899505163200181  \\
            -3.9150390625  -0.027857516420837218  \\
            -3.9140625  -0.010249443371831856  \\
            -3.9130859375  0.0022883138098731006  \\
            -3.912109375  -0.03966424270696399  \\
            -3.9111328125  -0.014218577020568314  \\
            -3.91015625  0.015435888976394843  \\
            -3.9091796875  -0.04073411650986001  \\
            -3.908203125  -0.016524277962962148  \\
            -3.9072265625  -0.0060724757046704166  \\
            -3.90625  -0.06967350419683294  \\
            -3.9052734375  -0.020376973706229512  \\
            -3.904296875  0.008920516530261784  \\
            -3.9033203125  -0.03662936122826265  \\
            -3.90234375  -0.009837273537901224  \\
            -3.9013671875  0.013589482830489113  \\
            -3.900390625  -0.02995328574269139  \\
            -3.8994140625  2.0191866119003842e-5  \\
            -3.8984375  0.046549824902762625  \\
            -3.8974609375  -0.010504184420686355  \\
            -3.896484375  -0.0018076103234555619  \\
            -3.8955078125  0.024933599458184498  \\
            -3.89453125  -0.02315201929623452  \\
            -3.8935546875  0.0004991541590949161  \\
            -3.892578125  0.03262516725828151  \\
            -3.8916015625  -0.006149220759554432  \\
            -3.890625  -0.0008814043365618162  \\
            -3.8896484375  0.030238370359266364  \\
            -3.888671875  -0.006722091801798246  \\
            -3.8876953125  0.011234306085188408  \\
            -3.88671875  0.056302797192005226  \\
            -3.8857421875  0.0010589267082793292  \\
            -3.884765625  0.014787192780471503  \\
            -3.8837890625  0.04067579037660915  \\
            -3.8828125  -0.017055226517215607  \\
            -3.8818359375  0.018016038792555283  \\
            -3.880859375  0.06355144456409244  \\
            -3.8798828125  0.013610795692251541  \\
            -3.87890625  0.021276426857112545  \\
            -3.8779296875  0.07032642663127942  \\
            -3.876953125  0.017802393316327294  \\
            -3.8759765625  0.04047353718309227  \\
            -3.875  0.11262577175986072  \\
            -3.8740234375  0.03145578692116006  \\
            -3.873046875  0.031566338905482494  \\
            -3.8720703125  0.0709921215741277  \\
            -3.87109375  0.0039843169121919755  \\
            -3.8701171875  0.026939831471763466  \\
            -3.869140625  0.06587543332068403  \\
            -3.8681640625  0.012478731676876856  \\
            -3.8671875  0.011498214205569124  \\
            -3.8662109375  0.045863371992226634  \\
            -3.865234375  0.0012185884786042537  \\
            -3.8642578125  0.014826515622394447  \\
            -3.86328125  0.05971874834422724  \\
            -3.8623046875  -0.0031046735801102524  \\
            -3.861328125  0.008433224922189064  \\
            -3.8603515625  0.02901871181453158  \\
            -3.859375  -0.03285684601233036  \\
            -3.8583984375  0.004417440189032133  \\
            -3.857421875  0.03538995560528039  \\
            -3.8564453125  -0.010121431748658297  \\
            -3.85546875  0.006237064461889939  \\
            -3.8544921875  0.031661438436684  \\
            -3.853515625  -0.009610627436670535  \\
            -3.8525390625  0.01194467734870833  \\
            -3.8515625  0.055766480341842325  \\
            -3.8505859375  0.0009174776800505529  \\
            -3.849609375  0.0037716708395223062  \\
            -3.8486328125  0.028265095263314475  \\
            -3.84765625  -0.016637719143414043  \\
            -3.8466796875  0.00011449121241988612  \\
            -3.845703125  0.027444109997380603  \\
            -3.8447265625  -0.008637277251898204  \\
            -3.84375  -0.00852879140009322  \\
            -3.8427734375  0.017559691795829457  \\
            -3.841796875  -0.013961005223916367  \\
            -3.8408203125  -0.002864066970465733  \\
            -3.83984375  0.032707809309656694  \\
            -3.8388671875  -0.013131315843947266  \\
            -3.837890625  -0.004759883915438227  \\
            -3.8369140625  0.014460863985553766  \\
            -3.8359375  -0.03184864820411438  \\
            -3.8349609375  -0.005691692438181179  \\
            -3.833984375  0.02610185035037375  \\
            -3.8330078125  -0.013005735487270152  \\
            -3.83203125  -0.005647550998434111  \\
            -3.8310546875  0.027097657785005985  \\
            -3.830078125  -0.014534660073626459  \\
            -3.8291015625  0.004677721637450017  \\
            -3.828125  0.054456956479168234  \\
            -3.8271484375  -0.008486180561786568  \\
            -3.826171875  -0.001443978967631658  \\
            -3.8251953125  0.02202145331710739  \\
            -3.82421875  -0.034999912851179184  \\
            -3.8232421875  -0.0063662717330744  \\
            -3.822265625  0.01735763223585679  \\
            -3.8212890625  -0.026226846114043856  \\
            -3.8203125  -0.01212269707794141  \\
            -3.8193359375  0.003719152480973435  \\
            -3.818359375  -0.04081456665545715  \\
            -3.8173828125  -0.017152090320110357  \\
            -3.81640625  0.014798188226991851  \\
            -3.8154296875  -0.04490463396578682  \\
            -3.814453125  -0.021682224410675004  \\
            -3.8134765625  -0.011121720460383875  \\
            -3.8125  -0.07706059338593857  \\
            -3.8115234375  -0.026896496782746776  \\
            -3.810546875  -4.0713895125802346e-5  \\
            -3.8095703125  -0.04588896338796328  \\
            -3.80859375  -0.016879537512346384  \\
            -3.8076171875  0.0017046835798823013  \\
            -3.806640625  -0.04116292355242062  \\
            -3.8056640625  -0.010365603886640694  \\
            -3.8046875  0.030162520295822413  \\
            -3.8037109375  -0.023906069942847594  \\
            -3.802734375  -0.012157300099130526  \\
            -3.8017578125  0.00908433720350235  \\
            -3.80078125  -0.037900913583554886  \\
            -3.7998046875  -0.010854567128348605  \\
            -3.798828125  0.0143300740101749  \\
            -3.7978515625  -0.02108363841550624  \\
            -3.796875  -0.009800073208312853  \\
            -3.7958984375  0.010809281975174192  \\
            -3.794921875  -0.022802931155553326  \\
            -3.7939453125  -0.003641627329775236  \\
            -3.79296875  0.030145478988530948  \\
            -3.7919921875  -0.016749800234385315  \\
            -3.791015625  -0.001893583887071542  \\
            -3.7900390625  0.016167922276375174  \\
            -3.7890625  -0.03410926186274134  \\
            -3.7880859375  -0.0010854523398575089  \\
            -3.787109375  0.03423688268410328  \\
            -3.7861328125  -0.007590558589564888  \\
            -3.78515625  0.002733444618927648  \\
            -3.7841796875  0.03934684174017914  \\
            -3.783203125  -0.0041350451636019475  \\
            -3.7822265625  0.016646262256082414  \\
            -3.78125  0.07306055114143888  \\
            -3.7802734375  0.007858966802125285  \\
            -3.779296875  0.009644155393231189  \\
            -3.7783203125  0.04029846327287053  \\
            -3.77734375  -0.013897613222701138  \\
            -3.7763671875  0.006073926580702797  \\
            -3.775390625  0.03708358294098865  \\
            -3.7744140625  -0.005829429542782692  \\
            -3.7734375  -0.005125707337928788  \\
            -3.7724609375  0.022086883219752954  \\
            -3.771484375  -0.014237865818241852  \\
            -3.7705078125  -0.0021064256720557156  \\
            -3.76953125  0.03445070090763221  \\
            -3.7685546875  -0.016507819921409553  \\
            -3.767578125  -0.0065337627534650024  \\
            -3.7666015625  0.01083036370665885  \\
            -3.765625  -0.03973857953133569  \\
            -3.7646484375  -0.009108062656141318  \\
            -3.763671875  0.018276682434353504  \\
            -3.7626953125  -0.01968591346365569  \\
            -3.76171875  -0.0071299680111795586  \\
            -3.7607421875  0.017001798660086536  \\
            -3.759765625  -0.01804782922951713  \\
            -3.7587890625  -7.866050846756185e-5  \\
            -3.7578125  0.0401849734976528  \\
            -3.7568359375  -0.007675817969570534  \\
            -3.755859375  -0.00610558653602514  \\
            -3.7548828125  0.017500235150583465  \\
            -3.75390625  -0.021447137982054332  \\
            -3.7529296875  -0.00784192264772178  \\
            -3.751953125  0.019334597460873182  \\
            -3.7509765625  -0.013378796293264395  \\
            -3.75  -0.014950539018777171  \\
            -3.7490234375  0.013114099264266914  \\
            -3.748046875  -0.017015144916277848  \\
            -3.7470703125  -0.006181561276349898  \\
            -3.74609375  0.03175010192111374  \\
            -3.7451171875  -0.014177469334069244  \\
            -3.744140625  -0.005484018040470384  \\
            -3.7431640625  0.015980433384965482  \\
            -3.7421875  -0.030843446923907964  \\
            -3.7412109375  -0.0039042485989599666  \\
            -3.740234375  0.03151873771718905  \\
            -3.7392578125  -0.00891707654435174  \\
            -3.73828125  -0.002076031648864095  \\
            -3.7373046875  0.03557316663554078  \\
            -3.736328125  -0.008165689114479133  \\
            -3.7353515625  0.012245575870579487  \\
            -3.734375  0.06823193828331167  \\
            -3.7333984375  0.0006237008599318575  \\
            -3.732421875  0.007751382268708312  \\
            -3.7314453125  0.03532764896184246  \\
            -3.73046875  -0.025565861352726912  \\
            -3.7294921875  0.004724346350028387  \\
            -3.728515625  0.03312100412752042  \\
            -3.7275390625  -0.014256753617173152  \\
            -3.7265625  -0.0003657328670647793  \\
            -3.7255859375  0.020850959251335368  \\
            -3.724609375  -0.02800248542608989  \\
            -3.7236328125  -0.0023240450301551204  \\
            -3.72265625  0.03713592586562685  \\
            -3.7216796875  -0.03000832807981577  \\
            -3.720703125  -0.0056399941185292695  \\
            -3.7197265625  0.010298715408268202  \\
            -3.71875  -0.06339512842878257  \\
            -3.7177734375  -0.009591148496021707  \\
            -3.716796875  0.026946846784285664  \\
            -3.7158203125  -0.026922289544892695  \\
            -3.71484375  0.00040878041246094  \\
            -3.7138671875  0.031304895595650556  \\
            -3.712890625  -0.020138703786974615  \\
            -3.7119140625  0.012689013850426692  \\
            -3.7109375  0.07006391741738027  \\
            -3.7099609375  0.0011920775058881033  \\
            -3.708984375  0.009236896408183929  \\
            -3.7080078125  0.04265922633077209  \\
            -3.70703125  -0.014995449293030639  \\
            -3.7060546875  0.011067523179192441  \\
            -3.705078125  0.05099932414689253  \\
            -3.7041015625  0.0034223551984587236  \\
            -3.703125  0.007304281115044052  \\
            -3.7021484375  0.04726519136050461  \\
            -3.701171875  0.0012774121773031439  \\
            -3.7001953125  0.022299098582472438  \\
            -3.69921875  0.0792734422019862  \\
            -3.6982421875  0.009494130681030697  \\
            -3.697265625  0.026284861716905143  \\
            -3.6962890625  0.05863459280522521  \\
            -3.6953125  -0.014366592980179225  \\
            -3.6943359375  0.029978792067730523  \\
            -3.693359375  0.08625570101866013  \\
            -3.6923828125  0.023214107960716362  \\
            -3.69140625  0.034210827761263406  \\
            -3.6904296875  0.09421931931382166  \\
            -3.689453125  0.0268108119839697  \\
            -3.6884765625  0.05738774992860012  \\
            -3.6875  0.1463734088054368  \\
            -3.6865234375  0.042337456268681774  \\
            -3.685546875  0.047727504162608514  \\
            -3.6845703125  0.09359997009931051  \\
            -3.68359375  0.004118900269219078  \\
            -3.6826171875  0.04165804790653635  \\
            -3.681640625  0.08671439440491817  \\
            -3.6806640625  0.0170115612057594  \\
            -3.6796875  0.026700636681001078  \\
            -3.6787109375  0.062088974430745125  \\
            -3.677734375  -0.001440880474089041  \\
            -3.6767578125  0.025219310695078705  \\
            -3.67578125  0.07864316033428455  \\
            -3.6748046875  -0.008317490755496657  \\
            -3.673828125  0.017401806671325702  \\
            -3.6728515625  0.037272263337041193  \\
            -3.671875  -0.053646568715653875  \\
            -3.6708984375  0.010346789382820885  \\
            -3.669921875  0.04645059066876134  \\
            -3.6689453125  -0.01686609866200737  \\
            -3.66796875  0.019991743273763244  \\
            -3.6669921875  0.04304002929362062  \\
            -3.666015625  -0.01584266285114739  \\
            -3.6650390625  0.02420417076773469  \\
            -3.6640625  0.07444110222118175  \\
            -3.6630859375  0.00029734089195467326  \\
            -3.662109375  0.01872537634425125  \\
            -3.6611328125  0.041397222034720446  \\
            -3.66015625  -0.026685292385818744  \\
            -3.6591796875  0.01498188668799274  \\
            -3.658203125  0.04216032586552505  \\
            -3.6572265625  -0.008497121679262958  \\
            -3.65625  0.014849531357899052  \\
            -3.6552734375  0.032094560917884804  \\
            -3.654296875  -0.021348795793221846  \\
            -3.6533203125  0.010986736283833459  \\
            -3.65234375  0.050138367041866604  \\
            -3.6513671875  -0.02158348676481752  \\
            -3.650390625  0.0068598600395856045  \\
            -3.6494140625  0.022442410823696274  \\
            -3.6484375  -0.0593503074819222  \\
            -3.6474609375  -0.001031617869860197  \\
            -3.646484375  0.04090662861183389  \\
            -3.6455078125  -0.023850510912893898  \\
            -3.64453125  0.0046293544848903904  \\
            -3.6435546875  0.04280772333705779  \\
            -3.642578125  -0.028095792950806487  \\
            -3.6416015625  0.014057187620579788  \\
            -3.640625  0.08351193087801037  \\
            -3.6396484375  -0.017693382874671985  \\
            -3.638671875  0.006714163507282987  \\
            -3.6376953125  0.03387871457287117  \\
            -3.63671875  -0.06441442287560989  \\
            -3.6357421875  -0.0021350152382846946  \\
            -3.634765625  0.027377718943668874  \\
            -3.6337890625  -0.04476526320454305  \\
            -3.6328125  -0.0022996993552906373  \\
            -3.6318359375  0.008263885447603533  \\
            -3.630859375  -0.07342753522237716  \\
            -3.6298828125  -0.019717806009444696  \\
            -3.62890625  0.025216458532128096  \\
            -3.6279296875  -0.08037904493080936  \\
            -3.626953125  -0.026690129129713726  \\
            -3.6259765625  -0.018213981417153368  \\
            -3.625  -0.14177465839249767  \\
            -3.6240234375  -0.038239982971497874  \\
            -3.623046875  0.004158458797692487  \\
            -3.6220703125  -0.07875053211004662  \\
            -3.62109375  -0.012986424454957683  \\
            -3.6201171875  0.010447509016064963  \\
            -3.619140625  -0.068119236622282  \\
            -3.6181640625  -0.003503243112053625  \\
            -3.6171875  0.062147165961552134  \\
            -3.6162109375  -0.033054521530091446  \\
            -3.615234375  -0.0018338200844977117  \\
            -3.6142578125  0.02940602219404545  \\
            -3.61328125  -0.057186810179636144  \\
            -3.6123046875  0.0030820419044763825  \\
            -3.611328125  0.041751622416143726  \\
            -3.6103515625  -0.020225944364376074  \\
            -3.609375  0.014165417998791648  \\
            -3.6083984375  0.039310346487637454  \\
            -3.607421875  -0.022695013590870963  \\
            -3.6064453125  0.020596340987367682  \\
            -3.60546875  0.07277463645176734  \\
            -3.6044921875  -0.009781802612094149  \\
            -3.603515625  0.025235758570143214  \\
            -3.6025390625  0.050576337457434756  \\
            -3.6015625  -0.04213309878109918  \\
            -3.6005859375  0.02583202817530143  \\
            -3.599609375  0.0847375738790765  \\
            -3.5986328125  0.010284381458199413  \\
            -3.59765625  0.03786348730831879  \\
            -3.5966796875  0.0961289526975539  \\
            -3.595703125  0.01843922936890492  \\
            -3.5947265625  0.0612587591781369  \\
            -3.59375  0.15643288275673303  \\
            -3.5927734375  0.042936386474456426  \\
            -3.591796875  0.052082426476984404  \\
            -3.5908203125  0.10241931075198021  \\
            -3.58984375  0.006073905794384754  \\
            -3.5888671875  0.04777847990438388  \\
            -3.587890625  0.09946877002231302  \\
            -3.5869140625  0.02480514643397811  \\
            -3.5859375  0.03377478436489031  \\
            -3.5849609375  0.07635176955149886  \\
            -3.583984375  0.011189149566935624  \\
            -3.5830078125  0.03809743666311491  \\
            -3.58203125  0.09921581942603819  \\
            -3.5810546875  0.009456420948223243  \\
            -3.580078125  0.032793190441589126  \\
            -3.5791015625  0.06005695947002998  \\
            -3.578125  -0.0314021554041449  \\
            -3.5771484375  0.02953588842830422  \\
            -3.576171875  0.07560251833419918  \\
            -3.5751953125  0.008964044395714505  \\
            -3.57421875  0.038366059927007055  \\
            -3.5732421875  0.07614083623005187  \\
            -3.572265625  0.014525517609653631  \\
            -3.5712890625  0.05114903282638455  \\
            -3.5703125  0.11817270523182907  \\
            -3.5693359375  0.03605819933271665  \\
            -3.568359375  0.04462999271689602  \\
            -3.5673828125  0.08244042220694409  \\
            -3.56640625  0.013738589380455532  \\
            -3.5654296875  0.04422380903874136  \\
            -3.564453125  0.08799592912969031  \\
            -3.5634765625  0.03249674126830518  \\
            -3.5625  0.037894024431911866  \\
            -3.5615234375  0.07990718075480373  \\
            -3.560546875  0.02756455297608361  \\
            -3.5595703125  0.05115268216474725  \\
            -3.55859375  0.11168342375129338  \\
            -3.5576171875  0.034261150191273904  \\
            -3.556640625  0.05367843398009622  \\
            -3.5556640625  0.08674694594303119  \\
            -3.5546875  0.005757753403146221  \\
            -3.5537109375  0.05639711324398337  \\
            -3.552734375  0.1144555095762711  \\
            -3.5517578125  0.04605865442552972  \\
            -3.55078125  0.0625735792420286  \\
            -3.5498046875  0.12274322138674114  \\
            -3.548828125  0.04874724339859015  \\
            -3.5478515625  0.08629561735816241  \\
            -3.546875  0.17831272425466396  \\
            -3.5458984375  0.0655308366822294  \\
            -3.544921875  0.08041847231365637  \\
            -3.5439453125  0.12507073851219389  \\
            -3.54296875  0.022529920270723345  \\
            -3.5419921875  0.07639356353495323  \\
            -3.541015625  0.12286498959597301  \\
            -3.5400390625  0.043764460551278465  \\
            -3.5390625  0.07052015007371024  \\
            -3.5380859375  0.10391596498113015  \\
            -3.537109375  0.021364394754495048  \\
            -3.5361328125  0.06689266518682846  \\
            -3.53515625  0.13192863863896656  \\
            -3.5341796875  0.01912036464715097  \\
            -3.533203125  0.062295705486891104  \\
            -3.5322265625  0.08795574863100292  \\
            -3.53125  -0.03686233979228875  \\
            -3.5302734375  0.056046967842750234  \\
            -3.529296875  0.11719990503623154  \\
            -3.5283203125  0.02645815740544976  \\
            -3.52734375  0.07452272347388435  \\
            -3.5263671875  0.12561153834088887  \\
            -3.525390625  0.03899167607266017  \\
            -3.5244140625  0.09553677027683713  \\
            -3.5234375  0.1916419768574839  \\
            -3.5224609375  0.07622496974005162  \\
            -3.521484375  0.09056127964539772  \\
            -3.5205078125  0.14652460170819495  \\
            -3.51953125  0.04998123170333744  \\
            -3.5185546875  0.09436552632376406  \\
            -3.517578125  0.16114906881793936  \\
            -3.5166015625  0.08190628943727328  \\
            -3.515625  0.08888782829196787  \\
            -3.5146484375  0.1553126478066914  \\
            -3.513671875  0.07940870681087642  \\
            -3.5126953125  0.11431387602826629  \\
            -3.51171875  0.20875822024068663  \\
            -3.5107421875  0.09384542940789758  \\
            -3.509765625  0.12113827763040105  \\
            -3.5087890625  0.17513129726589946  \\
            -3.5078125  0.05529342032230928  \\
            -3.5068359375  0.12751288149006698  \\
            -3.505859375  0.22107472998992644  \\
            -3.5048828125  0.11731332721232446  \\
            -3.50390625  0.13389525826366516  \\
            -3.5029296875  0.2341471599823014  \\
            -3.501953125  0.12389187500545193  \\
            -3.5009765625  0.1724911045905081  \\
            -3.5  0.3203028405285657  \\
            -3.4990234375  0.14987488981379882  \\
            -3.498046875  0.15505997556720225  \\
            -3.4970703125  0.23286582348481427  \\
            -3.49609375  0.08855806868731271  \\
            -3.4951171875  0.14460012320742088  \\
            -3.494140625  0.2208478827848173  \\
            -3.4931640625  0.10756366891905399  \\
            -3.4921875  0.11633866921713967  \\
            -3.4912109375  0.17886746905911655  \\
            -3.490234375  0.07911410149456177  \\
            -3.4892578125  0.11646468296062955  \\
            -3.48828125  0.20515392594282025  \\
            -3.4873046875  0.06756101417661432  \\
            -3.486328125  0.10256881260182045  \\
            -3.4853515625  0.1378322308734354  \\
            -3.484375  -0.0029145717029228427  \\
            -3.4833984375  0.09126641514987811  \\
            -3.482421875  0.15003707938025443  \\
            -3.4814453125  0.05081265029830297  \\
            -3.48046875  0.10194122940691647  \\
            -3.4794921875  0.14197638036180366  \\
            -3.478515625  0.05095298873247155  \\
            -3.4775390625  0.10828084145003476  \\
            -3.4765625  0.18943376444569177  \\
            -3.4755859375  0.07382972693427711  \\
            -3.474609375  0.09559297288672575  \\
            -3.4736328125  0.1343906248106228  \\
            -3.47265625  0.03189186623376896  \\
            -3.4716796875  0.0875900775113877  \\
            -3.470703125  0.13213694251567518  \\
            -3.4697265625  0.055111411952004405  \\
            -3.46875  0.08064612007201805  \\
            -3.4677734375  0.11237082044499395  \\
            -3.466796875  0.036814229070840254  \\
            -3.4658203125  0.07714521811817351  \\
            -3.46484375  0.13681340200306247  \\
            -3.4638671875  0.03492546426113914  \\
            -3.462890625  0.0693823768018239  \\
            -3.4619140625  0.09465393861091681  \\
            -3.4609375  -0.017719640279655568  \\
            -3.4599609375  0.058270971565837756  \\
            -3.458984375  0.11673607666999118  \\
            -3.4580078125  0.027368192487116135  \\
            -3.45703125  0.06285677439847  \\
            -3.4560546875  0.11622117334307812  \\
            -3.455078125  0.01925090881613631  \\
            -3.4541015625  0.07442912333212465  \\
            -3.453125  0.16907469480270437  \\
            -3.4521484375  0.030292498321686064  \\
            -3.451171875  0.062233352342200975  \\
            -3.4501953125  0.09837318955854171  \\
            -3.44921875  -0.03609117249536663  \\
            -3.4482421875  0.0479606700124904  \\
            -3.447265625  0.08565379692524083  \\
            -3.4462890625  -0.012266653139836563  \\
            -3.4453125  0.04552269740553686  \\
            -3.4443359375  0.05587065634829836  \\
            -3.443359375  -0.05375067805584567  \\
            -3.4423828125  0.018021749429856897  \\
            -3.44140625  0.07286476003499509  \\
            -3.4404296875  -0.06701794835025744  \\
            -3.439453125  0.0065561271290764155  \\
            -3.4384765625  0.011549053899326485  \\
            -3.4375  -0.15269953429340305  \\
            -3.4365234375  -0.011349528191596878  \\
            -3.435546875  0.033676977599381534  \\
            -3.4345703125  -0.07224066295690978  \\
            -3.43359375  0.024362964929203833  \\
            -3.4326171875  0.03753139978667571  \\
            -3.431640625  -0.062062989181743675  \\
            -3.4306640625  0.027661346464720037  \\
            -3.4296875  0.09338668476728648  \\
            -3.4287109375  -0.020858617153605288  \\
            -3.427734375  0.03260029180323466  \\
            -3.4267578125  0.05512639550439788  \\
            -3.42578125  -0.05608075839642237  \\
            -3.4248046875  0.0368428903563016  \\
            -3.423828125  0.06612686471932626  \\
            -3.4228515625  -0.00660881041927224  \\
            -3.421875  0.061016177246705126  \\
            -3.4208984375  0.06141967317748145  \\
            -3.419921875  -0.01617303820724409  \\
            -3.4189453125  0.04991954708767277  \\
            -3.41796875  0.08710295202401237  \\
            -3.4169921875  -0.005866086216948015  \\
            -3.416015625  0.05041644417898439  \\
            -3.4150390625  0.05891186943807822  \\
            -3.4140625  -0.054160525249023095  \\
            -3.4130859375  0.04130263812626001  \\
            -3.412109375  0.09025082017636846  \\
            -3.4111328125  0.006656140960884339  \\
            -3.41015625  0.06060231785162926  \\
            -3.4091796875  0.09882852777082987  \\
            -3.408203125  0.010174575202048154  \\
            -3.4072265625  0.07219082076833433  \\
            -3.40625  0.15359453296732134  \\
            -3.4052734375  0.033898496382841585  \\
            -3.404296875  0.06559215879013838  \\
            -3.4033203125  0.09865099845946018  \\
            -3.40234375  -0.014511323384163255  \\
            -3.4013671875  0.05783246984544478  \\
            -3.400390625  0.09336787240905398  \\
            -3.3994140625  0.012293012015764045  \\
            -3.3984375  0.05788689099388023  \\
            -3.3974609375  0.07036649656356436  \\
            -3.396484375  -0.013829162264929586  \\
            -3.3955078125  0.0413161387359534  \\
            -3.39453125  0.08547287898810166  \\
            -3.3935546875  -0.020782674343674944  \\
            -3.392578125  0.03432460841788454  \\
            -3.3916015625  0.0388030191812682  \\
            -3.390625  -0.08386850930757542  \\
            -3.3896484375  0.022400387188931645  \\
            -3.388671875  0.05243992603227557  \\
            -3.3876953125  -0.025404975091468582  \\
            -3.38671875  0.04989840777017216  \\
            -3.3857421875  0.05279996526943068  \\
            -3.384765625  -0.021090257770812942  \\
            -3.3837890625  0.04789555277020953  \\
            -3.3828125  0.08781139703170512  \\
            -3.3818359375  0.004381316650902604  \\
            -3.380859375  0.052065762177942086  \\
            -3.3798828125  0.0588483769259821  \\
            -3.37890625  -0.029174368954510588  \\
            -3.3779296875  0.051073466042715156  \\
            -3.376953125  0.06296706184799047  \\
            -3.3759765625  0.006003892572709622  \\
            -3.375  0.07199719672979131  \\
            -3.3740234375  0.05669911894746419  \\
            -3.373046875  -0.013704792768825358  \\
            -3.3720703125  0.04811219290880285  \\
            -3.37109375  0.06839891727799123  \\
            -3.3701171875  -0.014868177924996308  \\
            -3.369140625  0.04086511926481981  \\
            -3.3681640625  0.03675565359234981  \\
            -3.3671875  -0.07072282563807984  \\
            -3.3662109375  0.021644735467548592  \\
            -3.365234375  0.05647016828237354  \\
            -3.3642578125  -0.02203104735003354  \\
            -3.36328125  0.03550558337352815  \\
            -3.3623046875  0.057253955504872014  \\
            -3.361328125  -0.029844722789930837  \\
            -3.3603515625  0.03398173966548519  \\
            -3.359375  0.09722148299165792  \\
            -3.3583984375  -0.017548250478614025  \\
            -3.357421875  0.026252986111233344  \\
            -3.3564453125  0.04256929866574158  \\
            -3.35546875  -0.07686708483982581  \\
            -3.3544921875  0.012354817253183444  \\
            -3.353515625  0.03430844197191154  \\
            -3.3525390625  -0.050260703066386116  \\
            -3.3515625  0.02015522019161006  \\
            -3.3505859375  0.013306204543735784  \\
            -3.349609375  -0.0913480314756593  \\
            -3.3486328125  -0.013754037043116214  \\
            -3.34765625  0.028017465540170292  \\
            -3.3466796875  -0.10288857168062693  \\
            -3.345703125  -0.02539571932195639  \\
            -3.3447265625  -0.026562982651098913  \\
            -3.34375  -0.18710524740009002  \\
            -3.3427734375  -0.046844264530765  \\
            -3.341796875  -9.874224175343027e-6  \\
            -3.3408203125  -0.10664248338810355  \\
            -3.33984375  -0.014039046064817921  \\
            -3.3388671875  0.006167405441691201  \\
            -3.337890625  -0.09747742582317175  \\
            -3.3369140625  -0.009188005709250371  \\
            -3.3359375  0.06726210935322861  \\
            -3.3349609375  -0.05615819932417006  \\
            -3.333984375  -0.008720844788550014  \\
            -3.3330078125  0.023224452618959463  \\
            -3.33203125  -0.09444827785571284  \\
            -3.3310546875  -0.007333575918933191  \\
            -3.330078125  0.03571512720650225  \\
            -3.3291015625  -0.04826304890956505  \\
            -3.328125  0.008075130677917779  \\
            -3.3271484375  0.02977416848066883  \\
            -3.326171875  -0.06211873232744901  \\
            -3.3251953125  0.004420936663163827  \\
            -3.32421875  0.06786587333228013  \\
            -3.3232421875  -0.05290009120081013  \\
            -3.322265625  0.00468699853991926  \\
            -3.3212890625  0.029200283403391335  \\
            -3.3203125  -0.1124059851082583  \\
            -3.3193359375  -0.004358732391925861  \\
            -3.318359375  0.0696519984799641  \\
            -3.3173828125  -0.041389616687118005  \\
            -3.31640625  0.01194612999103441  \\
            -3.3154296875  0.07888802693004374  \\
            -3.314453125  -0.04149739213676153  \\
            -3.3134765625  0.031977689258114804  \\
            -3.3125  0.1539019442738506  \\
            -3.3115234375  -0.01709233395990786  \\
            -3.310546875  0.018818610429434487  \\
            -3.3095703125  0.06982396896314594  \\
            -3.30859375  -0.09076125412173615  \\
            -3.3076171875  0.004353682773285205  \\
            -3.306640625  0.05651971579224585  \\
            -3.3056640625  -0.060869884786802005  \\
            -3.3046875  -0.003195089833197655  \\
            -3.3037109375  0.018024462266432183  \\
            -3.302734375  -0.10424004099982498  \\
            -3.3017578125  -0.02966530605354285  \\
            -3.30078125  0.03571393627977329  \\
            -3.2998046875  -0.12062035609958859  \\
            -3.298828125  -0.044303065565422475  \\
            -3.2978515625  -0.037816023371480365  \\
            -3.296875  -0.21719765870302246  \\
            -3.2958984375  -0.06558838021292956  \\
            -3.294921875  -0.023945934073008303  \\
            -3.2939453125  -0.13821064644850395  \\
            -3.29296875  -0.030320812997060555  \\
            -3.2919921875  -0.02872563841444787  \\
            -3.291015625  -0.137604293089845  \\
            -3.2900390625  -0.03836305763167574  \\
            -3.2890625  0.016285729495996198  \\
            -3.2880859375  -0.10653708597011902  \\
            -3.287109375  -0.035735594883808446  \\
            -3.2861328125  -0.03002664291426833  \\
            -3.28515625  -0.16175302166980357  \\
            -3.2841796875  -0.041768014619525604  \\
            -3.283203125  -0.028652454639092047  \\
            -3.2822265625  -0.11400879325322788  \\
            -3.28125  -0.012970709134207397  \\
            -3.2802734375  -0.04148447443506593  \\
            -3.279296875  -0.14988598379270227  \\
            -3.2783203125  -0.05555725198092586  \\
            -3.27734375  -0.029112567776775834  \\
            -3.2763671875  -0.15686241627376124  \\
            -3.275390625  -0.07027774628165948  \\
            -3.2744140625  -0.08103420098005232  \\
            -3.2734375  -0.24747813057723292  \\
            -3.2724609375  -0.10380099704217943  \\
            -3.271484375  -0.05515166198775329  \\
            -3.2705078125  -0.17568726308954616  \\
            -3.26953125  -0.08331067256424916  \\
            -3.2685546875  -0.056761513184503384  \\
            -3.267578125  -0.19161717969679176  \\
            -3.2666015625  -0.09028371958819346  \\
            -3.265625  -0.0001627544785800067  \\
            -3.2646484375  -0.17609403117749786  \\
            -3.263671875  -0.10075554406160739  \\
            -3.2626953125  -0.08405109419783713  \\
            -3.26171875  -0.2717143750291553  \\
            -3.2607421875  -0.12276388766335344  \\
            -3.259765625  -0.09876089945382069  \\
            -3.2587890625  -0.22786919616868545  \\
            -3.2578125  -0.1030513640199747  \\
            -3.2568359375  -0.13034797652803734  \\
            -3.255859375  -0.2945032960778484  \\
            -3.2548828125  -0.16361468068715226  \\
            -3.25390625  -0.11308433364055248  \\
            -3.2529296875  -0.3132039724176144  \\
            -3.251953125  -0.17846455920475252  \\
            -3.2509765625  -0.19558390860654504  \\
            -3.25  -0.44687801901147434  \\
            -3.2490234375  -0.21043527823149347  \\
            -3.248046875  -0.15772831929829761  \\
            -3.2470703125  -0.3138633139809647  \\
            -3.24609375  -0.14267972859143496  \\
            -3.2451171875  -0.14517661695578774  \\
            -3.244140625  -0.2943679661189814  \\
            -3.2431640625  -0.1429504561859523  \\
            -3.2421875  -0.062034103009772794  \\
            -3.2412109375  -0.22499934275443603  \\
            -3.240234375  -0.12557641470004557  \\
            -3.2392578125  -0.10697293334758232  \\
            -3.23828125  -0.27387233466022565  \\
            -3.2373046875  -0.11380709538172627  \\
            -3.236328125  -0.08427804112342159  \\
            -3.2353515625  -0.18698930083428192  \\
            -3.234375  -0.05912914075764409  \\
            -3.2333984375  -0.08256249794458692  \\
            -3.232421875  -0.19871601643114487  \\
            -3.2314453125  -0.08402347300039859  \\
            -3.23046875  -0.046847450291526024  \\
            -3.2294921875  -0.17843209402053453  \\
            -3.228515625  -0.07955810535235111  \\
            -3.2275390625  -0.08094611315599506  \\
            -3.2265625  -0.24987441321575846  \\
            -3.2255859375  -0.09369466611434232  \\
            -3.224609375  -0.030484533591739135  \\
            -3.2236328125  -0.15053775852394768  \\
            -3.22265625  -0.05466058578684275  \\
            -3.2216796875  -0.012365646313512856  \\
            -3.220703125  -0.1397377826829426  \\
            -3.2197265625  -0.0393280369880999  \\
            -3.21875  0.06867836160843871  \\
            -3.2177734375  -0.09734255339365853  \\
            -3.216796875  -0.04192768381390856  \\
            -3.2158203125  -0.0005060355722243151  \\
            -3.21484375  -0.16030838711793768  \\
            -3.2138671875  -0.04760263349290775  \\
            -3.212890625  -0.000996141839836864  \\
            -3.2119140625  -0.11261695395822081  \\
            -3.2109375  -0.036413488887408196  \\
            -3.2099609375  -0.02572911335131917  \\
            -3.208984375  -0.1437971806792692  \\
            -3.2080078125  -0.057905146754842984  \\
            -3.20703125  -0.00010642759877130564  \\
            -3.2060546875  -0.14668462505383223  \\
            -3.205078125  -0.06107939324861664  \\
            -3.2041015625  -0.05827228694584543  \\
            -3.203125  -0.23063528252834437  \\
            -3.2021484375  -0.07254647583341868  \\
            -3.201171875  -0.03253513184167151  \\
            -3.2001953125  -0.1389646016196431  \\
            -3.19921875  -0.023710955551254104  \\
            -3.1982421875  -0.024729908226289527  \\
            -3.197265625  -0.12521574940687918  \\
            -3.1962890625  -0.02221833886634201  \\
            -3.1953125  0.029157427019687907  \\
            -3.1943359375  -0.08120174511354279  \\
            -3.193359375  -0.007518545987314088  \\
            -3.1923828125  -0.001219421484850843  \\
            -3.19140625  -0.1197527927472771  \\
            -3.1904296875  -0.0010906207226848497  \\
            -3.189453125  0.011313230952665275  \\
            -3.1884765625  -0.0613439996045124  \\
            -3.1875  0.03942765153604538  \\
            -3.1865234375  0.010220742694175207  \\
            -3.185546875  -0.08013035880319579  \\
            -3.1845703125  0.009161471920613902  \\
            -3.18359375  0.027963770335590787  \\
            -3.1826171875  -0.074350644453175  \\
            -3.181640625  0.005700050793170003  \\
            -3.1806640625  -0.005091388550568932  \\
            -3.1796875  -0.14122138945096938  \\
            -3.1787109375  -0.01497280217663701  \\
            -3.177734375  0.025117105872829105  \\
            -3.1767578125  -0.07093610876292675  \\
            -3.17578125  0.011884451971895724  \\
            -3.1748046875  0.032077938135566544  \\
            -3.173828125  -0.07404915257772161  \\
            -3.1728515625  0.012071541115545231  \\
            -3.171875  0.08522219606336646  \\
            -3.1708984375  -0.05111569249086096  \\
            -3.169921875  0.009394543429810049  \\
            -3.1689453125  0.026709078280198084  \\
            -3.16796875  -0.1172048475154512  \\
            -3.1669921875  -0.0017742552700200302  \\
            -3.166015625  0.02345440879712426  \\
            -3.1650390625  -0.07655015785800949  \\
            -3.1640625  0.016861503864517007  \\
            -3.1630859375  0.005170727599552079  \\
            -3.162109375  -0.12068197439448522  \\
            -3.1611328125  -0.02088940355975561  \\
            -3.16015625  0.028076406277430917  \\
            -3.1591796875  -0.12819561792449452  \\
            -3.158203125  -0.02896214016148609  \\
            -3.1572265625  -0.03130547465492468  \\
            -3.15625  -0.2251915892993019  \\
            -3.1552734375  -0.049856670957338735  \\
            -3.154296875  0.007447811442757395  \\
            -3.1533203125  -0.11991983204612916  \\
            -3.15234375  -0.0026811064610143477  \\
            -3.1513671875  0.02144579150082152  \\
            -3.150390625  -0.1021175442621124  \\
            -3.1494140625  0.008397316930007243  \\
            -3.1484375  0.1013339435992241  \\
            -3.1474609375  -0.044933531399953194  \\
            -3.146484375  0.01520432641611973  \\
            -3.1455078125  0.05493519507625096  \\
            -3.14453125  -0.0841914896585907  \\
            -3.1435546875  0.02315524139463712  \\
            -3.142578125  0.0760714991768843  \\
            -3.1416015625  -0.021783533445336734  \\
            -3.140625  0.048232231617256066  \\
            -3.1396484375  0.07482001259458067  \\
            -3.138671875  -0.030935082924423145  \\
            -3.1376953125  0.04962615155560935  \\
            -3.13671875  0.12519222266274344  \\
            -3.1357421875  -0.013205513269225182  \\
            -3.134765625  0.05545717531519016  \\
            -3.1337890625  0.0863470826653239  \\
            -3.1328125  -0.07583172421404134  \\
            -3.1318359375  0.050456983843113964  \\
            -3.130859375  0.13968693635094012  \\
            -3.1298828125  0.012620750849648322  \\
            -3.12890625  0.07380224197328522  \\
            -3.1279296875  0.1558995077584913  \\
            -3.126953125  0.01954765670977201  \\
            -3.1259765625  0.10333018727048107  \\
            -3.125  0.2492740329709153  \\
            -3.1240234375  0.05478900552019271  \\
            -3.123046875  0.09054268097892207  \\
            -3.1220703125  0.1567163466842425  \\
            -3.12109375  -0.021083062505113933  \\
            -3.1201171875  0.07871807420643037  \\
            -3.119140625  0.14645053675843783  \\
            -3.1181640625  0.015060705764839526  \\
            -3.1171875  0.06817288025868624  \\
            -3.1162109375  0.10545418863724922  \\
            -3.115234375  -0.024859868387099693  \\
            -3.1142578125  0.04988744540577077  \\
            -3.11328125  0.13174654449764117  \\
            -3.1123046875  -0.037470740541477435  \\
            -3.111328125  0.03697984136320476  \\
            -3.1103515625  0.05448514246795697  \\
            -3.109375  -0.1343275399527104  \\
            -3.1083984375  0.019398345243794957  \\
            -3.107421875  0.07330937630831832  \\
            -3.1064453125  -0.049678224108634574  \\
            -3.10546875  0.054344689896997866  \\
            -3.1044921875  0.07019907482296206  \\
            -3.103515625  -0.04534885300662102  \\
            -3.1025390625  0.0533543739330385  \\
            -3.1015625  0.125222668475791  \\
            -3.1005859375  -0.009210264365828344  \\
            -3.099609375  0.05378889543482394  \\
            -3.0986328125  0.07318249959581159  \\
            -3.09765625  -0.06268728331640343  \\
            -3.0966796875  0.049535001711953165  \\
            -3.095703125  0.07625500224602524  \\
            -3.0947265625  -0.014586438778138979  \\
            -3.09375  0.07191376445869094  \\
            -3.0927734375  0.061898128074623845  \\
            -3.091796875  -0.0441024631587262  \\
            -3.0908203125  0.04147871374846239  \\
            -3.08984375  0.08163358631602453  \\
            -3.0888671875  -0.04679586471011939  \\
            -3.087890625  0.030474062831441502  \\
            -3.0869140625  0.031244143444172413  \\
            -3.0859375  -0.12918282717555368  \\
            -3.0849609375  0.004356410324192944  \\
            -3.083984375  0.05970977246919054  \\
            -3.0830078125  -0.05829754848041493  \\
            -3.08203125  0.023975276270049063  \\
            -3.0810546875  0.06037750604711695  \\
            -3.080078125  -0.07039485596048799  \\
            -3.0791015625  0.024183216402221035  \\
            -3.078125  0.12107511885901243  \\
            -3.0771484375  -0.05302619746002515  \\
            -3.076171875  0.01482663894680595  \\
            -3.0751953125  0.038437071645603595  \\
            -3.07421875  -0.14336976527513265  \\
            -3.0732421875  -0.004114327816649759  \\
            -3.072265625  0.02511232875838575  \\
            -3.0712890625  -0.10096669030622404  \\
            -3.0703125  0.012362324475796833  \\
            -3.0693359375  -0.0061778301558139525  \\
            -3.068359375  -0.16206901802274398  \\
            -3.0673828125  -0.04067150771534194  \\
            -3.06640625  0.012449733133134503  \\
            -3.0654296875  -0.1789195171384664  \\
            -3.064453125  -0.053586012546023305  \\
            -3.0634765625  -0.06665082817460895  \\
            -3.0625  -0.30429673284107167  \\
            -3.0615234375  -0.08172093860756574  \\
            -3.060546875  -0.031728242974483206  \\
            -3.0595703125  -0.17895004609184997  \\
            -3.05859375  -0.01707524140482458  \\
            -3.0576171875  -0.02042653440392349  \\
            -3.056640625  -0.16075060743415406  \\
            -3.0556640625  -0.01747139999914609  \\
            -3.0546875  0.05668140548951631  \\
            -3.0537109375  -0.09626986691298695  \\
            -3.052734375  5.8750563482228174e-5  \\
            -3.0517578125  0.014793912177664202  \\
            -3.05078125  -0.1437042629260773  \\
            -3.0498046875  0.011002520876800686  \\
            -3.048828125  0.035301063908507416  \\
            -3.0478515625  -0.061381440253674015  \\
            -3.046875  0.06466076070888646  \\
            -3.0458984375  0.0365283159525393  \\
            -3.044921875  -0.07498454769251874  \\
            -3.0439453125  0.036857960467646236  \\
            -3.04296875  0.06722334712899103  \\
            -3.0419921875  -0.0579479566327635  \\
            -3.041015625  0.0398931157906114  \\
            -3.0400390625  0.033357296368571425  \\
            -3.0390625  -0.12968601509781044  \\
            -3.0380859375  0.023862219353651286  \\
            -3.037109375  0.07839636876549318  \\
            -3.0361328125  -0.03585624055132006  \\
            -3.03515625  0.06265016297136004  \\
            -3.0341796875  0.0939118326937949  \\
            -3.033203125  -0.029096033692306497  \\
            -3.0322265625  0.07219640859786404  \\
            -3.03125  0.166192928575067  \\
            -3.0302734375  0.007974547171018096  \\
            -3.029296875  0.07212892946107993  \\
            -3.0283203125  0.1010859398433374  \\
            -3.02734375  -0.05852126086799219  \\
            -3.0263671875  0.06506236946832816  \\
            -3.025390625  0.09924700998819722  \\
            -3.0244140625  -0.009857106420667769  \\
            -3.0234375  0.08406540798600487  \\
            -3.0224609375  0.0765514117377066  \\
            -3.021484375  -0.048587743493635184  \\
            -3.0205078125  0.05065699842263576  \\
            -3.01953125  0.09705764669030428  \\
            -3.0185546875  -0.05538183073643416  \\
            -3.017578125  0.04613175004286639  \\
            -3.0166015625  0.03604638869743955  \\
            -3.015625  -0.1510594106544238  \\
            -3.0146484375  0.02893056196313745  \\
            -3.013671875  0.060902882772974135  \\
            -3.0126953125  -0.05172725489672545  \\
            -3.01171875  0.08580807084809947  \\
            -3.0107421875  0.06848925841855111  \\
            -3.009765625  -0.04085027311681751  \\
            -3.0087890625  0.07928213671250614  \\
            -3.0078125  0.11938851340178144  \\
            -3.0068359375  0.003158080663470605  \\
            -3.005859375  0.09853996225722912  \\
            -3.0048828125  0.08970726541803424  \\
            -3.00390625  -0.04608954941826215  \\
            -3.0029296875  0.10255119955182014  \\
            -3.001953125  0.10194762961008091  \\
            -3.0009765625  0.020354316380891753  \\
            -3.0  0.1561021537764801  \\
            -2.9990234375  0.10174634427203172  \\
            -2.998046875  -0.013452652418254715  \\
            -2.9970703125  0.10442013005385911  \\
            -2.99609375  0.11513887279190305  \\
            -2.9951171875  -0.014465534396447485  \\
            -2.994140625  0.09389579562342211  \\
            -2.9931640625  0.06908578739756446  \\
            -2.9921875  -0.11064685779066807  \\
            -2.9912109375  0.057507334168011806  \\
            -2.990234375  0.10241620550610928  \\
            -2.9892578125  -0.024366092651763316  \\
            -2.98828125  0.08847887921787391  \\
            -2.9873046875  0.10596851056948157  \\
            -2.986328125  -0.03691665531555575  \\
            -2.9853515625  0.07900001221487304  \\
            -2.984375  0.16739176949651674  \\
            -2.9833984375  -0.014554678976097366  \\
            -2.982421875  0.07104762058808896  \\
            -2.9814453125  0.08506088186890164  \\
            -2.98046875  -0.11205104341394075  \\
            -2.9794921875  0.049110819769801646  \\
            -2.978515625  0.07460760515357336  \\
            -2.9775390625  -0.06196436011240348  \\
            -2.9765625  0.07313524008792789  \\
            -2.9755859375  0.045725294465603576  \\
            -2.974609375  -0.13219712028392552  \\
            -2.9736328125  0.009546717302561434  \\
            -2.97265625  0.06942214637747285  \\
            -2.9716796875  -0.14995437979244697  \\
            -2.970703125  -0.008001820511892006  \\
            -2.9697265625  -0.01867744857999603  \\
            -2.96875  -0.29437768270112336  \\
            -2.9677734375  -0.045338077817639724  \\
            -2.966796875  0.030016390786083733  \\
            -2.9658203125  -0.15104374807641735  \\
            -2.96484375  0.01694830860823456  \\
            -2.9638671875  0.04436915457478606  \\
            -2.962890625  -0.13276625506809397  \\
            -2.9619140625  0.024609153238914067  \\
            -2.9609375  0.15007474206303079  \\
            -2.9599609375  -0.058337601808531404  \\
            -2.958984375  0.029750596722490582  \\
            -2.9580078125  0.07981364370277577  \\
            -2.95703125  -0.12175014545357912  \\
            -2.9560546875  0.03477553575680546  \\
            -2.955078125  0.1043757212840984  \\
            -2.9541015625  -0.03753557287718402  \\
            -2.953125  0.06803861294775093  \\
            -2.9521484375  0.09805607619822958  \\
            -2.951171875  -0.05996618150347389  \\
            -2.9501953125  0.05986441259784948  \\
            -2.94921875  0.16369602523448326  \\
            -2.9482421875  -0.041949415710008105  \\
            -2.947265625  0.06212729485099188  \\
            -2.9462890625  0.10025798210737882  \\
            -2.9453125  -0.143800245222426  \\
            -2.9443359375  0.04682756255449154  \\
            -2.943359375  0.1718909088289885  \\
            -2.9423828125  -0.018195964234579864  \\
            -2.94140625  0.07838942993761937  \\
            -2.9404296875  0.18998467816952952  \\
            -2.939453125  -0.016338170038635646  \\
            -2.9384765625  0.11286323701558192  \\
            -2.9375  0.3198668873429101  \\
            -2.9365234375  0.028228056500147133  \\
            -2.935546875  0.09246075900482023  \\
            -2.9345703125  0.17869863693733504  \\
            -2.93359375  -0.09600742742150307  \\
            -2.9326171875  0.0693641247469284  \\
            -2.931640625  0.1584058743019614  \\
            -2.9306640625  -0.042050879602707404  \\
            -2.9296875  0.059364564826071935  \\
            -2.9287109375  0.09506913442043767  \\
            -2.927734375  -0.11476066235221216  \\
            -2.9267578125  0.015108097927232153  \\
            -2.92578125  0.1276505274303913  \\
            -2.9248046875  -0.1406798433039103  \\
            -2.923828125  -0.008346962141658096  \\
            -2.9228515625  0.0035481509857771586  \\
            -2.921875  -0.30506535518439765  \\
            -2.9208984375  -0.04361439064935502  \\
            -2.919921875  0.030543556368237367  \\
            -2.9189453125  -0.1668693977886657  \\
            -2.91796875  0.01809060582401909  \\
            -2.9169921875  0.024684058026293473  \\
            -2.916015625  -0.16406009321594178  \\
            -2.9150390625  0.007151356487110989  \\
            -2.9140625  0.10626821764294381  \\
            -2.9130859375  -0.10836228652276254  \\
            -2.912109375  0.012348940558895238  \\
            -2.9111328125  0.026339202085883938  \\
            -2.91015625  -0.20255439114511498  \\
            -2.9091796875  0.0032698890990600234  \\
            -2.908203125  0.0313030455004863  \\
            -2.9072265625  -0.11899061215411608  \\
            -2.90625  0.052247197316380244  \\
            -2.9052734375  0.010874390052639021  \\
            -2.904296875  -0.17986969681774134  \\
            -2.9033203125  -0.01657053475101588  \\
            -2.90234375  0.03854510923957707  \\
            -2.9013671875  -0.18977713729885265  \\
            -2.900390625  -0.04013335551499706  \\
            -2.8994140625  -0.05194313695341478  \\
            -2.8984375  -0.3468950907432915  \\
            -2.8974609375  -0.09581814538900413  \\
            -2.896484375  -0.001450354624258524  \\
            -2.8955078125  -0.2176610852998387  \\
            -2.89453125  -0.0603662477329017  \\
            -2.8935546875  -0.001548343407321296  \\
            -2.892578125  -0.24320012810106542  \\
            -2.8916015625  -0.06625515251720357  \\
            -2.890625  0.10642851207323667  \\
            -2.8896484375  -0.212868251509929  \\
            -2.888671875  -0.08591236803818067  \\
            -2.8876953125  -0.04573202525172209  \\
            -2.88671875  -0.3812676174328922  \\
            -2.8857421875  -0.12379511658251559  \\
            -2.884765625  -0.0698862452208457  \\
            -2.8837890625  -0.30415994859259543  \\
            -2.8828125  -0.09463519304965422  \\
            -2.8818359375  -0.1266504503495404  \\
            -2.880859375  -0.4197539693640625  \\
            -2.8798828125  -0.1938065425032449  \\
            -2.87890625  -0.08835994467198562  \\
            -2.8779296875  -0.45061956618116716  \\
            -2.876953125  -0.22070254972646244  \\
            -2.8759765625  -0.236520444463372  \\
            -2.875  -0.6853958239623666  \\
            -2.8740234375  -0.2757383111814568  \\
            -2.873046875  -0.16280760179587225  \\
            -2.8720703125  -0.44968081390411835  \\
            -2.87109375  -0.16464250426354426  \\
            -2.8701171875  -0.1393295877612968  \\
            -2.869140625  -0.414032100663369  \\
            -2.8681640625  -0.15424173876182315  \\
            -2.8671875  0.02368779897769113  \\
            -2.8662109375  -0.2883968342607218  \\
            -2.865234375  -0.1330138371412174  \\
            -2.8642578125  -0.07098671757087952  \\
            -2.86328125  -0.3767347303698166  \\
            -2.8623046875  -0.11410401240464224  \\
            -2.861328125  -0.02840909986347083  \\
            -2.8603515625  -0.22902289121006145  \\
            -2.859375  -0.0378660102012664  \\
            -2.8583984375  -0.029564021863701332  \\
            -2.857421875  -0.24696468642305835  \\
            -2.8564453125  -0.05777980022724728  \\
            -2.85546875  0.0571013356758896  \\
            -2.8544921875  -0.20713459914542987  \\
            -2.853515625  -0.04721641230019172  \\
            -2.8525390625  -0.013078639300804667  \\
            -2.8515625  -0.33407224323482754  \\
            -2.8505859375  -0.063536108986068  \\
            -2.849609375  0.09155403105329822  \\
            -2.8486328125  -0.14950975488299056  \\
            -2.84765625  -0.0045034870966428504  \\
            -2.8466796875  0.1271548424321008  \\
            -2.845703125  -0.12704186936380968  \\
            -2.8447265625  0.04531258545058571  \\
            -2.84375  0.30350922079373405  \\
            -2.8427734375  -0.04586628425451916  \\
            -2.841796875  0.027240981069975856  \\
            -2.8408203125  0.14676672488679934  \\
            -2.83984375  -0.17037446461228575  \\
            -2.8388671875  0.013064651033822684  \\
            -2.837890625  0.1406794200765712  \\
            -2.8369140625  -0.0923603263004321  \\
            -2.8359375  0.002472742297785094  \\
            -2.8349609375  0.07813662995328588  \\
            -2.833984375  -0.1480670385907007  \\
            -2.8330078125  -0.015513605324333268  \\
            -2.83203125  0.1393426633134052  \\
            -2.8310546875  -0.15517259566258884  \\
            -2.830078125  -0.028704962735556193  \\
            -2.8291015625  0.016079008717652016  \\
            -2.828125  -0.3089349212511111  \\
            -2.8271484375  -0.04782537485310575  \\
            -2.826171875  0.0668877056522117  \\
            -2.8251953125  -0.15067786613966497  \\
            -2.82421875  0.015336730900332692  \\
            -2.8232421875  0.07490363374029092  \\
            -2.822265625  -0.12931250281214146  \\
            -2.8212890625  0.036045769923164064  \\
            -2.8203125  0.1974420499291134  \\
            -2.8193359375  -0.0507575444573147  \\
            -2.818359375  0.039238967060913205  \\
            -2.8173828125  0.10662338594092623  \\
            -2.81640625  -0.12905132172724532  \\
            -2.8154296875  0.04342441613635728  \\
            -2.814453125  0.1277476157741206  \\
            -2.8134765625  -0.03972715198224403  \\
            -2.8125  0.07355142216091018  \\
            -2.8115234375  0.11263632054631825  \\
            -2.810546875  -0.07040255029343993  \\
            -2.8095703125  0.06222420042614228  \\
            -2.80859375  0.1833984806294296  \\
            -2.8076171875  -0.05543509201156919  \\
            -2.806640625  0.06120620518296327  \\
            -2.8056640625  0.10501167017414875  \\
            -2.8046875  -0.17625686072619204  \\
            -2.8037109375  0.04201956874170264  \\
            -2.802734375  0.18242342989562982  \\
            -2.8017578125  -0.035778027919282494  \\
            -2.80078125  0.07885220976373938  \\
            -2.7998046875  0.20227653354476743  \\
            -2.798828125  -0.03688608197434416  \\
            -2.7978515625  0.11764489330451709  \\
            -2.796875  0.3513475492243422  \\
            -2.7958984375  0.013497758808508863  \\
            -2.794921875  0.10317353674304183  \\
            -2.7939453125  0.19647000664519412  \\
            -2.79296875  -0.13271257888204843  \\
            -2.7919921875  0.08241966008225483  \\
            -2.791015625  0.18723375503728265  \\
            -2.7900390625  -0.055111761086613247  \\
            -2.7890625  0.09089458506662366  \\
            -2.7880859375  0.13367808772279338  \\
            -2.787109375  -0.14326268366944983  \\
            -2.7861328125  0.041574936733812025  \\
            -2.78515625  0.20391806219007633  \\
            -2.7841796875  -0.15746506431652643  \\
            -2.783203125  0.023052329444848463  \\
            -2.7822265625  0.06299932772363442  \\
            -2.78125  -0.35992411806320024  \\
            -2.7802734375  -0.01237770116166788  \\
            -2.779296875  0.15265847190458418  \\
            -2.7783203125  -0.14026786228210797  \\
            -2.77734375  0.06827145232484272  \\
            -2.7763671875  0.18013674472450256  \\
            -2.775390625  -0.10199868609621837  \\
            -2.7744140625  0.11371554338213917  \\
            -2.7734375  0.37678406646596097  \\
            -2.7724609375  0.020954683922124243  \\
            -2.771484375  0.11080535738378414  \\
            -2.7705078125  0.24767742207254428  \\
            -2.76953125  -0.06904025542868604  \\
            -2.7685546875  0.12363676389452695  \\
            -2.767578125  0.2934026968094469  \\
            -2.7666015625  0.051068745225469385  \\
            -2.765625  0.14002654646572127  \\
            -2.7646484375  0.28015478007882577  \\
            -2.763671875  0.03356525656063929  \\
            -2.7626953125  0.18161472559591743  \\
            -2.76171875  0.4237204578565678  \\
            -2.7607421875  0.07464219593034713  \\
            -2.759765625  0.19729877452236244  \\
            -2.7587890625  0.32108324171290986  \\
            -2.7578125  -0.0634939244595692  \\
            -2.7568359375  0.19982176445200994  \\
            -2.755859375  0.4552493850212946  \\
            -2.7548828125  0.1374499188909655  \\
            -2.75390625  0.23502689501025298  \\
            -2.7529296875  0.49289617450324946  \\
            -2.751953125  0.15289159899708057  \\
            -2.7509765625  0.3297781789503631  \\
            -2.75  0.7392401939799431  \\
            -2.7490234375  0.23273273126983726  \\
            -2.748046875  0.2850918828757908  \\
            -2.7470703125  0.48604392005905833  \\
            -2.74609375  0.03958018106421144  \\
            -2.7451171875  0.2517112810361161  \\
            -2.744140625  0.45150200536184304  \\
            -2.7431640625  0.1114328097620379  \\
            -2.7421875  0.19358727264647316  \\
            -2.7412109375  0.33286784995681656  \\
            -2.740234375  0.013292427800536319  \\
            -2.7392578125  0.1662267431047466  \\
            -2.73828125  0.40269826433712125  \\
            -2.7373046875  -0.023963928914366047  \\
            -2.736328125  0.12611539970668556  \\
            -2.7353515625  0.19854783907117401  \\
            -2.734375  -0.2592476316567291  \\
            -2.7333984375  0.08334576473866848  \\
            -2.732421875  0.23749244328954736  \\
            -2.7314453125  -0.07101773813154126  \\
            -2.73046875  0.1438960072284471  \\
            -2.7294921875  0.2183947016976715  \\
            -2.728515625  -0.06835488617312348  \\
            -2.7275390625  0.14737569289254657  \\
            -2.7265625  0.35582817684653184  \\
            -2.7255859375  0.009588786178332753  \\
            -2.724609375  0.12800675153505717  \\
            -2.7236328125  0.20502483802418833  \\
            -2.72265625  -0.12641086313996489  \\
            -2.7216796875  0.10777783570401983  \\
            -2.720703125  0.20239621965973328  \\
            -2.7197265625  -0.030345832420314068  \\
            -2.71875  0.1277678782700241  \\
            -2.7177734375  0.15188058924798625  \\
            -2.716796875  -0.10096178697891407  \\
            -2.7158203125  0.07455712391683353  \\
            -2.71484375  0.20749454452045438  \\
            -2.7138671875  -0.11152353473642056  \\
            -2.712890625  0.04465699308513631  \\
            -2.7119140625  0.07585871117922938  \\
            -2.7109375  -0.3034547230755044  \\
            -2.7099609375  -0.011682348439047486  \\
            -2.708984375  0.14094660615862545  \\
            -2.7080078125  -0.14634998573369956  \\
            -2.70703125  0.019726380964911167  \\
            -2.7060546875  0.1370912892363676  \\
            -2.705078125  -0.17879491063581257  \\
            -2.7041015625  0.029888853743376395  \\
            -2.703125  0.2879258700826941  \\
            -2.7021484375  -0.1438372844824105  \\
            -2.701171875  -0.0019582664498306725  \\
            -2.7001953125  0.07399339849903223  \\
            -2.69921875  -0.3653883525695981  \\
            -2.6982421875  -0.05148888199593438  \\
            -2.697265625  0.03394166724804557  \\
            -2.6962890625  -0.2755898458070824  \\
            -2.6953125  -0.031109419917688994  \\
            -2.6943359375  -0.053223368863600976  \\
            -2.693359375  -0.4228649089700513  \\
            -2.6923828125  -0.15095385274455575  \\
            -2.69140625  -0.010806939158242287  \\
            -2.6904296875  -0.4689784543657723  \\
            -2.689453125  -0.18734332170185247  \\
            -2.6884765625  -0.20808948088261178  \\
            -2.6875  -0.7672684360237203  \\
            -2.6865234375  -0.2553125803836076  \\
            -2.685546875  -0.1351071754371381  \\
            -2.6845703125  -0.483075143906733  \\
            -2.68359375  -0.11297742099411599  \\
            -2.6826171875  -0.11745469392575004  \\
            -2.681640625  -0.4469511746673262  \\
            -2.6806640625  -0.11806617494524822  \\
            -2.6796875  0.05606284367752665  \\
            -2.6787109375  -0.30396850720227203  \\
            -2.677734375  -0.08409649738725197  \\
            -2.6767578125  -0.0498613064401018  \\
            -2.67578125  -0.42105121075568613  \\
            -2.6748046875  -0.064688039938832  \\
            -2.673828125  -0.01018695703793476  \\
            -2.6728515625  -0.2365962313203024  \\
            -2.671875  0.05279749756066279  \\
            -2.6708984375  -0.015557085819834645  \\
            -2.669921875  -0.2734024267791706  \\
            -2.6689453125  -0.018309950218758374  \\
            -2.66796875  0.04657967878081756  \\
            -2.6669921875  -0.2404574712861069  \\
            -2.666015625  -0.017918047300134014  \\
            -2.6650390625  -0.037244980341480154  \\
            -2.6640625  -0.4104719236424627  \\
            -2.6630859375  -0.061014700689435465  \\
            -2.662109375  0.057416861174476405  \\
            -2.6611328125  -0.2029392326742155  \\
            -2.66015625  0.02263288917033184  \\
            -2.6591796875  0.08589833641477682  \\
            -2.658203125  -0.19351461462377012  \\
            -2.6572265625  0.03599006188369127  \\
            -2.65625  0.24098551128420304  \\
            -2.6552734375  -0.11531473623259199  \\
            -2.654296875  0.031159225357485925  \\
            -2.6533203125  0.09022863046965734  \\
            -2.65234375  -0.2708202477319619  \\
            -2.6513671875  0.009713767793207822  \\
            -2.650390625  0.08007219909527619  \\
            -2.6494140625  -0.16534238464319514  \\
            -2.6484375  0.05020127271628344  \\
            -2.6474609375  0.0238393639513791  \\
            -2.646484375  -0.25823882925740005  \\
            -2.6455078125  -0.03380970170717128  \\
            -2.64453125  0.060950435809485254  \\
            -2.6435546875  -0.2794173092827995  \\
            -2.642578125  -0.048727827756855975  \\
            -2.6416015625  -0.0803880327091967  \\
            -2.640625  -0.5001763927753482  \\
            -2.6396484375  -0.09303934891225002  \\
            -2.638671875  -0.03351246454162978  \\
            -2.6376953125  -0.2821238802705939  \\
            -2.63671875  0.03427006550752714  \\
            -2.6357421875  -0.02263574578043864  \\
            -2.634765625  -0.2625566720735524  \\
            -2.6337890625  0.008519259482260583  \\
            -2.6328125  0.07724558322678629  \\
            -2.6318359375  -0.16981654049634676  \\
            -2.630859375  0.05086139009565953  \\
            -2.6298828125  0.014080925134627288  \\
            -2.62890625  -0.2819321265645775  \\
            -2.6279296875  0.055907842381546446  \\
            -2.626953125  0.033705280223691694  \\
            -2.6259765625  -0.13626640971194012  \\
            -2.625  0.17996681167101122  \\
            -2.6240234375  0.028718295369981325  \\
            -2.623046875  -0.21480257752102183  \\
            -2.6220703125  0.04714169662744505  \\
            -2.62109375  0.03621973084806069  \\
            -2.6201171875  -0.2239508751656153  \\
            -2.619140625  0.016159220456322468  \\
            -2.6181640625  -0.06261176711442443  \\
            -2.6171875  -0.43545297645046793  \\
            -2.6162109375  -0.07423913909872004  \\
            -2.615234375  -0.007652056653122848  \\
            -2.6142578125  -0.262559484961399  \\
            -2.61328125  -0.009204723292488053  \\
            -2.6123046875  -0.00979904589473318  \\
            -2.611328125  -0.2967539963995036  \\
            -2.6103515625  -0.051208777181663064  \\
            -2.609375  0.09287570011960682  \\
            -2.6083984375  -0.2584729197960678  \\
            -2.607421875  -0.07003973092245036  \\
            -2.6064453125  -0.06809029960220496  \\
            -2.60546875  -0.4604835939236648  \\
            -2.6044921875  -0.12216461169600343  \\
            -2.603515625  -0.09545742581522404  \\
            -2.6025390625  -0.36138660338059236  \\
            -2.6015625  -0.0661426254188407  \\
            -2.6005859375  -0.15485525603528563  \\
            -2.599609375  -0.5123404786558271  \\
            -2.5986328125  -0.21540339736054728  \\
            -2.59765625  -0.12439586420449725  \\
            -2.5966796875  -0.5559042842079374  \\
            -2.595703125  -0.25622152536352283  \\
            -2.5947265625  -0.30259582376154626  \\
            -2.59375  -0.856072800740273  \\
            -2.5927734375  -0.3416023415563729  \\
            -2.591796875  -0.21642821199015064  \\
            -2.5908203125  -0.5713021371060473  \\
            -2.58984375  -0.21050860255300236  \\
            -2.5888671875  -0.1935205669192041  \\
            -2.587890625  -0.5412690252548398  \\
            -2.5869140625  -0.21437897498357653  \\
            -2.5859375  -0.003634583659706476  \\
            -2.5849609375  -0.3990278623365928  \\
            -2.583984375  -0.199094782370489  \\
            -2.5830078125  -0.13333004909868132  \\
            -2.58203125  -0.5301520661249769  \\
            -2.5810546875  -0.19262726163784583  \\
            -2.580078125  -0.09134353590750968  \\
            -2.5791015625  -0.3585205287462003  \\
            -2.578125  -0.10788728986767533  \\
            -2.5771484375  -0.1043098317059622  \\
            -2.576171875  -0.4121661888809494  \\
            -2.5751953125  -0.15649105910909672  \\
            -2.57421875  -0.002553209131595546  \\
            -2.5732421875  -0.3850493157586901  \\
            -2.572265625  -0.16029137528952725  \\
            -2.5712890625  -0.12473095421655021  \\
            -2.5703125  -0.5951125461685673  \\
            -2.5693359375  -0.206163367094397  \\
            -2.568359375  -0.0011236855940376822  \\
            -2.5673828125  -0.35590763172559625  \\
            -2.56640625  -0.13741707698202726  \\
            -2.5654296875  0.02676584499001961  \\
            -2.564453125  -0.3601325633553238  \\
            -2.5634765625  -0.0966528547066619  \\
            -2.5625  0.24957621631534777  \\
            -2.5615234375  -0.28082123136089465  \\
            -2.560546875  -0.1296547867964764  \\
            -2.5595703125  -0.0036786841041737775  \\
            -2.55859375  -0.5204734795299437  \\
            -2.5576171875  -0.17669010639483052  \\
            -2.556640625  -0.04313495701954209  \\
            -2.5556640625  -0.4108310822401258  \\
            -2.5546875  -0.17223573355136945  \\
            -2.5537109375  -0.15554064852302216  \\
            -2.552734375  -0.5592277404339462  \\
            -2.5517578125  -0.28327262462192837  \\
            -2.55078125  -0.10883077846005619  \\
            -2.5498046875  -0.6125131985135003  \\
            -2.548828125  -0.3270567305842288  \\
            -2.5478515625  -0.3406942860247258  \\
            -2.546875  -0.9388692280774016  \\
            -2.5458984375  -0.4023969397642375  \\
            -2.544921875  -0.29396355665408735  \\
            -2.5439453125  -0.6630780251853025  \\
            -2.54296875  -0.2623978355872341  \\
            -2.5419921875  -0.3030023821174951  \\
            -2.541015625  -0.658190325674001  \\
            -2.5400390625  -0.3025647173532406  \\
            -2.5390625  -0.16584280011818028  \\
            -2.5380859375  -0.550489685331637  \\
            -2.537109375  -0.27491566975493614  \\
            -2.5361328125  -0.2960229591469929  \\
            -2.53515625  -0.7330969981566702  \\
            -2.5341796875  -0.28929072855559484  \\
            -2.533203125  -0.28659023000233647  \\
            -2.5322265625  -0.5559899354585139  \\
            -2.53125  -0.1573535480573611  \\
            -2.5302734375  -0.31709569930010467  \\
            -2.529296875  -0.6833802827731209  \\
            -2.5283203125  -0.3325637616442383  \\
            -2.52734375  -0.29464781446893573  \\
            -2.5263671875  -0.7090915923043244  \\
            -2.525390625  -0.384444773749447  \\
            -2.5244140625  -0.4618405889697128  \\
            -2.5234375  -1.026472449922906  \\
            -2.5224609375  -0.5116277447306155  \\
            -2.521484375  -0.3802322498403065  \\
            -2.5205078125  -0.77802447139674  \\
            -2.51953125  -0.4290177391269195  \\
            -2.5185546875  -0.3863745874762085  \\
            -2.517578125  -0.8347554552669274  \\
            -2.5166015625  -0.4737116212487159  \\
            -2.515625  -0.21432851429158692  \\
            -2.5146484375  -0.7826452585546836  \\
            -2.513671875  -0.501375584249012  \\
            -2.5126953125  -0.4790425977049363  \\
            -2.51171875  -1.1036522575345649  \\
            -2.5107421875  -0.5760531679841667  \\
            -2.509765625  -0.5256774537123182  \\
            -2.5087890625  -0.9469912998006411  \\
            -2.5078125  -0.48689050423775954  \\
            -2.5068359375  -0.6216694626748791  \\
            -2.505859375  -1.1769473554774945  \\
            -2.5048828125  -0.7111790251366885  \\
            -2.50390625  -0.5733209278255437  \\
            -2.5029296875  -1.2401041170004514  \\
            -2.501953125  -0.7587535520340797  \\
            -2.5009765625  -0.8443185754302619  \\
            -2.5  -1.698311674736798  \\
            -2.4990234375  -0.871580341475501  \\
            -2.498046875  -0.7161688607662229  \\
            -2.4970703125  -1.2373546058676999  \\
            -2.49609375  -0.6249843524852332  \\
            -2.4951171875  -0.6690385310291952  \\
            -2.494140625  -1.1686055892615776  \\
            -2.4931640625  -0.6366209153607796  \\
            -2.4921875  -0.39731289885739923  \\
            -2.4912109375  -0.9293326730920048  \\
            -2.490234375  -0.5640606445960791  \\
            -2.4892578125  -0.5310028870534206  \\
            -2.48828125  -1.0914734950091534  \\
            -2.4873046875  -0.5190668182278716  \\
            -2.486328125  -0.4510570455494711  \\
            -2.4853515625  -0.7833883332919661  \\
            -2.484375  -0.3067438874488594  \\
            -2.4833984375  -0.43631788910836117  \\
            -2.482421875  -0.8238791136077572  \\
            -2.4814453125  -0.4135686827032256  \\
            -2.48046875  -0.33248661640840366  \\
            -2.4794921875  -0.7546686212176629  \\
            -2.478515625  -0.39794584140718353  \\
            -2.4775390625  -0.4369582669845478  \\
            -2.4765625  -0.9977477059705365  \\
            -2.4755859375  -0.4527985439347639  \\
            -2.474609375  -0.2734235409958381  \\
            -2.4736328125  -0.6601983644064657  \\
            -2.47265625  -0.30677066865791347  \\
            -2.4716796875  -0.21109810090664727  \\
            -2.470703125  -0.622903675398972  \\
            -2.4697265625  -0.27186715173347975  \\
            -2.46875  0.04163946982890411  \\
            -2.4677734375  -0.47899332210655804  \\
            -2.466796875  -0.26735202841273487  \\
            -2.4658203125  -0.16339989778003206  \\
            -2.46484375  -0.6801560820197461  \\
            -2.4638671875  -0.2809567086802746  \\
            -2.462890625  -0.1575282115643071  \\
            -2.4619140625  -0.5088352273415617  \\
            -2.4609375  -0.21530022672772403  \\
            -2.4599609375  -0.22365049814333876  \\
            -2.458984375  -0.611580497295983  \\
            -2.4580078125  -0.3019179946724722  \\
            -2.45703125  -0.14581573162906444  \\
            -2.4560546875  -0.6165299481372576  \\
            -2.455078125  -0.3041304223687214  \\
            -2.4541015625  -0.3247446328385963  \\
            -2.453125  -0.8954598475404393  \\
            -2.4521484375  -0.3416480383117702  \\
            -2.451171875  -0.23745995782282125  \\
            -2.4501953125  -0.5769801139734132  \\
            -2.44921875  -0.15494788091033204  \\
            -2.4482421875  -0.20315172549974866  \\
            -2.447265625  -0.524823671789052  \\
            -2.4462890625  -0.16034997847459626  \\
            -2.4453125  -0.036468932893009114  \\
            -2.4443359375  -0.37210756163274195  \\
            -2.443359375  -0.0905543564618774  \\
            -2.4423828125  -0.10937028139410923  \\
            -2.44140625  -0.492649897223562  \\
            -2.4404296875  -0.06036440009193597  \\
            -2.439453125  -0.06258905647651138  \\
            -2.4384765625  -0.2803967836308379  \\
            -2.4375  0.11102127482427748  \\
            -2.4365234375  -0.05336024678913613  \\
            -2.435546875  -0.3430147390051493  \\
            -2.4345703125  -0.01952841413265521  \\
            -2.43359375  -0.01827138247963613  \\
            -2.4326171875  -0.3235439875428084  \\
            -2.431640625  -0.03190170061542631  \\
            -2.4306640625  -0.1131099159632107  \\
            -2.4296875  -0.5461740249626293  \\
            -2.4287109375  -0.11183305216393295  \\
            -2.427734375  -0.024298019005276342  \\
            -2.4267578125  -0.3154277501801389  \\
            -2.42578125  -0.009796763782232114  \\
            -2.4248046875  -0.0029125848254267935  \\
            -2.423828125  -0.325999103692442  \\
            -2.4228515625  -0.033749343439636335  \\
            -2.421875  0.14153548771047525  \\
            -2.4208984375  -0.25180217264021054  \\
            -2.419921875  -0.03321212048289883  \\
            -2.4189453125  -0.017714222298462944  \\
            -2.41796875  -0.4522457782633825  \\
            -2.4169921875  -0.06762040399168848  \\
            -2.416015625  -0.023220782699914098  \\
            -2.4150390625  -0.31542200236311807  \\
            -2.4140625  0.015502449817468539  \\
            -2.4130859375  -0.06734862772948894  \\
            -2.412109375  -0.45497653436464114  \\
            -2.4111328125  -0.12174789747298502  \\
            -2.41015625  -0.007405339514190507  \\
            -2.4091796875  -0.4767951517166599  \\
            -2.408203125  -0.14356977891863765  \\
            -2.4072265625  -0.18070036250122576  \\
            -2.40625  -0.7809506340656167  \\
            -2.4052734375  -0.21287222613966736  \\
            -2.404296875  -0.06078100221430539  \\
            -2.4033203125  -0.44489591249227456  \\
            -2.40234375  -0.04929051738909003  \\
            -2.4013671875  -0.012456238482078212  \\
            -2.400390625  -0.3863808508805395  \\
            -2.3994140625  -0.026301444519708936  \\
            -2.3984375  0.22351315548981748  \\
            -2.3974609375  -0.20479145869555426  \\
            -2.396484375  0.008599966481979806  \\
            -2.3955078125  0.1005096348806639  \\
            -2.39453125  -0.3202909351733961  \\
            -2.3935546875  0.03879405667669093  \\
            -2.392578125  0.1688913685038231  \\
            -2.3916015625  -0.11409029372278069  \\
            -2.390625  0.143236507576243  \\
            -2.3896484375  0.17422834520398384  \\
            -2.388671875  -0.14029786647151704  \\
            -2.3876953125  0.12608142161028588  \\
            -2.38671875  0.3108377930697235  \\
            -2.3857421875  -0.08385700555805208  \\
            -2.384765625  0.14465246392564074  \\
            -2.3837890625  0.20560239163249047  \\
            -2.3828125  -0.27203442370383846  \\
            -2.3818359375  0.12344525355748209  \\
            -2.380859375  0.3613894126243142  \\
            -2.3798828125  -0.002575816543734221  \\
            -2.37890625  0.20669324706429257  \\
            -2.3779296875  0.41225928589623767  \\
            -2.376953125  0.022092998994419043  \\
            -2.3759765625  0.28152639460704443  \\
            -2.375  0.6754229996145568  \\
            -2.3740234375  0.13195672293147026  \\
            -2.373046875  0.25322833314541676  \\
            -2.3720703125  0.42540098643614316  \\
            -2.37109375  -0.07831243752041792  \\
            -2.3701171875  0.22390873858237895  \\
            -2.369140625  0.4035865424290369  \\
            -2.3681640625  0.0368253369775567  \\
            -2.3671875  0.2111271703632985  \\
            -2.3662109375  0.2970933322963717  \\
            -2.365234375  -0.07259847859190621  \\
            -2.3642578125  0.15445398891147447  \\
            -2.36328125  0.372154610592237  \\
            -2.3623046875  -0.10202132281224897  \\
            -2.361328125  0.12421322710182542  \\
            -2.3603515625  0.16198576208881058  \\
            -2.359375  -0.374444222123026  \\
            -2.3583984375  0.0771361727809579  \\
            -2.357421875  0.22081439910722833  \\
            -2.3564453125  -0.1231954993328483  \\
            -2.35546875  0.18993271046066879  \\
            -2.3544921875  0.21932756228429606  \\
            -2.353515625  -0.10391277652108254  \\
            -2.3525390625  0.18697762557777298  \\
            -2.3515625  0.3758355539415609  \\
            -2.3505859375  0.006408535328815807  \\
            -2.349609375  0.1993466985984103  \\
            -2.3486328125  0.24215072564708878  \\
            -2.34765625  -0.1375589207933072  \\
            -2.3466796875  0.19475079023656286  \\
            -2.345703125  0.2568645004751033  \\
            -2.3447265625  0.009899760702576867  \\
            -2.34375  0.27509946097149096  \\
            -2.3427734375  0.2246130020939443  \\
            -2.341796875  -0.06754018170812648  \\
            -2.3408203125  0.18372576924547443  \\
            -2.33984375  0.2755931874260203  \\
            -2.3388671875  -0.06984324737106186  \\
            -2.337890625  0.15723915527141918  \\
            -2.3369140625  0.14439206651779823  \\
            -2.3359375  -0.2954794780681894  \\
            -2.3349609375  0.08508044292114553  \\
            -2.333984375  0.2238245720548349  \\
            -2.3330078125  -0.09363434420400293  \\
            -2.33203125  0.14979680267466233  \\
            -2.3310546875  0.2295048494159865  \\
            -2.330078125  -0.12257510665945424  \\
            -2.3291015625  0.14567098617919724  \\
            -2.328125  0.39106734367503576  \\
            -2.3271484375  -0.07001649467907906  \\
            -2.326171875  0.12833664875349596  \\
            -2.3251953125  0.1789025833607349  \\
            -2.32421875  -0.30993654120786973  \\
            -2.3232421875  0.08157526578165723  \\
            -2.322265625  0.1481130107395673  \\
            -2.3212890625  -0.18578775498192218  \\
            -2.3203125  0.14141090266498413  \\
            -2.3193359375  0.07174709519416136  \\
            -2.318359375  -0.348438631373281  \\
            -2.3173828125  -0.007139083692606889  \\
            -2.31640625  0.12042366150570741  \\
            -2.3154296875  -0.3897236778007703  \\
            -2.314453125  -0.03577774575212117  \\
            -2.3134765625  -0.08548786955839657  \\
            -2.3125  -0.7271504797814464  \\
            -2.3115234375  -0.10894587687164699  \\
            -2.310546875  0.01054095252901938  \\
            -2.3095703125  -0.3788350070590036  \\
            -2.30859375  0.0816542877774796  \\
            -2.3076171875  0.04685520315422138  \\
            -2.306640625  -0.32376268550991505  \\
            -2.3056640625  0.07639080656184735  \\
            -2.3046875  0.24900159533216407  \\
            -2.3037109375  -0.1437826424493826  \\
            -2.302734375  0.13818525342076712  \\
            -2.3017578125  0.15475558927666508  \\
            -2.30078125  -0.26423295238004857  \\
            -2.2998046875  0.17567227908836514  \\
            -2.298828125  0.21456286464650826  \\
            -2.2978515625  -0.028903070129875006  \\
            -2.296875  0.34515488517549137  \\
            -2.2958984375  0.22743817384648643  \\
            -2.294921875  -0.06089754207221201  \\
            -2.2939453125  0.2551285410624913  \\
            -2.29296875  0.2957895146994402  \\
            -2.2919921875  -0.011378170367061067  \\
            -2.291015625  0.26673225202775924  \\
            -2.2900390625  0.21962634086581945  \\
            -2.2890625  -0.1971397366102986  \\
            -2.2880859375  0.22179591442864327  \\
            -2.287109375  0.33391994804383607  \\
            -2.2861328125  0.05373362259154459  \\
            -2.28515625  0.33963786590856654  \\
            -2.2841796875  0.3783316008539597  \\
            -2.283203125  0.07628764440889409  \\
            -2.2822265625  0.352028428428892  \\
            -2.28125  0.5503983657598124  \\
            -2.2802734375  0.1777641748860636  \\
            -2.279296875  0.3666396428365875  \\
            -2.2783203125  0.410759184389136  \\
            -2.27734375  0.02032980590625914  \\
            -2.2763671875  0.3567084593788821  \\
            -2.275390625  0.4157071495587665  \\
            -2.2744140625  0.15881206547905444  \\
            -2.2734375  0.4335238178318538  \\
            -2.2724609375  0.37511512314402445  \\
            -2.271484375  0.06613859797402986  \\
            -2.2705078125  0.33862206069372114  \\
            -2.26953125  0.421736617235827  \\
            -2.2685546875  0.056449192106129066  \\
            -2.267578125  0.33807175048602117  \\
            -2.2666015625  0.28453405553117395  \\
            -2.265625  -0.18006127491002083  \\
            -2.2646484375  0.29885802916312737  \\
            -2.263671875  0.34886949502767495  \\
            -2.2626953125  0.08396251023098444  \\
            -2.26171875  0.46837052510893123  \\
            -2.2607421875  0.37725824240748806  \\
            -2.259765625  0.12060561027153692  \\
            -2.2587890625  0.44255102239558736  \\
            -2.2578125  0.4908418472858762  \\
            -2.2568359375  0.23911969327443122  \\
            -2.255859375  0.5141343558257306  \\
            -2.2548828125  0.44942244597071174  \\
            -2.25390625  0.12912160631599995  \\
            -2.2529296875  0.5357373846381918  \\
            -2.251953125  0.4849429832952708  \\
            -2.2509765625  0.31426918515631813  \\
            -2.25  0.7091175851885475  \\
            -2.2490234375  0.49798860290906277  \\
            -2.248046875  0.23636556210180787  \\
            -2.2470703125  0.5503260886546948  \\
            -2.24609375  0.5000822345038706  \\
            -2.2451171875  0.23615709695813616  \\
            -2.244140625  0.5247488570844354  \\
            -2.2431640625  0.4094931201878707  \\
            -2.2421875  0.009312042403469797  \\
            -2.2412109375  0.42567726588100224  \\
            -2.240234375  0.472685300167949  \\
            -2.2392578125  0.2099461495371394  \\
            -2.23828125  0.5160707150730789  \\
            -2.2373046875  0.47843571797967044  \\
            -2.236328125  0.18100486624270892  \\
            -2.2353515625  0.46195722219559465  \\
            -2.234375  0.5808284581292293  \\
            -2.2333984375  0.23166530951000686  \\
            -2.232421875  0.45589938200317154  \\
            -2.2314453125  0.4335817061450566  \\
            -2.23046875  0.028294855754529724  \\
            -2.2294921875  0.4082751982523823  \\
            -2.228515625  0.4154991414826723  \\
            -2.2275390625  0.14841104670962132  \\
            -2.2265625  0.49280654042297617  \\
            -2.2255859375  0.36885987288958444  \\
            -2.224609375  -0.006366644319317752  \\
            -2.2236328125  0.32767102906359075  \\
            -2.22265625  0.40101774770505433  \\
            -2.2216796875  -0.044309580986766864  \\
            -2.220703125  0.2934870663103901  \\
            -2.2197265625  0.2265053192557859  \\
            -2.21875  -0.358264218151339  \\
            -2.2177734375  0.20643158251680754  \\
            -2.216796875  0.32532348208421163  \\
            -2.2158203125  -0.0425043706227223  \\
            -2.21484375  0.3634672667287698  \\
            -2.2138671875  0.3598836539156587  \\
            -2.212890625  -0.0017240880076686222  \\
            -2.2119140625  0.3588394473483326  \\
            -2.2109375  0.5612123677983898  \\
            -2.2099609375  0.1588756893719085  \\
            -2.208984375  0.389989994708962  \\
            -2.2080078125  0.44285751036513693  \\
            -2.20703125  0.029961343747207426  \\
            -2.2060546875  0.40655371646008515  \\
            -2.205078125  0.4957641848360833  \\
            -2.2041015625  0.2263619808770656  \\
            -2.203125  0.5189523704039941  \\
            -2.2021484375  0.4939293215910632  \\
            -2.201171875  0.1768403265724251  \\
            -2.2001953125  0.4604917858225703  \\
            -2.19921875  0.5965192895253134  \\
            -2.1982421875  0.21261324439593565  \\
            -2.197265625  0.4625095187714497  \\
            -2.1962890625  0.4817209404148799  \\
            -2.1953125  -0.0011495750171730131  \\
            -2.1943359375  0.41590369938111493  \\
            -2.193359375  0.6133687906530675  \\
            -2.1923828125  0.25577707410039474  \\
            -2.19140625  0.5003704441599532  \\
            -2.1904296875  0.6488636886269206  \\
            -2.189453125  0.25881321319463474  \\
            -2.1884765625  0.5394564257215009  \\
            -2.1875  0.8758848962804534  \\
            -2.1865234375  0.34897369844561815  \\
            -2.185546875  0.5152864953168258  \\
            -2.1845703125  0.6332522627854531  \\
            -2.18359375  0.11482831119532112  \\
            -2.1826171875  0.47432228990506053  \\
            -2.181640625  0.6024069928165205  \\
            -2.1806640625  0.23694984515975778  \\
            -2.1796875  0.4933407350064113  \\
            -2.1787109375  0.49958984723620414  \\
            -2.177734375  0.09317408695585011  \\
            -2.1767578125  0.3821356421742502  \\
            -2.17578125  0.5515261240143158  \\
            -2.1748046875  0.04713143726406437  \\
            -2.173828125  0.3450660547897075  \\
            -2.1728515625  0.32667819943074117  \\
            -2.171875  -0.27754334281303245  \\
            -2.1708984375  0.27363631086201484  \\
            -2.169921875  0.38229585741915734  \\
            -2.1689453125  0.011161286286357748  \\
            -2.16796875  0.4247653399469463  \\
            -2.1669921875  0.3814110346695297  \\
            -2.166015625  0.023134892768610544  \\
            -2.1650390625  0.3892049732910252  \\
            -2.1640625  0.5270006628206678  \\
            -2.1630859375  0.13993081712278677  \\
            -2.162109375  0.42492217383816777  \\
            -2.1611328125  0.40318531403206526  \\
            -2.16015625  -0.0390116083002446  \\
            -2.1591796875  0.41681450799013625  \\
            -2.158203125  0.4203219121690875  \\
            -2.1572265625  0.14848348961110983  \\
            -2.15625  0.5590109032491386  \\
            -2.1552734375  0.3969648966176935  \\
            -2.154296875  0.024078595178031674  \\
            -2.1533203125  0.38568687943417884  \\
            -2.15234375  0.4269075897575975  \\
            -2.1513671875  0.004007601273123119  \\
            -2.150390625  0.33845950041182415  \\
            -2.1494140625  0.2620202692517037  \\
            -2.1484375  -0.3153842806224725  \\
            -2.1474609375  0.2135455397571494  \\
            -2.146484375  0.35301576277890967  \\
            -2.1455078125  -0.05454462512279086  \\
            -2.14453125  0.3024209420616289  \\
            -2.1435546875  0.3527084182264367  \\
            -2.142578125  -0.10681534455567646  \\
            -2.1416015625  0.2634920238604483  \\
            -2.140625  0.5371880627890268  \\
            -2.1396484375  -0.047305282179087436  \\
            -2.138671875  0.23776390600726746  \\
            -2.1376953125  0.2682515753335285  \\
            -2.13671875  -0.37109630147550055  \\
            -2.1357421875  0.16516564955722932  \\
            -2.134765625  0.22581588324190696  \\
            -2.1337890625  -0.20788280684227212  \\
            -2.1328125  0.2554301792621715  \\
            -2.1318359375  0.13078509227857638  \\
            -2.130859375  -0.438362373892253  \\
            -2.1298828125  0.03484991530708382  \\
            -2.12890625  0.18962692295579242  \\
            -2.1279296875  -0.4981581644747846  \\
            -2.126953125  -0.012080242146476098  \\
            -2.1259765625  -0.08632896877084337  \\
            -2.125  -0.9629218315275032  \\
            -2.1240234375  -0.12447313987246442  \\
            -2.123046875  0.05402523236269817  \\
            -2.1220703125  -0.4887628918095586  \\
            -2.12109375  0.12123538970892578  \\
            -2.1201171875  0.10585655553237787  \\
            -2.119140625  -0.41562292868181866  \\
            -2.1181640625  0.12169632165056848  \\
            -2.1171875  0.4016115545969301  \\
            -2.1162109375  -0.16629574699853242  \\
            -2.115234375  0.1881478915324634  \\
            -2.1142578125  0.25129326641624017  \\
            -2.11328125  -0.33310466034967007  \\
            -2.1123046875  0.2335064078582406  \\
            -2.111328125  0.3373016683768006  \\
            -2.1103515625  -0.022346500404602027  \\
            -2.109375  0.43179623499431674  \\
            -2.1083984375  0.349810228963165  \\
            -2.107421875  -0.06096089906147957  \\
            -2.1064453125  0.3474377529450722  \\
            -2.10546875  0.4818097204122626  \\
            -2.1044921875  0.014496718573144099  \\
            -2.103515625  0.3671070397881796  \\
            -2.1025390625  0.36455694204059175  \\
            -2.1015625  -0.23659075876456986  \\
            -2.1005859375  0.31998564717824085  \\
            -2.099609375  0.5493575028130756  \\
            -2.0986328125  0.12077111240336862  \\
            -2.09765625  0.46093129463066385  \\
            -2.0966796875  0.6176724872731602  \\
            -2.095703125  0.16199068603717254  \\
            -2.0947265625  0.5202491702353101  \\
            -2.09375  0.9124125812932566  \\
            -2.0927734375  0.31597686005812553  \\
            -2.091796875  0.5121704317242982  \\
            -2.0908203125  0.6650325276470798  \\
            -2.08984375  0.09217457769922718  \\
            -2.0888671875  0.4935770541671966  \\
            -2.087890625  0.6655171486161934  \\
            -2.0869140625  0.26373283539207387  \\
            -2.0859375  0.5325354113967645  \\
            -2.0849609375  0.5780664193451702  \\
            -2.083984375  0.15345867377931702  \\
            -2.0830078125  0.45972100610685973  \\
            -2.08203125  0.6745974260156813  \\
            -2.0810546875  0.14475155625899927  \\
            -2.080078125  0.44888735797565665  \\
            -2.0791015625  0.4657129765357096  \\
            -2.078125  -0.15558186377373176  \\
            -2.0771484375  0.4088535663066361  \\
            -2.076171875  0.5624398004961405  \\
            -2.0751953125  0.17451473561574712  \\
            -2.07421875  0.5807730781580421  \\
            -2.0732421875  0.5920325611261036  \\
            -2.072265625  0.22407345954148747  \\
            -2.0712890625  0.5919811737905244  \\
            -2.0703125  0.7946527119240773  \\
            -2.0693359375  0.38344209894997383  \\
            -2.068359375  0.6414259954403133  \\
            -2.0673828125  0.6778063637153147  \\
            -2.06640625  0.24143053520902866  \\
            -2.0654296875  0.6636299158137909  \\
            -2.064453125  0.7255458490015385  \\
            -2.0634765625  0.4502650185064126  \\
            -2.0625  0.8015954969811809  \\
            -2.0615234375  0.7212129359255633  \\
            -2.060546875  0.37987893123261324  \\
            -2.0595703125  0.703004639235508  \\
            -2.05859375  0.8009862197520923  \\
            -2.0576171875  0.4018849707711164  \\
            -2.056640625  0.6927541038312844  \\
            -2.0556640625  0.672568619182763  \\
            -2.0546875  0.1511837572664604  \\
            -2.0537109375  0.6214068658337526  \\
            -2.052734375  0.794338211294974  \\
            -2.0517578125  0.419060245325744  \\
            -2.05078125  0.7186599716564172  \\
            -2.0498046875  0.8237360371869543  \\
            -2.048828125  0.40757754049850486  \\
            -2.0478515625  0.7324299050253849  \\
            -2.046875  1.0416050620663528  \\
            -2.0458984375  0.4953254160827405  \\
            -2.044921875  0.7205160446418981  \\
            -2.0439453125  0.8040407254347594  \\
            -2.04296875  0.23395429440241716  \\
            -2.0419921875  0.6779513436533666  \\
            -2.041015625  0.7899955495637958  \\
            -2.0400390625  0.3898740076543611  \\
            -2.0390625  0.7428341515188308  \\
            -2.0380859375  0.7141364938363796  \\
            -2.037109375  0.21647718320526504  \\
            -2.0361328125  0.601878023846875  \\
            -2.03515625  0.8090765975245423  \\
            -2.0341796875  0.185959550367033  \\
            -2.033203125  0.5697758668385232  \\
            -2.0322265625  0.5705929504398831  \\
            -2.03125  -0.1965249632864108  \\
            -2.0302734375  0.4894670898226225  \\
            -2.029296875  0.7232839813080397  \\
            -2.0283203125  0.21645070888595044  \\
            -2.02734375  0.6714304525147299  \\
            -2.0263671875  0.7768522241991654  \\
            -2.025390625  0.28487338874332496  \\
            -2.0244140625  0.7180359952923833  \\
            -2.0234375  1.0951797081024806  \\
            -2.0224609375  0.5082944926623104  \\
            -2.021484375  0.7419642118010934  \\
            -2.0205078125  0.9052998656703116  \\
            -2.01953125  0.348154435707776  \\
            -2.0185546875  0.7710492016505427  \\
            -2.017578125  0.9873958873872997  \\
            -2.0166015625  0.5918944436938081  \\
            -2.015625  0.8648008549530155  \\
            -2.0146484375  0.9795175184225752  \\
            -2.013671875  0.550002604693927  \\
            -2.0126953125  0.8713043832941358  \\
            -2.01171875  1.1832247194191148  \\
            -2.0107421875  0.6166186757461973  \\
            -2.009765625  0.8930415656986215  \\
            -2.0087890625  1.0203144019770758  \\
            -2.0078125  0.35723700108829526  \\
            -2.0068359375  0.8711400816650277  \\
            -2.005859375  1.2331686727172957  \\
            -2.0048828125  0.7130497481732689  \\
            -2.00390625  0.9645273545666168  \\
            -2.0029296875  1.2957457831173536  \\
            -2.001953125  0.7340123768343303  \\
            -2.0009765625  1.0808827691342944  \\
            -2.0  1.6718759508932908  \\
            -1.9990234375  0.8698655035917754  \\
            -1.998046875  1.0309226375299645  \\
            -1.9970703125  1.288951061596456  \\
            -1.99609375  0.5451697411956955  \\
            -1.9951171875  0.9789286110099689  \\
            -1.994140625  1.2412990028247304  \\
            -1.9931640625  0.6960854639514348  \\
            -1.9921875  0.9463645591911403  \\
            -1.9912109375  1.0707973191790983  \\
            -1.990234375  0.5160340054227301  \\
            -1.9892578125  0.8492800204298532  \\
            -1.98828125  1.168804189661315  \\
            -1.9873046875  0.45504464823912844  \\
            -1.986328125  0.7934367870859296  \\
            -1.9853515625  0.8404814489004482  \\
            -1.984375  0.03089474798953843  \\
            -1.9833984375  0.7112237643294835  \\
            -1.982421875  0.9117884563818253  \\
            -1.9814453125  0.39544547125108476  \\
            -1.98046875  0.8748908870355587  \\
            -1.9794921875  0.8962254413285635  \\
            -1.978515625  0.408929475453138  \\
            -1.9775390625  0.8510498656205976  \\
            -1.9765625  1.1092900370481065  \\
            -1.9755859375  0.5579460177704342  \\
            -1.974609375  0.8654775355118178  \\
            -1.9736328125  0.9033979190545435  \\
            -1.97265625  0.32188744001569874  \\
            -1.9716796875  0.8455942750953191  \\
            -1.970703125  0.911760764375646  \\
            -1.9697265625  0.5375073472842499  \\
            -1.96875  0.9714900536434812  \\
            -1.9677734375  0.8537270878117916  \\
            -1.966796875  0.3938229343524166  \\
            -1.9658203125  0.795617448930074  \\
            -1.96484375  0.906232833061053  \\
            -1.9638671875  0.36953238931705523  \\
            -1.962890625  0.7369060598400701  \\
            -1.9619140625  0.6882339368789369  \\
            -1.9609375  -0.008348135404146768  \\
            -1.9599609375  0.5996971430951161  \\
            -1.958984375  0.7918100468036824  \\
            -1.9580078125  0.2934514168699025  \\
            -1.95703125  0.6930031867414788  \\
            -1.9560546875  0.7835007751553674  \\
            -1.955078125  0.2266289726157783  \\
            -1.9541015625  0.6569538382379247  \\
            -1.953125  1.0081650242393  \\
            -1.9521484375  0.28884615209230496  \\
            -1.951171875  0.6212476871424882  \\
            -1.9501953125  0.6676170417668139  \\
            -1.94921875  -0.11140832191829084  \\
            -1.9482421875  0.5308048241561698  \\
            -1.947265625  0.6020613198053765  \\
            -1.9462890625  0.07645117185519347  \\
            -1.9453125  0.6310102707558154  \\
            -1.9443359375  0.47138913995403037  \\
            -1.943359375  -0.20697762525255092  \\
            -1.9423828125  0.3565961331551818  \\
            -1.94140625  0.5196391640060991  \\
            -1.9404296875  -0.2924976255583982  \\
            -1.939453125  0.29796077491561257  \\
            -1.9384765625  0.17911795232014727  \\
            -1.9375  -0.8581184584706576  \\
            -1.9365234375  0.16054677180106858  \\
            -1.935546875  0.3094239145205388  \\
            -1.9345703125  -0.3063284979567315  \\
            -1.93359375  0.4742210052377425  \\
            -1.9326171875  0.3532730660705302  \\
            -1.931640625  -0.2339308657357892  \\
            -1.9306640625  0.42952641287648113  \\
            -1.9296875  0.6371121679829593  \\
            -1.9287109375  0.038420294189012744  \\
            -1.927734375  0.5347288310255975  \\
            -1.9267578125  0.4990945537971806  \\
            -1.92578125  -0.17035914835214688  \\
            -1.9248046875  0.5842787324399571  \\
            -1.923828125  0.5782254639813856  \\
            -1.9228515625  0.21026032935053388  \\
            -1.921875  0.886328263365285  \\
            -1.9208984375  0.59375966184032  \\
            -1.919921875  0.13390410827090057  \\
            -1.9189453125  0.6764987659729613  \\
            -1.91796875  0.6479365932775087  \\
            -1.9169921875  0.1906023049941407  \\
            -1.916015625  0.6750782495535741  \\
            -1.9150390625  0.5233372162177655  \\
            -1.9140625  -0.13482004817096443  \\
            -1.9130859375  0.5678303535262934  \\
            -1.912109375  0.6683722478089277  \\
            -1.9111328125  0.24880810336385684  \\
            -1.91015625  0.7664131686262091  \\
            -1.9091796875  0.7193119286688555  \\
            -1.908203125  0.2606001341995008  \\
            -1.9072265625  0.727824503616256  \\
            -1.90625  0.9279839399237063  \\
            -1.9052734375  0.3984950237462123  \\
            -1.904296875  0.7629245388789169  \\
            -1.9033203125  0.7400991359955694  \\
            -1.90234375  0.1356070438021891  \\
            -1.9013671875  0.736197622856268  \\
            -1.900390625  0.7404178323566032  \\
            -1.8994140625  0.3648452881277406  \\
            -1.8984375  0.9102753357933341  \\
            -1.8974609375  0.6909483928309652  \\
            -1.896484375  0.1845102800228036  \\
            -1.8955078125  0.6873873822361505  \\
            -1.89453125  0.7224857605420192  \\
            -1.8935546875  0.15129918278170065  \\
            -1.892578125  0.6820107022412901  \\
            -1.8916015625  0.5059121622694671  \\
            -1.890625  -0.2691126364606432  \\
            -1.8896484375  0.5914243430991304  \\
            -1.888671875  0.5906012971476123  \\
            -1.8876953125  0.1773788925231116  \\
            -1.88671875  0.9097394038437425  \\
            -1.8857421875  0.63307538597145  \\
            -1.884765625  0.2249005468053896  \\
            -1.8837890625  0.8125002226363733  \\
            -1.8828125  0.7634961736872421  \\
            -1.8818359375  0.4086230898060115  \\
            -1.880859375  0.9607862814954785  \\
            -1.8798828125  0.7381147860420334  \\
            -1.87890625  0.20903222964865847  \\
            -1.8779296875  0.9904710853997056  \\
            -1.876953125  0.7852888505973731  \\
            -1.8759765625  0.5397282158657861  \\
            -1.875  1.3514632443919958  \\
            -1.8740234375  0.8152683104955964  \\
            -1.873046875  0.36766607740534873  \\
            -1.8720703125  0.9737672976317236  \\
            -1.87109375  0.7387818312380492  \\
            -1.8701171875  0.33572510117895843  \\
            -1.869140625  0.8989504076068123  \\
            -1.8681640625  0.5829347443826844  \\
            -1.8671875  -0.10125587652856716  \\
            -1.8662109375  0.6684179491864989  \\
            -1.865234375  0.6438813102639652  \\
            -1.8642578125  0.22324395694512758  \\
            -1.86328125  0.8307705257559995  \\
            -1.8623046875  0.623525079935222  \\
            -1.861328125  0.13917346842800152  \\
            -1.8603515625  0.652408637278898  \\
            -1.859375  0.710821631604315  \\
            -1.8583984375  0.1944440546631736  \\
            -1.857421875  0.6374190875908554  \\
            -1.8564453125  0.49121774335065593  \\
            -1.85546875  -0.1675532932285395  \\
            -1.8544921875  0.5291132614136099  \\
            -1.853515625  0.4408662919092808  \\
            -1.8525390625  0.029379191343826022  \\
            -1.8515625  0.7081917473224552  \\
            -1.8505859375  0.36509438666506605  \\
            -1.849609375  -0.27212876751552834  \\
            -1.8486328125  0.3452282692751521  \\
            -1.84765625  0.3587279099876261  \\
            -1.8466796875  -0.3652438397195691  \\
            -1.845703125  0.26724245778766653  \\
            -1.8447265625  0.06082085409078083  \\
            -1.84375  -0.9383363230053003  \\
            -1.8427734375  0.07878407858093393  \\
            -1.841796875  0.19395747727779808  \\
            -1.8408203125  -0.40769050637964793  \\
            -1.83984375  0.36649365354001784  \\
            -1.8388671875  0.23502452965859608  \\
            -1.837890625  -0.3622770307705006  \\
            -1.8369140625  0.2934604764995895  \\
            -1.8359375  0.5080359708406018  \\
            -1.8349609375  -0.11201299958789358  \\
            -1.833984375  0.3608176227364529  \\
            -1.8330078125  0.33900586919427034  \\
            -1.83203125  -0.35058417368363737  \\
            -1.8310546875  0.37417826557100514  \\
            -1.830078125  0.4061780644669872  \\
            -1.8291015625  -0.006770846475703192  \\
            -1.828125  0.6228012961054171  \\
            -1.8271484375  0.4015254271315435  \\
            -1.826171875  -0.12760355236373502  \\
            -1.8251953125  0.416052271779713  \\
            -1.82421875  0.4859164493158274  \\
            -1.8232421875  -0.09921856652135606  \\
            -1.822265625  0.39019751696700145  \\
            -1.8212890625  0.29514051978966305  \\
            -1.8203125  -0.5003298908026775  \\
            -1.8193359375  0.2563383023161321  \\
            -1.818359375  0.4610771560508126  \\
            -1.8173828125  -0.091164928588097  \\
            -1.81640625  0.41875769840956917  \\
            -1.8154296875  0.4936673027751675  \\
            -1.814453125  -0.11829646688048398  \\
            -1.8134765625  0.394641932945494  \\
            -1.8125  0.7735313937878046  \\
            -1.8115234375  0.0019715150735446856  \\
            -1.810546875  0.3750036968431295  \\
            -1.8095703125  0.42998603171311023  \\
            -1.80859375  -0.39671481600604724  \\
            -1.8076171875  0.29462377949596424  \\
            -1.806640625  0.3733145354588831  \\
            -1.8056640625  -0.17654418210127232  \\
            -1.8046875  0.4079000514156877  \\
            -1.8037109375  0.2320597397613077  \\
            -1.802734375  -0.4548140000916275  \\
            -1.8017578125  0.12431737663583334  \\
            -1.80078125  0.26003874413839384  \\
            -1.7998046875  -0.5496180018599233  \\
            -1.798828125  0.06277760573680367  \\
            -1.7978515625  -0.09900940484455607  \\
            -1.796875  -1.1395262832294815  \\
            -1.7958984375  -0.08921226886246378  \\
            -1.794921875  -0.025781970956282166  \\
            -1.7939453125  -0.6197660734645896  \\
            -1.79296875  0.23711343703218665  \\
            -1.7919921875  -0.02270839365629224  \\
            -1.791015625  -0.607234697206637  \\
            -1.7900390625  0.10585662021017506  \\
            -1.7890625  0.15236691487272075  \\
            -1.7880859375  -0.412959659316479  \\
            -1.787109375  0.22398827316660835  \\
            -1.7861328125  0.01820025272014087  \\
            -1.78515625  -0.7313089866920885  \\
            -1.7841796875  0.21486908886080597  \\
            -1.783203125  0.04387297858224703  \\
            -1.7822265625  -0.35978468586463475  \\
            -1.78125  0.5837532937653299  \\
            -1.7802734375  0.031291514153200785  \\
            -1.779296875  -0.6202996182836592  \\
            -1.7783203125  0.13207940226080123  \\
            -1.77734375  -0.022437864384175468  \\
            -1.7763671875  -0.685215110426408  \\
            -1.775390625  0.021678563369539137  \\
            -1.7744140625  -0.29441985477804744  \\
            -1.7734375  -1.3038759070889647  \\
            -1.7724609375  -0.27124001752703  \\
            -1.771484375  -0.1892895237495702  \\
            -1.7705078125  -0.8517249735538834  \\
            -1.76953125  -0.07564406948315636  \\
            -1.7685546875  -0.2149485809753755  \\
            -1.767578125  -0.9765445588479181  \\
            -1.7666015625  -0.2587906957182247  \\
            -1.765625  -0.010154380106718364  \\
            -1.7646484375  -0.8996024462501867  \\
            -1.763671875  -0.27966065922366884  \\
            -1.7626953125  -0.4037935383647569  \\
            -1.76171875  -1.4714779823754889  \\
            -1.7607421875  -0.42236828853349334  \\
            -1.759765625  -0.486354328963532  \\
            -1.7587890625  -1.1646633806917532  \\
            -1.7578125  -0.1659617515605506  \\
            -1.7568359375  -0.6195608338215974  \\
            -1.755859375  -1.6070759845960312  \\
            -1.7548828125  -0.6715506256963903  \\
            -1.75390625  -0.600909108390782  \\
            -1.7529296875  -1.733548005604579  \\
            -1.751953125  -0.7516548974967397  \\
            -1.7509765625  -1.0557477100386565  \\
            -1.75  -2.5896123327996965  \\
            -1.7490234375  -0.9837693175378098  \\
            -1.748046875  -0.8535685849543284  \\
            -1.7470703125  -1.7319097506115597  \\
            -1.74609375  -0.4582010952617243  \\
            -1.7451171875  -0.7633532212072194  \\
            -1.744140625  -1.611437066844868  \\
            -1.7431640625  -0.5609798305294328  \\
            -1.7421875  -0.36874719417416785  \\
            -1.7412109375  -1.1843578836871  \\
            -1.740234375  -0.35898160573105653  \\
            -1.7392578125  -0.5040396740539664  \\
            -1.73828125  -1.4705393685434793  \\
            -1.7373046875  -0.26369831346628336  \\
            -1.736328125  -0.3653660241608083  \\
            -1.7353515625  -0.8561739046838556  \\
            -1.734375  0.2728979256557385  \\
            -1.7333984375  -0.30234662722997907  \\
            -1.732421875  -0.9569126089493526  \\
            -1.7314453125  -0.09012172909724146  \\
            -1.73046875  -0.2581973385440336  \\
            -1.7294921875  -0.8559356462766757  \\
            -1.728515625  -0.07956362245798015  \\
            -1.7275390625  -0.3931258661021485  \\
            -1.7265625  -1.319998933593225  \\
            -1.7255859375  -0.24515388492137585  \\
            -1.724609375  -0.18094877796440617  \\
            -1.7236328125  -0.7374494848081589  \\
            -1.72265625  0.0926705044489023  \\
            -1.7216796875  -0.08732808846288387  \\
            -1.720703125  -0.6954372921045562  \\
            -1.7197265625  0.009703570278071167  \\
            -1.71875  0.1818498012376256  \\
            -1.7177734375  -0.4678277952660315  \\
            -1.716796875  0.09956670192587352  \\
            -1.7158203125  0.00010524658897969187  \\
            -1.71484375  -0.7824380504842272  \\
            -1.7138671875  0.09197273431889265  \\
            -1.712890625  0.038778225626637616  \\
            -1.7119140625  -0.41885923048614804  \\
            -1.7109375  0.40721836555291313  \\
            -1.7099609375  0.025745384777071445  \\
            -1.708984375  -0.628965399878888  \\
            -1.7080078125  0.09994765031269062  \\
            -1.70703125  0.07187275865211845  \\
            -1.7060546875  -0.6361791594593177  \\
            -1.705078125  0.13324844982629755  \\
            -1.7041015625  -0.15902937280313495  \\
            -1.703125  -1.1638937077628946  \\
            -1.7021484375  0.03923907158424428  \\
            -1.701171875  -0.02263431553152858  \\
            -1.7001953125  -0.5211462494384774  \\
            -1.69921875  0.5374945294455792  \\
            -1.6982421875  0.07450465070259697  \\
            -1.697265625  -0.41447743268876885  \\
            -1.6962890625  0.40934177842922304  \\
            -1.6953125  0.23678010747906225  \\
            -1.6943359375  -0.12958392341702843  \\
            -1.693359375  0.6749669100370684  \\
            -1.6923828125  0.299584176851896  \\
            -1.69140625  -0.3316779266471957  \\
            -1.6904296875  0.7636766120128438  \\
            -1.689453125  0.3941640744753803  \\
            -1.6884765625  0.1650218585493242  \\
            -1.6875  1.3432132082883543  \\
            -1.6865234375  0.48559163758030877  \\
            -1.685546875  -0.00823570635109464  \\
            -1.6845703125  0.8163040599821076  \\
            -1.68359375  0.33413313980860826  \\
            -1.6826171875  -0.014948948835319555  \\
            -1.681640625  0.7485034430314943  \\
            -1.6806640625  0.22432618509748212  \\
            -1.6796875  -0.5042053873841302  \\
            -1.6787109375  0.46385163244164973  \\
            -1.677734375  0.27524506162100054  \\
            -1.6767578125  -0.10673309112852325  \\
            -1.67578125  0.7280305425941797  \\
            -1.6748046875  0.26773210521841095  \\
            -1.673828125  -0.17716121545944397  \\
            -1.6728515625  0.4529504907557421  \\
            -1.671875  0.27345563536714834  \\
            -1.6708984375  -0.09141897649463956  \\
            -1.669921875  0.49569379482222936  \\
            -1.6689453125  0.17698910737065682  \\
            -1.66796875  -0.4098025957083216  \\
            -1.6669921875  0.4068053745478671  \\
            -1.666015625  0.16328387457602528  \\
            -1.6650390625  -0.1490045094538181  \\
            -1.6640625  0.719206317403125  \\
            -1.6630859375  0.16227059479378397  \\
            -1.662109375  -0.4398595440871443  \\
            -1.6611328125  0.2824756062709836  \\
            -1.66015625  0.11377730373760951  \\
            -1.6591796875  -0.5090917012382652  \\
            -1.658203125  0.2390763884537991  \\
            -1.6572265625  -0.10911119678930521  \\
            -1.65625  -1.0683133519046495  \\
            -1.6552734375  0.05080659092014482  \\
            -1.654296875  0.026449294146535254  \\
            -1.6533203125  -0.4915311153598716  \\
            -1.65234375  0.4384246025705281  \\
            -1.6513671875  0.10307647727061982  \\
            -1.650390625  -0.41796980695586206  \\
            -1.6494140625  0.31732663061929334  \\
            -1.6484375  0.31008818436491337  \\
            -1.6474609375  -0.14336473826133248  \\
            -1.646484375  0.47559999766823985  \\
            -1.6455078125  0.2764493383589359  \\
            -1.64453125  -0.33135669344328894  \\
            -1.6435546875  0.5320075068781427  \\
            -1.642578125  0.3672921563873996  \\
            -1.6416015625  0.08605366990319879  \\
            -1.640625  0.9410059706666665  \\
            -1.6396484375  0.4261706602017228  \\
            -1.638671875  -0.013917223348676126  \\
            -1.6376953125  0.6213618103303361  \\
            -1.63671875  0.40326448669701925  \\
            -1.6357421875  0.028451485512863115  \\
            -1.634765625  0.6097467893412696  \\
            -1.6337890625  0.311234120187656  \\
            -1.6328125  -0.3273176389207569  \\
            -1.6318359375  0.4542978666507026  \\
            -1.630859375  0.4240544592363442  \\
            -1.6298828125  0.057546372634127305  \\
            -1.62890625  0.6945286824670511  \\
            -1.6279296875  0.46841953270058256  \\
            -1.626953125  0.05156831310913741  \\
            -1.6259765625  0.5759396478292607  \\
            -1.625  0.5929305381778761  \\
            -1.6240234375  0.1755970505659764  \\
            -1.623046875  0.6451390065533288  \\
            -1.6220703125  0.4815327475177253  \\
            -1.62109375  -0.08308205202744333  \\
            -1.6201171875  0.617755712296219  \\
            -1.619140625  0.49177532794195694  \\
            -1.6181640625  0.17704494112628813  \\
            -1.6171875  0.8867531915439528  \\
            -1.6162109375  0.48685452721841127  \\
            -1.615234375  -0.031724280531037596  \\
            -1.6142578125  0.5771212284577056  \\
            -1.61328125  0.47665494538231823  \\
            -1.6123046875  -0.07009743727555437  \\
            -1.611328125  0.5827685288224889  \\
            -1.6103515625  0.28565451369095457  \\
            -1.609375  -0.5319113990679017  \\
            -1.6083984375  0.4692816832492362  \\
            -1.607421875  0.3717070086229263  \\
            -1.6064453125  -0.02844685800718532  \\
            -1.60546875  0.8708829371075298  \\
            -1.6044921875  0.43466647429059135  \\
            -1.603515625  0.024075310239245442  \\
            -1.6025390625  0.7234127666633144  \\
            -1.6015625  0.529509121817868  \\
            -1.6005859375  0.22520126026336687  \\
            -1.599609375  0.9395104281180054  \\
            -1.5986328125  0.5750814600662912  \\
            -1.59765625  0.009749538436905856  \\
            -1.5966796875  0.9871769645925946  \\
            -1.595703125  0.6410906804245655  \\
            -1.5947265625  0.4184845922153537  \\
            -1.59375  1.487954298367936  \\
            -1.5927734375  0.7149102716830263  \\
            -1.591796875  0.20188792485468002  \\
            -1.5908203125  0.9806912165852073  \\
            -1.58984375  0.5848431345532018  \\
            -1.5888671875  0.15966565699958823  \\
            -1.587890625  0.9010854358845294  \\
            -1.5869140625  0.43106734637305666  \\
            -1.5859375  -0.37173966811930564  \\
            -1.5849609375  0.6132333674567481  \\
            -1.583984375  0.4941567210357141  \\
            -1.5830078125  0.0335356375234732  \\
            -1.58203125  0.8621984634207468  \\
            -1.5810546875  0.48426591487417914  \\
            -1.580078125  -0.06594381047032813  \\
            -1.5791015625  0.6121581856605457  \\
            -1.578125  0.5461056509765744  \\
            -1.5771484375  0.004870128701694171  \\
            -1.576171875  0.6592738617564191  \\
            -1.5751953125  0.3603479740700788  \\
            -1.57421875  -0.42194532612135566  \\
            -1.5732421875  0.5600710353523125  \\
            -1.572265625  0.3222378632571828  \\
            -1.5712890625  -0.11622310584650818  \\
            -1.5703125  0.9136739496724592  \\
            -1.5693359375  0.28988636403693024  \\
            -1.568359375  -0.4840518232943055  \\
            -1.5673828125  0.40163813241544255  \\
            -1.56640625  0.2429070635079147  \\
            -1.5654296875  -0.5784252580062297  \\
            -1.564453125  0.3669113578655282  \\
            -1.5634765625  -0.059877846055402285  \\
            -1.5625  -1.2865716993799263  \\
            -1.5615234375  0.1644838847632523  \\
            -1.560546875  0.08905581805732252  \\
            -1.5595703125  -0.5388853434742938  \\
            -1.55859375  0.7113173841236335  \\
            -1.5576171875  0.18871805443433412  \\
            -1.556640625  -0.4280452383409694  \\
            -1.5556640625  0.5445185334135533  \\
            -1.5546875  0.40788605107093606  \\
            -1.5537109375  -0.07135271453660916  \\
            -1.552734375  0.8154787467092944  \\
            -1.5517578125  0.4463822690351199  \\
            -1.55078125  -0.2836184363313583  \\
            -1.5498046875  0.9253940492507867  \\
            -1.548828125  0.5686220539215548  \\
            -1.5478515625  0.3040300368762196  \\
            -1.546875  1.5692572424526632  \\
            -1.5458984375  0.6808381213637089  \\
            -1.544921875  0.19365628416646366  \\
            -1.5439453125  1.0718387907108413  \\
            -1.54296875  0.5560515288280774  \\
            -1.5419921875  0.25532490613680253  \\
            -1.541015625  1.0704858845651286  \\
            -1.5400390625  0.5161494588399496  \\
            -1.5390625  -0.15912345561284397  \\
            -1.5380859375  0.8600695262248482  \\
            -1.537109375  0.6013123938679165  \\
            -1.5361328125  0.30454823538248055  \\
            -1.53515625  1.2437025570002394  \\
            -1.5341796875  0.6646567818095166  \\
            -1.533203125  0.30907415515636155  \\
            -1.5322265625  1.0021629995717853  \\
            -1.53125  0.6706493782323328  \\
            -1.5302734375  0.4605614380203168  \\
            -1.529296875  1.1896395995892524  \\
            -1.5283203125  0.7463611658304194  \\
            -1.52734375  0.238423605137819  \\
            -1.5263671875  1.2060615648423714  \\
            -1.525390625  0.8165424864521563  \\
            -1.5244140625  0.6247160228038001  \\
            -1.5234375  1.7317331130792364  \\
            -1.5224609375  0.9396522480497764  \\
            -1.521484375  0.3943426352379223  \\
            -1.5205078125  1.2651440504203606  \\
            -1.51953125  0.8697497000378555  \\
            -1.5185546875  0.38326458052540724  \\
            -1.517578125  1.3357279617452107  \\
            -1.5166015625  0.7648856219387606  \\
            -1.515625  -0.14078124169001371  \\
            -1.5146484375  1.208807711146031  \\
            -1.513671875  0.8701626987177435  \\
            -1.5126953125  0.5283188491117651  \\
            -1.51171875  1.847013351739705  \\
            -1.5107421875  0.9995135870731078  \\
            -1.509765625  0.6276507026374079  \\
            -1.5087890625  1.5892535843596967  \\
            -1.5078125  0.9983999422589414  \\
            -1.5068359375  0.8912514620640493  \\
            -1.505859375  1.9862227493418272  \\
            -1.5048828125  1.2558510663980922  \\
            -1.50390625  0.6866998191955935  \\
            -1.5029296875  2.091224606888168  \\
            -1.501953125  1.3555870323663253  \\
            -1.5009765625  1.2731492362065573  \\
            -1.5  2.9262025436662604  \\
            -1.4990234375  1.5205441087495155  \\
            -1.498046875  0.9936440107747793  \\
            -1.4970703125  2.087218586884735  \\
            -1.49609375  1.170141126904163  \\
            -1.4951171875  0.9186499840303822  \\
            -1.494140625  1.9524808509986027  \\
            -1.4931640625  1.0713877860171428  \\
            -1.4921875  0.2637144921357333  \\
            -1.4912109375  1.4930587920946716  \\
            -1.490234375  1.036043341984059  \\
            -1.4892578125  0.6775884084450408  \\
            -1.48828125  1.8166968881809524  \\
            -1.4873046875  0.971396199631648  \\
            -1.486328125  0.5230549442161496  \\
            -1.4853515625  1.3144827510093204  \\
            -1.484375  0.7872940254478822  \\
            -1.4833984375  0.5532821419360752  \\
            -1.482421875  1.3547491518012293  \\
            -1.4814453125  0.7536884027213919  \\
            -1.48046875  0.15982089933783525  \\
            -1.4794921875  1.1930754489514066  \\
            -1.478515625  0.701835643337092  \\
            -1.4775390625  0.43800484182976485  \\
            -1.4765625  1.6223351767581382  \\
            -1.4755859375  0.7144780619174222  \\
            -1.474609375  0.0184328041330725  \\
            -1.4736328125  0.9483844955205385  \\
            -1.47265625  0.5405862984943897  \\
            -1.4716796875  -0.12205292321571516  \\
            -1.470703125  0.8468225326508385  \\
            -1.4697265625  0.27688182919743454  \\
            -1.46875  -0.8538013732994759  \\
            -1.4677734375  0.5343456031725714  \\
            -1.466796875  0.3792280403438228  \\
            -1.4658203125  -0.2042494802950042  \\
            -1.46484375  0.9897791135636149  \\
            -1.4638671875  0.4301894671043394  \\
            -1.462890625  -0.17314941589171484  \\
            -1.4619140625  0.7379128387388428  \\
            -1.4609375  0.5695453098211202  \\
            -1.4599609375  0.10005385634841517  \\
            -1.458984375  0.9073327090546507  \\
            -1.4580078125  0.5394013506507733  \\
            -1.45703125  -0.16967627503875643  \\
            -1.4560546875  0.9244366361656589  \\
            -1.455078125  0.5962491288738009  \\
            -1.4541015625  0.30151806904648015  \\
            -1.453125  1.4336347696130503  \\
            -1.4521484375  0.6366984679080419  \\
            -1.451171875  0.11312829916228472  \\
            -1.4501953125  0.91547577659317  \\
            -1.44921875  0.49188914310718146  \\
            -1.4482421875  0.09923812266901216  \\
            -1.447265625  0.8364372424536901  \\
            -1.4462890625  0.3537958562527066  \\
            -1.4453125  -0.3937287367413688  \\
            -1.4443359375  0.5609208186618976  \\
            -1.443359375  0.4050622624367271  \\
            -1.4423828125  0.002785462423682037  \\
            -1.44140625  0.8174571387478787  \\
            -1.4404296875  0.3962897958117157  \\
            -1.439453125  -0.06699633123443904  \\
            -1.4384765625  0.5623388244507287  \\
            -1.4375  0.42106193186207735  \\
            -1.4365234375  0.018598176652011435  \\
            -1.435546875  0.6092858008511761  \\
            -1.4345703125  0.30287897963383165  \\
            -1.43359375  -0.3159961488971603  \\
            -1.4326171875  0.524159764446838  \\
            -1.431640625  0.27403857410681465  \\
            -1.4306640625  -0.0509619759294112  \\
            -1.4296875  0.8413204788334648  \\
            -1.4287109375  0.2521565344341894  \\
            -1.427734375  -0.3518329408463396  \\
            -1.4267578125  0.384828262552191  \\
            -1.42578125  0.16502259834189487  \\
            -1.4248046875  -0.4447369721351377  \\
            -1.423828125  0.3454772919992352  \\
            -1.4228515625  -0.07777801670626122  \\
            -1.421875  -1.0356557607078019  \\
            -1.4208984375  0.14969314531188194  \\
            -1.419921875  -0.02128619719536425  \\
            -1.4189453125  -0.4860595346217484  \\
            -1.41796875  0.5914775503446019  \\
            -1.4169921875  0.015356036798291822  \\
            -1.416015625  -0.473861129305558  \\
            -1.4150390625  0.35420366914831636  \\
            -1.4140625  0.06668073314979868  \\
            -1.4130859375  -0.284499483276246  \\
            -1.412109375  0.5761111036993258  \\
            -1.4111328125  0.09611560367982051  \\
            -1.41015625  -0.5878133454078263  \\
            -1.4091796875  0.5864705394973935  \\
            -1.408203125  0.13723910069858453  \\
            -1.4072265625  -0.13959433666094362  \\
            -1.40625  1.157731400301278  \\
            -1.4052734375  0.19442689232703006  \\
            -1.404296875  -0.4596254816598405  \\
            -1.4033203125  0.48786408379723734  \\
            -1.40234375  0.0008608709994553094  \\
            -1.4013671875  -0.5580198947027711  \\
            -1.400390625  0.34307826458873436  \\
            -1.3994140625  -0.2363843562058015  \\
            -1.3984375  -1.2676580733689151  \\
            -1.3974609375  -0.06078429361695982  \\
            -1.396484375  -0.18272308236066448  \\
            -1.3955078125  -0.7985713360738014  \\
            -1.39453125  0.19110343361927903  \\
            -1.3935546875  -0.23271090086077803  \\
            -1.392578125  -0.9622079756671305  \\
            -1.3916015625  -0.14167278331297203  \\
            -1.390625  -0.16002924883920538  \\
            -1.3896484375  -0.9067247401083267  \\
            -1.388671875  -0.14801762338758911  \\
            -1.3876953125  -0.4696584746238723  \\
            -1.38671875  -1.4872214970199904  \\
            -1.3857421875  -0.3207273046442848  \\
            -1.384765625  -0.5542283090959212  \\
            -1.3837890625  -1.1605592210337166  \\
            -1.3828125  0.027956252778778366  \\
            -1.3818359375  -0.6492536148208427  \\
            -1.380859375  -1.6547425811477945  \\
            -1.3798828125  -0.6048759331233504  \\
            -1.37890625  -0.6968181687468143  \\
            -1.3779296875  -1.8033028292278417  \\
            -1.376953125  -0.7048001197681649  \\
            -1.3759765625  -1.1381956973019791  \\
            -1.375  -2.722138307115965  \\
            -1.3740234375  -0.9966283314065689  \\
            -1.373046875  -0.9376281593461823  \\
            -1.3720703125  -1.8281497852256812  \\
            -1.37109375  -0.43531261684618067  \\
            -1.3701171875  -0.8449957444001025  \\
            -1.369140625  -1.7201947988218507  \\
            -1.3681640625  -0.5926961440524098  \\
            -1.3671875  -0.4736413788722723  \\
            -1.3662109375  -1.2862456612866593  \\
            -1.365234375  -0.3820780145486793  \\
            -1.3642578125  -0.5962769638054739  \\
            -1.36328125  -1.596752455848677  \\
            -1.3623046875  -0.2990184128556424  \\
            -1.361328125  -0.4606671889850728  \\
            -1.3603515625  -0.9559921131431601  \\
            -1.359375  0.2814005051585434  \\
            -1.3583984375  -0.3945401713818291  \\
            -1.357421875  -1.0878107817663032  \\
            -1.3564453125  -0.15046619516149892  \\
            -1.35546875  -0.38285087831520787  \\
            -1.3544921875  -1.0018230673902067  \\
            -1.353515625  -0.16045189983689093  \\
            -1.3525390625  -0.5335590752218602  \\
            -1.3515625  -1.519861224185918  \\
            -1.3505859375  -0.36825249191321563  \\
            -1.349609375  -0.32874959764108846  \\
            -1.3486328125  -0.9177754620451247  \\
            -1.34765625  -0.022994891836569248  \\
            -1.3466796875  -0.247760445539213  \\
            -1.345703125  -0.8940768178943053  \\
            -1.3447265625  -0.1441284238243931  \\
            -1.34375  0.008192675721103522  \\
            -1.3427734375  -0.6711313399766543  \\
            -1.341796875  -0.0686866564898466  \\
            -1.3408203125  -0.1942682384958166  \\
            -1.33984375  -1.0201912772005777  \\
            -1.3388671875  -0.09896478682897115  \\
            -1.337890625  -0.16995182301324901  \\
            -1.3369140625  -0.6544276671250457  \\
            -1.3359375  0.21850795168750364  \\
            -1.3349609375  -0.19836390296465387  \\
            -1.333984375  -0.8975125107141707  \\
            -1.3330078125  -0.13009373429000598  \\
            -1.33203125  -0.16813961965573546  \\
            -1.3310546875  -0.9239504807520244  \\
            -1.330078125  -0.11741684585701877  \\
            -1.3291015625  -0.43009726388209163  \\
            -1.328125  -1.5030219349490515  \\
            -1.3271484375  -0.24122704926223226  \\
            -1.326171875  -0.2978037904445863  \\
            -1.3251953125  -0.8428579733822624  \\
            -1.32421875  0.25677172936170095  \\
            -1.3232421875  -0.21264017663417611  \\
            -1.322265625  -0.7523767203454836  \\
            -1.3212890625  0.10925999451217996  \\
            -1.3203125  -0.0440269466386988  \\
            -1.3193359375  -0.46983665560998294  \\
            -1.318359375  0.3604465667177906  \\
            -1.3173828125  -0.015251963477155921  \\
            -1.31640625  -0.7130174557291544  \\
            -1.3154296875  0.42975899463062145  \\
            -1.314453125  0.07009326337303944  \\
            -1.3134765625  -0.211337514661474  \\
            -1.3125  1.0044076242744224  \\
            -1.3115234375  0.14545934826706  \\
            -1.310546875  -0.42314112704511636  \\
            -1.3095703125  0.44816402408846534  \\
            -1.30859375  0.0014593598271665114  \\
            -1.3076171875  -0.448348140267397  \\
            -1.306640625  0.3594867080617848  \\
            -1.3056640625  -0.15793428122377282  \\
            -1.3046875  -1.0114086189166442  \\
            -1.3037109375  0.04302550891120451  \\
            -1.302734375  -0.09234268057999062  \\
            -1.3017578125  -0.575627600997726  \\
            -1.30078125  0.3008654455459406  \\
            -1.2998046875  -0.11057957645353166  \\
            -1.298828125  -0.6704350405574027  \\
            -1.2978515625  0.021610817975435785  \\
            -1.296875  -0.05880460963388871  \\
            -1.2958984375  -0.5859950766081327  \\
            -1.294921875  0.03643597192184886  \\
            -1.2939453125  -0.2480076980667643  \\
            -1.29296875  -0.9960180720112738  \\
            -1.2919921875  -0.0847524944851919  \\
            -1.291015625  -0.2871366285145625  \\
            -1.2900390625  -0.7215970675252437  \\
            -1.2890625  0.21040389308537533  \\
            -1.2880859375  -0.3335220777177425  \\
            -1.287109375  -1.0796562132193075  \\
            -1.2861328125  -0.2734787070986317  \\
            -1.28515625  -0.3677296328479692  \\
            -1.2841796875  -1.1784066936858113  \\
            -1.283203125  -0.3493222521562436  \\
            -1.2822265625  -0.6820247083257562  \\
            -1.28125  -1.8611567184914724  \\
            -1.2802734375  -0.5792356519654075  \\
            -1.279296875  -0.5195384653608687  \\
            -1.2783203125  -1.196884112731328  \\
            -1.27734375  -0.17870427653872512  \\
            -1.2763671875  -0.45018276342133584  \\
            -1.275390625  -1.127053478769456  \\
            -1.2744140625  -0.2945313665609005  \\
            -1.2734375  -0.158082945713606  \\
            -1.2724609375  -0.8122596473790803  \\
            -1.271484375  -0.16595715038971917  \\
            -1.2705078125  -0.28808131906794054  \\
            -1.26953125  -1.0708287856074235  \\
            -1.2685546875  -0.12774582421592554  \\
            -1.267578125  -0.19503326205686553  \\
            -1.2666015625  -0.6191164422342009  \\
            -1.265625  0.2552849485725194  \\
            -1.2646484375  -0.1674044504571225  \\
            -1.263671875  -0.7520183838037371  \\
            -1.2626953125  -0.05349764844846574  \\
            -1.26171875  -0.1251254386266304  \\
            -1.2607421875  -0.7106077641066795  \\
            -1.259765625  -0.07878589989173136  \\
            -1.2587890625  -0.3007797082468206  \\
            -1.2578125  -1.165367891182882  \\
            -1.2568359375  -0.252382410322672  \\
            -1.255859375  -0.13195975806645358  \\
            -1.2548828125  -0.6921618962106231  \\
            -1.25390625  -0.021589792408687882  \\
            -1.2529296875  -0.0892163971066605  \\
            -1.251953125  -0.7135015112082093  \\
            -1.2509765625  -0.10206281213833052  \\
            -1.25  0.16042464481821278  \\
            -1.2490234375  -0.568753759706393  \\
            -1.248046875  -0.0859360657449405  \\
            -1.2470703125  -0.1295217410278074  \\
            -1.24609375  -0.9662536710743109  \\
            -1.2451171875  -0.15761062840632256  \\
            -1.244140625  -0.16530888959524248  \\
            -1.2431640625  -0.6922238228115009  \\
            -1.2421875  0.045343193472248786  \\
            -1.2412109375  -0.2676385781613127  \\
            -1.240234375  -0.9828389819502449  \\
            -1.2392578125  -0.2993286356008942  \\
            -1.23828125  -0.2580105600929727  \\
            -1.2373046875  -1.0682952580905052  \\
            -1.236328125  -0.3430372545543416  \\
            -1.2353515625  -0.5966399936161352  \\
            -1.234375  -1.6921980341866187  \\
            -1.2333984375  -0.5052870054329293  \\
            -1.232421875  -0.5113742566047833  \\
            -1.2314453125  -1.1052885906201046  \\
            -1.23046875  -0.09843535681589487  \\
            -1.2294921875  -0.4852588949566239  \\
            -1.228515625  -1.0766197646072406  \\
            -1.2275390625  -0.26403325214628076  \\
            -1.2265625  -0.3287940728702017  \\
            -1.2255859375  -0.8548508043514887  \\
            -1.224609375  -0.08848792486777221  \\
            -1.2236328125  -0.4036737397346557  \\
            -1.22265625  -1.1766145124267136  \\
            -1.2216796875  -0.07859273070289095  \\
            -1.220703125  -0.3634747275939199  \\
            -1.2197265625  -0.7393093441463292  \\
            -1.21875  0.40052172413715037  \\
            -1.2177734375  -0.34589563929489997  \\
            -1.216796875  -1.0217314938403865  \\
            -1.2158203125  -0.15284792414461687  \\
            -1.21484375  -0.45783626887607287  \\
            -1.2138671875  -1.0933963355093181  \\
            -1.212890625  -0.27301613164218286  \\
            -1.2119140625  -0.7179471835682861  \\
            -1.2109375  -1.7633397400284783  \\
            -1.2099609375  -0.6143934963584575  \\
            -1.208984375  -0.6339102031383638  \\
            -1.2080078125  -1.2846922382589365  \\
            -1.20703125  -0.3733489148795759  \\
            -1.2060546875  -0.6677437703806356  \\
            -1.205078125  -1.4260158920662063  \\
            -1.2041015625  -0.6315389311877164  \\
            -1.203125  -0.5260789942728542  \\
            -1.2021484375  -1.3553694717255131  \\
            -1.201171875  -0.6295563242512089  \\
            -1.2001953125  -0.8749018398487282  \\
            -1.19921875  -1.9439875480627091  \\
            -1.1982421875  -0.7818173383683583  \\
            -1.197265625  -0.9603123127979246  \\
            -1.1962890625  -1.6069488337866045  \\
            -1.1953125  -0.44609837861759155  \\
            -1.1943359375  -1.0723021157900634  \\
            -1.193359375  -2.0874678443421866  \\
            -1.1923828125  -1.0466331155193038  \\
            -1.19140625  -1.1076940373165172  \\
            -1.1904296875  -2.2316007195919005  \\
            -1.189453125  -1.1270116223349744  \\
            -1.1884765625  -1.5592463864738872  \\
            -1.1875  -3.1467627742969997  \\
            -1.1865234375  -1.391859161947173  \\
            -1.185546875  -1.3814475410163904  \\
            -1.1845703125  -2.243728063208671  \\
            -1.18359375  -0.7858871770941487  \\
            -1.1826171875  -1.2918111430191024  \\
            -1.181640625  -2.1312954411547906  \\
            -1.1806640625  -0.9675586132788545  \\
            -1.1796875  -0.971858839960181  \\
            -1.1787109375  -1.7046202335509553  \\
            -1.177734375  -0.7044320793779953  \\
            -1.1767578125  -1.0341404743004299  \\
            -1.17578125  -2.013627618662703  \\
            -1.1748046875  -0.6048786270258191  \\
            -1.173828125  -0.9057717214998429  \\
            -1.1728515625  -1.3361801577368164  \\
            -1.171875  0.07495592980559532  \\
            -1.1708984375  -0.8207683033970637  \\
            -1.169921875  -1.488736514033094  \\
            -1.1689453125  -0.46713335240121584  \\
            -1.16796875  -0.9059992852724235  \\
            -1.1669921875  -1.423476542821017  \\
            -1.166015625  -0.48544906756073575  \\
            -1.1650390625  -1.0277059966095485  \\
            -1.1640625  -1.9670191027620083  \\
            -1.1630859375  -0.7350784468836751  \\
            -1.162109375  -0.8886912887223272  \\
            -1.1611328125  -1.3825655904728547  \\
            -1.16015625  -0.32447382018593435  \\
            -1.1591796875  -0.8227788582766331  \\
            -1.158203125  -1.3889860303757664  \\
            -1.1572265625  -0.557134090098549  \\
            -1.15625  -0.7084622477132517  \\
            -1.1552734375  -1.2016260205380778  \\
            -1.154296875  -0.3998202881236802  \\
            -1.1533203125  -0.7759678304141585  \\
            -1.15234375  -1.5556016018771202  \\
            -1.1513671875  -0.4178957542651407  \\
            -1.150390625  -0.7339356208787681  \\
            -1.1494140625  -1.1214308180000019  \\
            -1.1484375  0.09636439703319206  \\
            -1.1474609375  -0.6784050571331842  \\
            -1.146484375  -1.4328883291702548  \\
            -1.1455078125  -0.42939581720761494  \\
            -1.14453125  -0.7277207852412674  \\
            -1.1435546875  -1.4766131966524478  \\
            -1.142578125  -0.39023371753141745  \\
            -1.1416015625  -0.9590261460556943  \\
            -1.140625  -2.170874865530584  \\
            -1.1396484375  -0.562063725779767  \\
            -1.138671875  -0.8325247921804586  \\
            -1.1376953125  -1.3710005675069594  \\
            -1.13671875  0.13121751102671833  \\
            -1.1357421875  -0.714059551853328  \\
            -1.134765625  -1.2758687913698143  \\
            -1.1337890625  -0.14477590154660352  \\
            -1.1328125  -0.6399263284736895  \\
            -1.1318359375  -0.9629681237620996  \\
            -1.130859375  0.25146317078264796  \\
            -1.1298828125  -0.46724769554099604  \\
            -1.12890625  -1.2679579454955516  \\
            -1.1279296875  0.3411388757384347  \\
            -1.126953125  -0.36644972514694657  \\
            -1.1259765625  -0.6035535484903666  \\
            -1.125  1.2195145722887495  \\
            -1.1240234375  -0.22557868129640266  \\
            -1.123046875  -0.9518903247479054  \\
            -1.1220703125  0.30715152930154577  \\
            -1.12109375  -0.5486459211824942  \\
            -1.1201171875  -1.0422466181733094  \\
            -1.119140625  0.14389409785116852  \\
            -1.1181640625  -0.7465754112980871  \\
            -1.1171875  -1.8657463318395786  \\
            -1.1162109375  -0.37726366382536897  \\
            -1.115234375  -0.7310669106833592  \\
            -1.1142578125  -1.320900369151112  \\
            -1.11328125  -0.02291594226764146  \\
            -1.1123046875  -0.7994360363759772  \\
            -1.111328125  -1.507427428718044  \\
            -1.1103515625  -0.532611738093631  \\
            -1.109375  -0.8700850935874156  \\
            -1.1083984375  -1.4505085665970145  \\
            -1.107421875  -0.5193587749879305  \\
            -1.1064453125  -1.0737714950665267  \\
            -1.10546875  -2.0300476236466287  \\
            -1.1044921875  -0.7271841833001795  \\
            -1.103515625  -1.1563911733675305  \\
            -1.1025390625  -1.6768789092727694  \\
            -1.1015625  -0.27651073805011783  \\
            -1.1005859375  -1.2110378038685359  \\
            -1.099609375  -2.2277615851667787  \\
            -1.0986328125  -1.059737734873898  \\
            -1.09765625  -1.345416690324778  \\
            -1.0966796875  -2.408471846937627  \\
            -1.095703125  -1.198538355490804  \\
            -1.0947265625  -1.778758673566622  \\
            -1.09375  -3.40268985499888  \\
            -1.0927734375  -1.57874650885814  \\
            -1.091796875  -1.5999940728650872  \\
            -1.0908203125  -2.507385534622691  \\
            -1.08984375  -1.0184264229018452  \\
            -1.0888671875  -1.5316123326631796  \\
            -1.087890625  -2.450830076007907  \\
            -1.0869140625  -1.2615792463000437  \\
            -1.0859375  -1.2126310808183638  \\
            -1.0849609375  -2.0535602808891498  \\
            -1.083984375  -1.0840502190191086  \\
            -1.0830078125  -1.3711163978578  \\
            -1.08203125  -2.444458776870137  \\
            -1.0810546875  -1.0615768363997162  \\
            -1.080078125  -1.2757775400821745  \\
            -1.0791015625  -1.8248419927634487  \\
            -1.078125  -0.4891948247593036  \\
            -1.0771484375  -1.2490947009356212  \\
            -1.076171875  -2.0629639140279843  \\
            -1.0751953125  -1.0347495920829546  \\
            -1.07421875  -1.2845349883318922  \\
            -1.0732421875  -2.051317325675533  \\
            -1.072265625  -1.111710297235355  \\
            -1.0712890625  -1.5414212578961688  \\
            -1.0703125  -2.7401947727214053  \\
            -1.0693359375  -1.4201825433446749  \\
            -1.068359375  -1.367403165819456  \\
            -1.0673828125  -2.1139423061689  \\
            -1.06640625  -1.0953670029124005  \\
            -1.0654296875  -1.3447813016600367  \\
            -1.064453125  -2.1881119947411305  \\
            -1.0634765625  -1.3001025536269728  \\
            -1.0625  -1.0958759161928453  \\
            -1.0615234375  -2.02759279237637  \\
            -1.060546875  -1.2731208012313124  \\
            -1.0595703125  -1.461462451710868  \\
            -1.05859375  -2.6056621342264856  \\
            -1.0576171875  -1.3974189464358848  \\
            -1.056640625  -1.5267441403029482  \\
            -1.0556640625  -2.2203084369018384  \\
            -1.0546875  -1.0547124812967448  \\
            -1.0537109375  -1.6531757766202602  \\
            -1.052734375  -2.6755874883829067  \\
            -1.0517578125  -1.6332517248590577  \\
            -1.05078125  -1.6940766789677533  \\
            -1.0498046875  -2.8208645422833523  \\
            -1.048828125  -1.7060072871797713  \\
            -1.0478515625  -2.1680188737180286  \\
            -1.046875  -3.7529656722333877  \\
            -1.0458984375  -1.9733847140564393  \\
            -1.044921875  -2.0620239090168297  \\
            -1.0439453125  -2.8973998281694255  \\
            -1.04296875  -1.3526001685685545  \\
            -1.0419921875  -2.0246222540418133  \\
            -1.041015625  -2.8709074548766194  \\
            -1.0400390625  -1.6411629410661337  \\
            -1.0390625  -1.8437837424954988  \\
            -1.0380859375  -2.560237787766572  \\
            -1.037109375  -1.3581675019241273  \\
            -1.0361328125  -1.9130525874504944  \\
            -1.03515625  -3.04616935030387  \\
            -1.0341796875  -1.3476107016029841  \\
            -1.033203125  -1.8533305669779152  \\
            -1.0322265625  -2.383238632637333  \\
            -1.03125  -0.581861920174031  \\
            -1.0302734375  -1.807820926369259  \\
            -1.029296875  -2.837671210282917  \\
            -1.0283203125  -1.4762418888965818  \\
            -1.02734375  -2.0071328686834184  \\
            -1.0263671875  -2.960754214016874  \\
            -1.025390625  -1.6707359669871857  \\
            -1.0244140625  -2.398501559444602  \\
            -1.0234375  -4.007913772324335  \\
            -1.0224609375  -2.218972086401806  \\
            -1.021484375  -2.271308433777706  \\
            -1.0205078125  -3.269664746240151  \\
            -1.01953125  -1.8463229884215113  \\
            -1.0185546875  -2.323494227923345  \\
            -1.017578125  -3.491274134134504  \\
            -1.0166015625  -2.2589652211165423  \\
            -1.015625  -2.111236726931207  \\
            -1.0146484375  -3.379632772364117  \\
            -1.013671875  -2.2602957123196834  \\
            -1.0126953125  -2.641397573070108  \\
            -1.01171875  -4.280720367286632  \\
            -1.0107421875  -2.4971432683661745  \\
            -1.009765625  -2.7629558763823727  \\
            -1.0087890625  -3.7595992689902378  \\
            -1.0078125  -1.9818384482610092  \\
            -1.0068359375  -2.924032951847062  \\
            -1.005859375  -4.493946326324819  \\
            -1.0048828125  -2.893342126638697  \\
            -1.00390625  -2.952759074347051  \\
            -1.0029296875  -4.7018450144385655  \\
            -1.001953125  -3.016834484638269  \\
            -1.0009765625  -3.640559851240466  \\
            -1.0  -6.100021072455093  \\
            -0.9990234375  -3.4199664253397764  \\
            -0.998046875  -3.3223044215238957  \\
            -0.9970703125  -4.690473580899894  \\
            -0.99609375  -2.5114634128348707  \\
            -0.9951171874999996  -3.1622513155135237  \\
            -0.9941406250000004  -4.493781394253703  \\
            -0.9931640625  -2.7321314997112958  \\
            -0.9921875  -2.5821162691622344  \\
            -0.9912109375  -3.7991209819770018  \\
            -0.990234375  -2.3569611068059504  \\
            -0.9892578125  -2.7229106760447244  \\
            -0.9882812499999996  -4.24860982869382  \\
            -0.9873046875000004  -2.1903243450850787  \\
            -0.986328125  -2.492902773108897  \\
            -0.9853515625  -3.2137325997941604  \\
            -0.984375  -1.2220225946762313  \\
            -0.9833984375  -2.35832958933311  \\
            -0.982421875  -3.3870744943552893  \\
            -0.9814453124999996  -1.9060135932215796  \\
            -0.9804687500000004  -2.3643815952687985  \\
            -0.9794921875  -3.2302880689043887  \\
            -0.978515625  -1.8937082862439107  \\
            -0.9775390625  -2.5417996240959293  \\
            -0.9765625  -3.9886303304174175  \\
            -0.9755859375  -2.196260214772006  \\
            -0.9746093749999996  -2.23613677772006  \\
            -0.9736328125000004  -3.0536222828516175  \\
            -0.97265625  -1.603646788818705  \\
            -0.9716796875  -2.087687426452086  \\
            -0.970703125  -2.9906462393437345  \\
            -0.9697265625  -1.812932346380723  \\
            -0.96875  -1.7483873517212125  \\
            -0.9677734374999996  -2.630189323192176  \\
            -0.9667968750000004  -1.6213627339660865  \\
            -0.9658203125  -1.9302539658112536  \\
            -0.96484375  -3.0962586997351096  \\
            -0.9638671875  -1.618254979785807  \\
            -0.962890625  -1.8438548552890883  \\
            -0.9619140625  -2.4778260789001574  \\
            -0.9609374999999996  -1.0054012704189084  \\
            -0.9599609375000004  -1.8000005394052705  \\
            -0.958984375  -2.8135324564018025  \\
            -0.9580078125  -1.563352485358739  \\
            -0.95703125  -1.7658769330765938  \\
            -0.9560546875  -2.8126575190484235  \\
            -0.955078125  -1.4828693303819973  \\
            -0.9541015624999996  -2.0740212019918522  \\
            -0.9531250000000004  -3.6516784871299706  \\
            -0.9521484375  -1.6370798807772224  \\
            -0.951171875  -1.8560884459801033  \\
            -0.9501953125  -2.586696555969254  \\
            -0.94921875  -0.7566653723375485  \\
            -0.9482421875  -1.6730200511704953  \\
            -0.9472656249999996  -2.3995332144740185  \\
            -0.9462890625000004  -1.0077515936249826  \\
            -0.9453125  -1.47191281056973  \\
            -0.9443359375  -1.9302661966879018  \\
            -0.943359375  -0.5081771886303071  \\
            -0.9423828125  -1.265224228497648  \\
            -0.94140625  -2.22891011791275  \\
            -0.9404296874999996  -0.3391189321311119  \\
            -0.9394531250000004  -1.0983334482299392  \\
            -0.9384765625  -1.3747713326390871  \\
            -0.9375  0.72155648836757  \\
            -0.9365234375  -0.9050468152992659  \\
            -0.935546875  -1.6627245072892067  \\
            -0.9345703125  -0.24042790740724693  \\
            -0.9335937499999996  -1.2382710197402498  \\
            -0.9326171875000004  -1.6795415834621785  \\
            -0.931640625  -0.35719770336099105  \\
            -0.9306640625  -1.3659180164981766  \\
            -0.9296875  -2.477134142796676  \\
            -0.9287109375  -0.861897416672705  \\
            -0.927734375  -1.3270820117097564  \\
            -0.9267578124999996  -1.8491222939083203  \\
            -0.9257812500000004  -0.3948494041928643  \\
            -0.9248046875  -1.3486128146961676  \\
            -0.923828125  -1.9697849404040166  \\
            -0.9228515625  -0.9290415659614921  \\
            -0.921875  -1.4536834180244615  \\
            -0.9208984375  -1.8435385730367384  \\
            -0.9199218749999996  -0.8306245140497439  \\
            -0.9189453125000004  -1.4940676730062978  \\
            -0.91796875  -2.3008421289441547  \\
            -0.9169921875  -0.9698094848549044  \\
            -0.916015625  -1.502017382281138  \\
            -0.9150390625  -1.8751391654325846  \\
            -0.9140625  -0.3926137119554297  \\
            -0.9130859374999996  -1.4500506289361648  \\
            -0.9121093750000004  -2.329917089058194  \\
            -0.9111328125  -1.1480185357845731  \\
            -0.91015625  -1.5864290767917877  \\
            -0.9091796875  -2.4361170373396477  \\
            -0.908203125  -1.2054090622506666  \\
            -0.9072265625  -1.8723384591054566  \\
            -0.9062499999999996  -3.2910156383666727  \\
            -0.9052734375000004  -1.5156794938436609  \\
            -0.904296875  -1.6829552784092525  \\
            -0.9033203125  -2.3993589836633875  \\
            -0.90234375  -0.864496555607107  \\
            -0.9013671875  -1.5544583618209598  \\
            -0.900390625  -2.28514943145859  \\
            -0.8994140624999996  -1.1102950917883279  \\
            -0.8984375000000004  -1.3162277225009975  \\
            -0.8974609375  -1.8684946921881176  \\
            -0.896484375  -0.8145351414267706  \\
            -0.8955078125  -1.2718905277781385  \\
            -0.89453125  -2.130289534574948  \\
            -0.8935546875  -0.7133135063978281  \\
            -0.8925781249999996  -1.1318119989385909  \\
            -0.8916015625000004  -1.4558586509943705  \\
            -0.890625  0.0207262338036125  \\
            -0.8896484375  -1.0065104731536962  \\
            -0.888671875  -1.6104910416526745  \\
            -0.8876953125  -0.5751217857074737  \\
            -0.88671875  -1.1444187286957057  \\
            -0.8857421874999996  -1.5527976091040314  \\
            -0.8847656250000004  -0.5988487179612261  \\
            -0.8837890625  -1.222127963523926  \\
            -0.8828125  -2.0764090848957952  \\
            -0.8818359375  -0.8707038138174801  \\
            -0.880859375  -1.1077308723397297  \\
            -0.8798828125  -1.525290349168483  \\
            -0.8789062499999996  -0.4599114843424934  \\
            -0.8779296875000004  -1.0464075353635378  \\
            -0.876953125  -1.533785972386587  \\
            -0.8759765625  -0.7309358628345062  \\
            -0.875  -0.9938376725808009  \\
            -0.8740234375  -1.3569542184109475  \\
            -0.873046875  -0.5717584607054257  \\
            -0.8720703124999996  -0.9966581982890199  \\
            -0.8710937500000004  -1.6557852865539773  \\
            -0.8701171875  -0.5869617869282528  \\
            -0.869140625  -0.9427432075676455  \\
            -0.8681640625  -1.2428848081557267  \\
            -0.8671875  -0.07035284826041169  \\
            -0.8662109375  -0.8571896341688602  \\
            -0.8652343749999996  -1.519692497718407  \\
            -0.8642578125000004  -0.5746790564670031  \\
            -0.86328125  -0.9145868633239836  \\
            -0.8623046875  -1.546458702621983  \\
            -0.861328125  -0.5265664278037743  \\
            -0.8603515625  -1.086374214533267  \\
            -0.859375  -2.1610837127603633  \\
            -0.8583984374999996  -0.6812411273122582  \\
            -0.8574218750000004  -0.955342268122052  \\
            -0.8564453125  -1.4187841319470595  \\
            -0.85546875  -0.02424435642350155  \\
            -0.8544921875  -0.8230613132416794  \\
            -0.853515625  -1.3178455754215934  \\
            -0.8525390625  -0.269269064580053  \\
            -0.8515624999999996  -0.7476457081771881  \\
            -0.8505859375000004  -1.0151940636524142  \\
            -0.849609375  0.12464046769435776  \\
            -0.8486328125  -0.5500860464770134  \\
            -0.84765625  -1.27158742734804  \\
            -0.8466796875  0.23278221397495596  \\
            -0.845703125  -0.4252057573853633  \\
            -0.8447265624999996  -0.6294083309753529  \\
            -0.8437500000000004  1.0858497023858076  \\
            -0.8427734375  -0.2529604115840903  \\
            -0.841796875  -0.9305387255819652  \\
            -0.8408203125  0.2700691140675954  \\
            -0.83984375  -0.5102305416259466  \\
            -0.8388671875  -0.9812548335591423  \\
            -0.8378906249999996  0.16819016297784994  \\
            -0.8369140625000004  -0.6588270819690343  \\
            -0.8359375  -1.7259856404864153  \\
            -0.8349609375  -0.2680337463706239  \\
            -0.833984375  -0.5942859020354158  \\
            -0.8330078125  -1.1465498590162406  \\
            -0.83203125  0.14592335844440324  \\
            -0.8310546874999996  -0.5981865151507418  \\
            -0.8300781250000004  -1.2783083308085377  \\
            -0.8291015625  -0.28133892574917885  \\
            -0.828125  -0.6064244682507973  \\
            -0.8271484375  -1.1731471005196628  \\
            -0.826171875  -0.16249301465607652  \\
            -0.8251953125  -0.7362731655456062  \\
            -0.8242187499999996  -1.7096977378462603  \\
            -0.8232421875000004  -0.27974345202045203  \\
            -0.822265625  -0.7580769538484113  \\
            -0.8212890625  -1.2471045930125246  \\
            -0.8203125  0.32328083572066574  \\
            -0.8193359375  -0.7305783858374828  \\
            -0.818359375  -1.7423540073826431  \\
            -0.8173828124999996  -0.4453652719813303  \\
            -0.8164062500000004  -0.8396630004522002  \\
            -0.8154296875  -1.8543655920015214  \\
            -0.814453125  -0.4612513560006695  \\
            -0.8134765625  -1.180632739359985  \\
            -0.8125  -2.8060349402769185  \\
            -0.8115234375  -0.7384093795928687  \\
            -0.8105468749999996  -0.9812154336651175  \\
            -0.8095703125000004  -1.7512310159615114  \\
            -0.80859375  0.09960228114721524  \\
            -0.8076171875  -0.8146556420212478  \\
            -0.806640625  -1.578910380942369  \\
            -0.8056640625  -0.17870765101770877  \\
            -0.8046875  -0.5874812086202432  \\
            -0.8037109374999996  -1.0770799268491038  \\
            -0.8027343750000004  0.27827997920845354  \\
            -0.8017578125  -0.40497510724774416  \\
            -0.80078125  -1.3248892097523493  \\
            -0.7998046875  0.4657834854463448  \\
            -0.798828125  -0.2192976395231908  \\
            -0.7978515625  -0.45538186994782115  \\
            -0.7968749999999996  1.5011028840546985  \\
            -0.7958984375000004  -0.006701724124753523  \\
            -0.794921875  -0.5982180901702707  \\
            -0.7939453125  0.7010120342751223  \\
            -0.79296875  -0.2858073506356602  \\
            -0.7919921875  -0.509330119897248  \\
            -0.791015625  0.7090006494539284  \\
            -0.7900390624999996  -0.25553696148989136  \\
            -0.7890625000000004  -1.0518037519607832  \\
            -0.7880859375  0.3920455310317962  \\
            -0.787109375  -0.1953006234213529  \\
            -0.7861328125  -0.4365438614534837  \\
            -0.78515625  0.9977912996463904  \\
            -0.7841796875  -0.10215021287158657  \\
            -0.7832031249999996  -0.42304007632569846  \\
            -0.7822265625000004  0.5637664925251602  \\
            -0.78125  -0.24985418297156417  \\
            -0.7802734375  -0.2222090447496064  \\
            -0.779296875  0.9129897579724328  \\
            -0.7783203125  0.0654567208914511  \\
            -0.77734375  -0.4262145645146041  \\
            -0.7763671874999996  0.9793107427974047  \\
            -0.7753906250000004  0.2141179176387215  \\
            -0.7744140625  0.1560369232024275  \\
            -0.7734375  1.8786207171120366  \\
            -0.7724609375  0.5068694186163176  \\
            -0.771484375  -0.12823327935101136  \\
            -0.7705078125  1.1616060632927023  \\
            -0.7695312499999996  0.3499751813497199  \\
            -0.7685546875000004  -0.10829034284706285  \\
            -0.767578125  1.318789121951185  \\
            -0.7666015625  0.34211354046315184  \\
            -0.765625  -0.764480384926922  \\
            -0.7646484375  1.1611193158992947  \\
            -0.763671875  0.48100606145002156  \\
            -0.7626953124999996  0.18099894727929886  \\
            -0.7617187500000004  2.164532172234586  \\
            -0.7607421875  0.7090159186429422  \\
            -0.759765625  0.35190674477560313  \\
            -0.7587890625  1.7438696928527087  \\
            -0.7578125  0.5884998272215433  \\
            -0.7568359375  0.7255884313752204  \\
            -0.7558593749999996  2.4177351958525253  \\
            -0.7548828125000004  1.1490561697514652  \\
            -0.75390625  0.5230595554190315  \\
            -0.7529296875  2.6165584019489456  \\
            -0.751953125  1.3105907231942933  \\
            -0.7509765625  1.4062863113452857  \\
            -0.75  3.976592490229051  \\
            -0.7490234374999996  1.62208870740946  \\
            -0.7480468750000004  1.0352731991993416  \\
            -0.7470703125  2.64823825556713  \\
            -0.74609375  0.9686404175855615  \\
            -0.7451171875  0.9291637786093172  \\
            -0.744140625  2.459833065108675  \\
            -0.7431640625  0.9558978044173944  \\
            -0.7421874999999996  0.07564331463676627  \\
            -0.7412109375000004  1.7693915374778613  \\
            -0.740234375  0.8055927480475854  \\
            -0.7392578125  0.5717032243484249  \\
            -0.73828125  2.2792636560406825  \\
            -0.7373046875  0.6982720309482985  \\
            -0.736328125  0.35792759866176843  \\
            -0.7353515624999996  1.4231032884872814  \\
            -0.7343750000000004  0.18805504659290648  \\
            -0.7333984375  0.36585570131018225  \\
            -0.732421875  1.5440281780784886  \\
            -0.7314453125  0.41894324484561973  \\
            -0.73046875  -0.0023842019732071527  \\
            -0.7294921875  1.3465675429543271  \\
            -0.7285156249999996  0.3820278395955426  \\
            -0.7275390625000004  0.3610838397142971  \\
            -0.7265625  2.06724876782299  \\
            -0.7255859375  0.52147153762012  \\
            -0.724609375  -0.14119784875111635  \\
            -0.7236328125  1.0809136898973835  \\
            -0.72265625  0.14961915092501712  \\
            -0.7216796874999996  -0.31290555244858026  \\
            -0.7207031250000004  0.9790848406408602  \\
            -0.7197265625  -0.012385946755032  \\
            -0.71875  -1.1343185012101655  \\
            -0.7177734375  0.5616067365059391  \\
            -0.716796875  0.031274690334692386  \\
            -0.7158203125  -0.4112844522715304  \\
            -0.7148437499999996  1.2061359646627723  \\
            -0.7138671875000004  0.09831598050696576  \\
            -0.712890625  -0.391716898111015  \\
            -0.7119140625  0.7444592180445463  \\
            -0.7109375  0.016035705692303295  \\
            -0.7099609375  -0.12151537508460752  \\
            -0.708984375  1.0615909536261183  \\
            -0.7080078124999996  0.22559854337742097  \\
            -0.7070312500000004  -0.3723901066279327  \\
            -0.7060546875  1.1011307238635983  \\
            -0.705078125  0.26919808731155387  \\
            -0.7041015625  0.22650716388192654  \\
            -0.703125  1.944050618407756  \\
            -0.7021484375  0.38864875803973226  \\
            -0.7011718749999996  -0.01383106345844256  \\
            -0.7001953125000004  1.0487442439551447  \\
            -0.69921875  -0.0797249584608487  \\
            -0.6982421875  -0.07524071461880674  \\
            -0.697265625  0.9213960259725688  \\
            -0.6962890625  -0.08662915288171139  \\
            -0.6953125  -0.5973679860464087  \\
            -0.6943359374999996  0.4958556290914255  \\
            -0.6933593750000004  -0.21673812460872297  \\
            -0.6923828125  -0.2823491396254783  \\
            -0.69140625  0.8815792853294644  \\
            -0.6904296875  -0.2702902489981359  \\
            -0.689453125  -0.389377620271335  \\
            -0.6884765625  0.3201100931350493  \\
            -0.6874999999999996  -0.6519123723509866  \\
            -0.6865234375000004  -0.36058840441192014  \\
            -0.685546875  0.5021806198825235  \\
            -0.6845703125  -0.34902264514221554  \\
            -0.68359375  -0.5105189417404034  \\
            -0.6826171875  0.4533592398675642  \\
            -0.681640625  -0.304562658706534  \\
            -0.6806640624999996  -0.18859080876764392  \\
            -0.6796875000000004  1.0924948245873756  \\
            -0.6787109375  -0.09760697241591454  \\
            -0.677734375  -0.45551253336599395  \\
            -0.6767578125  0.4415805077011027  \\
            -0.67578125  -0.3446483957501736  \\
            -0.6748046875  -0.5073399216807576  \\
            -0.6738281249999996  0.47821604896975284  \\
            -0.6728515625000004  -0.32645238754698386  \\
            -0.671875  -0.9818300921955471  \\
            -0.6708984375  0.27149593696782204  \\
            -0.669921875  -0.2925580185072479  \\
            -0.6689453125  -0.4379731531123411  \\
            -0.66796875  0.8874075945382741  \\
            -0.6669921874999996  -0.17926077374728464  \\
            -0.6660156250000004  -0.39847499951008386  \\
            -0.6650390625  0.5190162254157026  \\
            -0.6640625  -0.3468790038564764  \\
            -0.6630859375  -0.22170704381360323  \\
            -0.662109375  0.9320790128717735  \\
            -0.6611328125  0.015206220483631738  \\
            -0.6601562499999996  -0.4153850232978518  \\
            -0.6591796875000004  1.010040910881224  \\
            -0.658203125  0.09838313932780036  \\
            -0.6572265625  0.13492481748092422  \\
            -0.65625  1.906848354769046  \\
            -0.6552734375  0.30047254097050147  \\
            -0.654296875  -0.2048043941631749  \\
            -0.6533203124999996  0.9537515298322274  \\
            -0.6523437500000004  -0.1276315254072431  \\
            -0.6513671875  -0.32202079943727113  \\
            -0.650390625  0.799886734161938  \\
            -0.6494140625  -0.21090042660717695  \\
            -0.6484375  -1.029904398883992  \\
            -0.6474609375  0.28755650443325  \\
            -0.6464843749999996  -0.26907677970119326  \\
            -0.6455078125000004  -0.6088192389987704  \\
            -0.64453125  0.6496152012939116  \\
            -0.6435546875  -0.33407996763983366  \\
            -0.642578125  -0.7895871890070356  \\
            -0.6416015625  0.08659277409120697  \\
            -0.640625  -0.5654089250583562  \\
            -0.6396484374999996  -0.770374448429521  \\
            -0.6386718750000004  0.17443456341704394  \\
            -0.6376953125  -0.5550375464688342  \\
            -0.63671875  -1.1994052831660602  \\
            -0.6357421875  0.022328018042644164  \\
            -0.634765625  -0.5962704912382971  \\
            -0.6337890625  -0.8503529769024297  \\
            -0.6328124999999996  0.5870712136585208  \\
            -0.6318359375000004  -0.5378640953424174  \\
            -0.630859375  -1.3116486812326522  \\
            -0.6298828125  -0.19079956787673533  \\
            -0.62890625  -0.7400730294890115  \\
            -0.6279296875  -1.4457519532009657  \\
            -0.626953125  -0.2479010394453843  \\
            -0.6259765624999996  -0.9850306054350751  \\
            -0.6250000000000004  -2.2548705853867905  \\
            -0.6240234375  -0.5561285396432751  \\
            -0.623046875  -0.8609549127982472  \\
            -0.6220703125  -1.43980108963834  \\
            -0.62109375  0.10648657017258908  \\
            -0.6201171875  -0.74901190270937  \\
            -0.6191406249999996  -1.3433673785591613  \\
            -0.6181640625000004  -0.1994498119799172  \\
            -0.6171875  -0.6413303568312527  \\
            -0.6162109375  -0.9759980095226722  \\
            -0.615234375  0.1458459697292029  \\
            -0.6142578125  -0.4842576729092945  \\
            -0.61328125  -1.196778437246997  \\
            -0.6123046874999996  0.2595983722364293  \\
            -0.6113281250000004  -0.3632818201626477  \\
            -0.6103515625  -0.5227332581773757  \\
            -0.609375  1.0927835263796692  \\
            -0.6083984375  -0.20646443189751032  \\
            -0.607421875  -0.6740274472252384  \\
            -0.6064453125  0.381873352249605  \\
            -0.6054687499999996  -0.4884463809319517  \\
            -0.6044921875000004  -0.6354601336323802  \\
            -0.603515625  0.35160291155965206  \\
            -0.6025390625  -0.47570772640304954  \\
            -0.6015625  -1.0989279341345366  \\
            -0.6005859375  0.050835665295411975  \\
            -0.599609375  -0.46225385017045717  \\
            -0.5986328124999996  -0.6400172683696636  \\
            -0.5976562500000004  0.5075747882147721  \\
            -0.5966796875  -0.41693096318374967  \\
            -0.595703125  -0.6527882358954817  \\
            -0.5947265625  0.1153208053814521  \\
            -0.59375  -0.5827138281551908  \\
            -0.5927734375  -0.5143515041355807  \\
            -0.5917968749999996  0.35901355925297623  \\
            -0.5908203125000004  -0.3324479819749732  \\
            -0.58984375  -0.6681822108458558  \\
            -0.5888671875  0.38622061151155257  \\
            -0.587890625  -0.2335115725605873  \\
            -0.5869140625  -0.2443050582411799  \\
            -0.5859375  1.0618847655306465  \\
            -0.5849609374999996  -0.016096234916200946  \\
            -0.5839843750000004  -0.46271686033374215  \\
            -0.5830078125  0.4965866469588151  \\
            -0.58203125  -0.1663903161370432  \\
            -0.5810546875  -0.4564771228806247  \\
            -0.580078125  0.6018655733214057  \\
            -0.5791015625  -0.1589036043953666  \\
            -0.5781249999999996  -0.9355557210028264  \\
            -0.5771484375000004  0.46990215387147294  \\
            -0.576171875  -0.07484811864594255  \\
            -0.5751953125  -0.2601344967407854  \\
            -0.57421875  1.2059434773645064  \\
            -0.5732421875  0.0859747523432152  \\
            -0.572265625  -0.1407700029157387  \\
            -0.5712890624999996  0.8728507892357894  \\
            -0.5703125000000004  -0.03969602567625916  \\
            -0.5693359375  0.12294065617211843  \\
            -0.568359375  1.3708974103216767  \\
            -0.5673828125  0.3989369111053937  \\
            -0.56640625  -0.007724950724789045  \\
            -0.5654296875  1.5169962588072854  \\
            -0.5644531249999996  0.5092256544467462  \\
            -0.5634765625000004  0.6337672403980829  \\
            -0.5625  2.5292537941564146  \\
            -0.5615234375  0.7418494098990069  \\
            -0.560546875  0.37765334357216784  \\
            -0.5595703125  1.5380723601627266  \\
            -0.55859375  0.2192631325381056  \\
            -0.5576171874999996  0.3005475354661859  \\
            -0.5566406250000004  1.402090438662995  \\
            -0.5556640625  0.249764712171732  \\
            -0.5546875  -0.2761366260222332  \\
            -0.5537109375  0.9009717199470592  \\
            -0.552734375  0.10235165539464397  \\
            -0.5517578125  0.039462728929851844  \\
            -0.5507812499999996  1.2813281311942555  \\
            -0.5498046875000004  0.0196501815443533  \\
            -0.548828125  -0.1081471791125514  \\
            -0.5478515625  0.6244268075982916  \\
            -0.546875  -0.43438936624158003  \\
            -0.5458984375  -0.1136844443287042  \\
            -0.544921875  0.7403380117188757  \\
            -0.5439453124999996  -0.16106653613665153  \\
            -0.5429687500000004  -0.2984384802526983  \\
            -0.5419921875  0.6196106248536953  \\
            -0.541015625  -0.17008460629839375  \\
            -0.5400390625  -0.04495604015911194  \\
            -0.5390625  1.184218242139448  \\
            -0.5380859375  -0.019213061487669374  \\
            -0.5371093749999996  -0.35715351005355106  \\
            -0.5361328125000004  0.47800190056985525  \\
            -0.53515625  -0.33052992676029724  \\
            -0.5341796875  -0.46112385412406987  \\
            -0.533203125  0.43600866541609035  \\
            -0.5322265625  -0.35167522629226755  \\
            -0.53125  -0.9493057053008895  \\
            -0.5302734374999996  0.1641588330466824  \\
            -0.5292968750000004  -0.36190845701051505  \\
            -0.5283203125  -0.503081728517786  \\
            -0.52734375  0.6508551259889037  \\
            -0.5263671875  -0.30595999990807315  \\
            -0.525390625  -0.48864005628956453  \\
            -0.5244140625  0.27856063063785724  \\
            -0.5234374999999996  -0.48833099506634986  \\
            -0.5224609375000004  -0.33587253700067426  \\
            -0.521484375  0.5708580577489177  \\
            -0.5205078125  -0.19778853433800597  \\
            -0.51953125  -0.45000576221458255  \\
            -0.5185546875  0.6253452061631698  \\
            -0.517578125  -0.1677561240910626  \\
            -0.5166015624999996  -0.019616086893184885  \\
            -0.5156250000000004  1.3344016637929548  \\
            -0.5146484375  -0.03048359317043419  \\
            -0.513671875  -0.1781187605473475  \\
            -0.5126953125  0.6014619797493002  \\
            -0.51171875  -0.4861588002879298  \\
            -0.5107421875  -0.23030581061241073  \\
            -0.5097656249999996  0.5218577942131964  \\
            -0.5087890625000004  -0.38996617582865445  \\
            -0.5078125  -0.5359803233483087  \\
            -0.5068359375  0.2063102278037585  \\
            -0.505859375  -0.5632508920647069  \\
            -0.5048828125  -0.381824058907219  \\
            -0.50390625  0.5481533146095713  \\
            -0.5029296874999996  -0.5980188467953881  \\
            -0.5019531250000004  -0.45478303641869444  \\
            -0.5009765625  0.0466892027725193  \\
            -0.5  -1.0590263901311636  \\
            -0.4990234375  -0.4602520499760991  \\
            -0.498046875  0.2900408457889677  \\
            -0.4970703125  -0.5869764728706003  \\
            -0.49609374999999956  -0.4406346795549456  \\
            -0.49511718750000044  0.31490781374429394  \\
            -0.494140625  -0.4882109449980366  \\
            -0.4931640625  -0.15710286429488984  \\
            -0.4921875  0.9793652347648347  \\
            -0.4912109375  -0.18379721442061012  \\
            -0.490234375  -0.3075721298783494  \\
            -0.48925781249999956  0.4406111677553463  \\
            -0.48828125000000044  -0.4118343253869586  \\
            -0.4873046875  -0.2963411557957742  \\
            -0.486328125  0.5470914372719268  \\
            -0.4853515625  -0.2328710113739472  \\
            -0.484375  -0.5567223863408468  \\
            -0.4833984375  0.42999032519224073  \\
            -0.48242187499999956  -0.18851691561644462  \\
            -0.48144531250000044  -0.11768607581143015  \\
            -0.48046875  1.0247182841051823  \\
            -0.4794921875  -0.02848065239084266  \\
            -0.478515625  -0.04026760413901933  \\
            -0.4775390625  0.7151273533610593  \\
            -0.4765625  -0.23742532645085684  \\
            -0.47558593749999956  0.11761837764730321  \\
            -0.47460937500000044  1.1729144870486778  \\
            -0.4736328125  0.2501704280179686  \\
            -0.47265625  0.0555703200152494  \\
            -0.4716796875  1.3052758456978053  \\
            -0.470703125  0.3724874236287985  \\
            -0.4697265625  0.5690540784694088  \\
            -0.46874999999999956  2.206963832013401  \\
            -0.46777343750000044  0.6420334831677367  \\
            -0.466796875  0.32174663584733254  \\
            -0.4658203125  1.3542866777407956  \\
            -0.46484375  0.23082486069532998  \\
            -0.4638671875  0.2529807922302942  \\
            -0.462890625  1.2673696463794937  \\
            -0.46191406249999956  0.2719502858108583  \\
            -0.46093750000000044  -0.2787336268444475  \\
            -0.4599609375  0.8470012327217188  \\
            -0.458984375  0.21174127709997748  \\
            -0.4580078125  0.07612197399321055  \\
            -0.45703125  1.2314327018995481  \\
            -0.4560546875  0.19230068055583882  \\
            -0.45507812499999956  -0.04341876936789058  \\
            -0.45410156250000044  0.7115339780153875  \\
            -0.453125  -0.0947769655285955  \\
            -0.4521484375  -0.011104205670159883  \\
            -0.451171875  0.8743664658577706  \\
            -0.4501953125  0.09645455862203094  \\
            -0.44921875  -0.26553632615041906  \\
            -0.44824218749999956  0.8014189779490045  \\
            -0.44726562500000044  0.1184422924610636  \\
            -0.4462890625  0.07743552265626989  \\
            -0.4453125  1.4181543043603135  \\
            -0.4443359375  0.2752167573938551  \\
            -0.443359375  -0.25857748199174835  \\
            -0.4423828125  0.7355492786910078  \\
            -0.44140624999999956  0.06892755572501856  \\
            -0.44042968750000044  -0.32932615633302414  \\
            -0.439453125  0.7525678638806317  \\
            -0.4384765625  -0.010774724841037748  \\
            -0.4375  -0.9273436899934626  \\
            -0.4365234375  0.5290915493731322  \\
            -0.435546875  0.08457050159921463  \\
            -0.43457031249999956  -0.2336362372198027  \\
            -0.43359375000000044  1.1963793630048718  \\
            -0.4326171875  0.224299476352929  \\
            -0.431640625  -0.12261242129919056  \\
            -0.4306640625  0.889046811110775  \\
            -0.4296875  0.20301836980020427  \\
            -0.4287109375  0.18733103893976835  \\
            -0.42773437499999956  1.3068370085593242  \\
            -0.42675781250000044  0.5302076264688348  \\
            -0.42578125  0.07016172419402965  \\
            -0.4248046875  1.4584030828354793  \\
            -0.423828125  0.6593110724419239  \\
            -0.4228515625  0.7122347066159497  \\
            -0.421875  2.369897494674761  \\
            -0.42089843749999956  0.8806314172620558  \\
            -0.41992187500000044  0.5862133051962538  \\
            -0.4189453125  1.6105540444003366  \\
            -0.41796875  0.499743941107822  \\
            -0.4169921875  0.6161425726172  \\
            -0.416015625  1.6043669052588985  \\
            -0.4150390625  0.6200502777407557  \\
            -0.41406249999999956  0.24156972344238023  \\
            -0.41308593750000044  1.3120328431226989  \\
            -0.412109375  0.5539593429777567  \\
            -0.4111328125  0.6113224882355909  \\
            -0.41015625  1.8256044969043106  \\
            -0.4091796875  0.603549306350794  \\
            -0.408203125  0.5916439475860393  \\
            -0.40722656249999956  1.3447960393132956  \\
            -0.40625000000000044  0.2514990256907688  \\
            -0.4052734375  0.6844770204776778  \\
            -0.404296875  1.7065139859958602  \\
            -0.4033203125  0.7403834846898725  \\
            -0.40234375  0.6239423741089237  \\
            -0.4013671875  1.785691763627161  \\
            -0.40039062499999956  0.894153774392831  \\
            -0.39941406250000044  1.0995749684606444  \\
            -0.3984375  2.675766145393657  \\
            -0.3974609375  1.25581731291325  \\
            -0.396484375  0.8762307561637499  \\
            -0.3955078125  1.9943475792885135  \\
            -0.39453125  1.0442628405246865  \\
            -0.39355468749999956  0.9025629570071699  \\
            -0.39257812500000044  2.160494774331443  \\
            -0.3916015625  1.169737262805717  \\
            -0.390625  0.4215107694698526  \\
            -0.3896484375  2.0235582254854796  \\
            -0.388671875  1.2687538340575928  \\
            -0.3876953125  1.1825370328363176  \\
            -0.38671874999999956  2.9269703387100083  \\
            -0.38574218750000044  1.4916124421922052  \\
            -0.384765625  1.3235784891801528  \\
            -0.3837890625  2.5132071862299674  \\
            -0.3828125  1.281579642102683  \\
            -0.3818359375  1.6102103736121085  \\
            -0.380859375  3.161047611065043  \\
            -0.37988281249999956  1.8967585084497112  \\
            -0.37890625000000044  1.471038633166453  \\
            -0.3779296875  3.3477662385963844  \\
            -0.376953125  2.051156807613182  \\
            -0.3759765625  2.2469696741165652  \\
            -0.375  4.629370259646171  \\
            -0.3740234375  2.379801608684245  \\
            -0.37304687499999956  1.8893977834391942  \\
            -0.37207031250000044  3.3743086908502398  \\
            -0.37109375  1.7497508675440527  \\
            -0.3701171875  1.7754121889996954  \\
            -0.369140625  3.2018366670651286  \\
            -0.3681640625  1.7658725630724843  \\
            -0.3671875  0.9898329443802498  \\
            -0.36621093749999956  2.551806859583528  \\
            -0.36523437500000044  1.6206071160907263  \\
            -0.3642578125  1.434619674248217  \\
            -0.36328125  3.029244358691516  \\
            -0.3623046875  1.5254637298699905  \\
            -0.361328125  1.2268976681468082  \\
            -0.3603515625  2.220803315322562  \\
            -0.35937499999999956  1.0328724385279373  \\
            -0.35839843750000044  1.2230452782338623  \\
            -0.357421875  2.346722425133736  \\
            -0.3564453125  1.2663591245936467  \\
            -0.35546875  0.8749394404627704  \\
            -0.3544921875  2.164754252141516  \\
            -0.353515625  1.2368325965371958  \\
            -0.35253906249999956  1.2230148500471982  \\
            -0.35156250000000044  2.8646166758403924  \\
            -0.3505859375  1.381752770535189  \\
            -0.349609375  0.7387869710892168  \\
            -0.3486328125  1.9214050877972846  \\
            -0.34765625  1.0361793502501002  \\
            -0.3466796875  0.5772704815821932  \\
            -0.34570312499999956  1.8310589688489132  \\
            -0.34472656250000044  0.8831182164783845  \\
            -0.34375  -0.21654248798668238  \\
            -0.3427734375  1.4352655980679387  \\
            -0.341796875  0.9419790671523848  \\
            -0.3408203125  0.4991795301294432  \\
            -0.33984375  2.0669008196480307  \\
            -0.33886718749999956  1.0193204920786287  \\
            -0.33789062500000044  0.5261623026842862  \\
            -0.3369140625  1.6378393612739033  \\
            -0.3359375  0.9677721704157165  \\
            -0.3349609375  0.8008767485075383  \\
            -0.333984375  1.9530082800579933  \\
            -0.3330078125  1.1651757635771882  \\
            -0.33203124999999956  0.5531001283347309  \\
            -0.33105468750000044  2.0000673097023722  \\
            -0.330078125  1.223911410196444  \\
            -0.3291015625  1.1498640546635714  \\
            -0.328125  2.824058995086947  \\
            -0.3271484375  1.35120732528201  \\
            -0.326171875  0.9122848974859674  \\
            -0.32519531249999956  1.974352278637549  \\
            -0.32421875000000044  0.9385063503158354  \\
            -0.3232421875  0.8624488254062068  \\
            -0.322265625  1.8665161067162084  \\
            -0.3212890625  0.9153578473883083  \\
            -0.3203125  0.3247859503280124  \\
            -0.3193359375  1.4644712116274337  \\
            -0.31835937499999956  0.8276527994359121  \\
            -0.31738281250000044  0.6884056316943812  \\
            -0.31640625  1.8674123861660699  \\
            -0.3154296875  0.7963237952461051  \\
            -0.314453125  0.5866531108354621  \\
            -0.3134765625  1.3497886544567237  \\
            -0.3125  0.4912471039646244  \\
            -0.31152343749999956  0.6334522960192055  \\
            -0.31054687500000044  1.5482415577829398  \\
            -0.3095703125  0.7341812192963625  \\
            -0.30859375  0.4161032550373991  \\
            -0.3076171875  1.505357188531128  \\
            -0.306640625  0.7779762837125149  \\
            -0.3056640625  0.7864019586772266  \\
            -0.30468749999999956  2.1765192265257665  \\
            -0.30371093750000044  0.9693255804861814  \\
            -0.302734375  0.4728535501394463  \\
            -0.3017578125  1.4893634514898055  \\
            -0.30078125  0.7466265993277396  \\
            -0.2998046875  0.41179074177426683  \\
            -0.298828125  1.5333425496410575  \\
            -0.29785156249999956  0.7007353591636353  \\
            -0.29687500000000044  -0.17513585663224016  \\
            -0.2958984375  1.316092259358242  \\
            -0.294921875  0.7619287455919871  \\
            -0.2939453125  0.49835065371320975  \\
            -0.29296875  2.0287155751819013  \\
            -0.2919921875  0.8924423123836589  \\
            -0.29101562499999956  0.5562296845187829  \\
            -0.29003906250000044  1.6442529844990599  \\
            -0.2890625  0.7704838545020378  \\
            -0.2880859375  0.7890567979276385  \\
            -0.287109375  2.113102618363476  \\
            -0.2861328125  1.1318096967892264  \\
            -0.28515625  0.5379036429818156  \\
            -0.28417968749999956  2.2094574576224257  \\
            -0.28320312500000044  1.2382416581647437  \\
            -0.2822265625  1.1972031766789446  \\
            -0.28125  3.2289111064374203  \\
            -0.2802734375  1.4611064303848302  \\
            -0.279296875  0.8055081395031799  \\
            -0.2783203125  2.1671068514825484  \\
            -0.27734374999999956  1.0253988627097244  \\
            -0.27636718750000044  0.6855650934697998  \\
            -0.275390625  2.0042212542865263  \\
            -0.2744140625  0.8971594464608295  \\
            -0.2734375  -0.16309486197816728  \\
            -0.2724609375  1.4322578390513134  \\
            -0.271484375  0.8757773815799299  \\
            -0.27050781249999956  0.38851038403460636  \\
            -0.26953125000000044  1.873103567128171  \\
            -0.2685546875  0.8222896257172005  \\
            -0.267578125  0.19030221053873245  \\
            -0.2666015625  1.2685217474877124  \\
            -0.265625  0.6427493462869409  \\
            -0.2646484375  0.24224298259256674  \\
            -0.26367187499999956  1.3855475726186492  \\
            -0.26269531250000044  0.5908902168456268  \\
            -0.26171875  -0.31634969369909965  \\
            -0.2607421875  1.2204538262568256  \\
            -0.259765625  0.5478473519148394  \\
            -0.2587890625  0.14403611196542823  \\
            -0.2578125  1.9063456588183263  \\
            -0.25683593749999956  0.6029022403976997  \\
            -0.25585937500000044  -0.4197412721928943  \\
            -0.2548828125  0.9878582887563867  \\
            -0.25390625  0.4037426917631382  \\
            -0.2529296875  -0.5697647963983339  \\
            -0.251953125  0.9409894952560691  \\
            -0.2509765625  0.07166809003263917  \\
            -0.24999999999999956  -1.5921689513999044  \\
            -0.24902343750000044  0.5925619683619296  \\
            -0.248046875  0.25227357597953554  \\
            -0.2470703125  -0.514558296830021  \\
            -0.24609375  1.4650574111126184  \\
            -0.2451171875  0.4127892649334155  \\
            -0.244140625  -0.36173094143343215  \\
            -0.24316406249999956  1.115084939205403  \\
            -0.24218750000000044  0.5922006030475545  \\
            -0.2412109375  0.13885045645740093  \\
            -0.240234375  1.5852022740113485  \\
            -0.2392578125  0.8030963719251526  \\
            -0.23828125  -0.126982949881901  \\
            -0.2373046875  1.7615398471894277  \\
            -0.23632812499999956  0.9812700647111298  \\
            -0.23535156250000044  0.7706903994940865  \\
            -0.234375  2.8579440436151438  \\
            -0.2333984375  1.20198956354163  \\
            -0.232421875  0.6040630592412204  \\
            -0.2314453125  1.972676758767373  \\
            -0.23046875  0.8652997101753844  \\
            -0.22949218749999956  0.6806679049230211  \\
            -0.22851562500000044  1.9625414850749536  \\
            -0.2275390625  0.9051591027248825  \\
            -0.2265625  0.1101252924016877  \\
            -0.2255859375  1.6060185675726442  \\
            -0.224609375  0.9440794498540211  \\
            -0.2236328125  0.7285865955619732  \\
            -0.22265624999999956  2.229953452279792  \\
            -0.22167968750000044  1.0291088240624913  \\
            -0.220703125  0.737551259038834  \\
            -0.2197265625  1.7473252485363189  \\
            -0.21875  0.8339217725789226  \\
            -0.2177734375  0.9401362099558858  \\
            -0.216796875  2.1030019094060743  \\
            -0.21582031249999956  1.1952607058953317  \\
            -0.21484375000000044  0.7636746002692528  \\
            -0.2138671875  2.1705888205253396  \\
            -0.212890625  1.3521000451527678  \\
            -0.2119140625  1.3517492548597314  \\
            -0.2109375  3.099069823244203  \\
            -0.2099609375  1.6691489470458236  \\
            -0.20898437499999956  1.0874886092102531  \\
            -0.20800781250000044  2.3734641026068526  \\
            -0.20703125  1.4926811854235504  \\
            -0.2060546875  1.1209389683693924  \\
            -0.205078125  2.544460516676727  \\
            -0.2041015625  1.531157825964322  \\
            -0.203125  0.510250706189778  \\
            -0.20214843749999956  2.3989042524258672  \\
            -0.20117187500000044  1.663189535814392  \\
            -0.2001953125  1.4373737391267105  \\
            -0.19921875  3.4176854259054106  \\
            -0.1982421875  1.9036516039699702  \\
            -0.197265625  1.6238332792398151  \\
            -0.1962890625  2.9913079874537036  \\
            -0.19531249999999956  1.7461719033397407  \\
            -0.19433593750000044  1.999445876633163  \\
            -0.193359375  3.694110460032898  \\
            -0.1923828125  2.3753730249847083  \\
            -0.19140625  1.8552702330581479  \\
            -0.1904296875  3.9188854952963985  \\
            -0.189453125  2.5458660224675733  \\
            -0.18847656249999956  2.7436542229281775  \\
            -0.18750000000000044  5.3179691805191185  \\
            -0.1865234375  2.8863532592456123  \\
            -0.185546875  2.426341301407653  \\
            -0.1845703125  3.994968945588201  \\
            -0.18359375  2.186612276158419  \\
            -0.1826171875  2.344503955393213  \\
            -0.18164062499999956  3.8351943083199607  \\
            -0.18066406250000044  2.2647623150464176  \\
            -0.1796875  1.6039689608529741  \\
            -0.1787109375  3.1815880823259275  \\
            -0.177734375  2.072610028951445  \\
            -0.1767578125  2.034856245760878  \\
            -0.17578125  3.7215026196697543  \\
            -0.17480468749999956  1.980256413917199  \\
            -0.17382812500000044  1.8582675604147858  \\
            -0.1728515625  2.8414956896137546  \\
            -0.171875  1.3554116903266196  \\
            -0.1708984375  1.8655235506334702  \\
            -0.169921875  3.030969131056464  \\
            -0.1689453125  1.784033747883486  \\
            -0.16796874999999956  1.663171714003747  \\
            -0.16699218750000044  2.8960700020422543  \\
            -0.166015625  1.7969075008642759  \\
            -0.1650390625  2.023233712768744  \\
            -0.1640625  3.6983719505941703  \\
            -0.1630859375  2.038127227408554  \\
            -0.162109375  1.6356316451306627  \\
            -0.16113281249999956  2.7598322957660604  \\
            -0.16015625000000044  1.6171205679241583  \\
            -0.1591796875  1.5188404268440134  \\
            -0.158203125  2.733433614993018  \\
            -0.1572265625  1.6399544604918441  \\
            -0.15625  0.9098381351390288  \\
            -0.1552734375  2.3932780270972454  \\
            -0.15429687499999956  1.6250262316582091  \\
            -0.15332031250000044  1.5065128972213337  \\
            -0.15234375  3.0841031776814676  \\
            -0.1513671875  1.7196694121873715  \\
            -0.150390625  1.5421862332946112  \\
            -0.1494140625  2.576003286787796  \\
            -0.1484375  1.4366208877935416  \\
            -0.14746093749999956  1.7488627156809031  \\
            -0.14648437500000044  3.0172471664150398  \\
            -0.1455078125  1.9036879976886214  \\
            -0.14453125  1.632228250506489  \\
            -0.1435546875  3.116739983718137  \\
            -0.142578125  1.9575224377909934  \\
            -0.1416015625  2.2350507631355376  \\
            -0.14062499999999956  4.142545772800214  \\
            -0.13964843750000044  2.1785736422951367  \\
            -0.138671875  2.035352926808886  \\
            -0.1376953125  3.114994654713404  \\
            -0.13671875  1.5190042150514642  \\
            -0.1357421875  1.97185903728479  \\
            -0.134765625  3.022949278571993  \\
            -0.13378906249999956  1.7014125114787502  \\
            -0.13281250000000044  1.589920450465303  \\
            -0.1318359375  2.5979161027704483  \\
            -0.130859375  1.44210846821771  \\
            -0.1298828125  1.7841037633843329  \\
            -0.12890625  3.105215383072867  \\
            -0.1279296875  1.4059899941726988  \\
            -0.12695312499999956  1.6938660462875477  \\
            -0.12597656250000044  2.3869145096075206  \\
            -0.125  0.7077417065376767  \\
            -0.1240234375  1.6836110122296986  \\
            -0.123046875  2.7782678003356915  \\
            -0.1220703125  1.4651033121681327  \\
            -0.12109375  1.7638090113792397  \\
            -0.12011718749999956  2.844861792176276  \\
            -0.11914062500000044  1.6341517624751418  \\
            -0.1181640625  2.186302190865822  \\
            -0.1171875  3.854936293896034  \\
            -0.1162109375  2.1216614155506806  \\
            -0.115234375  1.9969091258063218  \\
            -0.1142578125  3.0835630925483213  \\
            -0.11328124999999956  1.7909547933734358  \\
            -0.11230468750000044  2.035286534813769  \\
            -0.111328125  3.2690067120191704  \\
            -0.1103515625  2.104851297029398  \\
            -0.109375  1.7035452284175499  \\
            -0.1083984375  3.1235729746223067  \\
            -0.107421875  2.17624675543666  \\
            -0.10644531249999956  2.3423909358058657  \\
            -0.10546875000000044  4.021167066594611  \\
            -0.1044921875  2.432215484015798  \\
            -0.103515625  2.473359077659028  \\
            -0.1025390625  3.5717179568280755  \\
            -0.1015625  2.105143213683667  \\
            -0.1005859375  2.7088878801168677  \\
            -0.09960937499999956  4.279246809853804  \\
            -0.09863281250000044  2.8795987337129065  \\
            -0.09765625  2.6539239982035214  \\
            -0.0966796875  4.49648747685945  \\
            -0.095703125  3.073783855941941  \\
            -0.0947265625  3.4213414586791173  \\
            -0.09375  5.864221117859709  \\
            -0.09277343749999956  3.4985385463819743  \\
            -0.09179687500000044  3.0757792321627084  \\
            -0.0908203125  4.598667277724191  \\
            -0.08984375  2.871564255352981  \\
            -0.0888671875  2.9839303245826887  \\
            -0.087890625  4.484570578347774  \\
            -0.0869140625  2.972465685662269  \\
            -0.08593749999999956  2.234868789671032  \\
            -0.08496093750000044  3.8730254405367366  \\
            -0.083984375  2.869053058190925  \\
            -0.0830078125  2.740891377491053  \\
            -0.08203125  4.460143235261021  \\
            -0.0810546875  2.846915533175901  \\
            -0.080078125  2.574164892473481  \\
            -0.07910156249999956  3.6739309012661634  \\
            -0.07812500000000044  2.374215074326854  \\
            -0.0771484375  2.618590569843134  \\
            -0.076171875  3.9434985632752793  \\
            -0.0751953125  2.730117688662727  \\
            -0.07421875  2.29178021444855  \\
            -0.0732421875  3.854411610135912  \\
            -0.07226562499999956  2.7765158529391596  \\
            -0.07128906250000044  2.8020231557172863  \\
            -0.0703125  4.808034926755982  \\
            -0.0693359375  3.043404636485969  \\
            -0.068359375  2.33102542873648  \\
            -0.0673828125  3.7911102089503173  \\
            -0.06640625  2.7074427170373214  \\
            -0.06542968749999956  2.2362724729409207  \\
            -0.06445312500000044  3.8374650378955595  \\
            -0.0634765625  2.6452424965318335  \\
            -0.0625  1.402794214926861  \\
            -0.0615234375  3.520869485646059  \\
            -0.060546875  2.75543152012494  \\
            -0.0595703125  2.393513110485633  \\
            -0.058593749999999556  4.536655430044899  \\
            -0.057617187500000444  2.9640884612308502  \\
            -0.056640625  2.5570070320009006  \\
            -0.0556640625  4.041350483645329  \\
            -0.0546875  2.840360593959623  \\
            -0.0537109375  2.9888415599418554  \\
            -0.052734375  4.705238596079349  \\
            -0.051757812499999556  3.4196389911533074  \\
            -0.050781250000000444  2.8523043584062853  \\
            -0.0498046875  4.942214519826245  \\
            -0.048828125  3.5994699566999944  \\
            -0.0478515625  3.8057479342908165  \\
            -0.046875  6.370491119263062  \\
            -0.0458984375  3.951873419208237  \\
            -0.044921874999999556  3.6203359400035615  \\
            -0.043945312500000444  5.153707703553579  \\
            -0.04296875  3.2728163934480015  \\
            -0.0419921875  3.6459637082484266  \\
            -0.041015625  5.134850340215173  \\
            -0.0400390625  3.515533677459141  \\
            -0.0390625  3.1307491210550795  \\
            -0.038085937499999556  4.672114107411697  \\
            -0.037109375000000444  3.331365786279629  \\
            -0.0361328125  3.59875030593255  \\
            -0.03515625  5.460191867339398  \\
            -0.0341796875  3.382658688496191  \\
            -0.033203125  3.554868603792968  \\
            -0.0322265625  4.642215634124112  \\
            -0.031249999999999556  2.6799026963320043  \\
            -0.030273437500000444  3.649673799720972  \\
            -0.029296875  5.232435945697565  \\
            -0.0283203125  3.587146471268608  \\
            -0.02734375  3.6558646979724463  \\
            -0.0263671875  5.368490188727105  \\
            -0.025390625  3.8357192792347616  \\
            -0.024414062499999556  4.35639129829965  \\
            -0.023437500000000444  6.799055393434572  \\
            -0.0224609375  4.459256610775534  \\
            -0.021484375  4.0512001580136605  \\
            -0.0205078125  5.72208537426717  \\
            -0.01953125  4.058367125912631  \\
            -0.0185546875  4.098400839051343  \\
            -0.017578124999999556  5.996249611253311  \\
            -0.016601562500000444  4.363639297672413  \\
            -0.015625  3.466130060446777  \\
            -0.0146484375  5.792253291749153  \\
            -0.013671875  4.45986103755192  \\
            -0.0126953125  4.5328226533402605  \\
            -0.01171875  7.180858317304708  \\
            -0.010742187499999556  4.797246755348262  \\
            -0.009765625000000444  4.73803546962972  \\
            -0.0087890625  6.482200730790664  \\
            -0.0078125  4.318925185997751  \\
            -0.0068359375  5.118037560815797  \\
            -0.005859375  7.511205567519231  \\
            -0.0048828125  5.398092593754241  \\
            -0.003906249999999556  4.982431006906659  \\
            -0.002929687500000444  7.801822945404812  \\
            -0.001953125  5.6036092458306905  \\
            -0.0009765625  6.126379060744992  \\
            0.0  9.821083919399756  \\
            0.0009765625  6.126379060745023  \\
            0.001953125  5.603609245830734  \\
            0.002929687499999112  7.801822945404838  \\
            0.003906250000000888  4.982431006906712  \\
            0.0048828125  5.398092593754245  \\
            0.005859375  7.5112055675192595  \\
            0.0068359375  5.1180375608158455  \\
            0.0078125  4.318925185997812  \\
            0.0087890625  6.482200730790648  \\
            0.009765624999999112  4.7380354696297236  \\
            0.010742187500000888  4.797246755348248  \\
            0.01171875  7.180858317304743  \\
            0.0126953125  4.532822653340299  \\
            0.013671875  4.459861037551972  \\
            0.0146484375  5.792253291749187  \\
            0.015625  3.4661300604468486  \\
            0.016601562499999112  4.363639297672398  \\
            0.017578125000000888  5.996249611253298  \\
            0.0185546875  4.098400839051344  \\
            0.01953125  4.058367125912633  \\
            0.0205078125  5.7220853742671585  \\
            0.021484375  4.051200158013644  \\
            0.0224609375  4.459256610775519  \\
            0.023437499999999112  6.799055393434615  \\
            0.024414062500000888  4.356391298299677  \\
            0.025390625  3.8357192792348025  \\
            0.0263671875  5.3684901887271215  \\
            0.02734375  3.655864697972501  \\
            0.0283203125  3.587146471268604  \\
            0.029296875  5.232435945697598  \\
            0.030273437499999112  3.649673799721008  \\
            0.03125000000000089  2.679902696332088  \\
            0.0322265625  4.642215634124095  \\
            0.033203125  3.5548686037929507  \\
            0.0341796875  3.3826586884961753  \\
            0.03515625  5.46019186733939  \\
            0.0361328125  3.5987503059325694  \\
            0.03710937499999911  3.3313657862796333  \\
            0.03808593750000089  4.672114107411714  \\
            0.0390625  3.1307491210550813  \\
            0.0400390625  3.5155336774591204  \\
            0.041015625  5.13485034021516  \\
            0.0419921875  3.645963708248436  \\
            0.04296875  3.272816393447982  \\
            0.04394531249999911  5.153707703553567  \\
            0.04492187500000089  3.620335940003541  \\
            0.0458984375  3.9518734192082174  \\
            0.046875  6.370491119263115  \\
            0.0478515625  3.8057479342908374  \\
            0.048828125  3.5994699567000277  \\
            0.0498046875  4.942214519826267  \\
            0.05078124999999911  2.8523043584063306  \\
            0.05175781250000089  3.419638991153311  \\
            0.052734375  4.705238596079369  \\
            0.0537109375  2.9888415599418905  \\
            0.0546875  2.840360593959683  \\
            0.0556640625  4.041350483645328  \\
            0.056640625  2.5570070320008997  \\
            0.05761718749999911  2.964088461230837  \\
            0.05859375000000089  4.536655430044936  \\
            0.0595703125  2.393513110485657  \\
            0.060546875  2.75543152012498  \\
            0.0615234375  3.5208694856460787  \\
            0.0625  1.4027942149269568  \\
            0.0634765625  2.6452424965318166  \\
            0.06445312499999911  3.8374650378955404  \\
            0.06542968750000089  2.23627247294092  \\
            0.06640625  2.7074427170372974  \\
            0.0673828125  3.7911102089503137  \\
            0.068359375  2.3310254287364573  \\
            0.0693359375  3.0434046364859455  \\
            0.0703125  4.8080349267559725  \\
            0.07128906249999911  2.802023155717298  \\
            0.07226562500000089  2.7765158529391805  \\
            0.0732421875  3.8544116101359234  \\
            0.07421875  2.291780214448554  \\
            0.0751953125  2.730117688662726  \\
            0.076171875  3.9434985632752912  \\
            0.0771484375  2.618590569843155  \\
            0.07812499999999911  2.3742150743268495  \\
            0.07910156250000089  3.6739309012661496  \\
            0.080078125  2.5741648924734597  \\
            0.0810546875  2.84691553317588  \\
            0.08203125  4.460143235261009  \\
            0.0830078125  2.740891377491066  \\
            0.083984375  2.8690530581909357  \\
            0.08496093749999911  3.873025440536743  \\
            0.08593750000000089  2.2348687896710095  \\
            0.0869140625  2.9724656856622413  \\
            0.087890625  4.484570578347756  \\
            0.0888671875  2.98393032458269  \\
            0.08984375  2.8715642553529555  \\
            0.0908203125  4.598667277724163  \\
            0.09179687499999911  3.075779232162685  \\
            0.09277343750000089  3.4985385463819516  \\
            0.09375  5.864221117859763  \\
            0.0947265625  3.4213414586791417  \\
            0.095703125  3.0737838559419686  \\
            0.0966796875  4.49648747685948  \\
            0.09765625  2.6539239982035587  \\
            0.09863281249999911  2.8795987337129123  \\
            0.09960937500000089  4.279246809853825  \\
            0.1005859375  2.7088878801168987  \\
            0.1015625  2.105143213683715  \\
            0.1025390625  3.571717956828072  \\
            0.103515625  2.473359077659032  \\
            0.1044921875  2.432215484015793  \\
            0.10546874999999911  4.021167066594635  \\
            0.10644531250000089  2.342390935805887  \\
            0.107421875  2.1762467554366958  \\
            0.1083984375  3.1235729746223218  \\
            0.109375  1.7035452284176114  \\
            0.1103515625  2.1048512970293825  \\
            0.111328125  3.2690067120191686  \\
            0.11230468749999911  2.0352865348137748  \\
            0.11328125000000089  1.7909547933734318  \\
            0.1142578125  3.0835630925483186  \\
            0.115234375  1.9969091258063065  \\
            0.1162109375  2.1216614155506712  \\
            0.1171875  3.854936293896069  \\
            0.1181640625  2.1863021908658427  \\
            0.11914062499999911  1.6341517624751671  \\
            0.12011718750000089  2.844861792176285  \\
            0.12109375  1.7638090113792775  \\
            0.1220703125  1.4651033121681474  \\
            0.123046875  2.7782678003357106  \\
            0.1240234375  1.6836110122297219  \\
            0.125  0.7077417065377883  \\
            0.1259765624999991  2.3869145096075037  \\
            0.1269531250000009  1.693866046287532  \\
            0.1279296875  1.405989994172672  \\
            0.12890625  3.1052153830728546  \\
            0.1298828125  1.7841037633843484  \\
            0.130859375  1.4421084682177125  \\
            0.1318359375  2.5979161027704514  \\
            0.1328124999999991  1.5899204504652833  \\
            0.1337890625000009  1.7014125114787328  \\
            0.134765625  3.0229492785719856  \\
            0.1357421875  1.9718590372847924  \\
            0.13671875  1.5190042150514373  \\
            0.1376953125  3.11499465471339  \\
            0.138671875  2.035352926808862  \\
            0.1396484374999991  2.178573642295117  \\
            0.1406250000000009  4.142545772800213  \\
            0.1416015625  2.235050763135558  \\
            0.142578125  1.9575224377910132  \\
            0.1435546875  3.1167399837181478  \\
            0.14453125  1.6322282505065142  \\
            0.1455078125  1.9036879976886147  \\
            0.1464843749999991  3.0172471664150513  \\
            0.1474609375000009  1.7488627156809196  \\
            0.1484375  1.4366208877935545  \\
            0.1494140625  2.576003286787792  \\
            0.150390625  1.5421862332946106  \\
            0.1513671875  1.719669412187359  \\
            0.15234375  3.0841031776814822  \\
            0.1533203124999991  1.5065128972213462  \\
            0.1542968750000009  1.6250262316582331  \\
            0.1552734375  2.393278027097262  \\
            0.15625  0.9098381351390313  \\
            0.1572265625  1.6399544604918261  \\
            0.158203125  2.733433614993  \\
            0.1591796875  1.5188404268440183  \\
            0.1601562499999991  1.617120567924132  \\
            0.1611328125000009  2.75983229576605  \\
            0.162109375  1.6356316451306385  \\
            0.1630859375  2.038127227408538  \\
            0.1640625  3.698371950594156  \\
            0.1650390625  2.0232337127687603  \\
            0.166015625  1.7969075008642914  \\
            0.1669921874999991  2.8960700020422636  \\
            0.1679687500000009  1.6631717140037545  \\
            0.1689453125  1.7840337478834822  \\
            0.169921875  3.0309691310564673  \\
            0.1708984375  1.865523550633487  \\
            0.171875  1.3554116903265958  \\
            0.1728515625  2.841495689613739  \\
            0.1738281249999991  1.8582675604147583  \\
            0.1748046875000009  1.9802564139171737  \\
            0.17578125  3.721502619669735  \\
            0.1767578125  2.034856245760894  \\
            0.177734375  2.0726100289514493  \\
            0.1787109375  3.1815880823259386  \\
            0.1796875  1.6039689608529457  \\
            0.1806640624999991  2.2647623150463914  \\
            0.1816406250000009  3.835194308319932  \\
            0.1826171875  2.3445039553932117  \\
            0.18359375  2.1866122761583893  \\
            0.1845703125  3.994968945588183  \\
            0.185546875  2.4263413014076267  \\
            0.1865234375  2.886353259245585  \\
            0.1874999999999991  5.317969180519189  \\
            0.1884765625000009  2.7436542229282086  \\
            0.189453125  2.5458660224676066  \\
            0.1904296875  3.9188854952964256  \\
            0.19140625  1.855270233058185  \\
            0.1923828125  2.3753730249847074  \\
            0.193359375  3.6941104600329244  \\
            0.1943359374999991  1.9994458766331882  \\
            0.1953125000000009  1.746171903339791  \\
            0.1962890625  2.9913079874537023  \\
            0.197265625  1.623833279239822  \\
            0.1982421875  1.9036516039699616  \\
            0.19921875  3.4176854259054403  \\
            0.2001953125  1.4373737391267358  \\
            0.2011718749999991  1.6631895358144297  \\
            0.2021484375000009  2.398904252425893  \\
            0.203125  0.5102507061898361  \\
            0.2041015625  1.5311578259643057  \\
            0.205078125  2.5444605166767205  \\
            0.2060546875  1.1209389683693878  \\
            0.20703125  1.4926811854235502  \\
            0.2080078124999991  2.373464102606849  \\
            0.2089843750000009  1.0874886092102445  \\
            0.2099609375  1.6691489470458076  \\
            0.2109375  3.0990698232442266  \\
            0.2119140625  1.3517492548597483  \\
            0.212890625  1.3521000451527918  \\
            0.2138671875  2.170588820525353  \\
            0.2148437499999991  0.763674600269285  \\
            0.2158203125000009  1.19526070589532  \\
            0.216796875  2.1030019094060854  \\
            0.2177734375  0.9401362099559023  \\
            0.21875  0.8339217725789996  \\
            0.2197265625  1.747325248536316  \\
            0.220703125  0.7375512590388255  \\
            0.2216796874999991  1.0291088240624788  \\
            0.2226562500000009  2.2299534522798017  \\
            0.2236328125  0.7285865955619888  \\
            0.224609375  0.9440794498540346  \\
            0.2255859375  1.6060185675726577  \\
            0.2265625  0.11012529240169258  \\
            0.2275390625  0.905159102724868  \\
            0.2285156249999991  1.9625414850749463  \\
            0.2294921875000009  0.6806679049230284  \\
            0.23046875  0.8652997101753697  \\
            0.2314453125  1.9726767587673641  \\
            0.232421875  0.6040630592412081  \\
            0.2333984375  1.2019895635416125  \\
            0.234375  2.8579440436151917  \\
            0.2353515624999991  0.770690399494107  \\
            0.2363281250000009  0.9812700647111611  \\
            0.2373046875  1.7615398471894466  \\
            0.23828125  -0.1269829498818659  \\
            0.2392578125  0.8030963719251487  \\
            0.240234375  1.5852022740113587  \\
            0.2412109375  0.1388504564574162  \\
            0.2421874999999991  0.5922006030476027  \\
            0.2431640625000009  1.1150849392054136  \\
            0.244140625  -0.3617309414334127  \\
            0.2451171875  0.4127892649334078  \\
            0.24609375  1.4650574111126498  \\
            0.2470703125  -0.5145582968299921  \\
            0.248046875  0.2522735759795667  \\
            0.2490234374999991  0.5925619683619501  \\
            0.2500000000000009  -1.592168951399787  \\
            0.2509765625  0.07166809003261723  \\
            0.251953125  0.9409894952560449  \\
            0.2529296875  -0.5697647963983512  \\
            0.25390625  0.40374269176311056  \\
            0.2548828125  0.9878582887563856  \\
            0.2558593749999991  -0.4197412721929251  \\
            0.2568359375000009  0.6029022403976775  \\
            0.2578125  1.906345658818302  \\
            0.2587890625  0.14403611196543806  \\
            0.259765625  0.5478473519148536  \\
            0.2607421875  1.2204538262568356  \\
            0.26171875  -0.31634969369910687  \\
            0.2626953124999991  0.5908902168456158  \\
            0.2636718750000009  1.3855475726186413  \\
            0.2646484375  0.24224298259256807  \\
            0.265625  0.642749346286907  \\
            0.2666015625  1.2685217474877084  \\
            0.267578125  0.19030221053871887  \\
            0.2685546875  0.8222896257171848  \\
            0.2695312499999991  1.8731035671281635  \\
            0.2705078125000009  0.38851038403460997  \\
            0.271484375  0.8757773815799368  \\
            0.2724609375  1.43225783905132  \\
            0.2734375  -0.1630948619782032  \\
            0.2744140625  0.8971594464608063  \\
            0.275390625  2.0042212542865028  \\
            0.2763671874999991  0.6855650934697954  \\
            0.2773437500000009  1.0253988627096906  \\
            0.2783203125  2.167106851482538  \\
            0.279296875  0.8055081395031538  \\
            0.2802734375  1.4611064303848098  \\
            0.28125  3.228911106437405  \\
            0.2822265625  1.1972031766789628  \\
            0.2832031249999991  1.238241658164768  \\
            0.2841796875000009  2.2094574576224466  \\
            0.28515625  0.5379036429818376  \\
            0.2861328125  1.1318096967892222  \\
            0.287109375  2.113102618363486  \\
            0.2880859375  0.7890567979276565  \\
            0.2890625  0.7704838545020617  \\
            0.2900390624999991  1.6442529844990634  \\
            0.2910156250000009  0.5562296845187804  \\
            0.2919921875  0.8924423123836506  \\
            0.29296875  2.0287155751819177  \\
            0.2939453125  0.4983506537132317  \\
            0.294921875  0.7619287455920079  \\
            0.2958984375  1.3160922593582567  \\
            0.2968749999999991  -0.1751358566322379  \\
            0.2978515625000009  0.7007353591636173  \\
            0.298828125  1.5333425496410458  \\
            0.2998046875  0.41179074177426755  \\
            0.30078125  0.7466265993277275  \\
            0.3017578125  1.4893634514898006  \\
            0.302734375  0.472853550139431  \\
            0.3037109374999991  0.969325580486168  \\
            0.3046875000000009  2.1765192265257656  \\
            0.3056640625  0.7864019586772384  \\
            0.306640625  0.7779762837125294  \\
            0.3076171875  1.505357188531136  \\
            0.30859375  0.41610325503741236  \\
            0.3095703125  0.7341812192963549  \\
            0.3105468749999991  1.5482415577829458  \\
            0.3115234375000009  0.6334522960192119  \\
            0.3125  0.49124710396461085  \\
            0.3134765625  1.349788654456719  \\
            0.314453125  0.5866531108354499  \\
            0.3154296875  0.7963237952460919  \\
            0.31640625  1.8674123861660603  \\
            0.3173828124999991  0.6884056316943922  \\
            0.3183593750000009  0.8276527994359213  \\
            0.3193359375  1.464471211627438  \\
            0.3203125  0.32478595032799  \\
            0.3212890625  0.9153578473882902  \\
            0.322265625  1.8665161067161944  \\
            0.3232421875  0.862448825406203  \\
            0.3242187499999991  0.9385063503158121  \\
            0.3251953125000009  1.9743522786375427  \\
            0.326171875  0.9122848974859504  \\
            0.3271484375  1.3512073252819932  \\
            0.328125  2.8240589950869373  \\
            0.3291015625  1.1498640546635839  \\
            0.330078125  1.2239114101964639  \\
            0.3310546874999991  2.000067309702386  \\
            0.3320312500000009  0.5531001283347481  \\
            0.3330078125  1.1651757635771824  \\
            0.333984375  1.953008280058  \\
            0.3349609375  0.8008767485075475  \\
            0.3359375  0.9677721704157296  \\
            0.3369140625  1.6378393612739048  \\
            0.3378906249999991  0.5261623026842877  \\
            0.3388671875000009  1.0193204920786179  \\
            0.33984375  2.066900819648042  \\
            0.3408203125  0.49917953012945776  \\
            0.341796875  0.9419790671524049  \\
            0.3427734375  1.4352655980679516  \\
            0.34375  -0.21654248798671286  \\
            0.3447265624999991  0.8831182164783618  \\
            0.3457031250000009  1.8310589688488912  \\
            0.3466796875  0.5772704815821941  \\
            0.34765625  1.0361793502500667  \\
            0.3486328125  1.9214050877972766  \\
            0.349609375  0.73878697108919  \\
            0.3505859375  1.3817527705351682  \\
            0.3515624999999991  2.8646166758403626  \\
            0.3525390625000009  1.2230148500472104  \\
            0.353515625  1.2368325965372087  \\
            0.3544921875  2.1647542521415244  \\
            0.35546875  0.8749394404627686  \\
            0.3564453125  1.2663591245936403  \\
            0.357421875  2.346722425133739  \\
            0.3583984374999991  1.2230452782338699  \\
            0.3593750000000009  1.0328724385278987  \\
            0.3603515625  2.2208033153225473  \\
            0.361328125  1.2268976681467847  \\
            0.3623046875  1.5254637298699707  \\
            0.36328125  3.029244358691493  \\
            0.3642578125  1.434619674248229  \\
            0.3652343749999991  1.6206071160907294  \\
            0.3662109375000009  2.5518068595835364  \\
            0.3671875  0.9898329443802164  \\
            0.3681640625  1.7658725630724579  \\
            0.369140625  3.201836667065105  \\
            0.3701171875  1.7754121889996957  \\
            0.37109375  1.749750867544021  \\
            0.3720703124999991  3.3743086908502247  \\
            0.3730468750000009  1.889397783439166  \\
            0.3740234375  2.3798016086842204  \\
            0.375  4.629370259646227  \\
            0.3759765625  2.246969674116588  \\
            0.376953125  2.0511568076132147  \\
            0.3779296875  3.3477662385964027  \\
            0.3789062499999991  1.4710386331664878  \\
            0.3798828125000009  1.8967585084497112  \\
            0.380859375  3.1610476110650647  \\
            0.3818359375  1.6102103736121338  \\
            0.3828125  1.281579642102726  \\
            0.3837890625  2.5132071862299656  \\
            0.384765625  1.3235784891801552  \\
            0.3857421874999991  1.4916124421921964  \\
            0.3867187500000009  2.9269703387100385  \\
            0.3876953125  1.1825370328363385  \\
            0.388671875  1.2687538340576225  \\
            0.3896484375  2.023558225485498  \\
            0.390625  0.42151076946990124  \\
            0.3916015625  1.1697372628057052  \\
            0.3925781249999991  2.160494774331436  \\
            0.3935546875000009  0.9025629570071715  \\
            0.39453125  1.0442628405246857  \\
            0.3955078125  1.994347579288508  \\
            0.396484375  0.8762307561637394  \\
            0.3974609375  1.2558173129132366  \\
            0.3984375  2.6757661453936805  \\
            0.3994140624999991  1.0995749684606624  \\
            0.4003906250000009  0.8941537743928543  \\
            0.4013671875  1.7856917636271734  \\
            0.40234375  0.6239423741089543  \\
            0.4033203125  0.7403834846898679  \\
            0.404296875  1.706513985995877  \\
            0.4052734375  0.6844770204776949  \\
            0.4062499999999991  0.2514990256908252  \\
            0.4072265625000009  1.3447960393132916  \\
            0.408203125  0.5916439475860304  \\
            0.4091796875  0.6035493063507842  \\
            0.41015625  1.8256044969043137  \\
            0.4111328125  0.6113224882356029  \\
            0.412109375  0.5539593429777628  \\
            0.4130859374999991  1.3120328431227055  \\
            0.4140625000000009  0.24156972344238628  \\
            0.4150390625  0.6200502777407432  \\
            0.416015625  1.6043669052588911  \\
            0.4169921875  0.6161425726172043  \\
            0.41796875  0.49974394110781184  \\
            0.4189453125  1.6105540444003277  \\
            0.4199218749999991  0.5862133051962389  \\
            0.4208984375000009  0.8806314172620419  \\
            0.421875  2.3698974946747944  \\
            0.4228515625  0.7122347066159678  \\
            0.423828125  0.6593110724419489  \\
            0.4248046875  1.4584030828354932  \\
            0.42578125  0.07016172419405703  \\
            0.4267578124999991  0.5302076264688351  \\
            0.4277343750000009  1.306837008559335  \\
            0.4287109375  0.18733103893978575  \\
            0.4296875  0.20301836980024318  \\
            0.4306640625  0.8890468111107801  \\
            0.431640625  -0.12261242129919188  \\
            0.4326171875  0.2242994763529216  \\
            0.4335937499999991  1.1963793630048933  \\
            0.4345703125000009  -0.23363623721978688  \\
            0.435546875  0.08457050159923812  \\
            0.4365234375  0.5290915493731472  \\
            0.4375  -0.9273436899933979  \\
            0.4384765625  -0.010774724841050597  \\
            0.439453125  0.7525678638806204  \\
            0.4404296874999991  -0.3293261563330259  \\
            0.4414062500000009  0.06892755572499981  \\
            0.4423828125  0.7355492786910035  \\
            0.443359375  -0.2585774819917654  \\
            0.4443359375  0.275216757393838  \\
            0.4453125  1.418154304360308  \\
            0.4462890625  0.07743552265628072  \\
            0.4472656249999991  0.11844229246107651  \\
            0.4482421875000009  0.8014189779490128  \\
            0.44921875  -0.2655363261504166  \\
            0.4501953125  0.09645455862202434  \\
            0.451171875  0.8743664658577724  \\
            0.4521484375  -0.011104205670151497  \\
            0.453125  -0.09477696552860737  \\
            0.4541015624999991  0.7115339780153811  \\
            0.4550781250000009  -0.043418769367901996  \\
            0.4560546875  0.19230068055582808  \\
            0.45703125  1.2314327018995432  \\
            0.4580078125  0.07612197399321884  \\
            0.458984375  0.21174127709998544  \\
            0.4599609375  0.8470012327217233  \\
            0.4609374999999991  -0.27873362684446557  \\
            0.4619140625000009  0.2719502858108407  \\
            0.462890625  1.2673696463794786  \\
            0.4638671875  0.25298079223029357  \\
            0.46484375  0.23082486069531144  \\
            0.4658203125  1.3542866777407816  \\
            0.466796875  0.3217466358473136  \\
            0.4677734374999991  0.642033483167721  \\
            0.4687500000000009  2.2069638320134284  \\
            0.4697265625  0.5690540784694281  \\
            0.470703125  0.3724874236288195  \\
            0.4716796875  1.3052758456978182  \\
            0.47265625  0.05557032001527582  \\
            0.4736328125  0.2501704280179698  \\
            0.4746093749999991  1.1729144870486912  \\
            0.4755859375000009  0.11761837764732097  \\
            0.4765625  -0.2374253264508269  \\
            0.4775390625  0.7151273533610578  \\
            0.478515625  -0.04026760413901874  \\
            0.4794921875  -0.028480652390848658  \\
            0.48046875  1.0247182841051983  \\
            0.4814453124999991  -0.11768607581141621  \\
            0.4824218750000009  -0.1885169156164268  \\
            0.4833984375  0.42999032519224967  \\
            0.484375  -0.5567223863408133  \\
            0.4853515625  -0.23287101137395735  \\
            0.486328125  0.5470914372719271  \\
            0.4873046875  -0.29634115579577025  \\
            0.4882812499999991  -0.41183432538695597  \\
            0.4892578125000009  0.44061116775533954  \\
            0.490234375  -0.3075721298783573  \\
            0.4912109375  -0.18379721442062066  \\
            0.4921875  0.9793652347648509  \\
            0.4931640625  -0.15710286429487372  \\
            0.494140625  -0.4882109449980177  \\
            0.4951171874999991  0.31490781374430443  \\
            0.4960937500000009  -0.44063467955492647  \\
            0.4970703125  -0.5869764728705968  \\
            0.498046875  0.29004084578897704  \\
            0.4990234375  -0.4602520499760869  \\
            0.5  -1.0590263901310393  \\
            0.5009765625  0.04668920277250906  \\
            0.5019531249999991  -0.4547830364187066  \\
            0.5029296875000009  -0.5980188467953977  \\
            0.50390625  0.548153314609563  \\
            0.5048828125  -0.3818240589072082  \\
            0.505859375  -0.5632508920647091  \\
            0.5068359375  0.2063102278037583  \\
            0.5078125  -0.5359803233483221  \\
            0.5087890624999991  -0.389966175828665  \\
            0.5097656250000009  0.5218577942131909  \\
            0.5107421875  -0.23030581061240893  \\
            0.51171875  -0.48615880028795067  \\
            0.5126953125  0.6014619797492907  \\
            0.513671875  -0.17811876054736475  \\
            0.5146484375  -0.030483593170450643  \\
            0.5156249999999991  1.3344016637929523  \\
            0.5166015625000009  -0.019616086893167503  \\
            0.517578125  -0.16775612409104615  \\
            0.5185546875  0.6253452061631792  \\
            0.51953125  -0.450005762214565  \\
            0.5205078125  -0.19778853433800758  \\
            0.521484375  0.5708580577489258  \\
            0.5224609374999991  -0.3358725370006653  \\
            0.5234375000000009  -0.4883309950663412  \\
            0.5244140625  0.27856063063786063  \\
            0.525390625  -0.4886400562895669  \\
            0.5263671875  -0.30595999990808187  \\
            0.52734375  0.6508551259889094  \\
            0.5283203125  -0.5030817285177733  \\
            0.5292968749999991  -0.3619084570105048  \\
            0.5302734375000009  0.16415883304669102  \\
            0.53125  -0.9493057053009025  \\
            0.5322265625  -0.35167522629228  \\
            0.533203125  0.4360086654160789  \\
            0.5341796875  -0.4611238541240703  \\
            0.53515625  -0.3305299267603158  \\
            0.5361328124999991  0.47800190056984687  \\
            0.5371093750000009  -0.3571535100535697  \\
            0.5380859375  -0.0192130614876851  \\
            0.5390625  1.184218242139433  \\
            0.5400390625  -0.044956040159099854  \\
            0.541015625  -0.17008460629838595  \\
            0.5419921875  0.6196106248537013  \\
            0.5429687499999991  -0.2984384802526955  \\
            0.5439453125000009  -0.16106653613665498  \\
            0.544921875  0.7403380117188749  \\
            0.5458984375  -0.11368444432869818  \\
            0.546875  -0.43438936624161295  \\
            0.5478515625  0.6244268075982814  \\
            0.548828125  -0.10814717911256767  \\
            0.5498046874999991  0.019650181544337557  \\
            0.5507812500000009  1.2813281311942386  \\
            0.5517578125  0.039462728929859574  \\
            0.552734375  0.10235165539464712  \\
            0.5537109375  0.9009717199470632  \\
            0.5546875  -0.2761366260222618  \\
            0.5556640625  0.24976471217171123  \\
            0.5566406249999991  1.4020904386629787  \\
            0.5576171875000009  0.3005475354661852  \\
            0.55859375  0.21926313253807644  \\
            0.5595703125  1.5380723601627124  \\
            0.560546875  0.3776533435721457  \\
            0.5615234375  0.7418494098989855  \\
            0.5625  2.5292537941564337  \\
            0.5634765624999991  0.6337672403981043  \\
            0.5644531250000009  0.5092256544467721  \\
            0.5654296875  1.5169962588073027  \\
            0.56640625  -0.007724950724760186  \\
            0.5673828125  0.39893691110539187  \\
            0.568359375  1.3708974103216907  \\
            0.5693359375  0.12294065617213493  \\
            0.5703124999999991  -0.03969602567622347  \\
            0.5712890625000009  0.8728507892357924  \\
            0.572265625  -0.14077000291573674  \\
            0.5732421875  0.08597475234321011  \\
            0.57421875  1.2059434773645277  \\
            0.5751953125  -0.26013449674076755  \\
            0.576171875  -0.07484811864591766  \\
            0.5771484374999991  0.4699021538714875  \\
            0.5781250000000009  -0.9355557210027926  \\
            0.5791015625  -0.15890360439537815  \\
            0.580078125  0.6018655733214008  \\
            0.5810546875  -0.4564771228806257  \\
            0.58203125  -0.16639031613704977  \\
            0.5830078125  0.49658664695881205  \\
            0.5839843749999991  -0.462716860333752  \\
            0.5849609375000009  -0.01609623491621597  \\
            0.5859375  1.0618847655306616  \\
            0.5869140625  -0.2443050582411656  \\
            0.587890625  -0.23351157256056873  \\
            0.5888671875  0.386220611511563  \\
            0.58984375  -0.6681822108458394  \\
            0.5908203124999991  -0.3324479819749768  \\
            0.5917968750000009  0.35901355925298223  \\
            0.5927734375  -0.5143515041355712  \\
            0.59375  -0.5827138281551617  \\
            0.5947265625  0.11532080538145288  \\
            0.595703125  -0.6527882358954861  \\
            0.5966796875  -0.4169309631837584  \\
            0.5976562499999991  0.5075747882147786  \\
            0.5986328125000009  -0.6400172683696521  \\
            0.599609375  -0.46225385017044596  \\
            0.6005859375  0.05083566529541879  \\
            0.6015625  -1.0989279341345348  \\
            0.6025390625  -0.47570772640306286  \\
            0.603515625  0.35160291155964285  \\
            0.6044921874999991  -0.6354601336323794  \\
            0.6054687500000009  -0.4884463809319635  \\
            0.6064453125  0.3818733522495982  \\
            0.607421875  -0.6740274472252527  \\
            0.6083984375  -0.20646443189752584  \\
            0.609375  1.0927835263796912  \\
            0.6103515625  -0.522733258177357  \\
            0.6113281249999991  -0.3632818201626235  \\
            0.6123046875000009  0.25959837223644483  \\
            0.61328125  -1.196778437246971  \\
            0.6142578125  -0.48425767290929833  \\
            0.615234375  0.14584596972921016  \\
            0.6162109375  -0.9759980095226646  \\
            0.6171875  -0.6413303568312227  \\
            0.6181640624999991  -0.19944981197990788  \\
            0.6191406250000009  -1.3433673785591553  \\
            0.6201171875  -0.7490119027093755  \\
            0.62109375  0.10648657017260947  \\
            0.6220703125  -1.439801089638322  \\
            0.623046875  -0.8609549127982261  \\
            0.6240234375  -0.5561285396432603  \\
            0.6249999999999991  -2.2548705853867776  \\
            0.6259765625000009  -0.9850306054350949  \\
            0.626953125  -0.24790103944540196  \\
            0.6279296875  -1.4457519532009733  \\
            0.62890625  -0.7400730294890365  \\
            0.6298828125  -0.19079956787674007  \\
            0.630859375  -1.3116486812326735  \\
            0.6318359374999991  -0.5378640953424385  \\
            0.6328125000000009  0.587071213658498  \\
            0.6337890625  -0.850352976902419  \\
            0.634765625  -0.5962704912382879  \\
            0.6357421875  0.022328018042651967  \\
            0.63671875  -1.199405283166065  \\
            0.6376953125  -0.5550375464688438  \\
            0.6386718749999991  0.17443456341703542  \\
            0.6396484375000009  -0.7703744484295216  \\
            0.640625  -0.5654089250583924  \\
            0.6416015625  0.08659277409120322  \\
            0.642578125  -0.7895871890070467  \\
            0.6435546875  -0.3340799676398465  \\
            0.64453125  0.6496152012938999  \\
            0.6455078124999991  -0.608819238998763  \\
            0.6464843750000009  -0.2690767797011892  \\
            0.6474609375  0.287556504433255  \\
            0.6484375  -1.0299043988840244  \\
            0.6494140625  -0.21090042660719685  \\
            0.650390625  0.799886734161919  \\
            0.6513671875  -0.3220207994372748  \\
            0.6523437499999991  -0.12763152540727332  \\
            0.6533203125000009  0.9537515298322169  \\
            0.654296875  -0.20480439416319943  \\
            0.6552734375  0.30047254097048004  \\
            0.65625  1.9068483547690214  \\
            0.6572265625  0.13492481748094212  \\
            0.658203125  0.0983831393278202  \\
            0.6591796874999991  1.0100409108812385  \\
            0.6601562500000009  -0.4153850232978314  \\
            0.6611328125  0.015206220483627422  \\
            0.662109375  0.9320790128717844  \\
            0.6630859375  -0.2217070438135899  \\
            0.6640625  -0.3468790038564576  \\
            0.6650390625  0.5190162254157031  \\
            0.6660156249999991  -0.3984749995100848  \\
            0.6669921875000009  -0.17926077374729202  \\
            0.66796875  0.8874075945382869  \\
            0.6689453125  -0.43797315311232593  \\
            0.669921875  -0.292558018507231  \\
            0.6708984375  0.27149593696783236  \\
            0.671875  -0.9818300921955434  \\
            0.6728515624999991  -0.32645238754699557  \\
            0.6738281250000009  0.47821604896974557  \\
            0.6748046875  -0.5073399216807575  \\
            0.67578125  -0.3446483957501848  \\
            0.6767578125  0.44158050770109575  \\
            0.677734375  -0.45551253336600883  \\
            0.6787109375  -0.09760697241592878  \\
            0.6796874999999991  1.092494824587372  \\
            0.6806640625000009  -0.1885908087676303  \\
            0.681640625  -0.3045626587065183  \\
            0.6826171875  0.4533592398675716  \\
            0.68359375  -0.5105189417403944  \\
            0.6845703125  -0.349022645142218  \\
            0.685546875  0.5021806198825269  \\
            0.6865234374999991  -0.360588404411912  \\
            0.6875000000000009  -0.6519123723510192  \\
            0.6884765625  0.3201100931350421  \\
            0.689453125  -0.38937762027134826  \\
            0.6904296875  -0.2702902489981519  \\
            0.69140625  0.8815792853294551  \\
            0.6923828125  -0.28234913962546987  \\
            0.6933593749999991  -0.21673812460871567  \\
            0.6943359375000009  0.4958556290914277  \\
            0.6953125  -0.5973679860464337  \\
            0.6962890625  -0.08662915288172787  \\
            0.697265625  0.9213960259725547  \\
            0.6982421875  -0.0752407146188086  \\
            0.69921875  -0.07972495846087414  \\
            0.7001953124999991  1.0487442439551355  \\
            0.7011718750000009  -0.013831063458464452  \\
            0.7021484375  0.3886487580397121  \\
            0.703125  1.9440506184077355  \\
            0.7041015625  0.22650716388194309  \\
            0.705078125  0.2691980873115736  \\
            0.7060546875  1.1011307238636134  \\
            0.7070312499999991  -0.3723901066279154  \\
            0.7080078125000009  0.2255985433774152  \\
            0.708984375  1.0615909536261232  \\
            0.7099609375  -0.1215153750845969  \\
            0.7109375  0.016035705692314217  \\
            0.7119140625  0.7444592180445493  \\
            0.712890625  -0.3917168981110146  \\
            0.7138671874999991  0.09831598050695524  \\
            0.7148437500000009  1.2061359646627847  \\
            0.7158203125  -0.4112844522715139  \\
            0.716796875  0.031274690334710045  \\
            0.7177734375  0.5616067365059518  \\
            0.71875  -1.1343185012102028  \\
            0.7197265625  -0.012385946755053518  \\
            0.7207031249999991  0.9790848406408369  \\
            0.7216796875000009  -0.3129055524485839  \\
            0.72265625  0.14961915092498262  \\
            0.7236328125  1.080913689897374  \\
            0.724609375  -0.14119784875114327  \\
            0.7255859375  0.521471537620098  \\
            0.7265625  2.0672487678229556  \\
            0.7275390624999991  0.3610838397143094  \\
            0.7285156250000009  0.38202783959555453  \\
            0.7294921875  1.346567542954333  \\
            0.73046875  -0.0023842019732087994  \\
            0.7314453125  0.41894324484561113  \\
            0.732421875  1.5440281780784866  \\
            0.7333984375  0.36585570131018885  \\
            0.7343749999999991  0.1880550465928633  \\
            0.7353515625000009  1.4231032884872679  \\
            0.736328125  0.35792759866174517  \\
            0.7373046875  0.6982720309482785  \\
            0.73828125  2.2792636560406607  \\
            0.7392578125  0.5717032243484362  \\
            0.740234375  0.8055927480475924  \\
            0.7412109374999991  1.769391537477868  \\
            0.7421875000000009  0.07564331463673013  \\
            0.7431640625  0.9558978044173678  \\
            0.744140625  2.459833065108648  \\
            0.7451171875  0.9291637786093169  \\
            0.74609375  0.9686404175855263  \\
            0.7470703125  2.6482382555671133  \\
            0.7480468749999991  1.0352731991993112  \\
            0.7490234375000009  1.6220887074094326  \\
            0.75  3.976592490229138  \\
            0.7509765625  1.4062863113453135  \\
            0.751953125  1.3105907231943268  \\
            0.7529296875  2.6165584019489674  \\
            0.75390625  0.5230595554190711  \\
            0.7548828124999991  1.149056169751463  \\
            0.7558593750000009  2.417735195852549  \\
            0.7568359375  0.725588431375243  \\
            0.7578125  0.5884998272215929  \\
            0.7587890625  1.7438696928527133  \\
            0.759765625  0.35190674477560807  \\
            0.7607421875  0.7090159186429338  \\
            0.7617187499999991  2.1645321722346202  \\
            0.7626953125000009  0.18099894727932217  \\
            0.763671875  0.48100606145005537  \\
            0.7646484375  1.1611193158993167  \\
            0.765625  -0.7644803849268675  \\
            0.7666015625  0.3421135404631364  \\
            0.767578125  1.3187891219511771  \\
            0.7685546874999991  -0.10829034284706486  \\
            0.7695312500000009  0.34997518134971334  \\
            0.7705078125  1.1616060632927017  \\
            0.771484375  -0.12823327935102158  \\
            0.7724609375  0.5068694186163023  \\
            0.7734375  1.8786207171120586  \\
            0.7744140625  0.15603692320244725  \\
            0.7753906249999991  0.21411791763874352  \\
            0.7763671875000009  0.979310742797419  \\
            0.77734375  -0.4262145645145784  \\
            0.7783203125  0.06545672089144501  \\
            0.779296875  0.9129897579724406  \\
            0.7802734375  -0.2222090447495939  \\
            0.78125  -0.24985418297149056  \\
            0.7822265624999991  0.5637664925251622  \\
            0.7832031250000009  -0.4230400763257008  \\
            0.7841796875  -0.1021502128716006  \\
            0.78515625  0.9977912996464032  \\
            0.7861328125  -0.43654386145346974  \\
            0.787109375  -0.1953006234213385  \\
            0.7880859375  0.3920455310318074  \\
            0.7890624999999991  -1.051803751960772  \\
            0.7900390625000009  -0.25553696148990673  \\
            0.791015625  0.7090006494539198  \\
            0.7919921875  -0.5093301198972469  \\
            0.79296875  -0.28580735063566803  \\
            0.7939453125  0.7010120342751149  \\
            0.794921875  -0.5982180901702836  \\
            0.7958984374999991  -0.0067017241247702185  \\
            0.7968750000000009  1.5011028840547462  \\
            0.7978515625  -0.45538186994779684  \\
            0.798828125  -0.21929763952315748  \\
            0.7998046875  0.4657834854463673  \\
            0.80078125  -1.324889209752317  \\
            0.8017578125  -0.4049751072477477  \\
            0.8027343749999991  0.27827997920846503  \\
            0.8037109375000009  -1.0770799268490943  \\
            0.8046875  -0.5874812086201953  \\
            0.8056640625  -0.17870765101769576  \\
            0.806640625  -1.5789103809423575  \\
            0.8076171875  -0.8146556420212532  \\
            0.80859375  0.09960228114724666  \\
            0.8095703124999991  -1.7512310159614883  \\
            0.8105468750000009  -0.9812154336650879  \\
            0.8115234375  -0.738409379592846  \\
            0.8125  -2.806034940276844  \\
            0.8134765625  -1.180632739360005  \\
            0.814453125  -0.4612513560006871  \\
            0.8154296875  -1.8543655920015316  \\
            0.8164062499999991  -0.8396630004522229  \\
            0.8173828125000009  -0.4453652719813338  \\
            0.818359375  -1.742354007382666  \\
            0.8193359375  -0.7305783858375055  \\
            0.8203125  0.32328083572065186  \\
            0.8212890625  -1.2471045930125106  \\
            0.822265625  -0.758076953848401  \\
            0.8232421874999991  -0.2797434520204398  \\
            0.8242187500000009  -1.709697737846267  \\
            0.8251953125  -0.7362731655456201  \\
            0.826171875  -0.16249301465608731  \\
            0.8271484375  -1.1731471005196645  \\
            0.828125  -0.6064244682508078  \\
            0.8291015625  -0.2813389257491755  \\
            0.8300781249999991  -1.2783083308085443  \\
            0.8310546875000009  -0.5981865151507524  \\
            0.83203125  0.14592335844440202  \\
            0.8330078125  -1.146549859016231  \\
            0.833984375  -0.5942859020354044  \\
            0.8349609375  -0.268033746370614  \\
            0.8359375  -1.7259856404864304  \\
            0.8369140624999991  -0.6588270819690519  \\
            0.8378906250000009  0.16819016297783068  \\
            0.8388671875  -0.9812548335591467  \\
            0.83984375  -0.5102305416259715  \\
            0.8408203125  0.27006911406759027  \\
            0.841796875  -0.9305387255819845  \\
            0.8427734375  -0.2529604115841089  \\
            0.8437499999999991  1.08584970238583  \\
            0.8447265625000009  -0.6294083309753331  \\
            0.845703125  -0.42520575738533795  \\
            0.8466796875  0.23278221397497187  \\
            0.84765625  -1.2715874273480159  \\
            0.8486328125  -0.5500860464770188  \\
            0.849609375  0.12464046769436636  \\
            0.8505859374999991  -1.0151940636524053  \\
            0.8515625000000009  -0.7476457081771626  \\
            0.8525390625  -0.2692690645800457  \\
            0.853515625  -1.3178455754215872  \\
            0.8544921875  -0.8230613132416857  \\
            0.85546875  -0.024244356423480037  \\
            0.8564453125  -1.4187841319470456  \\
            0.8574218749999991  -0.95534226812203  \\
            0.8583984375000009  -0.6812411273122427  \\
            0.859375  -2.161083712760339  \\
            0.8603515625  -1.0863742145332813  \\
            0.861328125  -0.5265664278037845  \\
            0.8623046875  -1.5464587026219874  \\
            0.86328125  -0.9145868633239992  \\
            0.8642578124999991  -0.5746790564670043  \\
            0.8652343750000009  -1.519692497718416  \\
            0.8662109375  -0.8571896341688745  \\
            0.8671875  -0.07035284826040882  \\
            0.8681640625  -1.2428848081557151  \\
            0.869140625  -0.9427432075676337  \\
            0.8701171875  -0.5869617869282402  \\
            0.8710937499999991  -1.655785286553969  \\
            0.8720703125000009  -0.9966581982890312  \\
            0.873046875  -0.5717584607054248  \\
            0.8740234375  -1.3569542184109458  \\
            0.875  -0.9938376725807042  \\
            0.8759765625  -0.730935862834501  \\
            0.876953125  -1.5337859723865848  \\
            0.8779296874999991  -1.0464075353635403  \\
            0.8789062500000009  -0.4599114843424804  \\
            0.8798828125  -1.5252903491684724  \\
            0.880859375  -1.1077308723397168  \\
            0.8818359375  -0.8707038138174706  \\
            0.8828125  -2.0764090848957877  \\
            0.8837890625  -1.222127963523936  \\
            0.8847656249999991  -0.5988487179612375  \\
            0.8857421875000009  -1.5527976091040314  \\
            0.88671875  -1.1444187286957193  \\
            0.8876953125  -0.5751217857074784  \\
            0.888671875  -1.6104910416526863  \\
            0.8896484375  -1.0065104731537136  \\
            0.890625  0.0207262338036423  \\
            0.8916015624999991  -1.4558586509943545  \\
            0.8925781250000009  -1.131811998938564  \\
            0.8935546875  -0.7133135063978113  \\
            0.89453125  -2.130289534574927  \\
            0.8955078125  -1.2718905277781427  \\
            0.896484375  -0.8145351414267631  \\
            0.8974609375  -1.8684946921881125  \\
            0.8984374999999991  -1.3162277225009693  \\
            0.8994140625000009  -1.1102950917883134  \\
            0.900390625  -2.2851494314585823  \\
            0.9013671875  -1.554458361820962  \\
            0.90234375  -0.8644965556070855  \\
            0.9033203125  -2.399358983663367  \\
            0.904296875  -1.6829552784092316  \\
            0.9052734374999991  -1.5156794938436455  \\
            0.9062500000000009  -3.2910156383666505  \\
            0.9072265625  -1.8723384591054737  \\
            0.908203125  -1.205409062250684  \\
            0.9091796875  -2.43611703733966  \\
            0.91015625  -1.58642907679181  \\
            0.9111328125  -1.148018535784577  \\
            0.9121093749999991  -2.329917089058212  \\
            0.9130859375000009  -1.450050628936187  \\
            0.9140625  -0.3926137119554465  \\
            0.9150390625  -1.8751391654325738  \\
            0.916015625  -1.502017382281127  \\
            0.9169921875  -0.9698094848548953  \\
            0.91796875  -2.300842128944156  \\
            0.9189453124999991  -1.4940676730063096  \\
            0.9199218750000009  -0.8306245140497528  \\
            0.9208984375  -1.8435385730367415  \\
            0.921875  -1.4536834180244766  \\
            0.9228515625  -0.9290415659614882  \\
            0.923828125  -1.969784940404022  \\
            0.9248046875  -1.348612814696178  \\
            0.9257812499999991  -0.3948494041928716  \\
            0.9267578125000009  -1.849122293908311  \\
            0.927734375  -1.3270820117097448  \\
            0.9287109375  -0.8618974166726967  \\
            0.9296875  -2.477134142796695  \\
            0.9306640625  -1.3659180164981974  \\
            0.931640625  -0.3571977033610129  \\
            0.9326171874999991  -1.6795415834621805  \\
            0.9335937500000009  -1.2382710197402758  \\
            0.9345703125  -0.24042790740725595  \\
            0.935546875  -1.6627245072892283  \\
            0.9365234375  -0.9050468152992853  \\
            0.9375  0.7215564883676371  \\
            0.9384765625  -1.374771332639065  \\
            0.9394531249999991  -1.0983334482299048  \\
            0.9404296875000009  -0.33911893213109046  \\
            0.94140625  -2.2289101179127155  \\
            0.9423828125  -1.265224228497656  \\
            0.943359375  -0.5081771886302995  \\
            0.9443359375  -1.9302661966878918  \\
            0.9453125  -1.4719128105696797  \\
            0.9462890624999991  -1.0077515936249644  \\
            0.9472656250000009  -2.3995332144740065  \\
            0.9482421875  -1.6730200511704965  \\
            0.94921875  -0.7566653723375149  \\
            0.9501953125  -2.5866965559692336  \\
            0.951171875  -1.8560884459800737  \\
            0.9521484375  -1.6370798807772045  \\
            0.9531249999999991  -3.651678487129922  \\
            0.9541015625000009  -2.0740212019918682  \\
            0.955078125  -1.4828693303820102  \\
            0.9560546875  -2.812657519048429  \\
            0.95703125  -1.7658769330766046  \\
            0.9580078125  -1.5633524853587364  \\
            0.958984375  -2.8135324564018136  \\
            0.9599609374999991  -1.800000539405288  \\
            0.9609375000000009  -1.0054012704188986  \\
            0.9619140625  -2.4778260789001396  \\
            0.962890625  -1.8438548552890768  \\
            0.9638671875  -1.618254979785792  \\
            0.96484375  -3.0962586997351025  \\
            0.9658203125  -1.9302539658112643  \\
            0.9667968749999991  -1.6213627339660912  \\
            0.9677734375000009  -2.6301893231921785  \\
            0.96875  -1.7483873517211466  \\
            0.9697265625  -1.8129323463807054  \\
            0.970703125  -2.990646239343722  \\
            0.9716796875  -2.087687426452093  \\
            0.97265625  -1.603646788818675  \\
            0.9736328124999991  -3.0536222828516024  \\
            0.9746093750000009  -2.2361367777200347  \\
            0.9755859375  -2.19626021477199  \\
            0.9765625  -3.988630330417392  \\
            0.9775390625  -2.541799624095944  \\
            0.978515625  -1.893708286243924  \\
            0.9794921875  -3.230288068904393  \\
            0.9804687499999991  -2.3643815952688034  \\
            0.9814453125000009  -1.9060135932215843  \\
            0.982421875  -3.3870744943553026  \\
            0.9833984375  -2.358329589333126  \\
            0.984375  -1.2220225946761818  \\
            0.9853515625  -3.213732599794137  \\
            0.986328125  -2.4929027731088573  \\
            0.9873046874999991  -2.1903243450850507  \\
            0.9882812500000009  -4.248609828693788  \\
            0.9892578125  -2.722910676044734  \\
            0.990234375  -2.356961106805943  \\
            0.9912109375  -3.7991209819770035  \\
            0.9921875  -2.582116269162188  \\
            0.9931640625  -2.732131499711267  \\
            0.9941406249999991  -4.493781394253684  \\
            0.9951171875000009  -3.1622513155135237  \\
            0.99609375  -2.5114634128348348  \\
            0.9970703125  -4.690473580899873  \\
            0.998046875  -3.3223044215238633  \\
            0.9990234375  -3.4199664253397493  \\
            1.0  -6.100021072455041  \\
            1.0009765624999996  -3.6405598512404937  \\
            1.0019531250000004  -3.0168344846383004  \\
            1.0029296875  -4.701845014438578  \\
            1.00390625  -2.9527590743470893  \\
            1.0048828125  -2.8933421266387027  \\
            1.005859375  -4.493946326324843  \\
            1.0068359375  -2.924032951847096  \\
            1.0078124999999996  -1.9818384482610498  \\
            1.0087890625000004  -3.7595992689902245  \\
            1.009765625  -2.762955876382369  \\
            1.0107421875  -2.497143268366164  \\
            1.01171875  -4.280720367286653  \\
            1.0126953125  -2.6413975730701322  \\
            1.013671875  -2.2602957123197136  \\
            1.0146484374999996  -3.3796327723641335  \\
            1.0156250000000004  -2.111236726931258  \\
            1.0166015625  -2.2589652211165347  \\
            1.017578125  -3.4912741341345037  \\
            1.0185546875  -2.3234942279233515  \\
            1.01953125  -1.846322988421516  \\
            1.0205078125  -3.2696647462401414  \\
            1.0214843749999996  -2.271308433777695  \\
            1.0224609375000004  -2.218972086401795  \\
            1.0234375  -4.007913772324374  \\
            1.0244140625  -2.3985015594446235  \\
            1.025390625  -1.6707359669872148  \\
            1.0263671875  -2.9607542140168848  \\
            1.02734375  -2.0071328686834593  \\
            1.0283203124999996  -1.4762418888965851  \\
            1.0292968750000004  -2.8376712102829447  \\
            1.0302734375  -1.8078209263692873  \\
            1.03125  -0.5818619201740829  \\
            1.0322265625  -2.383238632637316  \\
            1.033203125  -1.8533305669778954  \\
            1.0341796875  -1.3476107016029688  \\
            1.0351562499999996  -3.046169350303857  \\
            1.0361328125000004  -1.9130525874505058  \\
            1.037109375  -1.358167501924125  \\
            1.0380859375  -2.560237787766575  \\
            1.0390625  -1.84378374249549  \\
            1.0400390625  -1.6411629410661221  \\
            1.041015625  -2.870907454876613  \\
            1.0419921874999996  -2.0246222540418217  \\
            1.0429687500000004  -1.352600168568539  \\
            1.0439453125  -2.897399828169413  \\
            1.044921875  -2.062023909016812  \\
            1.0458984375  -1.973384714056425  \\
            1.046875  -3.752965672233415  \\
            1.0478515625  -2.1680188737180437  \\
            1.0488281249999996  -1.7060072871797898  \\
            1.0498046875000004  -2.820864542283363  \\
            1.05078125  -1.6940766789677806  \\
            1.0517578125  -1.6332517248590626  \\
            1.052734375  -2.6755874883829236  \\
            1.0537109375  -1.6531757766202844  \\
            1.0546875  -1.0547124812967767  \\
            1.0556640624999996  -2.220308436901832  \\
            1.0566406250000004  -1.5267441403029411  \\
            1.0576171875  -1.3974189464358746  \\
            1.05859375  -2.605662134226501  \\
            1.0595703125  -1.4614624517108823  \\
            1.060546875  -1.2731208012313306  \\
            1.0615234375  -2.027592792376377  \\
            1.0624999999999996  -1.0958759161929117  \\
            1.0634765625000004  -1.300102553626967  \\
            1.064453125  -2.188111994741127  \\
            1.0654296875  -1.3447813016600418  \\
            1.06640625  -1.0953670029123932  \\
            1.0673828125  -2.1139423061688953  \\
            1.068359375  -1.367403165819442  \\
            1.0693359374999996  -1.420182543344663  \\
            1.0703125000000004  -2.7401947727214107  \\
            1.0712890625  -1.5414212578961806  \\
            1.072265625  -1.1117102972353718  \\
            1.0732421875  -2.0513173256755377  \\
            1.07421875  -1.2845349883319046  \\
            1.0751953125  -1.0347495920829581  \\
            1.0761718749999996  -2.062963914027999  \\
            1.0771484375000004  -1.2490947009356401  \\
            1.078125  -0.4891948247593099  \\
            1.0791015625  -1.8248419927634334  \\
            1.080078125  -1.275777540082156  \\
            1.0810546875  -1.0615768363997007  \\
            1.08203125  -2.444458776870127  \\
            1.0830078124999996  -1.371116397857809  \\
            1.0839843750000004  -1.0840502190191115  \\
            1.0849609375  -2.05356028088915  \\
            1.0859375  -1.2126310808183498  \\
            1.0869140625  -1.2615792463000293  \\
            1.087890625  -2.4508300760078985  \\
            1.0888671875  -1.5316123326631848  \\
            1.0898437499999996  -1.0184264229018303  \\
            1.0908203125000004  -2.507385534622671  \\
            1.091796875  -1.5999940728650694  \\
            1.0927734375  -1.5787465088581252  \\
            1.09375  -3.40268985499893  \\
            1.0947265625  -1.778758673566642  \\
            1.095703125  -1.1985383554908264  \\
            1.0966796874999996  -2.408471846937642  \\
            1.0976562500000004  -1.3454166903248097  \\
            1.0986328125  -1.0597377348739048  \\
            1.099609375  -2.227761585166799  \\
            1.1005859375  -1.2110378038685612  \\
            1.1015625  -0.27651073805015497  \\
            1.1025390625  -1.6768789092727627  \\
            1.1035156249999996  -1.1563911733675285  \\
            1.1044921875000004  -0.7271841833001742  \\
            1.10546875  -2.030047623646641  \\
            1.1064453125  -1.0737714950665407  \\
            1.107421875  -0.5193587749879485  \\
            1.1083984375  -1.4505085665970188  \\
            1.109375  -0.8700850935874673  \\
            1.1103515624999996  -0.5326117380936285  \\
            1.1113281250000004  -1.5074274287180547  \\
            1.1123046875  -0.7994360363759883  \\
            1.11328125  -0.022915942267648533  \\
            1.1142578125  -1.3209003691511063  \\
            1.115234375  -0.7310669106833508  \\
            1.1162109375  -0.3772636638253631  \\
            1.1171874999999996  -1.8657463318396141  \\
            1.1181640625000004  -0.7465754112981081  \\
            1.119140625  0.14389409785114557  \\
            1.1201171875  -1.0422466181733143  \\
            1.12109375  -0.5486459211825279  \\
            1.1220703125  0.30715152930153  \\
            1.123046875  -0.9518903247479285  \\
            1.1240234374999996  -0.22557868129642508  \\
            1.1250000000000004  1.2195145722886889  \\
            1.1259765625  -0.603553548490348  \\
            1.126953125  -0.36644972514692614  \\
            1.1279296875  0.3411388757384567  \\
            1.12890625  -1.267957945495531  \\
            1.1298828125  -0.46724769554100437  \\
            1.1308593749999996  0.2514631707826556  \\
            1.1318359375000004  -0.9629681237620918  \\
            1.1328125  -0.6399263284736633  \\
            1.1337890625  -0.14477590154659556  \\
            1.134765625  -1.2758687913698106  \\
            1.1357421875  -0.7140595518533329  \\
            1.13671875  0.13121751102674237  \\
            1.1376953124999996  -1.3710005675069428  \\
            1.1386718750000004  -0.8325247921804355  \\
            1.1396484375  -0.5620637257797506  \\
            1.140625  -2.1708748655305663  \\
            1.1416015625  -0.9590261460557092  \\
            1.142578125  -0.39023371753142905  \\
            1.1435546875  -1.4766131966524523  \\
            1.1445312499999996  -0.7277207852412815  \\
            1.1455078125000004  -0.429395817207614  \\
            1.146484375  -1.432888329170265  \\
            1.1474609375  -0.6784050571331981  \\
            1.1484375  0.09636439703319498  \\
            1.1494140625  -1.1214308179999912  \\
            1.150390625  -0.7339356208787577  \\
            1.1513671874999996  -0.4178957542651302  \\
            1.1523437500000004  -1.5556016018771153  \\
            1.1533203125  -0.7759678304141661  \\
            1.154296875  -0.39982028812368603  \\
            1.1552734375  -1.201626020538079  \\
            1.15625  -0.7084622477132364  \\
            1.1572265625  -0.5571340900985426  \\
            1.1582031249999996  -1.3889860303757624  \\
            1.1591796875000004  -0.8227788582766415  \\
            1.16015625  -0.3244738201859216  \\
            1.1611328125  -1.382565590472845  \\
            1.162109375  -0.8886912887223135  \\
            1.1630859375  -0.7350784468836657  \\
            1.1640625  -1.9670191027620039  \\
            1.1650390624999996  -1.0277059966095616  \\
            1.1660156250000004  -0.48544906756074674  \\
            1.1669921875  -1.4234765428210199  \\
            1.16796875  -0.9059992852724329  \\
            1.1689453125  -0.4671333524012182  \\
            1.169921875  -1.4887365140331033  \\
            1.1708984375  -0.8207683033970785  \\
            1.1718749999999996  0.07495592980561631  \\
            1.1728515625000004  -1.3361801577368002  \\
            1.173828125  -0.9057717214998197  \\
            1.1748046875  -0.6048786270258013  \\
            1.17578125  -2.013627618662681  \\
            1.1767578125  -1.0341404743004377  \\
            1.177734375  -0.7044320793779925  \\
            1.1787109374999996  -1.7046202335509555  \\
            1.1796875000000004  -0.9718588399601553  \\
            1.1806640625  -0.9675586132788405  \\
            1.181640625  -2.1312954411547764  \\
            1.1826171875  -1.291811143019105  \\
            1.18359375  -0.7858871770941275  \\
            1.1845703125  -2.243728063208656  \\
            1.1855468749999996  -1.3814475410163698  \\
            1.1865234375000004  -1.3918591619471548  \\
            1.1875  -3.1467627742970277  \\
            1.1884765625  -1.5592463864739072  \\
            1.189453125  -1.1270116223349946  \\
            1.1904296875  -2.2316007195919147  \\
            1.19140625  -1.1076940373165427  \\
            1.1923828124999996  -1.0466331155193058  \\
            1.1933593750000004  -2.087467844342206  \\
            1.1943359375  -1.072302115790083  \\
            1.1953125  -0.4460983786176195  \\
            1.1962890625  -1.6069488337865978  \\
            1.197265625  -0.9603123127979225  \\
            1.1982421875  -0.7818173383683509  \\
            1.1992187499999996  -1.9439875480627222  \\
            1.2001953125000004  -0.8749018398487427  \\
            1.201171875  -0.6295563242512275  \\
            1.2021484375  -1.3553694717255236  \\
            1.203125  -0.5260789942728881  \\
            1.2041015625  -0.6315389311877113  \\
            1.205078125  -1.4260158920662094  \\
            1.2060546874999996  -0.6677437703806397  \\
            1.2070312500000004  -0.3733489148795803  \\
            1.2080078125  -1.284692238258931  \\
            1.208984375  -0.6339102031383577  \\
            1.2099609375  -0.6143934963584486  \\
            1.2109375  -1.7633397400284987  \\
            1.2119140625  -0.7179471835683013  \\
            1.2128906249999996  -0.27301613164220057  \\
            1.2138671875000004  -1.0933963355093244  \\
            1.21484375  -0.45783626887609824  \\
            1.2158203125  -0.15284792414461673  \\
            1.216796875  -1.021731493840401  \\
            1.2177734375  -0.34589563929491607  \\
            1.21875  0.4005217241371153  \\
            1.2197265624999996  -0.7393093441463199  \\
            1.2207031250000004  -0.36347472759390587  \\
            1.2216796875  -0.07859273070287984  \\
            1.22265625  -1.1766145124267076  \\
            1.2236328125  -0.4036737397346635  \\
            1.224609375  -0.08848792486777238  \\
            1.2255859375  -0.8548508043514883  \\
            1.2265624999999996  -0.328794072870192  \\
            1.2275390625000004  -0.264033252146274  \\
            1.228515625  -1.076619764607238  \\
            1.2294921875  -0.48525889495663027  \\
            1.23046875  -0.0984353568158827  \\
            1.2314453125  -1.1052885906200949  \\
            1.232421875  -0.5113742566047714  \\
            1.2333984374999996  -0.5052870054329182  \\
            1.2343750000000004  -1.6921980341866316  \\
            1.2353515625  -0.5966399936161476  \\
            1.236328125  -0.34303725455435635  \\
            1.2373046875  -1.0682952580905127  \\
            1.23828125  -0.2580105600929912  \\
            1.2392578125  -0.29932863560089523  \\
            1.2402343749999996  -0.9828389819502541  \\
            1.2412109375000004  -0.2676385781613255  \\
            1.2421875  0.04534319347223082  \\
            1.2431640625  -0.6922238228114984  \\
            1.244140625  -0.16530888959524367  \\
            1.2451171875  -0.15761062840631668  \\
            1.24609375  -0.966253671074319  \\
            1.2470703124999996  -0.12952174102781872  \\
            1.2480468750000004  -0.08593606574495083  \\
            1.2490234375  -0.5687537597063983  \\
            1.25  0.1604246448181425  \\
            1.2509765625  -0.10206281213832395  \\
            1.251953125  -0.7135015112082055  \\
            1.2529296875  -0.0892163971066583  \\
            1.2539062499999996  -0.021589792408680437  \\
            1.2548828125000004  -0.6921618962106195  \\
            1.255859375  -0.13195975806643992  \\
            1.2568359375  -0.25238241032266334  \\
            1.2578125  -1.165367891182881  \\
            1.2587890625  -0.3007797082468291  \\
            1.259765625  -0.07878589989174219  \\
            1.2607421874999996  -0.710607764106684  \\
            1.2617187500000004  -0.12512543862663636  \\
            1.2626953125  -0.0534976484484656  \\
            1.263671875  -0.7520183838037423  \\
            1.2646484375  -0.1674044504571301  \\
            1.265625  0.2552849485725273  \\
            1.2666015625  -0.619116442234193  \\
            1.2675781249999996  -0.19503326205685298  \\
            1.2685546875000004  -0.127745824215914  \\
            1.26953125  -1.070828785607414  \\
            1.2705078125  -0.288081319067944  \\
            1.271484375  -0.16595715038971992  \\
            1.2724609375  -0.8122596473790793  \\
            1.2734375  -0.15808294571358672  \\
            1.2744140624999996  -0.2945313665608905  \\
            1.2753906250000004  -1.1270534787694464  \\
            1.2763671875  -0.45018276342133806  \\
            1.27734375  -0.17870427653870893  \\
            1.2783203125  -1.196884112731318  \\
            1.279296875  -0.5195384653608526  \\
            1.2802734375  -0.5792356519653953  \\
            1.2812499999999996  -1.861156718491483  \\
            1.2822265625000004  -0.6820247083257709  \\
            1.283203125  -0.34932225215626017  \\
            1.2841796875  -1.17840669368582  \\
            1.28515625  -0.3677296328479894  \\
            1.2861328125  -0.2734787070986334  \\
            1.287109375  -1.0796562132193201  \\
            1.2880859374999996  -0.33352207771775855  \\
            1.2890625000000004  0.21040389308535531  \\
            1.2900390625  -0.7215970675252404  \\
            1.291015625  -0.28713662851455796  \\
            1.2919921875  -0.08475249448518628  \\
            1.29296875  -0.9960180720112822  \\
            1.2939453125  -0.24800769806677522  \\
            1.2949218749999996  0.036435971921839026  \\
            1.2958984375000004  -0.5859950766081364  \\
            1.296875  -0.05880460963390642  \\
            1.2978515625  0.0216108179754392  \\
            1.298828125  -0.6704350405574062  \\
            1.2998046875  -0.11057957645353843  \\
            1.30078125  0.30086544554593886  \\
            1.3017578124999996  -0.5756276009977209  \\
            1.3027343750000004  -0.09234268057998357  \\
            1.3037109375  0.04302550891121159  \\
            1.3046875  -1.0114086189166582  \\
            1.3056640625  -0.15793428122378697  \\
            1.306640625  0.35948670806176963  \\
            1.3076171875  -0.4483481402674009  \\
            1.3085937499999996  0.0014593598271472467  \\
            1.3095703125000004  0.44816402408846195  \\
            1.310546875  -0.4231411270451297  \\
            1.3115234375  0.14545934826704743  \\
            1.3125  1.0044076242744167  \\
            1.3134765625  -0.21133751466146322  \\
            1.314453125  0.07009326337305506  \\
            1.3154296874999996  0.42975899463063433  \\
            1.3164062500000004  -0.71301745572914  \\
            1.3173828125  -0.015251963477161571  \\
            1.318359375  0.36044656671779285  \\
            1.3193359375  -0.469836655609978  \\
            1.3203125  -0.04402694663867585  \\
            1.3212890625  0.10925999451218758  \\
            1.3222656249999996  -0.7523767203454771  \\
            1.3232421875000004  -0.21264017663417809  \\
            1.32421875  0.2567717293617204  \\
            1.3251953125  -0.8428579733822514  \\
            1.326171875  -0.29780379044456884  \\
            1.3271484375  -0.24122704926221844  \\
            1.328125  -1.5030219349490364  \\
            1.3291015624999996  -0.4300972638821024  \\
            1.3300781250000004  -0.11741684585703059  \\
            1.3310546875  -0.9239504807520307  \\
            1.33203125  -0.16813961965574642  \\
            1.3330078125  -0.1300937342900054  \\
            1.333984375  -0.8975125107141783  \\
            1.3349609375  -0.1983639029646639  \\
            1.3359374999999996  0.2185079516875018  \\
            1.3369140625000004  -0.6544276671250403  \\
            1.337890625  -0.16995182301324224  \\
            1.3388671875  -0.09896478682896206  \\
            1.33984375  -1.020191277200576  \\
            1.3408203125  -0.19426823849582475  \\
            1.341796875  -0.06868665648985248  \\
            1.3427734374999996  -0.6711313399766565  \\
            1.3437500000000004  0.008192675721122889  \\
            1.3447265625  -0.14412842382438415  \\
            1.345703125  -0.8940768178942986  \\
            1.3466796875  -0.24776044553921803  \\
            1.34765625  -0.022994891836553743  \\
            1.3486328125  -0.9177754620451167  \\
            1.3496093749999996  -0.3287495976410733  \\
            1.3505859375000004  -0.3682524919132034  \\
            1.3515625  -1.5198612241859057  \\
            1.3525390625  -0.5335590752218715  \\
            1.353515625  -0.16045189983690147  \\
            1.3544921875  -1.00182306739021  \\
            1.35546875  -0.3828508783152141  \\
            1.3564453124999996  -0.15046619516149945  \\
            1.3574218750000004  -1.0878107817663114  \\
            1.3583984375  -0.3945401713818396  \\
            1.359375  0.281400505158565  \\
            1.3603515625  -0.9559921131431459  \\
            1.361328125  -0.46066718898505227  \\
            1.3623046875  -0.2990184128556263  \\
            1.3632812499999996  -1.5967524558486568  \\
            1.3642578125000004  -0.5962769638054813  \\
            1.365234375  -0.3820780145486782  \\
            1.3662109375  -1.286245661286659  \\
            1.3671875  -0.4736413788722478  \\
            1.3681640625  -0.5926961440523952  \\
            1.369140625  -1.7201947988218378  \\
            1.3701171874999996  -0.8449957444001063  \\
            1.3710937500000004  -0.43531261684615963  \\
            1.3720703125  -1.8281497852256674  \\
            1.373046875  -0.9376281593461613  \\
            1.3740234375  -0.9966283314065512  \\
            1.375  -2.722138307116017  \\
            1.3759765625  -1.1381956973019984  \\
            1.3769531249999996  -0.7048001197681882  \\
            1.3779296875000004  -1.8033028292278552  \\
            1.37890625  -0.6968181687468428  \\
            1.3798828125  -0.6048759331233533  \\
            1.380859375  -1.6547425811478147  \\
            1.3818359375  -0.6492536148208626  \\
            1.3828125  0.02795625277874677  \\
            1.3837890624999996  -1.160559221033712  \\
            1.3847656250000004  -0.5542283090959184  \\
            1.3857421875  -0.32072730464427857  \\
            1.38671875  -1.4872214970200044  \\
            1.3876953125  -0.46965847462388555  \\
            1.388671875  -0.1480176233876054  \\
            1.3896484375  -0.9067247401083329  \\
            1.3906249999999996  -0.16002924883924766  \\
            1.3916015625000004  -0.14167278331296956  \\
            1.392578125  -0.9622079756671356  \\
            1.3935546875  -0.23271090086078539  \\
            1.39453125  0.19110343361927304  \\
            1.3955078125  -0.798571336073796  \\
            1.396484375  -0.18272308236065937  \\
            1.3974609374999996  -0.06078429361695202  \\
            1.3984375000000004  -1.2676580733689418  \\
            1.3994140625  -0.23638435620581966  \\
            1.400390625  0.3430782645887158  \\
            1.4013671875  -0.5580198947027781  \\
            1.40234375  0.0008608709994272843  \\
            1.4033203125  0.4878640837972326  \\
            1.4042968749999996  -0.45962548165985884  \\
            1.4052734375000004  0.1944268923270127  \\
            1.40625  1.157731400301234  \\
            1.4072265625  -0.13959433666093418  \\
            1.408203125  0.13723910069859704  \\
            1.4091796875  0.5864705394974056  \\
            1.41015625  -0.587813345407819  \\
            1.4111328124999996  0.09611560367981398  \\
            1.4121093750000004  0.5761111036993282  \\
            1.4130859375  -0.28449948327624186  \\
            1.4140625  0.0666807331498034  \\
            1.4150390625  0.35420366914832135  \\
            1.416015625  -0.4738611293055565  \\
            1.4169921875  0.01535603679828555  \\
            1.4179687499999996  0.5914775503446109  \\
            1.4189453125000004  -0.48605953462173784  \\
            1.419921875  -0.021286197195350208  \\
            1.4208984375  0.14969314531189298  \\
            1.421875  -1.0356557607078172  \\
            1.4228515625  -0.07777801670627563  \\
            1.423828125  0.3454772919992203  \\
            1.4248046874999996  -0.4447369721351432  \\
            1.4257812500000004  0.16502259834187868  \\
            1.4267578125  0.38482826255218744  \\
            1.427734375  -0.35183294084635136  \\
            1.4287109375  0.2521565344341756  \\
            1.4296875  0.8413204788334477  \\
            1.4306640625  -0.050961975929406725  \\
            1.4316406249999996  0.2740385741068222  \\
            1.4326171875000004  0.5241597644468436  \\
            1.43359375  -0.3159961488971648  \\
            1.4345703125  0.3028789796338237  \\
            1.435546875  0.6092858008511686  \\
            1.4365234375  0.018598176652009087  \\
            1.4375  0.4210619318620198  \\
            1.4384765624999996  0.5623388244507295  \\
            1.4394531250000004  -0.0669963312344435  \\
            1.4404296875  0.39628979581170953  \\
            1.44140625  0.8174571387478781  \\
            1.4423828125  0.0027854624236880636  \\
            1.443359375  0.40506226243673576  \\
            1.4443359375  0.5609208186619055  \\
            1.4453124999999996  -0.3937287367413823  \\
            1.4462890625000004  0.35379585625269255  \\
            1.447265625  0.8364372424536778  \\
            1.4482421875  0.09923812266900758  \\
            1.44921875  0.4918891431071671  \\
            1.4501953125  0.9154757765931674  \\
            1.451171875  0.11312829916227353  \\
            1.4521484374999996  0.6366984679080296  \\
            1.4531250000000004  1.4336347696130411  \\
            1.4541015625  0.30151806904648965  \\
            1.455078125  0.5962491288738136  \\
            1.4560546875  0.9244366361656693  \\
            1.45703125  -0.1696762750387476  \\
            1.4580078125  0.5394013506507669  \\
            1.4589843749999996  0.9073327090546499  \\
            1.4599609375000004  0.10005385634841861  \\
            1.4609375  0.5695453098211299  \\
            1.4619140625  0.7379128387388484  \\
            1.462890625  -0.1731494158917093  \\
            1.4638671875  0.4301894671043339  \\
            1.46484375  0.9897791135636262  \\
            1.4658203124999996  -0.20424948029499118  \\
            1.4667968750000004  0.37922804034383784  \\
            1.4677734375  0.5343456031725842  \\
            1.46875  -0.8538013732995131  \\
            1.4697265625  0.2768818291974151  \\
            1.470703125  0.8468225326508185  \\
            1.4716796875  -0.12205292321572088  \\
            1.4726562499999996  0.5405862984943618  \\
            1.4736328125000004  0.9483844955205328  \\
            1.474609375  0.01843280413305436  \\
            1.4755859375  0.7144780619174049  \\
            1.4765625  1.6223351767581098  \\
            1.4775390625  0.43800484182977134  \\
            1.478515625  0.7018356433370969  \\
            1.4794921874999996  1.1930754489514124  \\
            1.4804687500000004  0.15982089933782812  \\
            1.4814453125  0.7536884027213839  \\
            1.482421875  1.3547491518012227  \\
            1.4833984375  0.5532821419360755  \\
            1.484375  0.787294025447845  \\
            1.4853515625  1.3144827510093164  \\
            1.4863281249999996  0.5230549442161361  \\
            1.4873046875000004  0.9713961996316355  \\
            1.48828125  1.81669688818094  \\
            1.4892578125  0.6775884084450479  \\
            1.490234375  1.0360433419840627  \\
            1.4912109375  1.4930587920946796  \\
            1.4921875  0.2637144921357066  \\
            1.4931640624999996  1.071387786017122  \\
            1.4941406250000004  1.952480850998585  \\
            1.4951171875  0.9186499840303772  \\
            1.49609375  1.1701411269041375  \\
            1.4970703125  2.0872185868847257  \\
            1.498046875  0.9936440107747604  \\
            1.4990234375  1.520544108749499  \\
            1.4999999999999996  2.9262025436662213  \\
            1.5009765625000004  1.2731492362065742  \\
            1.501953125  1.355587032366346  \\
            1.5029296875  2.0912246068881823  \\
            1.50390625  0.6866998191956136  \\
            1.5048828125  1.2558510663980877  \\
            1.505859375  1.986222749341837  \\
            1.5068359374999996  0.891251462064062  \\
            1.5078125000000004  0.9983999422589679  \\
            1.5087890625  1.5892535843596995  \\
            1.509765625  0.627650702637411  \\
            1.5107421875  0.9995135870731022  \\
            1.51171875  1.8470133517397271  \\
            1.5126953125  0.5283188491117803  \\
            1.5136718749999996  0.8701626987177655  \\
            1.5146484375000004  1.208807711146047  \\
            1.515625  -0.14078124168999  \\
            1.5166015625  0.7648856219387474  \\
            1.517578125  1.3357279617452014  \\
            1.5185546875  0.38326458052540413  \\
            1.51953125  0.8697497000378471  \\
            1.5205078124999996  1.2651440504203584  \\
            1.5214843750000004  0.3943426352379133  \\
            1.5224609375  0.9396522480497655  \\
            1.5234375  1.7317331130792464  \\
            1.5244140625  0.6247160228038081  \\
            1.525390625  0.8165424864521692  \\
            1.5263671875  1.206061564842381  \\
            1.5273437499999996  0.23842360513783178  \\
            1.5283203125000004  0.7463611658304133  \\
            1.529296875  1.189639599589257  \\
            1.5302734375  0.4605614380203223  \\
            1.53125  0.6706493782323654  \\
            1.5322265625  1.0021629995717871  \\
            1.533203125  0.30907415515636116  \\
            1.5341796874999996  0.6646567818095103  \\
            1.5351562500000004  1.2437025570002462  \\
            1.5361328125  0.3045482353824902  \\
            1.537109375  0.6013123938679269  \\
            1.5380859375  0.8600695262248585  \\
            1.5390625  -0.15912345561283706  \\
            1.5400390625  0.5161494588399382  \\
            1.5410156249999996  1.070485884565122  \\
            1.5419921875000004  0.2553249061368021  \\
            1.54296875  0.5560515288280704  \\
            1.5439453125  1.0718387907108375  \\
            1.544921875  0.19365628416645697  \\
            1.5458984375  0.6808381213636993  \\
            1.546875  1.569257242452694  \\
            1.5478515624999996  0.3040300368762323  \\
            1.5488281250000004  0.5686220539215736  \\
            1.5498046875  0.9253940492507999  \\
            1.55078125  -0.28361843633133743  \\
            1.5517578125  0.44638226903511674  \\
            1.552734375  0.815478746709299  \\
            1.5537109375  -0.07135271453660245  \\
            1.5546874999999996  0.4078860510709663  \\
            1.5556640625000004  0.5445185334135637  \\
            1.556640625  -0.4280452383409618  \\
            1.5576171875  0.1887180544343306  \\
            1.55859375  0.7113173841236565  \\
            1.5595703125  -0.5388853434742799  \\
            1.560546875  0.08905581805734336  \\
            1.5615234374999996  0.16448388476326853  \\
            1.5625000000000004  -1.2865716993799057  \\
            1.5634765625  -0.05987784605541731  \\
            1.564453125  0.36691135786551177  \\
            1.5654296875  -0.5784252580062378  \\
            1.56640625  0.242907063507895  \\
            1.5673828125  0.40163813241544155  \\
            1.5683593749999996  -0.4840518232943196  \\
            1.5693359375000004  0.2898863640369155  \\
            1.5703125  0.9136739496724415  \\
            1.5712890625  -0.11622310584650411  \\
            1.572265625  0.32223786325718823  \\
            1.5732421875  0.5600710353523186  \\
            1.57421875  -0.4219453261213629  \\
            1.5751953124999996  0.360347974070069  \\
            1.5761718750000004  0.6592738617564097  \\
            1.5771484375  0.004870128701692453  \\
            1.578125  0.546105650976558  \\
            1.5791015625  0.6121581856605478  \\
            1.580078125  -0.06594381047033208  \\
            1.5810546875  0.4842659148741734  \\
            1.5820312499999996  0.8621984634207465  \\
            1.5830078125000004  0.03353563752347869  \\
            1.583984375  0.49415672103572095  \\
            1.5849609375  0.6132333674567562  \\
            1.5859375  -0.3717396681193192  \\
            1.5869140625  0.43106734637304256  \\
            1.587890625  0.9010854358845152  \\
            1.5888671874999996  0.15966565699958402  \\
            1.5898437500000004  0.5848431345531857  \\
            1.5908203125  0.9806912165852024  \\
            1.591796875  0.20188792485466925  \\
            1.5927734375  0.7149102716830147  \\
            1.59375  1.487954298367939  \\
            1.5947265625  0.4184845922153622  \\
            1.5957031249999996  0.6410906804245777  \\
            1.5966796875000004  0.9871769645926062  \\
            1.59765625  0.009749538436915816  \\
            1.5986328125  0.575081460066287  \\
            1.599609375  0.9395104281180084  \\
            1.6005859375  0.22520126026337273  \\
            1.6015625  0.5295091218178818  \\
            1.6025390624999996  0.7234127666633198  \\
            1.6035156250000004  0.024075310239250053  \\
            1.6044921875  0.4346664742905885  \\
            1.60546875  0.8708829371075423  \\
            1.6064453125  -0.02844685800717574  \\
            1.607421875  0.37170700862294115  \\
            1.6083984375  0.46928168324924735  \\
            1.6093749999999996  -0.5319113990678933  \\
            1.6103515625000004  0.2856545136909431  \\
            1.611328125  0.5827685288224788  \\
            1.6123046875  -0.07009743727555905  \\
            1.61328125  0.47665494538230624  \\
            1.6142578125  0.5771212284577057  \\
            1.615234375  -0.031724280531044986  \\
            1.6162109374999996  0.486854527218404  \\
            1.6171875000000004  0.8867531915439492  \\
            1.6181640625  0.17704494112629163  \\
            1.619140625  0.491775327941963  \\
            1.6201171875  0.6177557122962246  \\
            1.62109375  -0.08308205202744189  \\
            1.6220703125  0.48153274751771985  \\
            1.6230468749999996  0.6451390065533259  \\
            1.6240234375000004  0.1755970505659763  \\
            1.625  0.5929305381779016  \\
            1.6259765625  0.5759396478292651  \\
            1.626953125  0.05156831310913953  \\
            1.6279296875  0.4684195327005793  \\
            1.62890625  0.6945286824670586  \\
            1.6298828124999996  0.05754637263413345  \\
            1.6308593750000004  0.42405445923635326  \\
            1.6318359375  0.45429786665071115  \\
            1.6328125  -0.3273176389207533  \\
            1.6337890625  0.3112341201876475  \\
            1.634765625  0.6097467893412627  \\
            1.6357421875  0.02845148551286104  \\
            1.6367187499999996  0.40326448669701265  \\
            1.6376953125000004  0.621361810330335  \\
            1.638671875  -0.013917223348680577  \\
            1.6396484375  0.4261706602017158  \\
            1.640625  0.9410059706666828  \\
            1.6416015625  0.08605366990320712  \\
            1.642578125  0.367292156387412  \\
            1.6435546874999996  0.5320075068781522  \\
            1.6445312500000004  -0.33135669344327684  \\
            1.6455078125  0.2764493383589317  \\
            1.646484375  0.47559999766824224  \\
            1.6474609375  -0.14336473826132987  \\
            1.6484375  0.31008818436493096  \\
            1.6494140625  0.3173266306193013  \\
            1.6503906249999996  -0.41796980695585517  \\
            1.6513671875000004  0.10307647727061779  \\
            1.65234375  0.43842460257054355  \\
            1.6533203125  -0.49153111535986177  \\
            1.654296875  0.026449294146551002  \\
            1.6552734375  0.0508065909201572  \\
            1.65625  -1.0683133519046386  \\
            1.6572265624999996  -0.1091111967893175  \\
            1.6582031250000004  0.23907638845378656  \\
            1.6591796875  -0.5090917012382706  \\
            1.66015625  0.11377730373759322  \\
            1.6611328125  0.282475606270982  \\
            1.662109375  -0.43985954408715616  \\
            1.6630859375  0.16227059479377232  \\
            1.6640624999999996  0.7192063174031125  \\
            1.6650390625000004  -0.1490045094538132  \\
            1.666015625  0.1632838745760303  \\
            1.6669921875  0.4068053745478729  \\
            1.66796875  -0.40980259570832456  \\
            1.6689453125  0.1769891073706492  \\
            1.669921875  0.4956937948222231  \\
            1.6708984374999996  -0.09141897649464036  \\
            1.6718750000000004  0.2734556353671388  \\
            1.6728515625  0.45295049075574345  \\
            1.673828125  -0.17716121545944827  \\
            1.6748046875  0.26773210521840435  \\
            1.67578125  0.7280305425941782  \\
            1.6767578125  -0.10673309112851664  \\
            1.6777343749999996  0.2752450616210079  \\
            1.6787109375000004  0.4638516324416576  \\
            1.6796875  -0.5042053873841387  \\
            1.6806640625  0.2243261850974689  \\
            1.681640625  0.748503443031481  \\
            1.6826171875  -0.014948948835322487  \\
            1.68359375  0.3341331398085949  \\
            1.6845703124999996  0.8163040599821033  \\
            1.6855468750000004  -0.008235706351104847  \\
            1.6865234375  0.4855916375802972  \\
            1.6875  1.3432132082883859  \\
            1.6884765625  0.16502185854933654  \\
            1.689453125  0.3941640744753968  \\
            1.6904296875  0.7636766120128572  \\
            1.6914062499999996  -0.33167792664717927  \\
            1.6923828125000004  0.29958417685189187  \\
            1.693359375  0.6749669100370723  \\
            1.6943359375  -0.12958392341702232  \\
            1.6953125  0.23678010747908848  \\
            1.6962890625  0.40934177842923075  \\
            1.697265625  -0.41447743268876175  \\
            1.6982421874999996  0.07450465070259538  \\
            1.6992187500000004  0.5374945294455988  \\
            1.7001953125  -0.5211462494384664  \\
            1.701171875  -0.0226343155315096  \\
            1.7021484375  0.03923907158425866  \\
            1.703125  -1.1638937077628695  \\
            1.7041015625  -0.15902937280314577  \\
            1.7050781249999996  0.13324844982628797  \\
            1.7060546875000004  -0.6361791594593239  \\
            1.70703125  0.07187275865211064  \\
            1.7080078125  0.09994765031269197  \\
            1.708984375  -0.6289653998788934  \\
            1.7099609375  0.025745384777061942  \\
            1.7109375  0.4072183655529158  \\
            1.7119140624999996  -0.4188592304861427  \\
            1.7128906250000004  0.03877822562664441  \\
            1.7138671875  0.09197273431890113  \\
            1.71484375  -0.782438050484224  \\
            1.7158203125  0.000105246588970905  \\
            1.716796875  0.0995667019258694  \\
            1.7177734375  -0.46782779526603274  \\
            1.7187499999999996  0.18184980123766162  \\
            1.7197265625000004  0.009703570278080314  \\
            1.720703125  -0.6954372921045483  \\
            1.7216796875  -0.08732808846288632  \\
            1.72265625  0.0926705044489196  \\
            1.7236328125  -0.7374494848081505  \\
            1.724609375  -0.18094877796439107  \\
            1.7255859374999996  -0.24515388492136372  \\
            1.7265625000000004  -1.3199989335932103  \\
            1.7275390625  -0.3931258661021577  \\
            1.728515625  -0.07956362245798781  \\
            1.7294921875  -0.8559356462766774  \\
            1.73046875  -0.25819733854403715  \\
            1.7314453125  -0.09012172909724092  \\
            1.7324218749999996  -0.9569126089493568  \\
            1.7333984375000004  -0.30234662722998784  \\
            1.734375  0.27289792565576837  \\
            1.7353515625  -0.8561739046838427  \\
            1.736328125  -0.3653660241607889  \\
            1.7373046875  -0.26369831346626904  \\
            1.73828125  -1.4705393685434605  \\
            1.7392578124999996  -0.5040396740539724  \\
            1.7402343750000004  -0.3589816057310556  \\
            1.7412109375  -1.1843578836870998  \\
            1.7421875  -0.36874719417414  \\
            1.7431640625  -0.560979830529418  \\
            1.744140625  -1.6114370668448545  \\
            1.7451171875  -0.7633532212072209  \\
            1.7460937499999996  -0.45820109526170116  \\
            1.7470703125000004  -1.731909750611546  \\
            1.748046875  -0.8535685849543071  \\
            1.7490234375  -0.9837693175377925  \\
            1.75  -2.589612332799707  \\
            1.7509765625  -1.0557477100386743  \\
            1.751953125  -0.7516548974967598  \\
            1.7529296874999996  -1.7335480056045902  \\
            1.7539062500000004  -0.6009091083908065  \\
            1.7548828125  -0.6715506256963909  \\
            1.755859375  -1.607075984596049  \\
            1.7568359375  -0.6195608338216143  \\
            1.7578125  -0.16596175156057774  \\
            1.7587890625  -1.1646633806917508  \\
            1.7597656249999996  -0.4863543289635305  \\
            1.7607421875000004  -0.42236828853348674  \\
            1.76171875  -1.4714779823755049  \\
            1.7626953125  -0.4037935383647704  \\
            1.763671875  -0.2796606592236858  \\
            1.7646484375  -0.8996024462501961  \\
            1.765625  -0.010154380106750828  \\
            1.7666015624999996  -0.25879069571821917  \\
            1.7675781250000004  -0.9765445588479182  \\
            1.7685546875  -0.2149485809753789  \\
            1.76953125  -0.07564406948315683  \\
            1.7705078125  -0.8517249735538802  \\
            1.771484375  -0.18928952374956381  \\
            1.7724609375  -0.27124001752702187  \\
            1.7734374999999996  -1.3038759070889843  \\
            1.7744140625000004  -0.2944198547780618  \\
            1.775390625  0.02167856336952298  \\
            1.7763671875  -0.685215110426415  \\
            1.77734375  -0.022437864384196766  \\
            1.7783203125  0.13207940226080023  \\
            1.779296875  -0.6202996182836713  \\
            1.7802734374999996  0.03129151415318811  \\
            1.7812500000000004  0.5837532937652953  \\
            1.7822265625  -0.3597846858646291  \\
            1.783203125  0.043872978582255605  \\
            1.7841796875  0.21486908886081657  \\
            1.78515625  -0.7313089866920862  \\
            1.7861328125  0.018200252720133633  \\
            1.7871093749999996  0.22398827316660608  \\
            1.7880859375000004  -0.4129596593164794  \\
            1.7890625  0.15236691487272316  \\
            1.7900390625  0.10585662021018213  \\
            1.791015625  -0.6072346972066339  \\
            1.7919921875  -0.022708393656295275  \\
            1.79296875  0.23711343703219478  \\
            1.7939453124999996  -0.6197660734645808  \\
            1.7949218750000004  -0.025781970956271164  \\
            1.7958984375  -0.08921226886245355  \\
            1.796875  -1.1395262832295003  \\
            1.7978515625  -0.09900940484456948  \\
            1.798828125  0.06277760573678778  \\
            1.7998046875  -0.549618001859932  \\
            1.8007812499999996  0.26003874413837685  \\
            1.8017578125000004  0.12431737663583274  \\
            1.802734375  -0.45481400009163614  \\
            1.8037109375  0.23205973976129837  \\
            1.8046875  0.4079000514156671  \\
            1.8056640625  -0.17654418210127312  \\
            1.806640625  0.37331453545888355  \\
            1.8076171874999996  0.2946237794959691  \\
            1.8085937500000004  -0.3967148160060571  \\
            1.8095703125  0.4299860317130994  \\
            1.810546875  0.37500369684311813  \\
            1.8115234375  0.0019715150735372523  \\
            1.8125  0.773531393787767  \\
            1.8134765625  0.3946419329455003  \\
            1.8144531249999996  -0.11829646688048057  \\
            1.8154296875000004  0.4936673027751675  \\
            1.81640625  0.4187576984095759  \\
            1.8173828125  -0.09116492858809291  \\
            1.818359375  0.46107715605082367  \\
            1.8193359375  0.2563383023161419  \\
            1.8203125  -0.5003298908026785  \\
            1.8212890624999996  0.2951405197896531  \\
            1.8222656250000004  0.390197516966993  \\
            1.8232421875  -0.09921856652136145  \\
            1.82421875  0.48591644931582284  \\
            1.8251953125  0.41605227177971527  \\
            1.826171875  -0.12760355236373713  \\
            1.8271484375  0.4015254271315378  \\
            1.8281249999999996  0.6228012961054171  \\
            1.8291015625000004  -0.006770846475699455  \\
            1.830078125  0.40617806446699595  \\
            1.8310546875  0.37417826557101347  \\
            1.83203125  -0.35058417368363204  \\
            1.8330078125  0.3390058691942647  \\
            1.833984375  0.36081762273645  \\
            1.8349609374999996  -0.11201299958789482  \\
            1.8359375000000004  0.5080359708406114  \\
            1.8369140625  0.29346047649959756  \\
            1.837890625  -0.362277030770493  \\
            1.8388671875  0.23502452965859466  \\
            1.83984375  0.36649365354003033  \\
            1.8408203125  -0.4076905063796407  \\
            1.8417968749999996  0.19395747727781024  \\
            1.8427734375000004  0.07878407858094473  \\
            1.84375  -0.938336323005321  \\
            1.8447265625  0.06082085409076728  \\
            1.845703125  0.2672424577876508  \\
            1.8466796875  -0.3652438397195763  \\
            1.84765625  0.35872790998760706  \\
            1.8486328124999996  0.3452282692751512  \\
            1.8496093750000004  -0.2721287675155391  \\
            1.8505859375  0.3650943866650554  \\
            1.8515625  0.708191747322436  \\
            1.8525390625  0.029379191343827063  \\
            1.853515625  0.4408662919092814  \\
            1.8544921875  0.5291132614136144  \\
            1.8554687499999996  -0.16755329322854848  \\
            1.8564453125000004  0.491217743350648  \\
            1.857421875  0.6374190875908463  \\
            1.8583984375  0.19444405466316952  \\
            1.859375  0.7108216316042925  \\
            1.8603515625  0.6524086372788999  \\
            1.861328125  0.13917346842799858  \\
            1.8623046874999996  0.6235250799352179  \\
            1.8632812500000004  0.8307705257559992  \\
            1.8642578125  0.22324395694513094  \\
            1.865234375  0.64388131026397  \\
            1.8662109375  0.6684179491865057  \\
            1.8671875  -0.10125587652857984  \\
            1.8681640625  0.5829347443826726  \\
            1.8691406249999996  0.8989504076068006  \\
            1.8701171875000004  0.33572510117895354  \\
            1.87109375  0.7387818312380352  \\
            1.8720703125  0.973767297631722  \\
            1.873046875  0.3676660774053396  \\
            1.8740234375  0.8152683104955878  \\
            1.875  1.3514632443919654  \\
            1.8759765624999996  0.539728215865792  \\
            1.8769531250000004  0.7852888505973817  \\
            1.8779296875  0.9904710853997132  \\
            1.87890625  0.2090322296486643  \\
            1.8798828125  0.7381147860420291  \\
            1.880859375  0.9607862814954798  \\
            1.8818359375  0.4086230898060146  \\
            1.8828124999999996  0.7634961736872515  \\
            1.8837890625000004  0.8125002226363773  \\
            1.884765625  0.22490054680539415  \\
            1.8857421875  0.6330753859714475  \\
            1.88671875  0.9097394038437551  \\
            1.8876953125  0.17737889252311947  \\
            1.888671875  0.5906012971476251  \\
            1.8896484374999996  0.5914243430991418  \\
            1.8906250000000004  -0.2691126364606409  \\
            1.8916015625  0.5059121622694573  \\
            1.892578125  0.6820107022412791  \\
            1.8935546875  0.15129918278169524  \\
            1.89453125  0.7224857605420103  \\
            1.8955078125  0.6873873822361508  \\
            1.8964843749999996  0.18451028002279765  \\
            1.8974609375000004  0.6909483928309589  \\
            1.8984375  0.9102753357933303  \\
            1.8994140625  0.36484528812774114  \\
            1.900390625  0.7404178323566071  \\
            1.9013671875  0.7361976228562719  \\
            1.90234375  0.13560704380218896  \\
            1.9033203124999996  0.7400991359955613  \\
            1.9042968750000004  0.7629245388789127  \\
            1.9052734375  0.39849502374621076  \\
            1.90625  0.9279839399237121  \\
            1.9072265625  0.7278245036162612  \\
            1.908203125  0.26060013419950456  \\
            1.9091796875  0.7193119286688558  \\
            1.9101562499999996  0.7664131686262179  \\
            1.9111328125000004  0.2488081033638618  \\
            1.912109375  0.6683722478089368  \\
            1.9130859375  0.567830353526303  \\
            1.9140625  -0.13482004817095772  \\
            1.9150390625  0.5233372162177581  \\
            1.916015625  0.6750782495535679  \\
            1.9169921874999996  0.19060230499413808  \\
            1.9179687500000004  0.6479365932775056  \\
            1.9189453125  0.6764987659729629  \\
            1.919921875  0.1339041082708991  \\
            1.9208984375  0.5937596618403164  \\
            1.921875  0.8863282633652992  \\
            1.9228515625  0.21026032935053854  \\
            1.9238281249999996  0.5782254639813953  \\
            1.9248046875000004  0.5842787324399655  \\
            1.92578125  -0.1703591483521366  \\
            1.9267578125  0.49909455379717643  \\
            1.927734375  0.5347288310255968  \\
            1.9287109375  0.0384202941890131  \\
            1.9296875  0.6371121679829757  \\
            1.9306640624999996  0.4295264128764904  \\
            1.9316406250000004  -0.23393086573578076  \\
            1.9326171875  0.3532730660705291  \\
            1.93359375  0.4742210052377576  \\
            1.9345703125  -0.30632849795672357  \\
            1.935546875  0.3094239145205527  \\
            1.9365234375  0.16054677180107998  \\
            1.9374999999999996  -0.8581184584706705  \\
            1.9384765625000004  0.17911795232013514  \\
            1.939453125  0.297960774915597  \\
            1.9404296875  -0.29249762555840697  \\
            1.94140625  0.5196391640060816  \\
            1.9423828125  0.35659613315518296  \\
            1.943359375  -0.20697762525255903  \\
            1.9443359374999996  0.4713891399540214  \\
            1.9453125000000004  0.6310102707557952  \\
            1.9462890625  0.07645117185519103  \\
            1.947265625  0.6020613198053757  \\
            1.9482421875  0.530804824156173  \\
            1.94921875  -0.11140832191830251  \\
            1.9501953125  0.6676170417668047  \\
            1.9511718749999996  0.6212476871424769  \\
            1.9521484375000004  0.28884615209229936  \\
            1.953125  1.0081650242392792  \\
            1.9541015625  0.6569538382379292  \\
            1.955078125  0.2266289726157797  \\
            1.9560546875  0.7835007751553662  \\
            1.95703125  0.6930031867414806  \\
            1.9580078124999996  0.293451416869904  \\
            1.9589843750000004  0.7918100468036875  \\
            1.9599609375  0.5996971430951237  \\
            1.9609375  -0.00834813540415577  \\
            1.9619140625  0.6882339368789265  \\
            1.962890625  0.7369060598400613  \\
            1.9638671875  0.3695323893170497  \\
            1.9648437499999996  0.9062328330610439  \\
            1.9658203125000004  0.7956174489300751  \\
            1.966796875  0.39382293435241245  \\
            1.9677734375  0.8537270878117872  \\
            1.96875  0.9714900536434611  \\
            1.9697265625  0.5375073472842491  \\
            1.970703125  0.9117607643756478  \\
            1.9716796874999996  0.8455942750953253  \\
            1.9726562500000004  0.32188744001569547  \\
            1.9736328125  0.9033979190545378  \\
            1.974609375  0.8654775355118131  \\
            1.9755859375  0.5579460177704323  \\
            1.9765625  1.1092900370481056  \\
            1.9775390625  0.8510498656206031  \\
            1.9785156249999996  0.40892947545314234  \\
            1.9794921875000004  0.8962254413285634  \\
            1.98046875  0.874890887035565  \\
            1.9814453125  0.39544547125108975  \\
            1.982421875  0.911788456381834  \\
            1.9833984375  0.7112237643294919  \\
            1.984375  0.030894747989527346  \\
            1.9853515624999996  0.8404814489004375  \\
            1.9863281250000004  0.7934367870859157  \\
            1.9873046875  0.45504464823911994  \\
            1.98828125  1.1688041896613028  \\
            1.9892578125  0.8492800204298548  \\
            1.990234375  0.516034005422725  \\
            1.9912109375  1.0707973191790956  \\
            1.9921874999999996  0.9463645591911266  \\
            1.9931640625000004  0.6960854639514292  \\
            1.994140625  1.2412990028247284  \\
            1.9951171875  0.9789286110099715  \\
            1.99609375  0.5451697411956866  \\
            1.9970703125  1.2889510615964486  \\
            1.998046875  1.0309226375299554  \\
            1.9990234374999996  0.869865503591769  \\
            2.0000000000000004  1.671875950893278  \\
            2.0009765625  1.0808827691343024  \\
            2.001953125  0.7340123768343377  \\
            2.0029296875  1.295745783117356  \\
            2.00390625  0.9645273545666281  \\
            2.0048828125  0.7130497481732724  \\
            2.0058593749999996  1.2331686727173048  \\
            2.0068359375000004  0.8711400816650391  \\
            2.0078125  0.35723700108830486  \\
            2.0087890625  1.0203144019770694  \\
            2.009765625  0.8930415656986179  \\
            2.0107421875  0.6166186757461938  \\
            2.01171875  1.183224719419117  \\
            2.0126953124999996  0.8713043832941412  \\
            2.0136718750000004  0.5500026046939324  \\
            2.0146484375  0.9795175184225767  \\
            2.015625  0.8648008549530318  \\
            2.0166015625  0.5918944436938094  \\
            2.017578125  0.9873958873873041  \\
            2.0185546875  0.7710492016505474  \\
            2.0195312499999996  0.3481544357077814  \\
            2.0205078125000004  0.9052998656703078  \\
            2.021484375  0.7419642118010912  \\
            2.0224609375  0.5082944926623089  \\
            2.0234375  1.0951797081024954  \\
            2.0244140625  0.7180359952923906  \\
            2.025390625  0.28487338874333423  \\
            2.0263671874999996  0.776852224199167  \\
            2.0273437500000004  0.6714304525147449  \\
            2.0283203125  0.21645070888595447  \\
            2.029296875  0.7232839813080514  \\
            2.0302734375  0.48946708982263354  \\
            2.03125  -0.19652496328639857  \\
            2.0322265625  0.5705929504398745  \\
            2.0332031249999996  0.5697758668385138  \\
            2.0341796875000004  0.1859595503670272  \\
            2.03515625  0.8090765975245332  \\
            2.0361328125  0.6018780238468774  \\
            2.037109375  0.21647718320526013  \\
            2.0380859375  0.7141364938363766  \\
            2.0390625  0.7428341515188236  \\
            2.0400390624999996  0.38987400765435987  \\
            2.0410156250000004  0.7899955495637961  \\
            2.0419921875  0.6779513436533706  \\
            2.04296875  0.23395429440241183  \\
            2.0439453125  0.8040407254347538  \\
            2.044921875  0.7205160446418917  \\
            2.0458984375  0.49532541608273684  \\
            2.0468749999999996  1.0416050620663542  \\
            2.0478515625000004  0.7324299050253885  \\
            2.048828125  0.4075775404985076  \\
            2.0498046875  0.8237360371869542  \\
            2.05078125  0.7186599716564227  \\
            2.0517578125  0.4190602453257471  \\
            2.052734375  0.7943382112949801  \\
            2.0537109374999996  0.6214068658337611  \\
            2.0546875000000004  0.15118375726646419  \\
            2.0556640625  0.6725686191827568  \\
            2.056640625  0.6927541038312782  \\
            2.0576171875  0.40188497077111285  \\
            2.05859375  0.8009862197520912  \\
            2.0595703125  0.7030046392355095  \\
            2.0605468749999996  0.37987893123261385  \\
            2.0615234375000004  0.7212129359255609  \\
            2.0625  0.8015954969812034  \\
            2.0634765625  0.45026501850641526  \\
            2.064453125  0.7255458490015432  \\
            2.0654296875  0.6636299158137963  \\
            2.06640625  0.24143053520903215  \\
            2.0673828124999996  0.6778063637153121  \\
            2.0683593750000004  0.6414259954403116  \\
            2.0693359375  0.38344209894997344  \\
            2.0703125  0.7946527119240866  \\
            2.0712890625  0.5919811737905293  \\
            2.072265625  0.22407345954149333  \\
            2.0732421875  0.5920325611261043  \\
            2.0742187499999996  0.580773078158051  \\
            2.0751953125000004  0.1745147356157519  \\
            2.076171875  0.5624398004961499  \\
            2.0771484375  0.40885356630664493  \\
            2.078125  -0.1555818637737233  \\
            2.0791015625  0.46571297653570265  \\
            2.080078125  0.4488873579756493  \\
            2.0810546874999996  0.1447515562589939  \\
            2.0820312500000004  0.6745974260156762  \\
            2.0830078125  0.45972100610686206  \\
            2.083984375  0.1534586737793155  \\
            2.0849609375  0.5780664193451671  \\
            2.0859375  0.5325354113967624  \\
            2.0869140625  0.2637328353920723  \\
            2.0878906249999996  0.665517148616194  \\
            2.0888671875000004  0.4935770541672003  \\
            2.08984375  0.09217457769922549  \\
            2.0908203125  0.6650325276470727  \\
            2.091796875  0.5121704317242933  \\
            2.0927734375  0.3159768600581221  \\
            2.09375  0.9124125812932781  \\
            2.0947265624999996  0.5202491702353171  \\
            2.0957031250000004  0.16199068603717928  \\
            2.0966796875  0.6176724872731626  \\
            2.09765625  0.460931294630676  \\
            2.0986328125  0.12077111240337284  \\
            2.099609375  0.5493575028130845  \\
            2.1005859375  0.31998564717825057  \\
            2.1015624999999996  -0.2365907587645574  \\
            2.1025390625000004  0.364556942040587  \\
            2.103515625  0.3671070397881766  \\
            2.1044921875  0.014496718573142445  \\
            2.10546875  0.481809720412264  \\
            2.1064453125  0.34743775294507523  \\
            2.107421875  -0.06096089906147706  \\
            2.1083984374999996  0.34981022896316305  \\
            2.1093750000000004  0.4317962349943375  \\
            2.1103515625  -0.02234650040459876  \\
            2.111328125  0.33730166837680925  \\
            2.1123046875  0.23350640785824775  \\
            2.11328125  -0.3331046603496625  \\
            2.1142578125  0.25129326641623734  \\
            2.1152343749999996  0.18814789153246214  \\
            2.1162109375000004  -0.1662957469985332  \\
            2.1171875  0.40161155459694703  \\
            2.1181640625  0.1216963216505775  \\
            2.119140625  -0.4156229286818097  \\
            2.1201171875  0.10585655553237822  \\
            2.12109375  0.12123538970894074  \\
            2.1220703124999996  -0.4887628918095502  \\
            2.1230468750000004  0.054025232362710104  \\
            2.1240234375  -0.1244731398724539  \\
            2.125  -0.9629218315274893  \\
            2.1259765625  -0.08632896877085344  \\
            2.126953125  -0.012080242146486942  \\
            2.1279296875  -0.49815816447479333  \\
            2.1289062499999996  0.1896269229557801  \\
            2.1298828125000004  0.03484991530708526  \\
            2.130859375  -0.43836237389226007  \\
            2.1318359375  0.13078509227856913  \\
            2.1328125  0.25543017926215744  \\
            2.1337890625  -0.20788280684227262  \\
            2.134765625  0.22581588324190732  \\
            2.1357421874999996  0.16516564955723256  \\
            2.1367187500000004  -0.37109630147550976  \\
            2.1376953125  0.2682515753335207  \\
            2.138671875  0.23776390600725772  \\
            2.1396484375  -0.047305282179092904  \\
            2.140625  0.5371880627890125  \\
            2.1416015625  0.26349202386045256  \\
            2.1425781249999996  -0.10681534455567508  \\
            2.1435546875000004  0.35270841822643567  \\
            2.14453125  0.302420942061631  \\
            2.1455078125  -0.05454462512278963  \\
            2.146484375  0.35301576277891406  \\
            2.1474609375  0.21354553975715507  \\
            2.1484375  -0.3153842806224801  \\
            2.1494140624999996  0.26202026925169614  \\
            2.1503906250000004  0.3384595004118165  \\
            2.1513671875  0.004007601273118844  \\
            2.15234375  0.42690758975758925  \\
            2.1533203125  0.3856868794341793  \\
            2.154296875  0.024078595178028357  \\
            2.1552734375  0.39696489661768936  \\
            2.1562499999999996  0.5590109032491266  \\
            2.1572265625000004  0.14848348961111132  \\
            2.158203125  0.42032191216909043  \\
            2.1591796875  0.41681450799014197  \\
            2.16015625  -0.03901160830024501  \\
            2.1611328125  0.40318531403206126  \\
            2.162109375  0.4249221738381653  \\
            2.1630859374999996  0.13993081712278604  \\
            2.1640625000000004  0.5270006628206695  \\
            2.1650390625  0.38920497329102977  \\
            2.166015625  0.023134892768613805  \\
            2.1669921875  0.3814110346695289  \\
            2.16796875  0.4247653399469517  \\
            2.1689453125  0.011161286286361566  \\
            2.1699218749999996  0.38229585741916344  \\
            2.1708984375000004  0.27363631086202156  \\
            2.171875  -0.2775433428130397  \\
            2.1728515625  0.32667819943073334  \\
            2.173828125  0.345066054789698  \\
            2.1748046875  0.04713143726405853  \\
            2.17578125  0.5515261240143061  \\
            2.1767578124999996  0.38213564217425144  \\
            2.1777343750000004  0.09317408695584621  \\
            2.1787109375  0.499589847236201  \\
            2.1796875  0.4933407350064014  \\
            2.1806640625  0.23694984515975584  \\
            2.181640625  0.6024069928165191  \\
            2.1826171875  0.4743222899050628  \\
            2.1835937499999996  0.1148283111953155  \\
            2.1845703125000004  0.6332522627854472  \\
            2.185546875  0.5152864953168194  \\
            2.1865234375  0.34897369844561366  \\
            2.1875  0.8758848962804516  \\
            2.1884765625  0.5394564257215061  \\
            2.189453125  0.25881321319463874  \\
            2.1904296874999996  0.6488636886269225  \\
            2.1914062500000004  0.5003704441599596  \\
            2.1923828125  0.2557770741003971  \\
            2.193359375  0.613368790653075  \\
            2.1943359375  0.4159036993811218  \\
            2.1953125  -0.0011495750171691182  \\
            2.1962890625  0.4817209404148744  \\
            2.1972656249999996  0.46250951877144614  \\
            2.1982421875000004  0.2126132443959328  \\
            2.19921875  0.596519289525313  \\
            2.2001953125  0.46049178582257305  \\
            2.201171875  0.17684032657242682  \\
            2.2021484375  0.4939293215910625  \\
            2.203125  0.5189523704040004  \\
            2.2041015624999996  0.2263619808770671  \\
            2.2050781250000004  0.4957641848360878  \\
            2.2060546875  0.4065537164600893  \\
            2.20703125  0.02996134374721168  \\
            2.2080078125  0.4428575103651342  \\
            2.208984375  0.3899899947089607  \\
            2.2099609375  0.1588756893719075  \\
            2.2109374999999996  0.5612123677983981  \\
            2.2119140625000004  0.358839447348338  \\
            2.212890625  -0.001724088007662868  \\
            2.2138671875  0.3598836539156587  \\
            2.21484375  0.3634672667287798  \\
            2.2158203125  -0.04250437062271901  \\
            2.216796875  0.32532348208421963  \\
            2.2177734374999996  0.206431582516815  \\
            2.2187500000000004  -0.3582642181513371  \\
            2.2197265625  0.22650531925577866  \\
            2.220703125  0.2934870663103814  \\
            2.2216796875  -0.04430958098677119  \\
            2.22265625  0.4010177477050456  \\
            2.2236328125  0.32767102906359136  \\
            2.2246093749999996  -0.006366644319322733  \\
            2.2255859375000004  0.36885987288957983  \\
            2.2265625  0.4928065404229667  \\
            2.2275390625  0.14841104670962144  \\
            2.228515625  0.4154991414826734  \\
            2.2294921875  0.4082751982523854  \\
            2.23046875  0.028294855754525238  \\
            2.2314453124999996  0.43358170614505187  \\
            2.2324218750000004  0.45589938200316704  \\
            2.2333984375  0.23166530951000458  \\
            2.234375  0.5808284581292241  \\
            2.2353515625  0.46195722219559615  \\
            2.236328125  0.1810048662427091  \\
            2.2373046875  0.47843571797966894  \\
            2.2382812499999996  0.5160707150730807  \\
            2.2392578125000004  0.20994614953714172  \\
            2.240234375  0.47268530016795296  \\
            2.2412109375  0.42567726588100724  \\
            2.2421875  0.009312042403467915  \\
            2.2431640625  0.4094931201878648  \\
            2.244140625  0.5247488570844305  \\
            2.2451171874999996  0.23615709695813392  \\
            2.2460937500000004  0.5000822345038661  \\
            2.2470703125  0.5503260886546947  \\
            2.248046875  0.23636556210180534  \\
            2.2490234375  0.4979886029090591  \\
            2.25  0.7091175851885748  \\
            2.2509765625  0.31426918515632096  \\
            2.2519531249999996  0.4849429832952758  \\
            2.2529296875000004  0.5357373846381951  \\
            2.25390625  0.1291216063160043  \\
            2.2548828125  0.44942244597071007  \\
            2.255859375  0.5141343558257304  \\
            2.2568359375  0.23911969327443275  \\
            2.2578125  0.4908418472858845  \\
            2.2587890624999996  0.44255102239559047  \\
            2.2597656250000004  0.1206056102715409  \\
            2.2607421875  0.37725824240748773  \\
            2.26171875  0.46837052510893884  \\
            2.2626953125  0.08396251023098866  \\
            2.263671875  0.3488694950276825  \\
            2.2646484375  0.2988580291631338  \\
            2.2656249999999996  -0.1800612749100144  \\
            2.2666015625000004  0.2845340555311687  \\
            2.267578125  0.3380717504860159  \\
            2.2685546875  0.056449192106125284  \\
            2.26953125  0.4217366172358228  \\
            2.2705078125  0.3386220606937217  \\
            2.271484375  0.06613859797402796  \\
            2.2724609374999996  0.37511512314402135  \\
            2.2734375000000004  0.43352381783185184  \\
            2.2744140625  0.15881206547905488  \\
            2.275390625  0.41570714955876775  \\
            2.2763671875  0.3567084593788852  \\
            2.27734375  0.0203298059062589  \\
            2.2783203125  0.4107591843891319  \\
            2.2792968749999996  0.3666396428365843  \\
            2.2802734375000004  0.1777641748860623  \\
            2.28125  0.5503983657598273  \\
            2.2822265625  0.3520284284288965  \\
            2.283203125  0.0762876444088984  \\
            2.2841796875  0.3783316008539599  \\
            2.28515625  0.33963786590857437  \\
            2.2861328124999996  0.05373362259154763  \\
            2.2871093750000004  0.3339199480438423  \\
            2.2880859375  0.22179591442865002  \\
            2.2890625  -0.1971397366102912  \\
            2.2900390625  0.21962634086581564  \\
            2.291015625  0.26673225202775624  \\
            2.2919921875  -0.011378170367062537  \\
            2.2929687499999996  0.29578951469944087  \\
            2.2939453125000004  0.255128541062493  \\
            2.294921875  -0.060897542072211444  \\
            2.2958984375  0.22743817384648451  \\
            2.296875  0.3451548851755045  \\
            2.2978515625  -0.02890307012987189  \\
            2.298828125  0.21456286464651492  \\
            2.2998046874999996  0.17567227908837071  \\
            2.3007812500000004  -0.2642329523800423  \\
            2.3017578125  0.15475558927666289  \\
            2.302734375  0.13818525342076687  \\
            2.3037109375  -0.1437826424493827  \\
            2.3046875  0.2490015953321764  \\
            2.3056640625  0.07639080656185371  \\
            2.3066406249999996  -0.32376268550990883  \\
            2.3076171875000004  0.046855203154221446  \\
            2.30859375  0.08165428777749068  \\
            2.3095703125  -0.37883500705899864  \\
            2.310546875  0.01054095252902852  \\
            2.3115234375  -0.10894587687163926  \\
            2.3125  -0.7271504797814342  \\
            2.3134765624999996  -0.08548786955840333  \\
            2.3144531250000004  -0.03577774575212905  \\
            2.3154296875  -0.38972367780077577  \\
            2.31640625  0.1204236615056989  \\
            2.3173828125  -0.00713908369260589  \\
            2.318359375  -0.34843863137328585  \\
            2.3193359375  0.07174709519415592  \\
            2.3203124999999996  0.14141090266497444  \\
            2.3212890625000004  -0.18578775498192213  \\
            2.322265625  0.14811301073956723  \\
            2.3232421875  0.0815752657816598  \\
            2.32421875  -0.30993654120787656  \\
            2.3251953125  0.1789025833607294  \\
            2.326171875  0.12833664875348916  \\
            2.3271484374999996  -0.07001649467908318  \\
            2.3281250000000004  0.3910673436750284  \\
            2.3291015625  0.14567098617920068  \\
            2.330078125  -0.12257510665945223  \\
            2.3310546875  0.22950484941598637  \\
            2.33203125  0.14979680267466502  \\
            2.3330078125  -0.09363434420400141  \\
            2.3339843749999996  0.2238245720548389  \\
            2.3349609375000004  0.0850804429211502  \\
            2.3359375  -0.2954794780681921  \\
            2.3369140625  0.14439206651779335  \\
            2.337890625  0.15723915527141377  \\
            2.3388671875  -0.06984324737106522  \\
            2.33984375  0.27559318742601535  \\
            2.3408203124999996  0.18372576924547557  \\
            2.3417968750000004  -0.06754018170812823  \\
            2.3427734375  0.2246130020939416  \\
            2.34375  0.27509946097148824  \\
            2.3447265625  0.009899760702577634  \\
            2.345703125  0.2568645004751058  \\
            2.3466796875  0.1947507902365672  \\
            2.3476562499999996  -0.1375589207933076  \\
            2.3486328125000004  0.24215072564708565  \\
            2.349609375  0.19934669859840745  \\
            2.3505859375  0.0064085353288141555  \\
            2.3515625  0.37583555394156226  \\
            2.3525390625  0.18697762557777733  \\
            2.353515625  -0.10391277652107853  \\
            2.3544921874999996  0.2193275622842959  \\
            2.3554687500000004  0.1899327104606742  \\
            2.3564453125  -0.12319549933284557  \\
            2.357421875  0.22081439910723447  \\
            2.3583984375  0.0771361727809636  \\
            2.359375  -0.37444422212302836  \\
            2.3603515625  0.16198576208880408  \\
            2.3613281249999996  0.12421322710181766  \\
            2.3623046875000004  -0.10202132281225429  \\
            2.36328125  0.37215461059222893  \\
            2.3642578125  0.15445398891147633  \\
            2.365234375  -0.07259847859190842  \\
            2.3662109375  0.29709333229636925  \\
            2.3671875  0.21112717036329193  \\
            2.3681640624999996  0.03682533697755451  \\
            2.3691406250000004  0.40358654242903536  \\
            2.3701171875  0.2239087385823819  \\
            2.37109375  -0.07831243752042244  \\
            2.3720703125  0.4254009864361378  \\
            2.373046875  0.25322833314541093  \\
            2.3740234375  0.1319567229314658  \\
            2.3749999999999996  0.6754229996145835  \\
            2.3759765625000004  0.2815263946070506  \\
            2.376953125  0.022092998994425753  \\
            2.3779296875  0.41225928589624067  \\
            2.37890625  0.20669324706430234  \\
            2.3798828125  -0.0025758165437317253  \\
            2.380859375  0.36138941262432167  \\
            2.3818359374999996  0.12344525355748937  \\
            2.3828125000000004  -0.27203442370382885  \\
            2.3837890625  0.20560239163248725  \\
            2.384765625  0.144652463925638  \\
            2.3857421875  -0.0838570055580539  \\
            2.38671875  0.3108377930697252  \\
            2.3876953125  0.12608142161028885  \\
            2.3886718749999996  -0.14029786647151443  \\
            2.3896484375000004  0.17422834520398275  \\
            2.390625  0.14323650757625914  \\
            2.3916015625  -0.11409029372277865  \\
            2.392578125  0.1688913685038288  \\
            2.3935546875  0.038794056676695665  \\
            2.39453125  -0.3202909351733908  \\
            2.3955078124999996  0.10050963488066164  \\
            2.3964843750000004  0.008599966481979509  \\
            2.3974609375  -0.20479145869555546  \\
            2.3984375  0.22351315548982945  \\
            2.3994140625  -0.026301444519701667  \\
            2.400390625  -0.3863808508805329  \\
            2.4013671875  -0.01245623848207693  \\
            2.4023437499999996  -0.04929051738907869  \\
            2.4033203125000004  -0.44489591249226995  \\
            2.404296875  -0.060781002214296644  \\
            2.4052734375  -0.21287222613965973  \\
            2.40625  -0.7809506340656013  \\
            2.4072265625  -0.18070036250123134  \\
            2.408203125  -0.14356977891864414  \\
            2.4091796874999996  -0.47679515171666487  \\
            2.4101562500000004  -0.007405339514196513  \\
            2.4111328125  -0.12174789747298392  \\
            2.412109375  -0.45497653436464514  \\
            2.4130859375  -0.06734862772949375  \\
            2.4140625  0.015502449817464105  \\
            2.4150390625  -0.31542200236311774  \\
            2.4160156249999996  -0.023220782699912804  \\
            2.4169921875000004  -0.06762040399168515  \\
            2.41796875  -0.4522457782633853  \\
            2.4189453125  -0.01771422229846778  \\
            2.419921875  -0.03321212048290419  \\
            2.4208984375  -0.25180217264021376  \\
            2.421875  0.14153548771047667  \\
            2.4228515624999996  -0.03374934343963199  \\
            2.4238281250000004  -0.3259991036924392  \\
            2.4248046875  -0.002912584825427146  \\
            2.42578125  -0.009796763782228778  \\
            2.4267578125  -0.31542775018013625  \\
            2.427734375  -0.024298019005271183  \\
            2.4287109375  -0.11183305216392767  \\
            2.4296874999999996  -0.5461740249626279  \\
            2.4306640625000004  -0.11310991596321561  \\
            2.431640625  -0.0319017006154321  \\
            2.4326171875  -0.3235439875428103  \\
            2.43359375  -0.01827138247963925  \\
            2.4345703125  -0.01952841413265458  \\
            2.435546875  -0.3430147390051508  \\
            2.4365234374999996  -0.05336024678913891  \\
            2.4375000000000004  0.11102127482430312  \\
            2.4384765625  -0.2803967836308343  \\
            2.439453125  -0.0625890564765047  \\
            2.4404296875  -0.060364400091930684  \\
            2.44140625  -0.4926498972235561  \\
            2.4423828125  -0.10937028139411206  \\
            2.4433593749999996  -0.0905543564618783  \\
            2.4443359375000004  -0.37210756163274233  \\
            2.4453125  -0.036468932892997366  \\
            2.4462890625  -0.1603499784745899  \\
            2.447265625  -0.5248236717890469  \\
            2.4482421875  -0.20315172549974794  \\
            2.44921875  -0.1549478809103226  \\
            2.4501953124999996  -0.5769801139734093  \\
            2.4511718750000004  -0.23745995782281304  \\
            2.4521484375  -0.3416480383117636  \\
            2.453125  -0.8954598475404293  \\
            2.4541015625  -0.32474463283860155  \\
            2.455078125  -0.30413042236872695  \\
            2.4560546875  -0.6165299481372615  \\
            2.4570312499999996  -0.14581573162906866  \\
            2.4580078125000004  -0.3019179946724702  \\
            2.458984375  -0.6115804972959846  \\
            2.4599609375  -0.2236504981433425  \\
            2.4609375  -0.21530022672772522  \\
            2.4619140625  -0.5088352273415607  \\
            2.462890625  -0.1575282115643065  \\
            2.4638671874999996  -0.2809567086802707  \\
            2.4648437500000004  -0.6801560820197478  \\
            2.4658203125  -0.16339989778003755  \\
            2.466796875  -0.26735202841273986  \\
            2.4677734375  -0.47899332210656165  \\
            2.46875  0.041639469828924774  \\
            2.4697265625  -0.2718671517334719  \\
            2.4707031249999996  -0.6229036753989646  \\
            2.4716796875000004  -0.211098100906647  \\
            2.47265625  -0.30677066865790137  \\
            2.4736328125  -0.6601983644064616  \\
            2.474609375  -0.2734235409958293  \\
            2.4755859375  -0.4527985439347564  \\
            2.4765625  -0.9977477059705254  \\
            2.4775390624999996  -0.4369582669845521  \\
            2.4785156250000004  -0.39794584140718714  \\
            2.4794921875  -0.7546686212176652  \\
            2.48046875  -0.3324866164084028  \\
            2.4814453125  -0.41356868270322394  \\
            2.482421875  -0.8238791136077576  \\
            2.4833984375  -0.43631788910836405  \\
            2.4843749999999996  -0.3067438874488412  \\
            2.4853515625000004  -0.7833883332919611  \\
            2.486328125  -0.4510570455494613  \\
            2.4873046875  -0.5190668182278639  \\
            2.48828125  -1.0914734950091445  \\
            2.4892578125  -0.531002887053424  \\
            2.490234375  -0.5640606445960792  \\
            2.4912109374999996  -0.9293326730920067  \\
            2.4921875000000004  -0.3973128988573843  \\
            2.4931640625  -0.6366209153607694  \\
            2.494140625  -1.1686055892615694  \\
            2.4951171875  -0.6690385310291941  \\
            2.49609375  -0.6249843524852201  \\
            2.4970703125  -1.2373546058676939  \\
            2.4980468749999996  -0.7161688607662124  \\
            2.4990234375000004  -0.8715803414754921  \\
            2.5  -1.6983116747367897  \\
            2.5009765625  -0.8443185754302712  \\
            2.501953125  -0.7587535520340905  \\
            2.5029296875  -1.2401041170004574  \\
            2.50390625  -0.5733209278255558  \\
            2.5048828124999996  -0.7111790251366882  \\
            2.5058593750000004  -1.1769473554775012  \\
            2.5068359375  -0.6216694626748882  \\
            2.5078125  -0.4868905042377735  \\
            2.5087890625  -0.9469912998006398  \\
            2.509765625  -0.5256774537123183  \\
            2.5107421875  -0.5760531679841633  \\
            2.5117187499999996  -1.1036522575345744  \\
            2.5126953125000004  -0.4790425977049441  \\
            2.513671875  -0.5013755842490225  \\
            2.5146484375  -0.7826452585546905  \\
            2.515625  -0.21432851429160218  \\
            2.5166015625  -0.4737116212487114  \\
            2.517578125  -0.834755455266925  \\
            2.5185546874999996  -0.38637458747620895  \\
            2.5195312500000004  -0.4290177391269181  \\
            2.5205078125  -0.7780244713967381  \\
            2.521484375  -0.3802322498403023  \\
            2.5224609375  -0.5116277447306109  \\
            2.5234375  -1.0264724499229152  \\
            2.5244140625  -0.46184058896971875  \\
            2.5253906249999996  -0.38444477374945524  \\
            2.5263671875000004  -0.7090915923043286  \\
            2.52734375  -0.29464781446894595  \\
            2.5283203125  -0.33256376164423734  \\
            2.529296875  -0.6833802827731268  \\
            2.5302734375  -0.31709569930011083  \\
            2.53125  -0.15735354805737867  \\
            2.5322265624999996  -0.5559899354585117  \\
            2.5332031250000004  -0.286590230002333  \\
            2.5341796875  -0.28929072855559035  \\
            2.53515625  -0.73309699815667  \\
            2.5361328125  -0.2960229591469973  \\
            2.537109375  -0.2749156697549385  \\
            2.5380859375  -0.5504896853316398  \\
            2.5390624999999996  -0.16584280011818056  \\
            2.5400390625000004  -0.30256471735323587  \\
            2.541015625  -0.6581903256739985  \\
            2.5419921875  -0.3030023821174964  \\
            2.54296875  -0.26239783558722973  \\
            2.5439453125  -0.6630780251852992  \\
            2.544921875  -0.2939635566540824  \\
            2.5458984374999996  -0.40239693976423246  \\
            2.5468750000000004  -0.9388692280774138  \\
            2.5478515625  -0.3406942860247322  \\
            2.548828125  -0.3270567305842372  \\
            2.5498046875  -0.6125131985135054  \\
            2.55078125  -0.1088307784600662  \\
            2.5517578125  -0.28327262462192826  \\
            2.5527343749999996  -0.5592277404339502  \\
            2.5537109375000004  -0.15554064852302774  \\
            2.5546875  -0.17223573355138255  \\
            2.5556640625  -0.41083108224012754  \\
            2.556640625  -0.04313495701954288  \\
            2.5576171875  -0.17669010639482793  \\
            2.55859375  -0.520473479529952  \\
            2.5595703124999996  -0.003678684104179728  \\
            2.5605468750000004  -0.12965478679648465  \\
            2.5615234375  -0.2808212313609001  \\
            2.5625  0.24957621631533092  \\
            2.5634765625  -0.0966528547066571  \\
            2.564453125  -0.3601325633553193  \\
            2.5654296875  0.026765844990020833  \\
            2.5664062499999996  -0.13741707698202113  \\
            2.5673828125000004  -0.35590763172559486  \\
            2.568359375  -0.001123685594031427  \\
            2.5693359375  -0.20616336709439112  \\
            2.5703125  -0.595112546168564  \\
            2.5712890625  -0.12473095421655378  \\
            2.572265625  -0.1602913752895315  \\
            2.5732421874999996  -0.3850493157586929  \\
            2.5742187500000004  -0.0025532091315960256  \\
            2.5751953125  -0.1564910591090947  \\
            2.576171875  -0.41216618888094925  \\
            2.5771484375  -0.10430983170596465  \\
            2.578125  -0.10788728986767235  \\
            2.5791015625  -0.35852052874619844  \\
            2.5800781249999996  -0.09134353590750556  \\
            2.5810546875000004  -0.19262726163784175  \\
            2.58203125  -0.5301520661249749  \\
            2.5830078125  -0.13333004909868432  \\
            2.583984375  -0.1990947823704911  \\
            2.5849609375  -0.3990278623365946  \\
            2.5859375  -0.003634583659700666  \\
            2.5869140624999996  -0.21437897498357056  \\
            2.5878906250000004  -0.5412690252548342  \\
            2.5888671875  -0.19352056691920386  \\
            2.58984375  -0.21050860255299558  \\
            2.5908203125  -0.5713021371060428  \\
            2.591796875  -0.21642821199014467  \\
            2.5927734375  -0.3416023415563672  \\
            2.5937499999999996  -0.856072800740282  \\
            2.5947265625000004  -0.30259582376155225  \\
            2.595703125  -0.2562215253635301  \\
            2.5966796875  -0.5559042842079426  \\
            2.59765625  -0.1243958642045056  \\
            2.5986328125  -0.21540339736054726  \\
            2.599609375  -0.5123404786558314  \\
            2.6005859374999996  -0.15485525603529132  \\
            2.6015625000000004  -0.06614262541885048  \\
            2.6025390625  -0.3613866033805926  \\
            2.603515625  -0.09545742581522473  \\
            2.6044921875  -0.12216461169600164  \\
            2.60546875  -0.46048359392367  \\
            2.6064453125  -0.06809029960220973  \\
            2.6074218749999996  -0.07003973092245686  \\
            2.6083984375000004  -0.2584729197960712  \\
            2.609375  0.092875700119596  \\
            2.6103515625  -0.05120877718166002  \\
            2.611328125  -0.296753996399503  \\
            2.6123046875  -0.009799045894734022  \\
            2.61328125  -0.009204723292486356  \\
            2.6142578124999996  -0.26255948496139797  \\
            2.6152343750000004  -0.007652056653119608  \\
            2.6162109375  -0.07423913909871685  \\
            2.6171875  -0.4354529764504728  \\
            2.6181640625  -0.0626117671144292  \\
            2.619140625  0.016159220456316896  \\
            2.6201171875  -0.22395087516561757  \\
            2.6210937499999996  0.03621973084805468  \\
            2.6220703125000004  0.04714169662744408  \\
            2.623046875  -0.2148025775210251  \\
            2.6240234375  0.028718295369977536  \\
            2.625  0.1799668116709948  \\
            2.6259765625  -0.13626640971193818  \\
            2.626953125  0.03370528022369484  \\
            2.6279296874999996  0.05590784238155067  \\
            2.6289062500000004  -0.28193212656457595  \\
            2.6298828125  0.014080925134624481  \\
            2.630859375  0.05086139009565879  \\
            2.6318359375  -0.1698165404963472  \\
            2.6328125  0.07724558322678991  \\
            2.6337890625  0.00851925948226386  \\
            2.6347656249999996  -0.2625566720735498  \\
            2.6357421875000004  -0.02263574578043914  \\
            2.63671875  0.034270065507533004  \\
            2.6376953125  -0.28212388027059065  \\
            2.638671875  -0.033512464541624536  \\
            2.6396484375  -0.09303934891224519  \\
            2.640625  -0.5001763927753492  \\
            2.6416015624999996  -0.08038803270920143  \\
            2.6425781250000004  -0.04872782775686135  \\
            2.6435546875  -0.2794173092828027  \\
            2.64453125  0.06095043580947993  \\
            2.6455078125  -0.0338097017071702  \\
            2.646484375  -0.2582388292574026  \\
            2.6474609375  0.023839363951376067  \\
            2.6484374999999996  0.050201272716279666  \\
            2.6494140625000004  -0.16534238464319534  \\
            2.650390625  0.08007219909527648  \\
            2.6513671875  0.00971376779321006  \\
            2.65234375  -0.27082024773196456  \\
            2.6533203125  0.09022863046965343  \\
            2.654296875  0.031159225357481408  \\
            2.6552734374999996  -0.11531473623259497  \\
            2.6562500000000004  0.2409855112842034  \\
            2.6572265625  0.03599006188369522  \\
            2.658203125  -0.19351461462376662  \\
            2.6591796875  0.08589833641477691  \\
            2.66015625  0.022632889170337914  \\
            2.6611328125  -0.2029392326742135  \\
            2.6621093749999996  0.05741686117448168  \\
            2.6630859375000004  -0.06101470068943076  \\
            2.6640625  -0.4104719236424586  \\
            2.6650390625  -0.03724498034148365  \\
            2.666015625  -0.017918047300137106  \\
            2.6669921875  -0.24045747128610878  \\
            2.66796875  0.04657967878081671  \\
            2.6689453124999996  -0.01830995021875694  \\
            2.6699218750000004  -0.2734024267791706  \\
            2.6708984375  -0.015557085819836714  \\
            2.671875  0.05279749756066895  \\
            2.6728515625  -0.23659623132030008  \\
            2.673828125  -0.010186957037929843  \\
            2.6748046875  -0.06468803993882748  \\
            2.6757812499999996  -0.4210512107556821  \\
            2.6767578125000004  -0.0498613064401046  \\
            2.677734375  -0.08409649738725326  \\
            2.6787109375  -0.30396850720227375  \\
            2.6796875  0.056062843677533475  \\
            2.6806640625  -0.11806617494524266  \\
            2.681640625  -0.4469511746673208  \\
            2.6826171874999996  -0.11745469392574989  \\
            2.6835937500000004  -0.11297742099410892  \\
            2.6845703125  -0.4830751439067291  \\
            2.685546875  -0.13510717543713188  \\
            2.6865234375  -0.25531258038360166  \\
            2.6875  -0.7672684360237317  \\
            2.6884765625  -0.2080894808826183  \\
            2.6894531249999996  -0.18734332170186016  \\
            2.6904296875000004  -0.46897845436577773  \\
            2.69140625  -0.010806939158250933  \\
            2.6923828125  -0.15095385274455508  \\
            2.693359375  -0.42286490897005535  \\
            2.6943359375  -0.0532233688636057  \\
            2.6953125  -0.031109419917700224  \\
            2.6962890624999996  -0.27558984580708334  \\
            2.6972656250000004  0.03394166724804426  \\
            2.6982421875  -0.05148888199593277  \\
            2.69921875  -0.3653883525696052  \\
            2.7001953125  0.07399339849902721  \\
            2.701171875  -0.0019582664498381495  \\
            2.7021484375  -0.1438372844824153  \\
            2.7031249999999996  0.28792587008268233  \\
            2.7041015625000004  0.02988885374337971  \\
            2.705078125  -0.1787949106358108  \\
            2.7060546875  0.13709128923636807  \\
            2.70703125  0.01972638096491239  \\
            2.7080078125  -0.14634998573369895  \\
            2.708984375  0.14094660615862797  \\
            2.7099609374999996  -0.011682348439043625  \\
            2.7109375000000004  -0.3034547230755087  \\
            2.7119140625  0.07585871117922521  \\
            2.712890625  0.0446569930851317  \\
            2.7138671875  -0.11152353473642371  \\
            2.71484375  0.20749454452044955  \\
            2.7158203125  0.07455712391683539  \\
            2.7167968749999996  -0.10096178697891556  \\
            2.7177734375000004  0.15188058924798392  \\
            2.71875  0.12776787827000993  \\
            2.7197265625  -0.03034583242031484  \\
            2.720703125  0.20239621965973342  \\
            2.7216796875  0.10777783570402236  \\
            2.72265625  -0.12641086313996797  \\
            2.7236328124999996  0.20502483802418509  \\
            2.7246093750000004  0.12800675153505361  \\
            2.7255859375  0.00958878617833007  \\
            2.7265625  0.3558281768465299  \\
            2.7275390625  0.14737569289254995  \\
            2.728515625  -0.06835488617312106  \\
            2.7294921875  0.21839470169767114  \\
            2.7304687499999996  0.14389600722845006  \\
            2.7314453125000004  -0.07101773813153961  \\
            2.732421875  0.23749244328955071  \\
            2.7333984375  0.08334576473867261  \\
            2.734375  -0.25924763165673825  \\
            2.7353515625  0.1985478390711686  \\
            2.736328125  0.12611539970667826  \\
            2.7373046874999996  -0.02396392891437079  \\
            2.7382812500000004  0.40269826433711375  \\
            2.7392578125  0.16622674310474794  \\
            2.740234375  0.013292427800534395  \\
            2.7412109375  0.3328678499568147  \\
            2.7421875  0.19358727264646367  \\
            2.7431640625  0.11143280976203458  \\
            2.7441406249999996  0.45150200536184  \\
            2.7451171875000004  0.2517112810361174  \\
            2.74609375  0.03958018106420471  \\
            2.7470703125  0.48604392005905345  \\
            2.748046875  0.28509188287578413  \\
            2.7490234375  0.23273273126983238  \\
            2.75  0.7392401939799355  \\
            2.7509765624999996  0.32977817895036854  \\
            2.7519531250000004  0.15289159899708593  \\
            2.7529296875  0.4928961745032522  \\
            2.75390625  0.2350268950102601  \\
            2.7548828125  0.13744991889096636  \\
            2.755859375  0.4552493850213006  \\
            2.7568359375  0.19982176445201566  \\
            2.7578124999999996  -0.06349392445956263  \\
            2.7587890625000004  0.32108324171290753  \\
            2.759765625  0.19729877452236042  \\
            2.7607421875  0.07464219593034484  \\
            2.76171875  0.42372045785657053  \\
            2.7626953125  0.1816147255959208  \\
            2.763671875  0.03356525656064267  \\
            2.7646484374999996  0.2801547800788269  \\
            2.7656250000000004  0.14002654646573043  \\
            2.7666015625  0.051068745225469295  \\
            2.767578125  0.2934026968094489  \\
            2.7685546875  0.12363676389452961  \\
            2.76953125  -0.06904025542868424  \\
            2.7705078125  0.24767742207254276  \\
            2.7714843749999996  0.11080535738378243  \\
            2.7724609375000004  0.0209546839221225  \\
            2.7734375  0.37678406646596874  \\
            2.7744140625  0.11371554338214412  \\
            2.775390625  -0.10199868609621295  \\
            2.7763671875  0.18013674472450383  \\
            2.77734375  0.0682714523248506  \\
            2.7783203124999996  -0.14026786228210605  \\
            2.7792968750000004  0.15265847190459003  \\
            2.7802734375  -0.012377701161662561  \\
            2.78125  -0.35992411806319363  \\
            2.7822265625  0.06299932772363044  \\
            2.783203125  0.023052329444843592  \\
            2.7841796875  -0.15746506431653018  \\
            2.7851562499999996  0.20391806219007225  \\
            2.7861328125000004  0.04157493673381352  \\
            2.787109375  -0.14326268366945144  \\
            2.7880859375  0.13367808772279105  \\
            2.7890625  0.09089458506661982  \\
            2.7900390625  -0.05511176108661437  \\
            2.791015625  0.18723375503728257  \\
            2.7919921874999996  0.08241966008225655  \\
            2.7929687500000004  -0.13271257888205173  \\
            2.7939453125  0.1964700066451904  \\
            2.794921875  0.10317353674303767  \\
            2.7958984375  0.013497758808505953  \\
            2.796875  0.35134754922434375  \\
            2.7978515625  0.11764489330452055  \\
            2.7988281249999996  -0.036886081974341164  \\
            2.7998046875000004  0.20227653354476846  \\
            2.80078125  0.07885220976374319  \\
            2.8017578125  -0.03577802791928139  \\
            2.802734375  0.18242342989563304  \\
            2.8037109375  0.04201956874170634  \\
            2.8046875  -0.1762568607261893  \\
            2.8056640624999996  0.10501167017414646  \\
            2.8066406250000004  0.061206205182960556  \\
            2.8076171875  -0.05543509201157104  \\
            2.80859375  0.18339848062942904  \\
            2.8095703125  0.062224200426144106  \\
            2.810546875  -0.07040255029343925  \\
            2.8115234375  0.11263632054631782  \\
            2.8124999999999996  0.07355142216091876  \\
            2.8134765625000004  -0.03972715198224374  \\
            2.814453125  0.1277476157741223  \\
            2.8154296875  0.0434244161363594  \\
            2.81640625  -0.1290513217272446  \\
            2.8173828125  0.10662338594092442  \\
            2.818359375  0.03923896706091117  \\
            2.8193359374999996  -0.0507575444573161  \\
            2.8203125000000004  0.19744204992911746  \\
            2.8212890625  0.03604576992316744  \\
            2.822265625  -0.12931250281213832  \\
            2.8232421875  0.07490363374029173  \\
            2.82421875  0.01533673090033698  \\
            2.8251953125  -0.1506778661396635  \\
            2.8261718749999996  0.06688770565221532  \\
            2.8271484375000004  -0.047825374853101954  \\
            2.828125  -0.3089349212511083  \\
            2.8291015625  0.016079008717649102  \\
            2.830078125  -0.028704962735560214  \\
            2.8310546875  -0.15517259566259184  \\
            2.83203125  0.1393426633134022  \\
            2.8330078124999996  -0.015513605324331851  \\
            2.8339843750000004  -0.1480670385907013  \\
            2.8349609375  0.07813662995328448  \\
            2.8359375  0.0024727422977826484  \\
            2.8369140625  -0.0923603263004333  \\
            2.837890625  0.14067942007657053  \\
            2.8388671875  0.013064651033824462  \\
            2.8398437499999996  -0.17037446461228822  \\
            2.8408203125000004  0.1467667248867961  \\
            2.841796875  0.027240981069972255  \\
            2.8427734375  -0.045866284254521945  \\
            2.84375  0.3035092207937426  \\
            2.8447265625  0.045312585450590165  \\
            2.845703125  -0.12704186936380513  \\
            2.8466796874999996  0.12715484243210193  \\
            2.8476562500000004  -0.00450348709663595  \\
            2.8486328125  -0.14950975488298898  \\
            2.849609375  0.09155403105330319  \\
            2.8505859375  -0.06353610898606332  \\
            2.8515625  -0.334072243234821  \\
            2.8525390625  -0.013078639300806804  \\
            2.8535156249999996  -0.04721641230019347  \\
            2.8544921875000004  -0.20713459914543136  \\
            2.85546875  0.057101335675890715  \\
            2.8564453125  -0.05777980022724542  \\
            2.857421875  -0.2469646864230573  \\
            2.8583984375  -0.029564021863702033  \\
            2.859375  -0.03786601020125702  \\
            2.8603515624999996  -0.2290228912100597  \\
            2.8613281250000004  -0.02840909986346679  \\
            2.8623046875  -0.11410401240463872  \\
            2.86328125  -0.3767347303698134  \\
            2.8642578125  -0.07098671757088139  \\
            2.865234375  -0.13301383714121834  \\
            2.8662109375  -0.28839683426072316  \\
            2.8671874999999996  0.023687798977698474  \\
            2.8681640625000004  -0.15424173876181813  \\
            2.869140625  -0.4140321006633642  \\
            2.8701171875  -0.13932958776129625  \\
            2.87109375  -0.16464250426353733  \\
            2.8720703125  -0.44968081390411535  \\
            2.873046875  -0.16280760179586662  \\
            2.8740234374999996  -0.2757383111814517  \\
            2.8750000000000004  -0.6853958239623663  \\
            2.8759765625  -0.2365204444633766  \\
            2.876953125  -0.22070254972646822  \\
            2.8779296875  -0.4506195661811712  \\
            2.87890625  -0.08835994467199171  \\
            2.8798828125  -0.1938065425032443  \\
            2.8808593749999996  -0.41975396936406595  \\
            2.8818359375000004  -0.12665045034954428  \\
            2.8828125  -0.09463519304966163  \\
            2.8837890625  -0.30415994859259565  \\
            2.884765625  -0.06988624522084615  \\
            2.8857421875  -0.12379511658251405  \\
            2.88671875  -0.38126761743289733  \\
            2.8876953124999996  -0.045732025251726094  \\
            2.8886718750000004  -0.08591236803818614  \\
            2.8896484375  -0.2128682515099325  \\
            2.890625  0.1064285120732294  \\
            2.8916015625  -0.066255152517201  \\
            2.892578125  -0.24320012810106392  \\
            2.8935546875  -0.0015483434073213266  \\
            2.8945312499999996  -0.0603662477329005  \\
            2.8955078125000004  -0.217661085299838  \\
            2.896484375  -0.0014503546242562852  \\
            2.8974609375  -0.09581814538900137  \\
            2.8984375  -0.3468950907432951  \\
            2.8994140625  -0.051943136953418075  \\
            2.900390625  -0.04013335551500093  \\
            2.9013671874999996  -0.18977713729885476  \\
            2.9023437500000004  0.03854510923957271  \\
            2.9033203125  -0.016570534751015067  \\
            2.904296875  -0.17986969681774317  \\
            2.9052734375  0.010874390052636684  \\
            2.90625  0.05224719731637218  \\
            2.9072265625  -0.11899061215411572  \\
            2.9082031249999996  0.03130304550048748  \\
            2.9091796875000004  0.003269889099062236  \\
            2.91015625  -0.20255439114511575  \\
            2.9111328125  0.02633920208588177  \\
            2.912109375  0.012348940558893578  \\
            2.9130859375  -0.10836228652276385  \\
            2.9140625  0.10626821764294331  \\
            2.9150390624999996  0.007151356487113424  \\
            2.9160156250000004  -0.16406009321594014  \\
            2.9169921875  0.024684058026293077  \\
            2.91796875  0.018090605824021354  \\
            2.9189453125  -0.1668693977886642  \\
            2.919921875  0.030543556368240087  \\
            2.9208984375  -0.043614390649352235  \\
            2.9218749999999996  -0.30506535518440303  \\
            2.9228515625000004  0.0035481509857735885  \\
            2.923828125  -0.008346962141662806  \\
            2.9248046875  -0.14067984330391323  \\
            2.92578125  0.1276505274303864  \\
            2.9267578125  0.015108097927232606  \\
            2.927734375  -0.11476066235221392  \\
            2.9287109374999996  0.09506913442043564  \\
            2.9296875000000004  0.05936456482606575  \\
            2.9306640625  -0.04205087960270877  \\
            2.931640625  0.1584058743019607  \\
            2.9326171875  0.06936412474692952  \\
            2.93359375  -0.09600742742150703  \\
            2.9345703125  0.1786986369373319  \\
            2.9355468749999996  0.09246075900481611  \\
            2.9365234375000004  0.02822805650014429  \\
            2.9375  0.3198668873429049  \\
            2.9384765625  0.11286323701558476  \\
            2.939453125  -0.01633817003863303  \\
            2.9404296875  0.18998467816953057  \\
            2.94140625  0.07838942993762295  \\
            2.9423828124999996  -0.01819596423457906  \\
            2.9433593750000004  0.17189090882899183  \\
            2.9443359375  0.04682756255449492  \\
            2.9453125  -0.14380024522242363  \\
            2.9462890625  0.1002579821073769  \\
            2.947265625  0.06212729485099008  \\
            2.9482421875  -0.04194941571000959  \\
            2.9492187499999996  0.16369602523448354  \\
            2.9501953125000004  0.0598644125978511  \\
            2.951171875  -0.059966181503472986  \\
            2.9521484375  0.09805607619822908  \\
            2.953125  0.06803861294775404  \\
            2.9541015625  -0.037535572877183586  \\
            2.955078125  0.10437572128410012  \\
            2.9560546874999996  0.03477553575680745  \\
            2.9570312500000004  -0.12175014545357793  \\
            2.9580078125  0.07981364370277443  \\
            2.958984375  0.02975059672248943  \\
            2.9599609375  -0.05833760180853238  \\
            2.9609375  0.15007474206303448  \\
            2.9619140625  0.024609153238917093  \\
            2.9628906249999996  -0.1327662550680911  \\
            2.9638671875000004  0.04436915457478641  \\
            2.96484375  0.01694830860823865  \\
            2.9658203125  -0.15104374807641563  \\
            2.966796875  0.030016390786087116  \\
            2.9677734375  -0.045338077817636574  \\
            2.96875  -0.29437768270112424  \\
            2.9697265624999996  -0.01867744857999908  \\
            2.9707031250000004  -0.008001820511895696  \\
            2.9716796875  -0.14995437979244924  \\
            2.97265625  0.06942214637746907  \\
            2.9736328125  0.009546717302561743  \\
            2.974609375  -0.13219712028392738  \\
            2.9755859375  0.04572529446560138  \\
            2.9765624999999996  0.07313524008792377  \\
            2.9775390625000004  -0.061964360112403694  \\
            2.978515625  0.07460760515357329  \\
            2.9794921875  0.0491108197698027  \\
            2.98046875  -0.11205104341394319  \\
            2.9814453125  0.08506088186889936  \\
            2.982421875  0.07104762058808621  \\
            2.9833984374999996  -0.01455467897609903  \\
            2.9843750000000004  0.16739176949651358  \\
            2.9853515625  0.07900001221487449  \\
            2.986328125  -0.03691665531555506  \\
            2.9873046875  0.10596851056948146  \\
            2.98828125  0.0884788792178748  \\
            2.9892578125  -0.024366092651762608  \\
            2.9902343749999996  0.10241620550611101  \\
            2.9912109375000004  0.057507334168013784  \\
            2.9921875  -0.11064685779066916  \\
            2.9931640625  0.06908578739756221  \\
            2.994140625  0.09389579562341985  \\
            2.9951171875  -0.01446553439644877  \\
            2.99609375  0.11513887279190105  \\
            2.9970703124999996  0.10442013005385926  \\
            2.9980468750000004  -0.013452652418255617  \\
            2.9990234375  0.1017463442720303  \\
            3.0  0.15610215377648903  \\
            3.0009765625  0.020354316380892554  \\
            3.001953125  0.10194762961008248  \\
            3.0029296875  0.10255119955182189  \\
            3.0039062499999996  -0.046089549418261266  \\
            3.0048828125000004  0.08970726541803314  \\
            3.005859375  0.09853996225722875  \\
            3.0068359375  0.003158080663470452  \\
            3.0078125  0.11938851340178375  \\
            3.0087890625  0.0792821367125078  \\
            3.009765625  -0.040850273116816126  \\
            3.0107421874999996  0.068489258418551  \\
            3.0117187500000004  0.08580807084810227  \\
            3.0126953125  -0.05172725489672411  \\
            3.013671875  0.06090288277297662  \\
            3.0146484375  0.02893056196313973  \\
            3.015625  -0.151059410654423  \\
            3.0166015625  0.036046388697437426  \\
            3.0175781249999996  0.046131750042864114  \\
            3.0185546875000004  -0.05538183073643564  \\
            3.01953125  0.09705764669030215  \\
            3.0205078125  0.05065699842263626  \\
            3.021484375  -0.04858774349363611  \\
            3.0224609375  0.07655141173770537  \\
            3.0234375  0.08406540798600363  \\
            3.0244140624999996  -0.00985710642066799  \\
            3.0253906250000004  0.09924700998819741  \\
            3.0263671875  0.06506236946832927  \\
            3.02734375  -0.05852126086799299  \\
            3.0283203125  0.10108593984333572  \\
            3.029296875  0.07212892946107846  \\
            3.0302734375  0.007974547171017027  \\
            3.0312499999999996  0.16619292857507018  \\
            3.0322265625000004  0.07219640859786597  \\
            3.033203125  -0.02909603369230479  \\
            3.0341796875  0.09391183269379508  \\
            3.03515625  0.06265016297136289  \\
            3.0361328125  -0.03585624055131906  \\
            3.037109375  0.07839636876549558  \\
            3.0380859374999996  0.02386221935365352  \\
            3.0390625000000004  -0.129686015097808  \\
            3.0400390625  0.03335729636857003  \\
            3.041015625  0.03989311579061033  \\
            3.0419921875  -0.05794795663276424  \\
            3.04296875  0.06722334712899108  \\
            3.0439453125  0.0368579604676469  \\
            3.0449218749999996  -0.07498454769251847  \\
            3.0458984375000004  0.03652831595253861  \\
            3.046875  0.06466076070889075  \\
            3.0478515625  -0.061381440253672905  \\
            3.048828125  0.03530106390850969  \\
            3.0498046875  0.01100252087680259  \\
            3.05078125  -0.1437042629260753  \\
            3.0517578124999996  0.014793912177663217  \\
            3.0527343750000004  5.8750563481830055e-5  \\
            3.0537109375  -0.09626986691298738  \\
            3.0546875  0.056681405489520165  \\
            3.0556640625  -0.017471399999143582  \\
            3.056640625  -0.16075060743415182  \\
            3.0576171875  -0.020426534403923374  \\
            3.0585937499999996  -0.017075241404820918  \\
            3.0595703125000004  -0.17895004609184822  \\
            3.060546875  -0.03172824297448021  \\
            3.0615234375  -0.081720938607563  \\
            3.0625  -0.3042967328410716  \\
            3.0634765625  -0.06665082817461153  \\
            3.064453125  -0.053586012546026386  \\
            3.0654296874999996  -0.1789195171384685  \\
            3.0664062500000004  0.012449733133131132  \\
            3.0673828125  -0.04067150771534161  \\
            3.068359375  -0.16206901802274576  \\
            3.0693359375  -0.006177830155815953  \\
            3.0703125  0.012362324475792802  \\
            3.0712890625  -0.10096669030622425  \\
            3.0722656249999996  0.025112328758385535  \\
            3.0732421875000004  -0.004114327816648885  \\
            3.07421875  -0.14336976527513526  \\
            3.0751953125  0.03843707164560143  \\
            3.076171875  0.014826638946803122  \\
            3.0771484375  -0.05302619746002686  \\
            3.078125  0.12107511885900886  \\
            3.0791015624999996  0.024183216402222468  \\
            3.0800781250000004  -0.0703948559604873  \\
            3.0810546875  0.06037750604711703  \\
            3.08203125  0.023975276270049955  \\
            3.0830078125  -0.05829754848041452  \\
            3.083984375  0.0597097724691918  \\
            3.0849609375  0.0043564103241945885  \\
            3.0859374999999996  -0.12918282717555507  \\
            3.0869140625000004  0.0312441434441706  \\
            3.087890625  0.03047406283143937  \\
            3.0888671875  -0.04679586471012062  \\
            3.08984375  0.08163358631602259  \\
            3.0908203125  0.04147871374846294  \\
            3.091796875  -0.04410246315872687  \\
            3.0927734374999996  0.06189812807462285  \\
            3.0937500000000004  0.07191376445868802  \\
            3.0947265625  -0.014586438778138915  \\
            3.095703125  0.07625500224602584  \\
            3.0966796875  0.049535001711954435  \\
            3.09765625  -0.06268728331640397  \\
            3.0986328125  0.07318249959581036  \\
            3.0996093749999996  0.05378889543482283  \\
            3.1005859375000004  -0.009210264365829082  \\
            3.1015625  0.12522266847579092  \\
            3.1025390625  0.05335437393303999  \\
            3.103515625  -0.04534885300661983  \\
            3.1044921875  0.07019907482296196  \\
            3.10546875  0.05434468989699945  \\
            3.1064453124999996  -0.049678224108633734  \\
            3.1074218750000004  0.0733093763083201  \\
            3.1083984375  0.01939834524379686  \\
            3.109375  -0.13432753995271246  \\
            3.1103515625  0.05448514246795477  \\
            3.111328125  0.036979841363201954  \\
            3.1123046875  -0.037470740541479294  \\
            3.1132812499999996  0.13174654449763828  \\
            3.1142578125000004  0.04988744540577131  \\
            3.115234375  -0.024859868387100508  \\
            3.1162109375  0.10545418863724829  \\
            3.1171875  0.06817288025868312  \\
            3.1181640625  0.015060705764838549  \\
            3.119140625  0.14645053675843717  \\
            3.1201171874999996  0.07871807420643115  \\
            3.1210937500000004  -0.021083062505116074  \\
            3.1220703125  0.15671634668424048  \\
            3.123046875  0.09054268097891979  \\
            3.1240234375  0.05478900552019096  \\
            3.125  0.24927403297091855  \\
            3.1259765625  0.10333018727048329  \\
            3.1269531249999996  0.019547656709774142  \\
            3.1279296875000004  0.15589950775849223  \\
            3.12890625  0.07380224197328833  \\
            3.1298828125  0.012620750849648968  \\
            3.130859375  0.1396869363509425  \\
            3.1318359375  0.05045698384311637  \\
            3.1328125  -0.07583172421403846  \\
            3.1337890624999996  0.08634708266532286  \\
            3.1347656250000004  0.055457175315189185  \\
            3.1357421875  -0.01320551326922597  \\
            3.13671875  0.12519222266274402  \\
            3.1376953125  0.04962615155561048  \\
            3.138671875  -0.030935082924422125  \\
            3.1396484375  0.07482001259458064  \\
            3.1406249999999996  0.0482322316172607  \\
            3.1416015625000004  -0.0217835334453363  \\
            3.142578125  0.07607149917688577  \\
            3.1435546875  0.023155241394638582  \\
            3.14453125  -0.08419148965858939  \\
            3.1455078125  0.054935195076250186  \\
            3.146484375  0.015204326416119358  \\
            3.1474609374999996  -0.044933531399953736  \\
            3.1484375000000004  0.10133394359922777  \\
            3.1494140625  0.008397316930009512  \\
            3.150390625  -0.10211754426211023  \\
            3.1513671875  0.02144579150082195  \\
            3.15234375  -0.0026811064610108475  \\
            3.1533203125  -0.11991983204612788  \\
            3.1542968749999996  0.0074478114427601  \\
            3.1552734375000004  -0.049856670957336355  \\
            3.15625  -0.22519158929929814  \\
            3.1572265625  -0.031305474654926536  \\
            3.158203125  -0.028962140161488206  \\
            3.1591796875  -0.12819561792449619  \\
            3.16015625  0.02807640627742888  \\
            3.1611328124999996  -0.020889403559755184  \\
            3.1621093750000004  -0.12068197439448641  \\
            3.1630859375  0.005170727599550686  \\
            3.1640625  0.01686150386451518  \\
            3.1650390625  -0.07655015785800957  \\
            3.166015625  0.023454408797124446  \\
            3.1669921875  -0.0017742552700191095  \\
            3.1679687499999996  -0.11720484751545243  \\
            3.1689453125000004  0.026709078280196474  \\
            3.169921875  0.00939454342980825  \\
            3.1708984375  -0.05111569249086213  \\
            3.171875  0.08522219606336655  \\
            3.1728515625  0.012071541115546675  \\
            3.173828125  -0.07404915257772064  \\
            3.1748046874999996  0.032077938135566614  \\
            3.1757812500000004  0.011884451971897095  \\
            3.1767578125  -0.07093610876292603  \\
            3.177734375  0.025117105872830687  \\
            3.1787109375  -0.01497280217663538  \\
            3.1796875  -0.14122138945096882  \\
            3.1806640625  -0.005091388550570368  \\
            3.1816406249999996  0.005700050793168448  \\
            3.1826171875000004  -0.07435064445317574  \\
            3.18359375  0.027963770335589982  \\
            3.1845703125  0.009161471920614237  \\
            3.185546875  -0.08013035880319605  \\
            3.1865234375  0.010220742694174462  \\
            3.1875  0.03942765153605077  \\
            3.1884765624999996  -0.061343999604511576  \\
            3.1894531250000004  0.011313230952666892  \\
            3.1904296875  -0.0010906207226834088  \\
            3.19140625  -0.11975279274727586  \\
            3.1923828125  -0.0012194214848517276  \\
            3.193359375  -0.007518545987314655  \\
            3.1943359375  -0.08120174511354304  \\
            3.1953124999999996  0.029157427019690832  \\
            3.1962890625000004  -0.022218338866340153  \\
            3.197265625  -0.12521574940687763  \\
            3.1982421875  -0.02472990822628927  \\
            3.19921875  -0.023710955551251474  \\
            3.2001953125  -0.13896460161964203  \\
            3.201171875  -0.03253513184166929  \\
            3.2021484374999996  -0.07254647583341674  \\
            3.2031250000000004  -0.23063528252834198  \\
            3.2041015625  -0.05827228694584701  \\
            3.205078125  -0.061079393248618476  \\
            3.2060546875  -0.1466846250538336  \\
            3.20703125  -0.00010642759877283083  \\
            3.2080078125  -0.05790514675484237  \\
            3.2089843749999996  -0.14379718067926964  \\
            3.2099609375000004  -0.025729113351320214  \\
            3.2109375  -0.036413488887408973  \\
            3.2119140625  -0.11261695395822088  \\
            3.212890625  -0.0009961418398368401  \\
            3.2138671875  -0.04760263349290665  \\
            3.21484375  -0.16030838711793866  \\
            3.2158203124999996  -0.0005060355722259469  \\
            3.2167968750000004  -0.04192768381391022  \\
            3.2177734375  -0.0973425533936598  \\
            3.21875  0.06867836160844364  \\
            3.2197265625  -0.03932803698809761  \\
            3.220703125  -0.1397377826829403  \\
            3.2216796875  -0.012365646313512533  \\
            3.2226562499999996  -0.05466058578683919  \\
            3.2236328125000004  -0.15053775852394666  \\
            3.224609375  -0.030484533591736494  \\
            3.2255859375  -0.09369466611434002  \\
            3.2265625  -0.24987441321575518  \\
            3.2275390625  -0.08094611315599627  \\
            3.228515625  -0.07955810535235218  \\
            3.2294921874999996  -0.17843209402053523  \\
            3.2304687500000004  -0.04684745029152578  \\
            3.2314453125  -0.08402347300039788  \\
            3.232421875  -0.1987160164311447  \\
            3.2333984375  -0.08256249794458771  \\
            3.234375  -0.05912914075763917  \\
            3.2353515625  -0.1869893008342806  \\
            3.2363281249999996  -0.08427804112341902  \\
            3.2373046875000004  -0.11380709538172419  \\
            3.23828125  -0.2738723346602235  \\
            3.2392578125  -0.10697293334758338  \\
            3.240234375  -0.12557641470004596  \\
            3.2412109375  -0.22499934275443673  \\
            3.2421875  -0.062034103009768776  \\
            3.2431640624999996  -0.14295045618594954  \\
            3.2441406250000004  -0.2943679661189789  \\
            3.2451171875  -0.14517661695578754  \\
            3.24609375  -0.14267972859143127  \\
            3.2470703125  -0.31386331398096295  \\
            3.248046875  -0.15772831929829448  \\
            3.2490234375  -0.2104352782314908  \\
            3.2499999999999996  -0.4468780190114771  \\
            3.2509765625000004  -0.19558390860654776  \\
            3.251953125  -0.1784645592047557  \\
            3.2529296875  -0.3132039724176163  \\
            3.25390625  -0.11308433364055612  \\
            3.2548828125  -0.1636146806871521  \\
            3.255859375  -0.2945032960778504  \\
            3.2568359374999996  -0.13034797652803976  \\
            3.2578125000000004  -0.1030513640199791  \\
            3.2587890625  -0.22786919616868537  \\
            3.259765625  -0.09876089945382097  \\
            3.2607421875  -0.1227638876633525  \\
            3.26171875  -0.2717143750291583  \\
            3.2626953125  -0.08405109419783945  \\
            3.2636718749999996  -0.10075554406161058  \\
            3.2646484375000004  -0.17609403117749994  \\
            3.265625  -0.00016275447858474568  \\
            3.2666015625  -0.09028371958819201  \\
            3.267578125  -0.1916171796967911  \\
            3.2685546875  -0.05676151318450337  \\
            3.26953125  -0.08331067256424868  \\
            3.2705078124999996  -0.17568726308954577  \\
            3.2714843750000004  -0.05515166198775214  \\
            3.2724609375  -0.10380099704217796  \\
            3.2734375  -0.2474781305772352  \\
            3.2744140625  -0.08103420098005418  \\
            3.275390625  -0.07027774628166177  \\
            3.2763671875  -0.15686241627376257  \\
            3.2773437499999996  -0.02911256777677859  \\
            3.2783203125000004  -0.05555725198092546  \\
            3.279296875  -0.14988598379270354  \\
            3.2802734375  -0.04148447443506746  \\
            3.28125  -0.012970709134213212  \\
            3.2822265625  -0.11400879325322759  \\
            3.283203125  -0.02865245463909138  \\
            3.2841796874999996  -0.041768014619524264  \\
            3.2851562500000004  -0.16175302166980401  \\
            3.2861328125  -0.030026642914269645  \\
            3.287109375  -0.035735594883809424  \\
            3.2880859375  -0.1065370859701199  \\
            3.2890625  0.016285729495995736  \\
            3.2900390625  -0.03836305763167434  \\
            3.2910156249999996  -0.1376042930898442  \\
            3.2919921875000004  -0.02872563841444813  \\
            3.29296875  -0.030320812997059465  \\
            3.2939453125  -0.13821064644850306  \\
            3.294921875  -0.02394593407300695  \\
            3.2958984375  -0.06558838021292802  \\
            3.296875  -0.21719765870302626  \\
            3.2978515624999996  -0.037816023371482384  \\
            3.2988281250000004  -0.044303065565425216  \\
            3.2998046875  -0.1206203560995903  \\
            3.30078125  0.035713936279770354  \\
            3.3017578125  -0.029665306053542694  \\
            3.302734375  -0.10424004099982606  \\
            3.3037109375  0.018024462266430865  \\
            3.3046874999999996  -0.0031950898332016946  \\
            3.3056640625000004  -0.06086988478680279  \\
            3.306640625  0.05651971579224528  \\
            3.3076171875  0.004353682773285862  \\
            3.30859375  -0.09076125412173874  \\
            3.3095703125  0.06982396896314404  \\
            3.310546875  0.01881861042943194  \\
            3.3115234374999996  -0.01709233395990965  \\
            3.3125000000000004  0.15390194427384507  \\
            3.3134765625  0.03197768925811642  \\
            3.314453125  -0.041497392136760104  \\
            3.3154296875  0.07888802693004437  \\
            3.31640625  0.011946129991036348  \\
            3.3173828125  -0.041389616687117596  \\
            3.3183593749999996  0.06965199847996607  \\
            3.3193359375000004  -0.004358732391923972  \\
            3.3203125  -0.11240598510825724  \\
            3.3212890625  0.029200283403390162  \\
            3.322265625  0.004686998539918153  \\
            3.3232421875  -0.05290009120081107  \\
            3.32421875  0.06786587333228031  \\
            3.3251953124999996  0.004420936663164688  \\
            3.3261718750000004  -0.06211873232744856  \\
            3.3271484375  0.029774168480668495  \\
            3.328125  0.008075130677918806  \\
            3.3291015625  -0.04826304890956484  \\
            3.330078125  0.03571512720650322  \\
            3.3310546875  -0.00733357591893207  \\
            3.3320312499999996  -0.0944482778557124  \\
            3.3330078125000004  0.023224452618958585  \\
            3.333984375  -0.008720844788550786  \\
            3.3349609375  -0.05615819932417072  \\
            3.3359375  0.06726210935323026  \\
            3.3369140625  -0.009188005709248666  \\
            3.337890625  -0.0974774258231701  \\
            3.3388671874999996  0.006167405441691405  \\
            3.3398437500000004  -0.014039046064815756  \\
            3.3408203125  -0.10664248338810262  \\
            3.341796875  -9.874224173583477e-6  \\
            3.3427734375  -0.04684426453076329  \\
            3.34375  -0.1871052474000921  \\
            3.3447265625  -0.026562982651100693  \\
            3.3457031249999996  -0.025395719321958606  \\
            3.3466796875000004  -0.1028885716806284  \\
            3.34765625  0.02801746554016795  \\
            3.3486328125  -0.013754037043116025  \\
            3.349609375  -0.09134803147566038  \\
            3.3505859375  0.013306204543734481  \\
            3.3515625  0.020155220191607412  \\
            3.3525390624999996  -0.05026070306638641  \\
            3.3535156250000004  0.0343084419719112  \\
            3.3544921875  0.012354817253184009  \\
            3.35546875  -0.0768670848398275  \\
            3.3564453125  0.04256929866574022  \\
            3.357421875  0.02625298611123144  \\
            3.3583984375  -0.017548250478615173  \\
            3.3593749999999996  0.0972214829916552  \\
            3.3603515625000004  0.03398173966548616  \\
            3.361328125  -0.02984472278993037  \\
            3.3623046875  0.05725395550487204  \\
            3.36328125  0.03550558337352896  \\
            3.3642578125  -0.0220310473500333  \\
            3.365234375  0.05647016828237445  \\
            3.3662109374999996  0.021644735467549688  \\
            3.3671875000000004  -0.07072282563808081  \\
            3.3681640625  0.03675565359234855  \\
            3.369140625  0.04086511926481848  \\
            3.3701171875  -0.014868177924997176  \\
            3.37109375  0.06839891727798988  \\
            3.3720703125  0.04811219290880307  \\
            3.3730468749999996  -0.013704792768825932  \\
            3.3740234375000004  0.05669911894746345  \\
            3.375  0.0719971967297854  \\
            3.3759765625  0.0060038925727098165  \\
            3.376953125  0.06296706184799099  \\
            3.3779296875  0.05107346604271595  \\
            3.37890625  -0.029174368954510702  \\
            3.3798828124999996  0.05884837692598128  \\
            3.3808593750000004  0.05206576217794149  \\
            3.3818359375  0.004381316650902247  \\
            3.3828125  0.08781139703170557  \\
            3.3837890625  0.047895552770210424  \\
            3.384765625  -0.021090257770812113  \\
            3.3857421875  0.05279996526943058  \\
            3.3867187499999996  0.04989840777017362  \\
            3.3876953125000004  -0.025404975091467847  \\
            3.388671875  0.05243992603227687  \\
            3.3896484375  0.022400387188933113  \\
            3.390625  -0.08386850930757651  \\
            3.3916015625  0.03880301918126682  \\
            3.392578125  0.03432460841788272  \\
            3.3935546874999996  -0.020782674343676047  \\
            3.3945312500000004  0.08547287898810005  \\
            3.3955078125  0.0413161387359537  \\
            3.396484375  -0.013829162264930278  \\
            3.3974609375  0.07036649656356365  \\
            3.3984375  0.05788689099387871  \\
            3.3994140625  0.012293012015763535  \\
            3.4003906249999996  0.09336787240905378  \\
            3.4013671875000004  0.05783246984544525  \\
            3.40234375  -0.014511323384164396  \\
            3.4033203125  0.09865099845945885  \\
            3.404296875  0.06559215879013697  \\
            3.4052734375  0.033898496382840586  \\
            3.40625  0.1535945329673208  \\
            3.4072265624999996  0.07219082076833558  \\
            3.4082031250000004  0.010174575202049296  \\
            3.4091796875  0.09882852777083029  \\
            3.41015625  0.06060231785163104  \\
            3.4111328125  0.006656140960884862  \\
            3.412109375  0.09025082017637003  \\
            3.4130859375  0.04130263812626159  \\
            3.4140624999999996  -0.054160525249021804  \\
            3.4150390625000004  0.05891186943807727  \\
            3.416015625  0.05041644417898351  \\
            3.4169921875  -0.005866086216948661  \\
            3.41796875  0.08710295202401228  \\
            3.4189453125  0.049919547087673384  \\
            3.419921875  -0.01617303820724379  \\
            3.4208984374999996  0.06141967317748118  \\
            3.4218750000000004  0.06101617724670676  \\
            3.4228515625  -0.006608810419271958  \\
            3.423828125  0.06612686471932731  \\
            3.4248046875  0.036842890356302734  \\
            3.42578125  -0.056080758396421425  \\
            3.4267578125  0.0551263955043971  \\
            3.4277343749999996  0.0326002918032341  \\
            3.4287109375000004  -0.020858617153605836  \\
            3.4296875  0.09338668476728834  \\
            3.4306640625  0.027661346464721685  \\
            3.431640625  -0.06206298918174207  \\
            3.4326171875  0.03753139978667579  \\
            3.43359375  0.02436296492920596  \\
            3.4345703124999996  -0.07224066295690881  \\
            3.4355468750000004  0.033676977599383325  \\
            3.4365234375  -0.01134952819159521  \\
            3.4375  -0.15269953429340696  \\
            3.4384765625  0.011549053899324629  \\
            3.439453125  0.006556127129073984  \\
            3.4404296875  -0.06701794835025901  \\
            3.4414062499999996  0.07286476003499248  \\
            3.4423828125000004  0.018021749429857268  \\
            3.443359375  -0.05375067805584664  \\
            3.4443359375  0.05587065634829721  \\
            3.4453125  0.04552269740553338  \\
            3.4462890625  -0.012266653139837307  \\
            3.447265625  0.0856537969252403  \\
            3.4482421874999996  0.04796067001249076  \\
            3.4492187500000004  -0.03609117249536893  \\
            3.4501953125  0.09837318955854017  \\
            3.451171875  0.06223335234219877  \\
            3.4521484375  0.03029249832168466  \\
            3.453125  0.16907469480270096  \\
            3.4541015625  0.07442912333212572  \\
            3.4550781249999996  0.019250908816137002  \\
            3.4560546875000004  0.11622117334307834  \\
            3.45703125  0.06285677439847057  \\
            3.4580078125  0.027368192487116142  \\
            3.458984375  0.11673607666999197  \\
            3.4599609375  0.05827097156583898  \\
            3.4609375  -0.017719640279656577  \\
            3.4619140624999996  0.09465393861091556  \\
            3.4628906250000004  0.06938237680182273  \\
            3.4638671875  0.0349254642611381  \\
            3.46484375  0.1368134020030614  \\
            3.4658203125  0.0771452181181742  \\
            3.466796875  0.036814229070840185  \\
            3.4677734375  0.11237082044499365  \\
            3.4687499999999996  0.08064612007201369  \\
            3.4697265625000004  0.05511141195200372  \\
            3.470703125  0.1321369425156748  \\
            3.4716796875  0.0875900775113884  \\
            3.47265625  0.03189186623376754  \\
            3.4736328125  0.13439062481062175  \\
            3.474609375  0.09559297288672437  \\
            3.4755859374999996  0.07382972693427615  \\
            3.4765625000000004  0.1894337644456907  \\
            3.4775390625  0.1082808414500358  \\
            3.478515625  0.050952988732472386  \\
            3.4794921875  0.14197638036180382  \\
            3.48046875  0.10194122940691719  \\
            3.4814453125  0.05081265029830337  \\
            3.4824218749999996  0.1500370793802554  \\
            3.4833984375000004  0.09126641514987935  \\
            3.484375  -0.002914571702925862  \\
            3.4853515625  0.1378322308734337  \\
            3.486328125  0.10256881260181797  \\
            3.4873046875  0.06756101417661266  \\
            3.48828125  0.2051539259428179  \\
            3.4892578124999996  0.11646468296063012  \\
            3.4902343750000004  0.07911410149456123  \\
            3.4912109375  0.1788674690591163  \\
            3.4921875  0.11633866921713663  \\
            3.4931640625  0.10756366891905249  \\
            3.494140625  0.22084788278481624  \\
            3.4951171875  0.14460012320742108  \\
            3.4960937499999996  0.08855806868731043  \\
            3.4970703125000004  0.23286582348481288  \\
            3.498046875  0.1550599755672001  \\
            3.4990234375  0.14987488981379715  \\
            3.5  0.32030284052856633  \\
            3.5009765625  0.1724911045905099  \\
            3.501953125  0.12389187500545382  \\
            3.5029296874999996  0.2341471599823023  \\
            3.5039062500000004  0.13389525826366763  \\
            3.5048828125  0.11731332721232475  \\
            3.505859375  0.22107472998992825  \\
            3.5068359375  0.1275128814900691  \\
            3.5078125  0.0552934203223117  \\
            3.5087890625  0.17513129726589868  \\
            3.5097656249999996  0.12113827763040064  \\
            3.5107421875000004  0.09384542940789682  \\
            3.51171875  0.20875822024068783  \\
            3.5126953125  0.11431387602826759  \\
            3.513671875  0.07940870681087794  \\
            3.5146484375  0.15531264780669213  \\
            3.515625  0.08888782829197112  \\
            3.5166015624999996  0.08190628943727296  \\
            3.5175781250000004  0.16114906881793964  \\
            3.5185546875  0.09436552632376469  \\
            3.51953125  0.049981231703337854  \\
            3.5205078125  0.14652460170819437  \\
            3.521484375  0.09056127964539706  \\
            3.5224609375  0.07622496974005095  \\
            3.5234374999999996  0.19164197685748635  \\
            3.5244140625000004  0.09553677027683864  \\
            3.525390625  0.03899167607266196  \\
            3.5263671875  0.12561153834088945  \\
            3.52734375  0.07452272347388696  \\
            3.5283203125  0.026458157405450152  \\
            3.529296875  0.11719990503623338  \\
            3.5302734374999996  0.056046967842751996  \\
            3.5312500000000004  -0.036862339792285835  \\
            3.5322265625  0.08795574863100176  \\
            3.533203125  0.062295705486889716  \\
            3.5341796875  0.019120364647149838  \\
            3.53515625  0.13192863863896553  \\
            3.5361328125  0.0668926651868291  \\
            3.5371093749999996  0.02136439475449475  \\
            3.5380859375000004  0.10391596498112994  \\
            3.5390625  0.07052015007370942  \\
            3.5400390625  0.04376446055127789  \\
            3.541015625  0.12286498959597279  \\
            3.5419921875  0.07639356353495377  \\
            3.54296875  0.022529920270722325  \\
            3.5439453124999996  0.12507073851219289  \\
            3.5449218750000004  0.08041847231365513  \\
            3.5458984375  0.06553083668222844  \\
            3.546875  0.17831272425466516  \\
            3.5478515625  0.0862956173581635  \\
            3.548828125  0.048747243398591315  \\
            3.5498046875  0.12274322138674165  \\
            3.5507812499999996  0.06257357924203016  \\
            3.5517578125000004  0.04605865442553003  \\
            3.552734375  0.11445550957627212  \\
            3.5537109375  0.05639711324398474  \\
            3.5546875  0.005757753403147813  \\
            3.5556640625  0.08674694594303071  \\
            3.556640625  0.05367843398009562  \\
            3.5576171874999996  0.034261150191273286  \\
            3.5585937500000004  0.11168342375129392  \\
            3.5595703125  0.05115268216474801  \\
            3.560546875  0.027564552976084393  \\
            3.5615234375  0.079907180754804  \\
            3.5625  0.03789402443191567  \\
            3.5634765625  0.032496741268305  \\
            3.5644531249999996  0.08799592912969041  \\
            3.5654296875000004  0.0442238090387418  \\
            3.56640625  0.013738589380455347  \\
            3.5673828125  0.08244042220694363  \\
            3.568359375  0.0446299927168952  \\
            3.5693359375  0.036058199332716  \\
            3.5703125  0.11817270523182982  \\
            3.5712890624999996  0.05114903282638549  \\
            3.5722656250000004  0.014525517609654657  \\
            3.5732421875  0.07614083623005219  \\
            3.57421875  0.03836605992700809  \\
            3.5751953125  0.008964044395714781  \\
            3.576171875  0.07560251833420012  \\
            3.5771484375  0.02953588842830536  \\
            3.5781249999999996  -0.031402155404144316  \\
            3.5791015625000004  0.060056959470029106  \\
            3.580078125  0.03279319044158794  \\
            3.5810546875  0.009456420948222277  \\
            3.58203125  0.09921581942603742  \\
            3.5830078125  0.03809743666311544  \\
            3.583984375  0.011189149566935659  \\
            3.5849609374999996  0.07635176955149868  \\
            3.5859375000000004  0.03377478436488947  \\
            3.5869140625  0.024805146433977406  \\
            3.587890625  0.09946877002231255  \\
            3.5888671875  0.04777847990438426  \\
            3.58984375  0.00607390579438386  \\
            3.5908203125  0.10241931075197908  \\
            3.5917968749999996  0.052082426476983246  \\
            3.5927734375000004  0.042936386474455475  \\
            3.59375  0.156432882756736  \\
            3.5947265625  0.06125875917813825  \\
            3.595703125  0.018439229368906386  \\
            3.5966796875  0.0961289526975546  \\
            3.59765625  0.03786348730832091  \\
            3.5986328124999996  0.010284381458199833  \\
            3.5996093750000004  0.08473757387907789  \\
            3.6005859375  0.025832028175302956  \\
            3.6015625  -0.04213309878109694  \\
            3.6025390625  0.050576337457434284  \\
            3.603515625  0.025235758570142933  \\
            3.6044921875  -0.009781802612094536  \\
            3.6054687499999996  0.07277463645176799  \\
            3.6064453125000004  0.020596340987368452  \\
            3.607421875  -0.022695013590870148  \\
            3.6083984375  0.039310346487637544  \\
            3.609375  0.014165417998794791  \\
            3.6103515625  -0.020225944364375952  \\
            3.611328125  0.04175162241614461  \\
            3.6123046874999996  0.0030820419044772338  \\
            3.6132812500000004  -0.0571868101796355  \\
            3.6142578125  0.029406022194045013  \\
            3.615234375  -0.0018338200844981551  \\
            3.6162109375  -0.03305452153009188  \\
            3.6171875  0.06214716596155431  \\
            3.6181640625  -0.003503243112052179  \\
            3.6191406249999996  -0.0681192366222805  \\
            3.6201171875000004  0.010447509016065237  \\
            3.62109375  -0.012986424454955584  \\
            3.6220703125  -0.07875053211004573  \\
            3.623046875  0.00415845879769403  \\
            3.6240234375  -0.03823998297149642  \\
            3.625  -0.14177465839249517  \\
            3.6259765624999996  -0.018213981417154572  \\
            3.6269531250000004  -0.026690129129715193  \\
            3.6279296875  -0.0803790449308106  \\
            3.62890625  0.02521645853212665  \\
            3.6298828125  -0.0197178060094443  \\
            3.630859375  -0.07342753522237787  \\
            3.6318359375  0.008263885447602745  \\
            3.6328124999999996  -0.0022996993552924835  \\
            3.6337890625000004  -0.044765263204543375  \\
            3.634765625  0.027377718943668652  \\
            3.6357421875  -0.0021350152382842943  \\
            3.63671875  -0.06441442287561146  \\
            3.6376953125  0.03387871457287002  \\
            3.638671875  0.006714163507281424  \\
            3.6396484374999996  -0.01769338287467308  \\
            3.6406250000000004  0.08351193087800898  \\
            3.6416015625  0.014057187620580705  \\
            3.642578125  -0.028095792950805772  \\
            3.6435546875  0.042807723337058005  \\
            3.64453125  0.004629354484891107  \\
            3.6455078125  -0.02385051091289384  \\
            3.6464843749999996  0.04090662861183461  \\
            3.6474609375000004  -0.0010316178698593311  \\
            3.6484375  -0.05935030748192268  \\
            3.6494140625  0.022442410823695528  \\
            3.650390625  0.006859860039584747  \\
            3.6513671875  -0.02158348676481817  \\
            3.65234375  0.05013836704186593  \\
            3.6533203124999996  0.010986736283833905  \\
            3.6542968750000004  -0.02134879579322184  \\
            3.6552734375  0.03209456091788458  \\
            3.65625  0.014849531357897605  \\
            3.6572265625  -0.00849712167926317  \\
            3.658203125  0.042160325865525046  \\
            3.6591796875  0.01498188668799329  \\
            3.6601562499999996  -0.02668529238581937  \\
            3.6611328125000004  0.041397222034719815  \\
            3.662109375  0.01872537634425048  \\
            3.6630859375  0.0002973408919540983  \\
            3.6640625  0.07444110222118147  \\
            3.6650390625  0.024204170767735504  \\
            3.666015625  -0.015842662851146768  \\
            3.6669921874999996  0.04304002929362072  \\
            3.6679687500000004  0.019991743273763872  \\
            3.6689453125  -0.016866098662007115  \\
            3.669921875  0.046450590668761976  \\
            3.6708984375  0.010346789382821733  \\
            3.671875  -0.05364656871565532  \\
            3.6728515625  0.037272263337040173  \\
            3.6738281249999996  0.017401806671324273  \\
            3.6748046875000004  -0.008317490755497666  \\
            3.67578125  0.07864316033428317  \\
            3.6767578125  0.02521931069507906  \\
            3.677734375  -0.0014408804740893252  \\
            3.6787109375  0.06208897443074489  \\
            3.6796875  0.02670063668099932  \\
            3.6806640624999996  0.017011561205758672  \\
            3.6816406250000004  0.08671439440491754  \\
            3.6826171875  0.04165804790653659  \\
            3.68359375  0.004118900269217743  \\
            3.6845703125  0.09359997009930952  \\
            3.685546875  0.047727504162607196  \\
            3.6865234375  0.04233745626868069  \\
            3.6874999999999996  0.14637340880543734  \\
            3.6884765625000004  0.05738774992860129  \\
            3.689453125  0.02681081198397088  \\
            3.6904296875  0.09421931931382235  \\
            3.69140625  0.034210827761264904  \\
            3.6923828125  0.023214107960716518  \\
            3.693359375  0.08625570101866123  \\
            3.6943359374999996  0.02997879206773165  \\
            3.6953125000000004  -0.014366592980177761  \\
            3.6962890625  0.058634592805224824  \\
            3.697265625  0.026284861716904875  \\
            3.6982421875  0.009494130681030253  \\
            3.69921875  0.07927344220198683  \\
            3.7001953125  0.02229909858247318  \\
            3.7011718749999996  0.0012774121773039882  \\
            3.7021484375000004  0.04726519136050495  \\
            3.703125  0.007304281115045804  \\
            3.7041015625  0.003422355198458561  \\
            3.705078125  0.050999324146892816  \\
            3.7060546875  0.011067523179192849  \\
            3.70703125  -0.014995449293030387  \\
            3.7080078124999996  0.04265922633077174  \\
            3.7089843750000004  0.009236896408183525  \\
            3.7099609375  0.0011920775058876104  \\
            3.7109375  0.0700639174173815  \\
            3.7119140625  0.012689013850427673  \\
            3.712890625  -0.020138703786973605  \\
            3.7138671875  0.031304895595650875  \\
            3.7148437499999996  0.00040878041246233043  \\
            3.7158203125000004  -0.02692228954489251  \\
            3.716796875  0.026946846784286573  \\
            3.7177734375  -0.009591148496020769  \\
            3.71875  -0.06339512842878126  \\
            3.7197265625  0.01029871540826758  \\
            3.720703125  -0.005639994118530121  \\
            3.7216796874999996  -0.030008328079816456  \\
            3.7226562500000004  0.037135925865626265  \\
            3.7236328125  -0.002324045030154763  \\
            3.724609375  -0.028002485426090042  \\
            3.7255859375  0.020850959251335136  \\
            3.7265625  -0.0003657328670655154  \\
            3.7275390625  -0.01425675361717347  \\
            3.7285156249999996  0.03312100412752025  \\
            3.7294921875000004  0.004724346350028699  \\
            3.73046875  -0.025565861352727665  \\
            3.7314453125  0.03532764896184183  \\
            3.732421875  0.007751382268707499  \\
            3.7333984375  0.0006237008599311967  \\
            3.734375  0.06823193828331191  \\
            3.7353515624999996  0.012245575870580203  \\
            3.7363281250000004  -0.008165689114478406  \\
            3.7373046875  0.0355731666355411  \\
            3.73828125  -0.0020760316488632135  \\
            3.7392578125  -0.00891707654435166  \\
            3.740234375  0.03151873771718961  \\
            3.7412109375  -0.0039042485989593356  \\
            3.7421874999999996  -0.030843446923907322  \\
            3.7431640625000004  0.015980433384965232  \\
            3.744140625  -0.0054840180404706045  \\
            3.7451171875  -0.014177469334069583  \\
            3.74609375  0.031750101921113896  \\
            3.7470703125  -0.00618156127634946  \\
            3.748046875  -0.017015144916277494  \\
            3.7490234374999996  0.013114099264267015  \\
            3.7500000000000004  -0.014950539018774684  \\
            3.7509765625  -0.01337879629326465  \\
            3.751953125  0.019334597460873147  \\
            3.7529296875  -0.007841922647721628  \\
            3.75390625  -0.021447137982054634  \\
            3.7548828125  0.017500235150583198  \\
            3.7558593749999996  -0.0061055865360257035  \\
            3.7568359375000004  -0.007675817969570966  \\
            3.7578125  0.04018497349765291  \\
            3.7587890625  -7.866050846705775e-5  \\
            3.759765625  -0.018047829229516595  \\
            3.7607421875  0.017001798660086713  \\
            3.76171875  -0.007129968011179127  \\
            3.7626953124999996  -0.019685913463655634  \\
            3.7636718750000004  0.018276682434353857  \\
            3.7646484375  -0.009108062656140867  \\
            3.765625  -0.039738579531336034  \\
            3.7666015625  0.010830363706658385  \\
            3.767578125  -0.006533762753465658  \\
            3.7685546875  -0.01650781992141013  \\
            3.7695312499999996  0.034450700907631644  \\
            3.7705078125000004  -0.0021064256720554975  \\
            3.771484375  -0.014237865818241885  \\
            3.7724609375  0.02208688321975282  \\
            3.7734375  -0.0051257073379297234  \\
            3.7744140625  -0.005829429542783112  \\
            3.775390625  0.03708358294098826  \\
            3.7763671874999996  0.006073926580702956  \\
            3.7773437500000004  -0.013897613222701914  \\
            3.7783203125  0.04029846327286999  \\
            3.779296875  0.009644155393230347  \\
            3.7802734375  0.007858966802124645  \\
            3.78125  0.07306055114143942  \\
            3.7822265625  0.01664626225608319  \\
            3.7832031249999996  -0.004135045163601121  \\
            3.7841796875000004  0.03934684174017948  \\
            3.78515625  0.0027334446189287206  \\
            3.7861328125  -0.007590558589564764  \\
            3.787109375  0.034236882684103964  \\
            3.7880859375  -0.0010854523398567358  \\
            3.7890625  -0.03410926186274035  \\
            3.7900390624999996  0.01616792227637493  \\
            3.7910156250000004  -0.001893583887071795  \\
            3.7919921875  -0.01674980023438561  \\
            3.79296875  0.030145478988531278  \\
            3.7939453125  -0.003641627329774758  \\
            3.794921875  -0.022802931155552916  \\
            3.7958984375  0.010809281975174273  \\
            3.7968749999999996  -0.0098000732083119  \\
            3.7978515625000004  -0.021083638415506263  \\
            3.798828125  0.01433007401017522  \\
            3.7998046875  -0.010854567128348223  \\
            3.80078125  -0.0379009135835547  \\
            3.8017578125  0.009084337203502048  \\
            3.802734375  -0.012157300099130856  \\
            3.8037109374999996  -0.02390606994284798  \\
            3.8046875000000004  0.030162520295823194  \\
            3.8056640625  -0.01036560388663992  \\
            3.806640625  -0.041162923552419836  \\
            3.8076171875  0.0017046835798824782  \\
            3.80859375  -0.016879537512345416  \\
            3.8095703125  -0.045888963387963  \\
            3.8105468749999996  -4.07138951251004e-5  \\
            3.8115234375000004  -0.02689649678274608  \\
            3.8125  -0.07706059338593858  \\
            3.8134765625  -0.011121720460384493  \\
            3.814453125  -0.02168222441067585  \\
            3.8154296875  -0.044904633965787484  \\
            3.81640625  0.014798188226991039  \\
            3.8173828124999996  -0.017152090320110114  \\
            3.8183593750000004  -0.04081456665545741  \\
            3.8193359375  0.003719152480973077  \\
            3.8203125  -0.012122697077942628  \\
            3.8212890625  -0.026226846114044154  \\
            3.822265625  0.017357632235856506  \\
            3.8232421875  -0.006366271733074247  \\
            3.8242187499999996  -0.03499991285118015  \\
            3.8251953125000004  0.022021453317106775  \\
            3.826171875  -0.001443978967632597  \\
            3.8271484375  -0.008486180561787278  \\
            3.828125  0.05445695647916727  \\
            3.8291015625  0.004677721637450585  \\
            3.830078125  -0.014534660073625937  \\
            3.8310546874999996  0.027097657785006248  \\
            3.8320312500000004  -0.005647550998433631  \\
            3.8330078125  -0.01300573548727015  \\
            3.833984375  0.02610185035037412  \\
            3.8349609375  -0.005691692438180662  \\
            3.8359375  -0.03184864820411444  \\
            3.8369140625  0.01446086398555345  \\
            3.8378906249999996  -0.004759883915438656  \\
            3.8388671875000004  -0.013131315843947706  \\
            3.83984375  0.03270780930965646  \\
            3.8408203125  -0.0028640669704653385  \\
            3.841796875  -0.013961005223916224  \\
            3.8427734375  0.017559691795829453  \\
            3.84375  -0.008528791400094366  \\
            3.8447265624999996  -0.008637277251898523  \\
            3.8457031250000004  0.027444109997380405  \\
            3.8466796875  0.00011449121242012527  \\
            3.84765625  -0.016637719143414692  \\
            3.8486328125  0.02826509526331406  \\
            3.849609375  0.003771670839521631  \\
            3.8505859375  0.0009174776800499898  \\
            3.8515624999999996  0.05576648034184181  \\
            3.8525390625000004  0.011944677348708882  \\
            3.853515625  -0.009610627436670066  \\
            3.8544921875  0.031661438436684106  \\
            3.85546875  0.0062370644618902835  \\
            3.8564453125  -0.010121431748658235  \\
            3.857421875  0.03538995560528078  \\
            3.8583984374999996  0.0044174401890326636  \\
            3.8593750000000004  -0.03285684601233147  \\
            3.8603515625  0.0290187118145309  \\
            3.861328125  0.00843322492218806  \\
            3.8623046875  -0.003104673580111007  \\
            3.86328125  0.05971874834422629  \\
            3.8642578125  0.014826515622394747  \\
            3.8652343749999996  0.0012185884786041483  \\
            3.8662109375000004  0.045863371992226516  \\
            3.8671875  0.011498214205567866  \\
            3.8681640625  0.012478731676876239  \\
            3.869140625  0.06587543332068349  \\
            3.8701171875  0.026939831471763643  \\
            3.87109375  0.003984316912190953  \\
            3.8720703124999996  0.07099212157412696  \\
            3.8730468750000004  0.031566338905481495  \\
            3.8740234375  0.03145578692115921  \\
            3.875  0.11262577175986244  \\
            3.8759765625  0.0404735371830932  \\
            3.876953125  0.01780239331632833  \\
            3.8779296875  0.07032642663128001  \\
            3.8789062499999996  0.021276426857113864  \\
            3.8798828125000004  0.013610795692251683  \\
            3.880859375  0.06355144456409337  \\
            3.8818359375  0.01801603879255621  \\
            3.8828125  -0.0170552265172142  \\
            3.8837890625  0.040675790376608914  \\
            3.884765625  0.014787192780471303  \\
            3.8857421874999996  0.0010589267082790298  \\
            3.8867187500000004  0.05630279719200579  \\
            3.8876953125  0.011234306085189008  \\
            3.888671875  -0.0067220918017975575  \\
            3.8896484375  0.03023837035926659  \\
            3.890625  -0.0008814043365599329  \\
            3.8916015625  -0.006149220759554501  \\
            3.8925781249999996  0.032625167258281844  \\
            3.8935546875000004  0.0004991541590952972  \\
            3.89453125  -0.023152019296234227  \\
            3.8955078125  0.02493359945818425  \\
            3.896484375  -0.001807610323455797  \\
            3.8974609375  -0.010504184420686706  \\
            3.8984375  0.0465498249027639  \\
            3.8994140624999996  2.0191866119883388e-5  \\
            3.9003906250000004  -0.029953285742690516  \\
            3.9013671875  0.013589482830489398  \\
            3.90234375  -0.009837273537899944  \\
            3.9033203125  -0.03662936122826235  \\
            3.904296875  0.008920516530262634  \\
            3.9052734375  -0.020376973706228707  \\
            3.9062499999999996  -0.06967350419683112  \\
            3.9072265625000004  -0.0060724757046709075  \\
            3.908203125  -0.01652427796296278  \\
            3.9091796875  -0.04073411650986063  \\
            3.91015625  0.015435888976394424  \\
            3.9111328125  -0.014218577020568033  \\
            3.912109375  -0.03966424270696417  \\
            3.9130859374999996  0.00228831380987282  \\
            3.9140625000000004  -0.010249443371832204  \\
            3.9150390625  -0.02785751642083741  \\
            3.916015625  0.01089950516320013  \\
            3.9169921875  -0.009499752767141663  \\
            3.91796875  -0.03964849209456855  \\
            3.9189453125  0.011705043277837968  \\
            3.9199218749999996  -0.007164787672310818  \\
            3.9208984375000004  -0.017950475107075786  \\
            3.921875  0.036916277706674536  \\
            3.9228515625  -0.004702877287706768  \\
            3.923828125  -0.026851868139072872  \\
            3.9248046875  0.010777034691999825  \\
            3.92578125  -0.013831600564197804  \\
            3.9267578124999996  -0.02795553904329625  \\
            3.9277343750000004  0.006835575067522489  \\
            3.9287109375  -0.018890160211248827  \\
            3.9296875  -0.0501033876488801  \\
            3.9306640625  -0.006653395407643586  \\
            3.931640625  -0.018095431238293175  \\
            3.9326171875  -0.033214333215516444  \\
            3.9335937499999996  0.005752719507146411  \\
            3.9345703125000004  -0.018838365130774803  \\
            3.935546875  -0.03665166599641059  \\
            3.9365234375  -0.008042775674823048  \\
            3.9375  -0.0210028154585819  \\
            3.9384765625  -0.033331547184713574  \\
            3.939453125  -0.004827749941714276  \\
            3.9404296874999996  -0.022853388146307597  \\
            3.9414062500000004  -0.04674600463523781  \\
            3.9423828125  -0.008287634063956653  \\
            3.943359375  -0.02350839504255478  \\
            3.9443359375  -0.03444114992736933  \\
            3.9453125  0.008502161083001442  \\
            3.9462890625  -0.022573411838413635  \\
            3.9472656249999996  -0.04755199385290147  \\
            3.9482421875000004  -0.013353877470351038  \\
            3.94921875  -0.027645445004525655  \\
            3.9501953125  -0.05129424040410804  \\
            3.951171875  -0.014405665192460181  \\
            3.9521484375  -0.03630468270110435  \\
            3.953125  -0.07666193731360832  \\
            3.9541015624999996  -0.023123759355948223  \\
            3.9550781250000004  -0.033819757133126356  \\
            3.9560546875  -0.052019720992362094  \\
            3.95703125  -0.0018705247598049348  \\
            3.9580078125  -0.031419532541750866  \\
            3.958984375  -0.051115993740230604  \\
            3.9599609375  -0.013342025119491322  \\
            3.9609374999999996  -0.030670290056070734  \\
            3.9619140625000004  -0.04258745880787275  \\
            3.962890625  -0.0017341280851117561  \\
            3.9638671875  -0.026556186851540254  \\
            3.96484375  -0.055116908777861816  \\
            3.9658203125  -0.0005458900183461397  \\
            3.966796875  -0.024162825685388363  \\
            3.9677734374999996  -0.03405963263646213  \\
            3.9687500000000004  0.027773694059762558  \\
            3.9697265625  -0.0202245434804048  \\
            3.970703125  -0.048339524136038606  \\
            3.9716796875  -0.004166200550944954  \\
            3.97265625  -0.030408262102309746  \\
            3.9736328125  -0.05264281648313822  \\
            3.9746093749999996  -0.010460241570664632  \\
            3.9755859375000004  -0.03960420077832092  \\
            3.9765625  -0.08419329877363205  \\
            3.9775390625  -0.029116862585790784  \\
            3.978515625  -0.03771294059721817  \\
            3.9794921875  -0.0631959521292626  \\
            3.98046875  -0.016696152155953846  \\
            3.9814453124999996  -0.03974166264589231  \\
            3.9824218750000004  -0.07034469834162219  \\
            3.9833984375  -0.033006312842249315  \\
            3.984375  -0.03838144748901063  \\
            3.9853515625  -0.06777597409195515  \\
            3.986328125  -0.032264673733529835  \\
            3.9873046875  -0.04956278457231579  \\
            3.9882812499999996  -0.09233790032068388  \\
            3.9892578125000004  -0.03950382260413267  \\
            3.990234375  -0.052652721129434435  \\
            3.9912109375  -0.07714643414534503  \\
            3.9921875  -0.021910345520242343  \\
            3.9931640625  -0.055387765183861536  \\
            3.994140625  -0.09867148135743124  \\
            3.9951171874999996  -0.05093688750807099  \\
            3.9960937500000004  -0.058203911080418634  \\
            3.9970703125  -0.10479659404027764  \\
            3.998046875  -0.05469826756631146  \\
            3.9990234375  -0.0761339878760044  \\
            4.0  -0.1447601794408987  \\
            4.0009765625  -0.06747416267156701  \\
            4.001953125  -0.06717973352818521  \\
            4.0029296875  -0.10476710346319085  \\
            4.00390625  -0.04117239078828747  \\
            4.0048828125  -0.06239772460241743  \\
            4.005859375  -0.09949748409926945  \\
            4.0068359375  -0.04874294077323614  \\
            4.0078125  -0.04704073062076149  \\
            4.0087890625  -0.07996824102414615  \\
            4.009765625  -0.03791912061155298  \\
            4.0107421875  -0.05010266515046687  \\
            4.01171875  -0.09265744410017733  \\
            4.0126953125  -0.03345333843517645  \\
            4.013671875  -0.043587012432775525  \\
            4.0146484375  -0.06322337221171836  \\
            4.015625  -0.005272048337854984  \\
            4.0166015625  -0.039465603774665  \\
            4.017578125  -0.06856994402858199  \\
            4.0185546875  -0.025823031576563172  \\
            4.01953125  -0.04036998655332307  \\
            4.0205078125  -0.06440222363775397  \\
            4.021484375  -0.02582214101536405  \\
            4.0224609375  -0.045302641845039876  \\
            4.0234375  -0.08637205194320195  \\
            4.0244140625  -0.035089125401163296  \\
            4.025390625  -0.036852168846488405  \\
            4.0263671875  -0.05995681214668082  \\
            4.02734375  -0.018420768546557192  \\
            4.0283203125  -0.03286041227846968  \\
            4.029296875  -0.05839795477487763  \\
            4.0302734375  -0.02496754779873921  \\
            4.03125  -0.023691959216229106  \\
            4.0322265625  -0.0483063677653575  \\
            4.033203125  -0.019975020221579882  \\
            4.0341796875  -0.028892185267906365  \\
            4.03515625  -0.061468978564355785  \\
            4.0361328125  -0.020246842089230742  \\
            4.037109375  -0.026615493024922915  \\
            4.0380859375  -0.044373612865020395  \\
            4.0390625  -0.0034267045122964262  \\
            4.0400390625  -0.025570763057970056  \\
            4.041015625  -0.053890707306612905  \\
            4.0419921875  -0.019181999478917355  \\
            4.04296875  -0.024741439206327157  \\
            4.0439453125  -0.05400239885297064  \\
            4.044921875  -0.017277975313852827  \\
            4.0458984375  -0.033511503279780426  \\
            4.046875  -0.07751008376973248  \\
            4.0478515625  -0.021891931698543046  \\
            4.048828125  -0.027416364640556464  \\
            4.0498046875  -0.04816017854590966  \\
            4.05078125  0.0019643167391913898  \\
            4.0517578125  -0.022500072782114567  \\
            4.052734375  -0.04318907535763027  \\
            4.0537109375  -0.0048911336785126625  \\
            4.0546875  -0.016539628000572657  \\
            4.0556640625  -0.03027781986924952  \\
            4.056640625  0.008347727724120891  \\
            4.0576171875  -0.011617161537060404  \\
            4.05859375  -0.03888435160340519  \\
            4.0595703125  0.012716377813109494  \\
            4.060546875  -0.007068530350205327  \\
            4.0615234375  -0.015618180350631864  \\
            4.0625  0.04113932003550634  \\
            4.0634765625  -0.002032172825387618  \\
            4.064453125  -0.023743565310719156  \\
            4.0654296875  0.01522553163931461  \\
            4.06640625  -0.010426135503442187  \\
            4.0673828125  -0.02422641933225568  \\
            4.068359375  0.011946640961118356  \\
            4.0693359375  -0.014583202035279467  \\
            4.0703125  -0.04666660391478158  \\
            4.0712890625  -0.001861752213976696  \\
            4.072265625  -0.012917609525468918  \\
            4.0732421875  -0.028854617327969224  \\
            4.07421875  0.010644080226869022  \\
            4.0751953125  -0.013432714770066216  \\
            4.076171875  -0.03221173966318886  \\
            4.0771484375  -0.0033082536794011626  \\
            4.078125  -0.014905864487160601  \\
            4.0791015625  -0.02851417507749148  \\
            4.080078125  -0.0011392590715455083  \\
            4.0810546875  -0.01766154011600551  \\
            4.08203125  -0.042103521989662475  \\
            4.0830078125  -0.00524900655625715  \\
            4.083984375  -0.018081472314327017  \\
            4.0849609375  -0.03039062005255385  \\
            4.0859375  0.009654365601101335  \\
            4.0869140625  -0.017406621564019578  \\
            4.087890625  -0.043367502018044  \\
            4.0888671875  -0.010727993086301943  \\
            4.08984375  -0.02027395801786445  \\
            4.0908203125  -0.04642609059567154  \\
            4.091796875  -0.012731034746783275  \\
            4.0927734375  -0.029405542165443464  \\
            4.09375  -0.07101551290753065  \\
            4.0947265625  -0.021495090957906585  \\
            4.095703125  -0.023416292220223515  \\
            4.0966796875  -0.04566387916023818  \\
            4.09765625  -0.004326837001909816  \\
            4.0986328125  -0.019928606608605622  \\
            4.099609375  -0.04243606243759704  \\
            4.1005859375  -0.010047308463490225  \\
            4.1015625  -0.01117132328044136  \\
            4.1025390625  -0.030328368191784548  \\
            4.103515625  -0.0031346529745071264  \\
            4.1044921875  -0.012275039444874061  \\
            4.10546875  -0.038253891323111786  \\
            4.1064453125  -0.0006962893970381967  \\
            4.107421875  -0.008281531319035038  \\
            4.1083984375  -0.020021037124998187  \\
            4.109375  0.017249290277030767  \\
            4.1103515625  -0.005623643790752974  \\
            4.111328125  -0.024095310084955142  \\
            4.1123046875  0.003237603108346647  \\
            4.11328125  -0.006924609942277641  \\
            4.1142578125  -0.022116632195189535  \\
            4.115234375  0.0026366245844934694  \\
            4.1162109375  -0.010483889445262875  \\
            4.1171875  -0.03693240384848395  \\
            4.1181640625  -0.004153569568989811  \\
            4.119140625  -0.005720539895933173  \\
            4.1201171875  -0.020743285631944063  \\
            4.12109375  0.00581274784084294  \\
            4.1220703125  -0.0038719946570822754  \\
            4.123046875  -0.020672146227096018  \\
            4.1240234375  0.000693457223521232  \\
            4.125  0.0011771268810031198  \\
            4.1259765625  -0.015139268221255654  \\
            4.126953125  0.0030721730388272896  \\
            4.1279296875  -0.0031108299591056207  \\
            4.12890625  -0.02478322223695125  \\
            4.1298828125  0.0019039904023429768  \\
            4.130859375  -0.0025363668038885356  \\
            4.1318359375  -0.014631113362819448  \\
            4.1328125  0.011925071014527978  \\
            4.1337890625  -0.002761606675250421  \\
            4.134765625  -0.022100621144481084  \\
            4.1357421875  0.0005434331853288893  \\
            4.13671875  -0.002971529829793113  \\
            4.1376953125  -0.023245322121638507  \\
            4.138671875  0.000692601669875955  \\
            4.1396484375  -0.009965629452388769  \\
            4.140625  -0.040099656981814925  \\
            4.1416015625  -0.003500157855352952  \\
            4.142578125  -0.00653722294026746  \\
            4.1435546875  -0.021493437815561303  \\
            4.14453125  0.01099400008766241  \\
            4.1455078125  -0.004153716708130898  \\
            4.146484375  -0.019371941763739645  \\
            4.1474609375  0.005923164438850687  \\
            4.1484375  -0.0001765188891188134  \\
            4.1494140625  -0.011723572913830839  \\
            4.150390625  0.013479012559510426  \\
            4.1513671875  0.0011595501035915868  \\
            4.15234375  -0.01924556445942204  \\
            4.1533203125  0.015278104650309487  \\
            4.154296875  0.003643933450756621  \\
            4.1552734375  -0.004522096642460524  \\
            4.15625  0.03284096806308684  \\
            4.1572265625  0.00620697464169186  \\
            4.158203125  -0.011693547192532327  \\
            4.1591796875  0.015475682514202995  \\
            4.16015625  0.0019182235892674954  \\
            4.1611328125  -0.012822440056728621  \\
            4.162109375  0.01287720396160313  \\
            4.1630859375  -0.0032486871998782937  \\
            4.1640625  -0.0309446769247081  \\
            4.1650390625  0.0031218870563194754  \\
            4.166015625  -0.0008707721738373932  \\
            4.1669921875  -0.016709224732726978  \\
            4.16796875  0.011865890980922921  \\
            4.1689453125  -0.0010475897290007162  \\
            4.169921875  -0.019827094793187054  \\
            4.1708984375  0.0034444440614511142  \\
            4.171875  0.001284111495252111  \\
            4.1728515625  -0.017068289615239207  \\
            4.173828125  0.005098472038243789  \\
            4.1748046875  -0.004864161372260427  \\
            4.17578125  -0.03125399638523363  \\
            4.1767578125  0.001867816123713495  \\
            4.177734375  -0.00593477480321957  \\
            4.1787109375  -0.02073869363419909  \\
            4.1796875  0.013843641259569215  \\
            4.1806640625  -0.006880951021919975  \\
            4.181640625  -0.03286229292512262  \\
            4.1826171875  -0.0031191294587740895  \\
            4.18359375  -0.00819407416893815  \\
            4.1845703125  -0.03579226776275656  \\
            4.185546875  -0.00418337623243189  \\
            4.1865234375  -0.018202134045062306  \\
            4.1875  -0.059331053800811766  \\
            4.1884765625  -0.010839776369131224  \\
            4.189453125  -0.012887114868400886  \\
            4.1904296875  -0.03410153420929207  \\
            4.19140625  0.007410638221950473  \\
            4.1923828125  -0.009360919068184034  \\
            4.193359375  -0.030170438331881416  \\
            4.1943359375  0.0022187784078029848  \\
            4.1953125  -0.0014904576952215498  \\
            4.1962890625  -0.01794751627678706  \\
            4.197265625  0.011168698995357652  \\
            4.1982421875  -0.0003792902905691191  \\
            4.19921875  -0.024805768788205246  \\
            4.2001953125  0.014975661470482083  \\
            4.201171875  0.003922599002561087  \\
            4.2021484375  -0.005161706400056227  \\
            4.203125  0.036103429908320994  \\
            4.2041015625  0.007720789011754876  \\
            4.205078125  -0.008410746950706817  \\
            4.2060546875  0.020352298624929332  \\
            4.20703125  0.004206126951990271  \\
            4.2080078125  -0.0059910454950919696  \\
            4.208984375  0.02055209816880109  \\
            4.2099609375  0.003028492874086352  \\
            4.2109375  -0.01924963048507  \\
            4.2119140625  0.014009180882229761  \\
            4.212890625  0.006324536023216503  \\
            4.2138671875  -0.0036764915776234387  \\
            4.21484375  0.026572537229767233  \\
            4.2158203125  0.00868623556555978  \\
            4.216796875  -0.003077813172354567  \\
            4.2177734375  0.019297683328654197  \\
            4.21875  0.009643998556849286  \\
            4.2197265625  0.0023678991058452303  \\
            4.220703125  0.025251339842012048  \\
            4.2216796875  0.011918972331473822  \\
            4.22265625  -0.004369474883282662  \\
            4.2236328125  0.025990573366813638  \\
            4.224609375  0.014397956123737855  \\
            4.2255859375  0.008111763926090396  \\
            4.2265625  0.042432977051735814  \\
            4.2275390625  0.018317063084364933  \\
            4.228515625  0.0014070334270736534  \\
            4.2294921875  0.02841923259108504  \\
            4.23046875  0.016524252244442005  \\
            4.2314453125  0.001457668520178793  \\
            4.232421875  0.030885625350923752  \\
            4.2333984375  0.013501399436310745  \\
            4.234375  -0.014361984135646764  \\
            4.2353515625  0.027328000564720133  \\
            4.236328125  0.017013690523470636  \\
            4.2373046875  0.006608236113597711  \\
            4.23828125  0.0473077862913833  \\
            4.2392578125  0.02126147510803854  \\
            4.240234375  0.010103389824835711  \\
            4.2412109375  0.03968283498872353  \\
            4.2421875  0.02146069730155421  \\
            4.2431640625  0.018635631880764513  \\
            4.244140625  0.05216817696302953  \\
            4.2451171875  0.029812030583713116  \\
            4.24609375  0.013010052735520099  \\
            4.2470703125  0.05580067032715364  \\
            4.248046875  0.03308392563776584  \\
            4.2490234375  0.03127834866442045  \\
            4.25  0.08170653184983923  \\
            4.2509765625  0.038377066220636996  \\
            4.251953125  0.023567386887118152  \\
            4.2529296875  0.056429863028160665  \\
            4.25390625  0.027399397939582213  \\
            4.2548828125  0.02173924241031387  \\
            4.255859375  0.052692897042145366  \\
            4.2568359375  0.025380633072320913  \\
            4.2578125  0.0031512961011331275  \\
            4.2587890625  0.03920212665671784  \\
            4.259765625  0.023948522415613207  \\
            4.2607421875  0.015106035312911718  \\
            4.26171875  0.04930071587251547  \\
            4.2626953125  0.022151714623790765  \\
            4.263671875  0.010935403575062093  \\
            4.2646484375  0.03388206785208709  \\
            4.265625  0.015428940671420104  \\
            4.2666015625  0.011953711799894007  \\
            4.267578125  0.035635686711318726  \\
            4.2685546875  0.016470261368958083  \\
            4.26953125  0.0020267071963331828  \\
            4.2705078125  0.03134623380943339  \\
            4.271484375  0.01543187075179744  \\
            4.2724609375  0.010163884752001038  \\
            4.2734375  0.04472875507942462  \\
            4.2744140625  0.016784890109856117  \\
            4.275390625  -0.0010904879636991912  \\
            4.2763671875  0.025230759002403527  \\
            4.27734375  0.011099779336955147  \\
            4.2783203125  -0.004724734879300828  \\
            4.279296875  0.022767649327969208  \\
            4.2802734375  0.005123747306174885  \\
            4.28125  -0.024166497914040443  \\
            4.2822265625  0.01410823505868786  \\
            4.283203125  0.007582439579667432  \\
            4.2841796875  -0.0065601622304717515  \\
            4.28515625  0.027427954779567137  \\
            4.2861328125  0.009204748633890711  \\
            4.287109375  -0.005597769925705365  \\
            4.2880859375  0.019642022616132935  \\
            4.2890625  0.011504505000798436  \\
            4.2900390625  0.0017186560006761556  \\
            4.291015625  0.025208336922945742  \\
            4.2919921875  0.012569332985379572  \\
            4.29296875  -0.004856576866512902  \\
            4.2939453125  0.02601397369304076  \\
            4.294921875  0.014132046271760904  \\
            4.2958984375  0.008410645716800115  \\
            4.296875  0.041633491129139784  \\
            4.2978515625  0.01588679707588173  \\
            4.298828125  0.003535526577162742  \\
            4.2998046875  0.02590547172732301  \\
            4.30078125  0.010027849972390566  \\
            4.3017578125  0.0031150889491055956  \\
            4.302734375  0.023708490664832958  \\
            4.3037109375  0.007720468752163214  \\
            4.3046875  -0.009303749130668735  \\
            4.3056640625  0.015804375545771337  \\
            4.306640625  0.007907992474462442  \\
            4.3076171875  0.0003171482301366497  \\
            4.30859375  0.02333096408806921  \\
            4.3095703125  0.007534928270489648  \\
            4.310546875  -0.0014060056857501406  \\
            4.3115234375  0.014865310536318567  \\
            4.3125  0.005398564357275493  \\
            4.3134765625  0.0006499068121253821  \\
            4.314453125  0.01700936683532232  \\
            4.3154296875  0.005725167615577737  \\
            4.31640625  -0.005865086051653879  \\
            4.3173828125  0.015301709580318233  \\
            4.318359375  0.005756378842357502  \\
            4.3193359375  0.001139788675725842  \\
            4.3203125  0.025324210027493656  \\
            4.3212890625  0.007009469512453486  \\
            4.322265625  -0.005566492959659499  \\
            4.3232421875  0.013188959974616353  \\
            4.32421875  0.00394688331855787  \\
            4.3251953125  -0.007266553389140899  \\
            4.326171875  0.012888902154160596  \\
            4.3271484375  0.00021901903416663554  \\
            4.328125  -0.02027102122366522  \\
            4.3291015625  0.008257368774425254  \\
            4.330078125  0.0016143706450850173  \\
            4.3310546875  -0.007152065853526948  \\
            4.33203125  0.019978487949612534  \\
            4.3330078125  0.003178263688137832  \\
            4.333984375  -0.006500347672571384  \\
            4.3349609375  0.013652382533750715  \\
            4.3359375  0.0031248167801961775  \\
            4.3369140625  -0.0019102228265905357  \\
            4.337890625  0.02024388014616116  \\
            4.3388671875  0.006180940525257545  \\
            4.33984375  -0.008086480292855504  \\
            4.3408203125  0.02108620432913839  \\
            4.341796875  0.007604702409220298  \\
            4.3427734375  0.00326350668533928  \\
            4.34375  0.036744063056365385  \\
            4.3447265625  0.010063644885472376  \\
            4.345703125  -0.004120330613661181  \\
            4.3466796875  0.019414361615203653  \\
            4.34765625  0.004161392988181136  \\
            4.3486328125  -0.006336237406930311  \\
            4.349609375  0.01612386156045066  \\
            4.3505859375  -0.00015184877413464815  \\
            4.3515625  -0.022638095609087746  \\
            4.3525390625  0.00614560823632051  \\
            4.353515625  0.0005442978147617998  \\
            4.3544921875  -0.01189357389623778  \\
            4.35546875  0.012819456844719579  \\
            4.3564453125  -0.0005631638110420408  \\
            4.357421875  -0.015605914495938669  \\
            4.3583984375  0.00374361890087864  \\
            4.359375  -0.0006835759972343774  \\
            4.3603515625  -0.014346540862093946  \\
            4.361328125  0.004234624908243137  \\
            4.3623046875  -0.005633138593757679  \\
            4.36328125  -0.02652457120470755  \\
            4.3642578125  0.00047674064646407505  \\
            4.365234375  -0.007122814028377916  \\
            4.3662109375  -0.01879681315819287  \\
            4.3671875  0.00983050323176773  \\
            4.3681640625  -0.008198008030683749  \\
            4.369140625  -0.02974568248639916  \\
            4.3701171875  -0.005349117470452254  \\
            4.37109375  -0.009992060578161687  \\
            4.3720703125  -0.03288045324536874  \\
            4.373046875  -0.007337625106810019  \\
            4.3740234375  -0.018757943184236743  \\
            4.375  -0.05304400574200683  \\
            4.3759765625  -0.014053778575978145  \\
            4.376953125  -0.014300511966951153  \\
            4.3779296875  -0.03301304317261046  \\
            4.37890625  -0.0008515946283022408  \\
            4.3798828125  -0.011915550949518221  \\
            4.380859375  -0.03047919456784766  \\
            4.3818359375  -0.004921060575010628  \\
            4.3828125  -0.004414771293166207  \\
            4.3837890625  -0.02076121737925858  \\
            4.384765625  0.00041475756925246437  \\
            4.3857421875  -0.0059245571770271495  \\
            4.38671875  -0.02718823384243606  \\
            4.3876953125  0.0025138454010472013  \\
            4.388671875  -0.002739706542321682  \\
            4.3896484375  -0.01252803701857275  \\
            4.390625  0.016586606414434435  \\
            4.3916015625  -0.0007389234456739724  \\
            4.392578125  -0.015340346344100248  \\
            4.3935546875  0.006086401857182337  \\
            4.39453125  -0.001350832527378342  \\
            4.3955078125  -0.013376973445659548  \\
            4.396484375  0.005921987521531558  \\
            4.3974609375  -0.003924126806402325  \\
            4.3984375  -0.024522229383779265  \\
            4.3994140625  0.0010823959173999172  \\
            4.400390625  0.00019675902131455  \\
            4.4013671875  -0.011439625550033812  \\
            4.40234375  0.009209141387349727  \\
            4.4033203125  0.002037753683857953  \\
            4.404296875  -0.010785241510135412  \\
            4.4052734375  0.005784479779138052  \\
            4.40625  0.006511702624648999  \\
            4.4072265625  -0.005854248359776567  \\
            4.408203125  0.007973481127254307  \\
            4.4091796875  0.003676112606811522  \\
            4.41015625  -0.012499009894158792  \\
            4.4111328125  0.007619811505985884  \\
            4.412109375  0.004625397240830264  \\
            4.4130859375  -0.004277039616069918  \\
            4.4140625  0.015554592555189196  \\
            4.4150390625  0.004886127306815023  \\
            4.416015625  -0.009066864411257357  \\
            4.4169921875  0.007753398916578777  \\
            4.41796875  0.005177126117764055  \\
            4.4189453125  -0.009275771457840044  \\
            4.419921875  0.008447424610361505  \\
            4.4208984375  0.0006509625542258094  \\
            4.421875  -0.020917571327126044  \\
            4.4228515625  0.005994788135037609  \\
            4.423828125  0.0034832144566340506  \\
            4.4248046875  -0.006828757864909825  \\
            4.42578125  0.01727335287666196  \\
            4.4267578125  0.005661799743291667  \\
            4.427734375  -0.0045957672376042615  \\
            4.4287109375  0.01384620121990533  \\
            4.4296875  0.008531971111185296  \\
            4.4306640625  0.0015227826461979522  \\
            4.431640625  0.019921606172732823  \\
            4.4326171875  0.010518519463749518  \\
            4.43359375  -0.002851706530318109  \\
            4.4345703125  0.02180619112461464  \\
            4.435546875  0.012515216176150371  \\
            4.4365234375  0.00814310260399332  \\
            4.4375  0.03511296471186395  \\
            4.4384765625  0.014663011369209663  \\
            4.439453125  0.004106555682160038  \\
            4.4404296875  0.02264212421825213  \\
            4.44140625  0.010570085481688009  \\
            4.4423828125  0.0037278175944416834  \\
            4.443359375  0.020876251479539382  \\
            4.4443359375  0.008321946764090095  \\
            4.4453125  -0.007190875635374421  \\
            4.4462890625  0.014113611716639492  \\
            4.447265625  0.008989238588488348  \\
            4.4482421875  0.0011658417889779922  \\
            4.44921875  0.019818009546029237  \\
            4.4501953125  0.008545015558858962  \\
            4.451171875  -0.0006014442964666645  \\
            4.4521484375  0.013057659361707325  \\
            4.453125  0.007794604237657929  \\
            4.4541015625  0.0010129021075981678  \\
            4.455078125  0.01377037929424473  \\
            4.4560546875  0.006113972800545556  \\
            4.45703125  -0.005670725476736978  \\
            4.4580078125  0.01156809753764261  \\
            4.458984375  0.00569403216549983  \\
            4.4599609375  -0.000383421405837507  \\
            4.4609375  0.01820479005352243  \\
            4.4619140625  0.005706656771467341  \\
            4.462890625  -0.0067182411657394315  \\
            4.4638671875  0.008482723547974745  \\
            4.46484375  0.004256050905575135  \\
            4.4658203125  -0.008371951420928664  \\
            4.466796875  0.007232027673332345  \\
            4.4677734375  -0.00038391514830437185  \\
            4.46875  -0.020206217008234866  \\
            4.4697265625  0.0028420571821378515  \\
            4.470703125  0.0023267516393636455  \\
            4.4716796875  -0.00851409882723042  \\
            4.47265625  0.010428192021979015  \\
            4.4736328125  0.003713104041834082  \\
            4.474609375  -0.007219964726805791  \\
            4.4755859375  0.0077120630142063565  \\
            4.4765625  0.007942933000716025  \\
            4.4775390625  -0.0016969033928714394  \\
            4.478515625  0.010410821033928323  \\
            4.4794921875  0.006770927812811176  \\
            4.48046875  -0.0056762989079418005  \\
            4.4814453125  0.011230635277203539  \\
            4.482421875  0.00840133355827889  \\
            4.4833984375  0.0024336864839865323  \\
            4.484375  0.018810249345569345  \\
            4.4853515625  0.0092251642356759  \\
            4.486328125  0.00043779425718035175  \\
            4.4873046875  0.012601974915112306  \\
            4.48828125  0.00881844946210001  \\
            4.4892578125  0.0012235878049141264  \\
            4.490234375  0.012071487173617671  \\
            4.4912109375  0.006754065423746813  \\
            4.4921875  -0.005740046765872847  \\
            4.4931640625  0.008848604624514731  \\
            4.494140625  0.008977797211941729  \\
            4.4951171875  0.001517151587419251  \\
            4.49609375  0.01279523605471788  \\
            4.4970703125  0.009588079965308447  \\
            4.498046875  0.0014470017514599412  \\
            4.4990234375  0.010673636769720952  \\
            4.5  0.012282147331034292  \\
            4.5009765625  0.0039055934055534196  \\
            4.501953125  0.010966208994212242  \\
            4.5029296875  0.009367579735258624  \\
            4.50390625  -0.0006574070174343248  \\
            4.5048828125  0.010037643146843224  \\
            4.505859375  0.00923443576065514  \\
            4.5068359375  0.003227147544533053  \\
            4.5078125  0.013142516011192542  \\
            4.5087890625  0.008367149306114829  \\
            4.509765625  -3.106152905862247e-5  \\
            4.5107421875  0.008672877388601126  \\
            4.51171875  0.008352292501735106  \\
            4.5126953125  -0.0007618476238585155  \\
            4.513671875  0.00822814537923064  \\
            4.5146484375  0.004757201190804436  \\
            4.515625  -0.007953730874881217  \\
            4.5166015625  0.006239499876198473  \\
            4.517578125  0.005972411797607267  \\
            4.5185546875  -0.0008346832887799876  \\
            4.51953125  0.011186295654587945  \\
            4.5205078125  0.006475157189022063  \\
            4.521484375  -0.0002927832194879909  \\
            4.5224609375  0.009271519785047831  \\
            4.5234375  0.008405723566775589  \\
            4.5244140625  0.0025552335159323637  \\
            4.525390625  0.011366374240176225  \\
            4.5263671875  0.007762653954074912  \\
            4.52734375  -0.000816061890034114  \\
            4.5283203125  0.01162348520321889  \\
            4.529296875  0.008365277187078957  \\
            4.5302734375  0.004345246213790727  \\
            4.53125  0.0171962053560383  \\
            4.5322265625  0.008686691676557865  \\
            4.533203125  0.0015421099020467358  \\
            4.5341796875  0.0111390014356071  \\
            4.53515625  0.007392254705433437  \\
            4.5361328125  0.0009845160199249783  \\
            4.537109375  0.009930198299986207  \\
            4.5380859375  0.004873322830660458  \\
            4.5390625  -0.005957673670626045  \\
            4.5400390625  0.006304149510882513  \\
            4.541015625  0.005777292336227946  \\
            4.5419921875  -0.0008051772003078226  \\
            4.54296875  0.009002497397866748  \\
            4.5439453125  0.005486571973391301  \\
            4.544921875  -0.002111641215826013  \\
            4.5458984375  0.006175669386731389  \\
            4.546875  0.006813493180182384  \\
            4.5478515625  -0.0011984205813637858  \\
            4.548828125  0.0062124329648052794  \\
            4.5498046875  0.0035650946493190356  \\
            4.55078125  -0.0068765535997388555  \\
            4.5517578125  0.004700878853087309  \\
            4.552734375  0.0028461043209960218  \\
            4.5537109375  -0.0034293931024596434  \\
            4.5546875  0.008117944071883591  \\
            4.5556640625  0.0018678836020151635  \\
            4.556640625  -0.00806706088115251  \\
            4.5576171875  0.002208583483704147  \\
            4.55859375  0.0015886195707922363  \\
            4.5595703125  -0.00937513049299328  \\
            4.560546875  0.0013975448990993546  \\
            4.5615234375  -0.00273430240534082  \\
            4.5625  -0.018259399610395972  \\
            4.5634765625  -0.0012401575705347143  \\
            4.564453125  -0.0007957274518159775  \\
            4.5654296875  -0.009392194242357137  \\
            4.56640625  0.004499566677410502  \\
            4.5673828125  0.00015199600102374587  \\
            4.568359375  -0.008234237723887539  \\
            4.5693359375  0.002939663437167057  \\
            4.5703125  0.0036369127959327277  \\
            4.5712890625  -0.003949955882588172  \\
            4.572265625  0.005260117697501955  \\
            4.5732421875  0.0027340268267683067  \\
            4.57421875  -0.006897438813641552  \\
            4.5751953125  0.006196395558451181  \\
            4.576171875  0.0040619602262764185  \\
            4.5771484375  -0.00045229202073475053  \\
            4.578125  0.012294989569493696  \\
            4.5791015625  0.004806397402639577  \\
            4.580078125  -0.0017312004423948098  \\
            4.5810546875  0.0076865629769683015  \\
            4.58203125  0.004511313961154787  \\
            4.5830078125  -0.0009291988675699705  \\
            4.583984375  0.007584659330857573  \\
            4.5849609375  0.0032450574228654527  \\
            4.5859375  -0.005947768754095718  \\
            4.5869140625  0.005434052421008544  \\
            4.587890625  0.004936729956562604  \\
            4.5888671875  -0.00023125950780917756  \\
            4.58984375  0.009051659363564989  \\
            4.5908203125  0.005663842211893989  \\
            4.591796875  -7.860063915256646e-5  \\
            4.5927734375  0.0074068638628651375  \\
            4.59375  0.007475739200888597  \\
            4.5947265625  0.0019462935371067627  \\
            4.595703125  0.008473112576380178  \\
            4.5966796875  0.006205960233255293  \\
            4.59765625  -0.0012772368496395251  \\
            4.5986328125  0.008257663033684554  \\
            4.599609375  0.006538641418424661  \\
            4.6005859375  0.0024708593130097255  \\
            4.6015625  0.012081185615728022  \\
            4.6025390625  0.006648572306240617  \\
            4.603515625  -2.1938183198890725e-5  \\
            4.6044921875  0.00810032661182231  \\
            4.60546875  0.0065749466508634915  \\
            4.6064453125  -0.0003075571055923017  \\
            4.607421875  0.00834367197470596  \\
            4.6083984375  0.004321851008643626  \\
            4.609375  -0.006103988979970493  \\
            4.6103515625  0.0070046242432953995  \\
            4.611328125  0.005495430753885185  \\
            4.6123046875  0.0005715868797516763  \\
            4.61328125  0.012449475729096347  \\
            4.6142578125  0.006414685442837007  \\
            4.615234375  0.0014464213894939443  \\
            4.6162109375  0.010504771571890647  \\
            4.6171875  0.007486283806729051  \\
            4.6181640625  0.004179781588587162  \\
            4.619140625  0.013441163990999639  \\
            4.6201171875  0.008435334997930062  \\
            4.62109375  0.001761183576381446  \\
            4.6220703125  0.014174358959356962  \\
            4.623046875  0.009243452236752442  \\
            4.6240234375  0.007039489687292215  \\
            4.625  0.020762910127897178  \\
            4.6259765625  0.01019076042302735  \\
            4.626953125  0.004606332714314257  \\
            4.6279296875  0.014091813220724737  \\
            4.62890625  0.007906093547756255  \\
            4.6298828125  0.004094992241920482  \\
            4.630859375  0.012933794120313369  \\
            4.6318359375  0.006427654881772557  \\
            4.6328125  -0.0019441748880817667  \\
            4.6337890625  0.009158083717805039  \\
            4.634765625  0.006605209642923377  \\
            4.6357421875  0.0022168745491996334  \\
            4.63671875  0.011855348280731839  \\
            4.6376953125  0.006141730628283185  \\
            4.638671875  0.0009678732812705416  \\
            4.6396484375  0.008153719919027053  \\
            4.640625  0.005682874563320281  \\
            4.6416015625  0.001520709905548077  \\
            4.642578125  0.008262972062904774  \\
            4.6435546875  0.004276044493970285  \\
            4.64453125  -0.002551338935997713  \\
            4.6455078125  0.006800990265352678  \\
            4.646484375  0.003739100753661368  \\
            4.6474609375  5.013145520819417e-5  \\
            4.6484375  0.010059338090902216  \\
            4.6494140625  0.0033825608382465682  \\
            4.650390625  -0.00378794091890789  \\
            4.6513671875  0.004515385296903502  \\
            4.65234375  0.0024351825008533993  \\
            4.6533203125  -0.005011220437586503  \\
            4.654296875  0.0035491533779705405  \\
            4.6552734375  -0.0005735695695697383  \\
            4.65625  -0.011980346978160285  \\
            4.6572265625  0.0008719886944932895  \\
            4.658203125  0.0007092834213061571  \\
            4.6591796875  -0.005651416916978861  \\
            4.66015625  0.0048279525638460765  \\
            4.6611328125  0.0012081227318063092  \\
            4.662109375  -0.005213484605372949  \\
            4.6630859375  0.0031246703600543687  \\
            4.6640625  0.003457837184169135  \\
            4.6650390625  -0.0023789153160017266  \\
            4.666015625  0.004357075796174115  \\
            4.6669921875  0.002374731558184867  \\
            4.66796875  -0.0050352034192561925  \\
            4.6689453125  0.0045328050481334824  \\
            4.669921875  0.00304581267085585  \\
            4.6708984375  -0.0007037833985827388  \\
            4.671875  0.008503257324464593  \\
            4.6728515625  0.0032250091614415997  \\
            4.673828125  -0.002247727272691725  \\
            4.6748046875  0.004759602237925505  \\
            4.67578125  0.0029339402851162274  \\
            4.6767578125  -0.0021114936073084096  \\
            4.677734375  0.004217388133953229  \\
            4.6787109375  0.0012613888862792572  \\
            4.6796875  -0.006681215391667206  \\
            4.6806640625  0.002109449403633183  \\
            4.681640625  0.002426674906947532  \\
            4.6826171875  -0.0024935420889309608  \\
            4.68359375  0.004237125321239012  \\
            4.6845703125  0.002564174123159939  \\
            4.685546875  -0.0029116120626563884  \\
            4.6865234375  0.0028482396764517135  \\
            4.6875  0.004192740004615998  \\
            4.6884765625  -0.0017650225108149105  \\
            4.689453125  0.0028888594578564734  \\
            4.6904296875  0.001823436076597315  \\
            4.69140625  -0.005341499109360104  \\
            4.6923828125  0.0020464717452814206  \\
            4.693359375  0.0014157362856605951  \\
            4.6943359375  -0.002967961328587009  \\
            4.6953125  0.004000012899713139  \\
            4.6962890625  0.0005520646725082472  \\
            4.697265625  -0.005706339395850233  \\
            4.6982421875  0.0005330288638918622  \\
            4.69921875  0.000340458535875658  \\
            4.7001953125  -0.006574594264730606  \\
            4.701171875  5.9879510408262175e-6  \\
            4.7021484375  -0.00260321719605558  \\
            4.703125  -0.012206899473596867  \\
            4.7041015625  -0.0016592796156954326  \\
            4.705078125  -0.001934593870311622  \\
            4.7060546875  -0.0071204594695817355  \\
            4.70703125  0.0018664151823619367  \\
            4.7080078125  -0.001763733579921717  \\
            4.708984375  -0.006989603624505348  \\
            4.7099609375  0.00022118707015298492  \\
            4.7109375  -0.0005218160582482219  \\
            4.7119140625  -0.005126188300037709  \\
            4.712890625  0.0016902700645241007  \\
            4.7138671875  -0.0012096544704580112  \\
            4.71484375  -0.008061625700936907  \\
            4.7158203125  0.001671305828489411  \\
            4.716796875  -0.0008934347883230906  \\
            4.7177734375  -0.004263732557873349  \\
            4.71875  0.005858151911033842  \\
            4.7197265625  -0.0007587196691095005  \\
            4.720703125  -0.006894663098005778  \\
            4.7216796875  0.0008639818715284836  \\
            4.72265625  -0.0017295919975893878  \\
            4.7236328125  -0.00759240070869107  \\
            4.724609375  -0.000293823617313434  \\
            4.7255859375  -0.0041474000523057455  \\
            4.7265625  -0.013693812897084996  \\
            4.7275390625  -0.0034287521248532395  \\
            4.728515625  -0.003303094682587852  \\
            4.7294921875  -0.009376933142500552  \\
            4.73046875  -0.001430689348245059  \\
            4.7314453125  -0.0036169908558870306  \\
            4.732421875  -0.01064741439359831  \\
            4.7333984375  -0.003627695102578508  \\
            4.734375  -0.002094279549603684  \\
            4.7353515625  -0.009958105739235253  \\
            4.736328125  -0.003842710718007502  \\
            4.7373046875  -0.005524444397961565  \\
            4.73828125  -0.015275822719211067  \\
            4.7392578125  -0.00529535350631261  \\
            4.740234375  -0.006277970059747251  \\
            4.7412109375  -0.012403829739571572  \\
            4.7421875  -0.002748025384494023  \\
            4.7431640625  -0.007412447669445757  \\
            4.744140625  -0.01664308615167681  \\
            4.7451171875  -0.007736291117716657  \\
            4.74609375  -0.007341037114065478  \\
            4.7470703125  -0.017858640663369053  \\
            4.748046875  -0.008602536027094604  \\
            4.7490234375  -0.011548900210887086  \\
            4.75  -0.025950434883768123  \\
            4.7509765625  -0.010964633321885457  \\
            4.751953125  -0.00954820079765141  \\
            4.7529296875  -0.01794302567209471  \\
            4.75390625  -0.00625437030809696  \\
            4.7548828125  -0.008701647829001416  \\
            4.755859375  -0.016868244333640498  \\
            4.7568359375  -0.007152400846915734  \\
            4.7578125  -0.004777254383393456  \\
            4.7587890625  -0.012852062205869154  \\
            4.759765625  -0.005543126303959314  \\
            4.7607421875  -0.006376869305816785  \\
            4.76171875  -0.01560624943748193  \\
            4.7626953125  -0.004778006791141022  \\
            4.763671875  -0.005072299963251505  \\
            4.7646484375  -0.010046427483196382  \\
            4.765625  -0.00025310271138063095  \\
            4.7666015625  -0.004610775166733998  \\
            4.767578125  -0.010976014724499064  \\
            4.7685546875  -0.003199203297095676  \\
            4.76953125  -0.003752586355064751  \\
            4.7705078125  -0.009991238126887798  \\
            4.771484375  -0.00312005079001132  \\
            4.7724609375  -0.005258165341589034  \\
            4.7734375  -0.014363027216568253  \\
            4.7744140625  -0.004554961912845378  \\
            4.775390625  -0.0029731107656351956  \\
            4.7763671875  -0.00880483091908397  \\
            4.77734375  -0.0017465926723149545  \\
            4.7783203125  -0.0020806489835082367  \\
            4.779296875  -0.008356723495484884  \\
            4.7802734375  -0.00204799345150761  \\
            4.78125  0.0011357770458161698  \\
            4.7822265625  -0.006114201330407836  \\
            4.783203125  -0.0016773360757745784  \\
            4.7841796875  -0.0014021087187035576  \\
            4.78515625  -0.009255523842678649  \\
            4.7861328125  -0.0019137853941167515  \\
            4.787109375  -0.0012156245519675034  \\
            4.7880859375  -0.006199690598095519  \\
            4.7890625  4.054644253637657e-5  \\
            4.7900390625  -0.0018603993369591034  \\
            4.791015625  -0.008047055907913853  \\
            4.7919921875  -0.002166408844360434  \\
            4.79296875  -0.0010811419007143595  \\
            4.7939453125  -0.00815841828567678  \\
            4.794921875  -0.002107968435031129  \\
            4.7958984375  -0.003636928809004428  \\
            4.796875  -0.01289474961455933  \\
            4.7978515625  -0.0029261348551718387  \\
            4.798828125  -0.0023329293741287055  \\
            4.7998046875  -0.007419830428978394  \\
            4.80078125  0.0007735537050744681  \\
            4.8017578125  -0.0016621959712293994  \\
            4.802734375  -0.006556912633256913  \\
            4.8037109375  0.00011227334347149482  \\
            4.8046875  0.0004292004732714262  \\
            4.8056640625  -0.004049835457157146  \\
            4.806640625  0.001781151515152451  \\
            4.8076171875  1.554054397638747e-5  \\
            4.80859375  -0.005983753625313565  \\
            4.8095703125  0.002366291923755014  \\
            4.810546875  0.0007760428170447478  \\
            4.8115234375  -0.002085907348574467  \\
            4.8125  0.0062437464470355575  \\
            4.8134765625  0.0011908170269173586  \\
            4.814453125  -0.0033790141246325626  \\
            4.8154296875  0.0028548687147684827  \\
            4.81640625  0.0008013285842989455  \\
            4.8173828125  -0.0032702824223140455  \\
            4.818359375  0.002411199927285461  \\
            4.8193359375  -0.0005057802660820913  \\
            4.8203125  -0.0072583314826169185  \\
            4.8212890625  0.0004787959556443481  \\
            4.822265625  0.00042422844369294183  \\
            4.8232421875  -0.0036681042462656187  \\
            4.82421875  0.002394032495598731  \\
            4.8251953125  0.0005258048211278868  \\
            4.826171875  -0.004080926645864999  \\
            4.8271484375  0.0009909457192196183  \\
            4.828125  0.0017376706992128835  \\
            4.8291015625  -0.003115723130923947  \\
            4.830078125  0.0010852634266224701  \\
            4.8310546875  -6.527000856442875e-5  \\
            4.83203125  -0.006141270901983595  \\
            4.8330078125  0.00036423847878535903  \\
            4.833984375  -0.00020591395834105393  \\
            4.8349609375  -0.003983790974189016  \\
            4.8359375  0.0022325814963835722  \\
            4.8369140625  -0.0006416660761582834  \\
            4.837890625  -0.006372369634185909  \\
            4.8388671875  -0.0007061210542712048  \\
            4.83984375  -0.0003394506869446103  \\
            4.8408203125  -0.006870089478546618  \\
            4.841796875  -0.0011492311280243534  \\
            4.8427734375  -0.0027645597160413544  \\
            4.84375  -0.011723169195576035  \\
            4.8447265625  -0.002561538622003216  \\
            4.845703125  -0.0011958590506464459  \\
            4.8466796875  -0.0066361593082029675  \\
            4.84765625  0.00019883534528450792  \\
            4.8486328125  -0.0005320941326815589  \\
            4.849609375  -0.005886127800390197  \\
            4.8505859375  -4.467030585390026e-5  \\
            4.8515625  0.0023937588058525485  \\
            4.8525390625  -0.003270046777528301  \\
            4.853515625  0.0006827683136271314  \\
            4.8544921875  0.000995133710091301  \\
            4.85546875  -0.005023412508731598  \\
            4.8564453125  0.0010773434559449193  \\
            4.857421875  0.0018866860072048494  \\
            4.8583984375  -0.0017791732024727456  \\
            4.859375  0.003241810344915593  \\
            4.8603515625  0.002036897395220115  \\
            4.861328125  -0.0023414591204448405  \\
            4.8623046875  0.002090770160586085  \\
            4.86328125  0.0032572785204877555  \\
            4.8642578125  -0.0016832031799160457  \\
            4.865234375  0.0021559369282514126  \\
            4.8662109375  0.0019190430235940597  \\
            4.8671875  -0.004559260061425857  \\
            4.8681640625  0.001428066593359706  \\
            4.869140625  0.003738111944996418  \\
            4.8701171875  -0.0008893311936157015  \\
            4.87109375  0.0027805257827774885  \\
            4.8720703125  0.004292251729662551  \\
            4.873046875  -0.0006578490404556187  \\
            4.8740234375  0.0031598994771227552  \\
            4.875  0.0072109119571638035  \\
            4.8759765625  0.0007753309399818785  \\
            4.876953125  0.0028514930559883074  \\
            4.8779296875  0.004347788436168702  \\
            4.87890625  -0.001866684868783822  \\
            4.8798828125  0.0023993125040850318  \\
            4.880859375  0.004095924816930822  \\
            4.8818359375  -0.0002707085284656382  \\
            4.8828125  0.0025890412438938086  \\
            4.8837890625  0.0028955233327642976  \\
            4.884765625  -0.0017283294246989618  \\
            4.8857421875  0.0014921976080353291  \\
            4.88671875  0.0036059977164108682  \\
            4.8876953125  -0.002112463663768367  \\
            4.888671875  0.001096367315073317  \\
            4.8896484375  0.001092496361652622  \\
            4.890625  -0.005624825499308298  \\
            4.8916015625  0.00036855538952085016  \\
            4.892578125  0.001783112088107337  \\
            4.8935546875  -0.002392141666333363  \\
            4.89453125  0.0019637322689719273  \\
            4.8955078125  0.0017835604325965374  \\
            4.896484375  -0.0021621165817295685  \\
            4.8974609375  0.001706002994156364  \\
            4.8984375  0.003529223162244893  \\
            4.8994140625  -0.0007763523939686406  \\
            4.900390625  0.001979947584152783  \\
            4.9013671875  0.0020765765027981565  \\
            4.90234375  -0.0025558171894253653  \\
            4.9033203125  0.0019274428640992706  \\
            4.904296875  0.002240083224781197  \\
            4.9052734375  -0.0006088164588959647  \\
            4.90625  0.0032136607804836227  \\
            4.9072265625  0.0018932955928378525  \\
            4.908203125  -0.0016242722004343572  \\
            4.9091796875  0.0017181062275685517  \\
            4.91015625  0.0022116801688063007  \\
            4.9111328125  -0.0017097729090579288  \\
            4.912109375  0.0013120516870562995  \\
            4.9130859375  0.0006810726796541376  \\
            4.9140625  -0.004548333095105454  \\
            4.9150390625  0.000244677705708968  \\
            4.916015625  0.0014742737725118274  \\
            4.9169921875  -0.002164675672739934  \\
            4.91796875  0.001093929358691704  \\
            4.9189453125  0.0014575941745469272  \\
            4.919921875  -0.0025821948448390194  \\
            4.9208984375  0.0007330460223834126  \\
            4.921875  0.0030541150596192944  \\
            4.9228515625  -0.002017585678605208  \\
            4.923828125  0.0005342633213909505  \\
            4.9248046875  0.0007348003919803261  \\
            4.92578125  -0.004816929589750535  \\
            4.9267578125  -8.147174027333813e-5  \\
            4.927734375  0.0003426551398129909  \\
            4.9287109375  -0.0033613804896233924  \\
            4.9296875  0.0007650729473393428  \\
            4.9306640625  -0.000502357445537932  \\
            4.931640625  -0.005331053495438847  \\
            4.9326171875  -0.0012110775996339266  \\
            4.93359375  -0.00013202732091278113  \\
            4.9345703125  -0.005869704570020818  \\
            4.935546875  -0.0015868541088583314  \\
            4.9365234375  -0.002475039772632482  \\
            4.9375  -0.009853985677586408  \\
            4.9384765625  -0.002545553594033711  \\
            4.939453125  -0.0014658490426838736  \\
            4.9404296875  -0.005844637286150546  \\
            4.94140625  -0.00026201399340307813  \\
            4.9423828125  -0.001086203940689455  \\
            4.943359375  -0.005258928105316397  \\
            4.9443359375  -0.0005229258067186012  \\
            4.9453125  0.0010185179682170287  \\
            4.9462890625  -0.0032352859374673764  \\
            4.947265625  0.0002484700083588091  \\
            4.9482421875  7.676648351093446e-5  \\
            4.94921875  -0.004628033038037118  \\
            4.9501953125  0.0006550345704755291  \\
            4.951171875  0.0007011870522973709  \\
            4.9521484375  -0.0018839723167376205  \\
            4.953125  0.0027954983017645036  \\
            4.9541015625  0.0008557952528435439  \\
            4.955078125  -0.002302469319664483  \\
            4.9560546875  0.0014476327691589847  \\
            4.95703125  0.0013236005611413466  \\
            4.9580078125  -0.0018062823563473312  \\
            4.958984375  0.0014988664110457475  \\
            4.9599609375  0.0005403474714680611  \\
            4.9609375  -0.003932457003236019  \\
            4.9619140625  0.0008394415177428789  \\
            4.962890625  0.0016336214966555605  \\
            4.9638671875  -0.0012285166838605936  \\
            4.96484375  0.0022154204051863936  \\
            4.9658203125  0.002050819692018649  \\
            4.966796875  -0.0010238890688966853  \\
            4.9677734375  0.0020696782994893397  \\
            4.96875  0.003599006508633568  \\
            4.9697265625  4.179908875989646e-5  \\
            4.970703125  0.0022761353790926478  \\
            4.9716796875  0.002350804006515974  \\
            4.97265625  -0.0015439525884722958  \\
            4.9736328125  0.002156640457285289  \\
            4.974609375  0.0024134678937969742  \\
            4.9755859375  -3.4389208548209e-5  \\
            4.9765625  0.003169927783077728  \\
            4.9775390625  0.002083483901745788  \\
            4.978515625  -0.001003055821593853  \\
            4.9794921875  0.0019831885158992386  \\
            4.98046875  0.0023901262727331414  \\
            4.9814453125  -0.0011065713106899785  \\
            4.982421875  0.0020002189969169208  \\
            4.9833984375  0.001096156648105927  \\
            4.984375  -0.0035325020498283006  \\
            4.9853515625  0.0015526170394866317  \\
            4.986328125  0.0016556113164112318  \\
            4.9873046875  -0.0008136373089226922  \\
            4.98828125  0.0034652377028495207  \\
            4.9892578125  0.0019428450145138462  \\
            4.990234375  -0.0004266666783954266  \\
            4.9912109375  0.002988806468931761  \\
            4.9921875  0.0027972210628397242  \\
            4.9931640625  0.0007620725956625081  \\
            4.994140625  0.0038715027326123143  \\
            4.9951171875  0.002685374224090414  \\
            4.99609375  -0.00024117896938068744  \\
            4.9970703125  0.004129355939969989  \\
            4.998046875  0.002982091851525783  \\
            4.9990234375  0.0017139204828739488  \\
            5.0  0.006209878333290386  \\
            5.0009765625  0.0031593812658187374  \\
            5.001953125  0.0009755047356964382  \\
            5.0029296875  0.0041977870065174295  \\
            5.00390625  0.0026480988932624247  \\
            5.0048828125  0.0009150441771807173  \\
            5.005859375  0.00385731723333094  \\
            5.0068359375  0.0020108765163447413  \\
            5.0078125  -0.0011492570220686827  \\
            5.0087890625  0.002705854778509652  \\
            5.009765625  0.0022261080646393725  \\
            5.0107421875  0.00044522792553609934  \\
            5.01171875  0.003633633809871016  \\
            5.0126953125  0.002128485079499784  \\
            5.013671875  0.00011176107612139638  \\
            5.0146484375  0.002600360061630023  \\
            5.015625  0.002288884460957833  \\
            5.0166015625  0.00042574190679311156  \\
            5.017578125  0.0026171605153734213  \\
            5.0185546875  0.001603167869744301  \\
            5.01953125  -0.0010183155590968434  \\
            5.0205078125  0.0021632132642243817  \\
            5.021484375  0.0014411142331670834  \\
            5.0224609375  -7.248855609625031e-5  \\
            5.0234375  0.003165628650120243  \\
            5.0244140625  0.001244723212668768  \\
            5.025390625  -0.0013214431701518378  \\
            5.0263671875  0.0014534819646840654  \\
            5.02734375  0.001073832723218272  \\
            5.0283203125  -0.0016848937719102582  \\
            5.029296875  0.0011581821646301307  \\
            5.0302734375  -2.7000469266881205e-5  \\
            5.03125  -0.004048552661397157  \\
            5.0322265625  0.00033161810818200144  \\
            5.033203125  0.0004759182338333496  \\
            5.0341796875  -0.0018167379211109585  \\
            5.03515625  0.0016781372331240358  \\
            5.0361328125  0.0006703595773709508  \\
            5.037109375  -0.0016076215933456383  \\
            5.0380859375  0.001219726825941611  \\
            5.0390625  0.0015875748291357802  \\
            5.0400390625  -0.0005688182693804132  \\
            5.041015625  0.001629351603643556  \\
            5.0419921875  0.001148202754224937  \\
            5.04296875  -0.0014491595801016856  \\
            5.0439453125  0.0017289079127324714  \\
            5.044921875  0.0014149517771448528  \\
            5.0458984375  4.926732727342409e-5  \\
            5.046875  0.003015040162835389  \\
            5.0478515625  0.0014710290337986629  \\
            5.048828125  -0.0003945639477091561  \\
            5.0498046875  0.0019041654473529054  \\
            5.05078125  0.0014972768926124174  \\
            5.0517578125  -0.0002805556929824099  \\
            5.052734375  0.0017697775343514094  \\
            5.0537109375  0.0009411825962460611  \\
            5.0546875  -0.0017461945241692058  \\
            5.0556640625  0.001145137120119141  \\
            5.056640625  0.0014131488102780885  \\
            5.0576171875  -0.0002912359665538683  \\
            5.05859375  0.0018479415544664028  \\
            5.0595703125  0.0015029892033042555  \\
            5.060546875  -0.0003632803794138061  \\
            5.0615234375  0.0015051137830536904  \\
            5.0625  0.002183606080109433  \\
            5.0634765625  8.764086325254185e-5  \\
            5.064453125  0.0014931608248348062  \\
            5.0654296875  0.001337035901359038  \\
            5.06640625  -0.001050400477815963  \\
            5.0673828125  0.001241454212169828  \\
            5.068359375  0.0012230399908066843  \\
            5.0693359375  -0.00028007200876023074  \\
            5.0703125  0.0017750932960070812  \\
            5.0712890625  0.0009065158594077339  \\
            5.072265625  -0.0010932444039376491  \\
            5.0732421875  0.0007943165341337936  \\
            5.07421875  0.0009182935422253671  \\
            5.0751953125  -0.0013344456391142642  \\
            5.076171875  0.0006316662255435541  \\
            5.0771484375  -3.918776708078929e-5  \\
            5.078125  -0.003066026982374491  \\
            5.0791015625  0.00014821887642221934  \\
            5.080078125  0.00019998546293678197  \\
            5.0810546875  -0.0014791570641506824  \\
            5.08203125  0.001192642385839798  \\
            5.0830078125  0.00025129523457346835  \\
            5.083984375  -0.0014149678393924915  \\
            5.0849609375  0.0007568151945258543  \\
            5.0859375  0.0007250410919631091  \\
            5.0869140625  -0.0008088725589313679  \\
            5.087890625  0.001158097902112025  \\
            5.0888671875  0.00043349282074248624  \\
            5.08984375  -0.0016929565954588422  \\
            5.0908203125  0.0011566472135496465  \\
            5.091796875  0.0005330412634380032  \\
            5.0927734375  -0.0005545299958545863  \\
            5.09375  0.0023337929281009974  \\
            5.0947265625  0.000541176465459406  \\
            5.095703125  -0.0012893843410022952  \\
            5.0966796875  0.0009496962840343232  \\
            5.09765625  0.0003185756919140405  \\
            5.0986328125  -0.0014627549077409964  \\
            5.099609375  0.0006280881591154272  \\
            5.1005859375  -0.0004056745051506522  \\
            5.1015625  -0.003221248388518456  \\
            5.1025390625  -0.00024683527291912815  \\
            5.103515625  -0.0001304553355978655  \\
            5.1044921875  -0.0019395571593175168  \\
            5.10546875  0.0003308767982671671  \\
            5.1064453125  -0.00020947873996506126  \\
            5.107421875  -0.0022856899296722277  \\
            5.1083984375  -0.0002566393948588796  \\
            5.109375  0.0002923885113809997  \\
            5.1103515625  -0.0020611315235777904  \\
            5.111328125  -0.00032586066010893195  \\
            5.1123046875  -0.0007387735594327669  \\
            5.11328125  -0.0036028116602041327  \\
            5.1142578125  -0.0007375841799353376  \\
            5.115234375  -0.0009542579322436097  \\
            5.1162109375  -0.0027683752834220684  \\
            5.1171875  -3.2570719539367e-5  \\
            5.1181640625  -0.0013004598103505192  \\
            5.119140625  -0.003976852097845959  \\
            5.1201171875  -0.0014329447378751182  \\
            5.12109375  -0.001254378648240505  \\
            5.1220703125  -0.004319675844485857  \\
            5.123046875  -0.0016802887924847129  \\
            5.1240234375  -0.0024834530934361226  \\
            5.125  -0.006645404602571987  \\
            5.1259765625  -0.002346920307903747  \\
            5.126953125  -0.0019033667508654034  \\
            5.1279296875  -0.004339433526072581  \\
            5.12890625  -0.0010022624571815418  \\
            5.1298828125  -0.0016632301921311451  \\
            5.130859375  -0.004026601364225331  \\
            5.1318359375  -0.0012438139320968507  \\
            5.1328125  -0.000516037012513577  \\
            5.1337890625  -0.002868080402715413  \\
            5.134765625  -0.0007920297688607822  \\
            5.1357421875  -0.0009970523266334816  \\
            5.13671875  -0.0036622724750710375  \\
            5.1376953125  -0.0005735513859201788  \\
            5.138671875  -0.000624795391074474  \\
            5.1396484375  -0.002071702150281651  \\
            5.140625  0.0007029370465683092  \\
            5.1416015625  -0.0005032577386031865  \\
            5.142578125  -0.0023323065026292266  \\
            5.1435546875  -0.00012136340250750179  \\
            5.14453125  -0.00024430608708986935  \\
            5.1455078125  -0.002047354321619732  \\
            5.146484375  -9.946986072939139e-5  \\
            5.1474609375  -0.000684000577603403  \\
            5.1484375  -0.003294713408223181  \\
            5.1494140625  -0.0005042746834900248  \\
            5.150390625  -2.6627404052818477e-5  \\
            5.1513671875  -0.0017068383825226854  \\
            5.15234375  0.00028662342304168644  \\
            5.1533203125  0.00022561591105093077  \\
            5.154296875  -0.0015770444095981704  \\
            5.1552734375  0.00021159169235525352  \\
            5.15625  0.0011576548436775691  \\
            5.1572265625  -0.0009352490571257289  \\
            5.158203125  0.0003022587099612463  \\
            5.1591796875  0.0004119614508902403  \\
            5.16015625  -0.0018335494320761926  \\
            5.1611328125  0.00022886470726972175  \\
            5.162109375  0.0004571013079892794  \\
            5.1630859375  -0.0009761641291487868  \\
            5.1640625  0.0007548909471622422  \\
            5.1650390625  0.0002556990229507196  \\
            5.166015625  -0.0014972681040742862  \\
            5.1669921875  0.00014316594687550802  \\
            5.16796875  0.0004785819464446663  \\
            5.1689453125  -0.001532983938248167  \\
            5.169921875  0.00015034179623760118  \\
            5.1708984375  -0.00025840927243624346  \\
            5.171875  -0.002870576901344185  \\
            5.1728515625  -8.260511557294795e-5  \\
            5.173828125  0.00010091174824367983  \\
            5.1748046875  -0.0013410754070403402  \\
            5.17578125  0.0009397266874106273  \\
            5.1767578125  0.00027738612619984795  \\
            5.177734375  -0.0011036656175356142  \\
            5.1787109375  0.0007541693300837952  \\
            5.1796875  0.000864655501481034  \\
            5.1806640625  -0.0004049559901260521  \\
            5.181640625  0.001203941545002529  \\
            5.1826171875  0.0007285769769415745  \\
            5.18359375  -0.0009494883989292691  \\
            5.1845703125  0.0013593110249201395  \\
            5.185546875  0.0009285959055102615  \\
            5.1865234375  0.00012659105402785598  \\
            5.1875  0.002418367615627123  \\
            5.1884765625  0.0010266706318936944  \\
            5.189453125  -0.00022712689390981666  \\
            5.1904296875  0.00148052845109704  \\
            5.19140625  0.0009059690743982197  \\
            5.1923828125  -0.0002001712626207507  \\
            5.193359375  0.0013498309658090029  \\
            5.1943359375  0.0005426661557725826  \\
            5.1953125  -0.0012917811119164703  \\
            5.1962890625  0.0008131593947936593  \\
            5.197265625  0.0007806656594537292  \\
            5.1982421875  -0.00032465038677592515  \\
            5.19921875  0.0013281838622634671  \\
            5.2001953125  0.0007959970603465094  \\
            5.201171875  -0.0004421491238907797  \\
            5.2021484375  0.0009284530143388535  \\
            5.203125  0.0011019209084146978  \\
            5.2041015625  -0.00018696686189969403  \\
            5.205078125  0.0009432331070726752  \\
            5.2060546875  0.0006183637965124515  \\
            5.20703125  -0.00100012236831238  \\
            5.2080078125  0.0007386123694864532  \\
            5.208984375  0.0005721470585868849  \\
            5.2099609375  -0.0004309576091018755  \\
            5.2109375  0.001232042292034028  \\
            5.2119140625  0.0004480569956831959  \\
            5.212890625  -0.0010751285971604494  \\
            5.2138671875  0.0004326319436602741  \\
            5.21484375  0.0005117049578068191  \\
            5.2158203125  -0.0012168469740947883  \\
            5.216796875  0.0003022134797788481  \\
            5.2177734375  -0.0001392406060696161  \\
            5.21875  -0.0025150454807957045  \\
            5.2197265625  -8.771814407138632e-5  \\
            5.220703125  0.0002644722127912868  \\
            5.2216796875  -0.0011779077718640457  \\
            5.22265625  0.0006323215147930635  \\
            5.2236328125  0.00042820712151050733  \\
            5.224609375  -0.000989728314223716  \\
            5.2255859375  0.0005523038791434772  \\
            5.2265625  0.001187882915525477  \\
            5.2275390625  -0.00030706007342888825  \\
            5.228515625  0.0007300571740124967  \\
            5.2294921875  0.0008079672229745677  \\
            5.23046875  -0.0007766950758545152  \\
            5.2314453125  0.0008219212792259016  \\
            5.232421875  0.001029744529712566  \\
            5.2333984375  6.658466109294396e-5  \\
            5.234375  0.0013777899364254018  \\
            5.2353515625  0.0010548624824723292  \\
            5.236328125  -8.452892565621391e-5  \\
            5.2373046875  0.0010647299998717647  \\
            5.23828125  0.0013573430793722247  \\
            5.2392578125  8.028986830841469e-5  \\
            5.240234375  0.0010668703264679817  \\
            5.2412109375  0.0010022528394970913  \\
            5.2421875  -0.0006695499373587158  \\
            5.2431640625  0.0008642809851166916  \\
            5.244140625  0.0014627758295659538  \\
            5.2451171875  0.000266364144386511  \\
            5.24609375  0.0011931512100342163  \\
            5.2470703125  0.0015925099650581328  \\
            5.248046875  0.00032311658425505355  \\
            5.2490234375  0.001282137307065811  \\
            5.25  0.0023367302076567073  \\
            5.2509765625  0.0006897421245542071  \\
            5.251953125  0.0011715080305609953  \\
            5.2529296875  0.0015857902539024777  \\
            5.25390625  2.4852158758299254e-5  \\
            5.2548828125  0.0010403738274599706  \\
            5.255859375  0.0015097597673676428  \\
            5.2568359375  0.00039988061885699644  \\
            5.2578125  0.0010322991683197474  \\
            5.2587890625  0.00118072554567772  \\
            5.259765625  4.5807676019430075e-5  \\
            5.2607421875  0.000786034796499264  \\
            5.26171875  0.0013605783131605796  \\
            5.2626953125  -5.491497904524451e-5  \\
            5.263671875  0.0006657867068678594  \\
            5.2646484375  0.0007208497189645289  \\
            5.265625  -0.0009065855288198229  \\
            5.2666015625  0.00048030860210904083  \\
            5.267578125  0.0008808361573112852  \\
            5.2685546875  -0.00015771361466373492  \\
            5.26953125  0.0008065456748873687  \\
            5.2705078125  0.0008577971918723367  \\
            5.271484375  -0.0001160133023334098  \\
            5.2724609375  0.0007609099959090921  \\
            5.2734375  0.0013000475090059415  \\
            5.2744140625  0.00020482149869983655  \\
            5.275390625  0.0007695484828991223  \\
            5.2763671875  0.0008852974042058903  \\
            5.27734375  -0.00023015977771132925  \\
            5.2783203125  0.000733570381200993  \\
            5.279296875  0.0009042748706446668  \\
            5.2802734375  0.00018651456612372842  \\
            5.28125  0.0009447598546032728  \\
            5.2822265625  0.0007815182219665178  \\
            5.283203125  -3.802015441988095e-5  \\
            5.2841796875  0.000661487347744285  \\
            5.28515625  0.0008904084051185412  \\
            5.2861328125  -5.7055891948439195e-5  \\
            5.287109375  0.0005621153151199175  \\
            5.2880859375  0.0005095266159112508  \\
            5.2890625  -0.0006918396866869103  \\
            5.2900390625  0.00033833504929150907  \\
            5.291015625  0.0006975026728930221  \\
            5.2919921875  -0.0001647863829506836  \\
            5.29296875  0.0004904512432837751  \\
            5.2939453125  0.0006852428572590256  \\
            5.294921875  -0.00025868695028304404  \\
            5.2958984375  0.0004482431131939549  \\
            5.296875  0.001089119327284384  \\
            5.2978515625  -0.00013248710889612997  \\
            5.298828125  0.0003667848845377708  \\
            5.2998046875  0.000504049326616532  \\
            5.30078125  -0.0007766076985045089  \\
            5.3017578125  0.0002154531807119881  \\
            5.302734375  0.0003999039329048809  \\
            5.3037109375  -0.0004819323332593546  \\
            5.3046875  0.00032742702701644077  \\
            5.3056640625  0.00016972710336331457  \\
            5.306640625  -0.000918512237092748  \\
            5.3076171875  -6.735665071999709e-5  \\
            5.30859375  0.0002774468238417606  \\
            5.3095703125  -0.0010463069135355696  \\
            5.310546875  -0.00017393223339972198  \\
            5.3115234375  -0.0002813535059599773  \\
            5.3125  -0.001929451668498793  \\
            5.3134765625  -0.0003886426344362643  \\
            5.314453125  -5.4644102443794666e-5  \\
            5.3154296875  -0.001074551607566654  \\
            5.31640625  4.461917264676615e-5  \\
            5.3173828125  8.313680649894147e-6  \\
            5.318359375  -0.000960176111602602  \\
            5.3193359375  2.291366983648617e-5  \\
            5.3203125  0.0005225747277213503  \\
            5.3212890625  -0.0005252471403646275  \\
            5.322265625  0.00012512824034260754  \\
            5.3232421875  0.00022252693314579478  \\
            5.32421875  -0.000855256482196926  \\
            5.3251953125  0.00018658545695300155  \\
            5.326171875  0.00034641544465696927  \\
            5.3271484375  -0.0003062854275375019  \\
            5.328125  0.0005348787461186672  \\
            5.3291015625  0.0003367099562149507  \\
            5.330078125  -0.00039571176873238404  \\
            5.3310546875  0.00033736248537295164  \\
            5.33203125  0.0005204789758307749  \\
            5.3330078125  -0.0002863546756016634  \\
            5.333984375  0.00034223049649294973  \\
            5.3349609375  0.00029394932983189937  \\
            5.3359375  -0.0007527577673524173  \\
            5.3369140625  0.00022492856288137733  \\
            5.337890625  0.0005745371121238485  \\
            5.3388671875  -0.000157651389030965  \\
            5.33984375  0.0004562578697266574  \\
            5.3408203125  0.0006612825855643362  \\
            5.341796875  -0.00011045753549733817  \\
            5.3427734375  0.0005084162579228921  \\
            5.34375  0.0011138792839866399  \\
            5.3447265625  0.0001306854525033513  \\
            5.345703125  0.00047525591183431086  \\
            5.3466796875  0.0006919845246676415  \\
            5.34765625  -0.0002611169605312604  \\
            5.3486328125  0.000419664716774881  \\
            5.349609375  0.0006687270945618724  \\
            5.3505859375  9.764948517320607e-6  \\
            5.3515625  0.00047849705846429003  \\
            5.3525390625  0.0005034101647869673  \\
            5.353515625  -0.0001935280913479389  \\
            5.3544921875  0.0003170778279463895  \\
            5.35546875  0.0006190773384631676  \\
            5.3564453125  -0.0002316585913882907  \\
            5.357421875  0.00027787866301716196  \\
            5.3583984375  0.0002612396990662099  \\
            5.359375  -0.0007456391478090359  \\
            5.3603515625  0.0001861437393822728  \\
            5.361328125  0.00037735053289141647  \\
            5.3623046875  -0.0002313842862981523  \\
            5.36328125  0.00046370765352895344  \\
            5.3642578125  0.0003965971612732725  \\
            5.365234375  -0.00017155090599365154  \\
            5.3662109375  0.00042946373350185235  \\
            5.3671875  0.0006570098711291968  \\
            5.3681640625  6.038774980682339e-5  \\
            5.369140625  0.0005031277578193506  \\
            5.3701171875  0.0004844972544865008  \\
            5.37109375  -0.00017173501942931702  \\
            5.3720703125  0.0005206035185087519  \\
            5.373046875  0.0005227803910062067  \\
            5.3740234375  0.00014704062157488849  \\
            5.375  0.0007571528045539623  \\
            5.3759765625  0.0004914763657765309  \\
            5.376953125  2.8943348755211336e-5  \\
            5.3779296875  0.0005230331346047358  \\
            5.37890625  0.0005075459623507493  \\
            5.3798828125  3.392287468346252e-5  \\
            5.380859375  0.00047117620070405517  \\
            5.3818359375  0.00032959865177849474  \\
            5.3828125  -0.0003327587537340454  \\
            5.3837890625  0.0003182672888785669  \\
            5.384765625  0.0004233141168293726  \\
            5.3857421875  -1.6025831675242726e-5  \\
            5.38671875  0.0004460283662819287  \\
            5.3876953125  0.00041929215892245883  \\
            5.388671875  -5.992466686992459e-5  \\
            5.3896484375  0.00036771228519849483  \\
            5.390625  0.0005876803641103809  \\
            5.3916015625  2.1535679407372507e-5  \\
            5.392578125  0.0003391224946325609  \\
            5.3935546875  0.00033494366334065653  \\
            5.39453125  -0.0002941471192781974  \\
            5.3955078125  0.000258214560947318  \\
            5.396484375  0.0002952764761826285  \\
            5.3974609375  -0.0001237974893202845  \\
            5.3984375  0.00035586935166865685  \\
            5.3994140625  0.00020234918729605453  \\
            5.400390625  -0.00035156213789676435  \\
            5.4013671875  0.00011938085646437368  \\
            5.40234375  0.00024384415449607924  \\
            5.4033203125  -0.00041389390207074636  \\
            5.404296875  5.9351609559853054e-5  \\
            5.4052734375  -2.698019593983797e-5  \\
            5.40625  -0.0008739847372700622  \\
            5.4072265625  -7.069024524966764e-5  \\
            5.408203125  9.935803229271651e-5  \\
            5.4091796875  -0.00043237666195400127  \\
            5.41015625  0.0001437383840019369  \\
            5.4111328125  0.0001341683485799549  \\
            5.412109375  -0.00038190686988499406  \\
            5.4130859375  0.00012682509342008843  \\
            5.4140625  0.00040736351081414944  \\
            5.4150390625  -0.000161754360408011  \\
            5.416015625  0.0001611642125709098  \\
            5.4169921875  0.0002306781716878962  \\
            5.41796875  -0.0003493022242433549  \\
            5.4189453125  0.00017669985101993944  \\
            5.419921875  0.0002918636329740021  \\
            5.4208984375  -8.047327310597703e-5  \\
            5.421875  0.0003271154461218421  \\
            5.4228515625  0.0002759826626738988  \\
            5.423828125  -0.00014936728453187896  \\
            5.4248046875  0.00023327383372359533  \\
            5.42578125  0.0003961421596596229  \\
            5.4267578125  -0.00010561841861214369  \\
            5.427734375  0.00022496661141534682  \\
            5.4287109375  0.00023888266533973762  \\
            5.4296875  -0.00039210900209722774  \\
            5.4306640625  0.00015225894696697438  \\
            5.431640625  0.0004005721364949648  \\
            5.4326171875  -6.304429947175913e-5  \\
            5.43359375  0.00025424403151309307  \\
            5.4345703125  0.00043692859791794904  \\
            5.435546875  -6.060457129233698e-5  \\
            5.4365234375  0.00029304002755137  \\
            5.4375  0.0007189601461121381  \\
            5.4384765625  5.5428002828473904e-5  \\
            5.439453125  0.0002461260668323285  \\
            5.4404296875  0.0004048803205196832  \\
            5.44140625  -0.00023413608055869285  \\
            5.4423828125  0.00018583672739193362  \\
            5.443359375  0.0003595366244510921  \\
            5.4443359375  -9.468316497422845e-5  \\
            5.4453125  0.0001845176055749113  \\
            5.4462890625  0.00021891527797134522  \\
            5.447265625  -0.0002649121725244165  \\
            5.4482421875  5.8553595321092824e-5  \\
            5.44921875  0.00027865497175210584  \\
            5.4501953125  -0.00032366810467376016  \\
            5.451171875  3.2224754327230492e-6  \\
            5.4521484375  3.7836534452045766e-7  \\
            5.453125  -0.0007058412486493949  \\
            5.4541015625  -8.57836696528782e-5  \\
            5.455078125  5.7162774943689364e-5  \\
            5.4560546875  -0.0003840136087680451  \\
            5.45703125  6.763179212295321e-5  \\
            5.4580078125  4.3466411217894555e-5  \\
            5.458984375  -0.0003764105768564462  \\
            5.4599609375  2.7048500733547477e-5  \\
            5.4609375  0.00021242707405690628  \\
            5.4619140625  -0.0002477171046257443  \\
            5.462890625  4.612733116153504e-5  \\
            5.4638671875  4.7274923331243916e-5  \\
            5.46484375  -0.0004546327969116576  \\
            5.4658203125  2.7160832869862213e-5  \\
            5.466796875  5.418689534349045e-5  \\
            5.4677734375  -0.0002592797163226609  \\
            5.46875  0.00015640716693535617  \\
            5.4697265625  9.045994111247676e-6  \\
            5.470703125  -0.00039078561393539416  \\
            5.4716796875  -2.160023778831144e-5  \\
            5.47265625  3.8490091749076936e-5  \\
            5.4736328125  -0.0004150473760056337  \\
            5.474609375  -7.850027223852949e-5  \\
            5.4755859375  -0.0001467657945317313  \\
            5.4765625  -0.0007509662207335846  \\
            5.4775390625  -0.00021057262164610356  \\
            5.478515625  -6.069338991225624e-5  \\
            5.4794921875  -0.00048813071115525017  \\
            5.48046875  -0.00012806230101647002  \\
            5.4814453125  -7.00909020491589e-5  \\
            5.482421875  -0.0005467677642913373  \\
            5.4833984375  -0.00017147579563418625  \\
            5.484375  0.000115473604696821  \\
            5.4853515625  -0.0004908147287982225  \\
            5.486328125  -0.00020720357005640842  \\
            5.4873046875  -0.00017132689558564218  \\
            5.48828125  -0.0008280812039549068  \\
            5.4892578125  -0.0002881399923305584  \\
            5.490234375  -0.00022389630206213525  \\
            5.4912109375  -0.0006697084192232269  \\
            5.4921875  -0.00020767933336815158  \\
            5.4931640625  -0.000332105485757759  \\
            5.494140625  -0.0009078140421045429  \\
            5.4951171875  -0.00043562018151205073  \\
            5.49609375  -0.0002824095445396731  \\
            5.4970703125  -0.0009758523799902982  \\
            5.498046875  -0.0004894397837813579  \\
            5.4990234375  -0.0005692802564508859  \\
            5.5  -0.0014499050909933175  \\
            5.5009765625  -0.0006076966944919638  \\
            5.501953125  -0.00044218466064591355  \\
            5.5029296875  -0.0009824450243607322  \\
            5.50390625  -0.00036295694730017027  \\
            5.5048828125  -0.0003999801180869131  \\
            5.505859375  -0.0009162987876249333  \\
            5.5068359375  -0.00037639768404139427  \\
            5.5078125  -0.00012280860487467757  \\
            5.5087890625  -0.0006755642194159469  \\
            5.509765625  -0.00031034701853918987  \\
            5.5107421875  -0.00026973550334199114  \\
            5.51171875  -0.0008465797447470584  \\
            5.5126953125  -0.0002699169697149211  \\
            5.513671875  -0.0001939054513757894  \\
            5.5146484375  -0.0005388046082361117  \\
            5.515625  -6.434460185613303e-5  \\
            5.5166015625  -0.00018683310287444469  \\
            5.517578125  -0.0005828068669239193  \\
            5.5185546875  -0.00017259773861833384  \\
            5.51953125  -8.318713971001142e-5  \\
            5.5205078125  -0.0005163165655862219  \\
            5.521484375  -0.00016197644311860014  \\
            5.5224609375  -0.00019580381857226808  \\
            5.5234375  -0.0007656291344043751  \\
            5.5244140625  -0.00022082632011427182  \\
            5.525390625  -3.4017481269990836e-5  \\
            5.5263671875  -0.00042957089416428016  \\
            5.52734375  -8.168895507406764e-5  \\
            5.5283203125  2.3447832708276774e-5  \\
            5.529296875  -0.00039541669164325666  \\
            5.5302734375  -4.784194536908674e-5  \\
            5.53125  0.00027766914757769196  \\
            5.5322265625  -0.000253803625331397  \\
            5.533203125  -5.313253659003053e-5  \\
            5.5341796875  6.070538487532897e-5  \\
            5.53515625  -0.00045951159957768016  \\
            5.5361328125  -7.298792633193135e-5  \\
            5.537109375  5.994822991378175e-5  \\
            5.5380859375  -0.00029686857838663816  \\
            5.5390625  -2.2714081258500857e-5  \\
            5.5400390625  -1.6357859444639736e-5  \\
            5.541015625  -0.0004006199828329431  \\
            5.5419921875  -0.00010619951085409316  \\
            5.54296875  5.804792140033491e-5  \\
            5.5439453125  -0.00041026129920437914  \\
            5.544921875  -0.00011547683077290838  \\
            5.5458984375  -0.00012689333732740618  \\
            5.546875  -0.000686864854970384  \\
            5.5478515625  -0.00015612490713458826  \\
            5.548828125  -4.771075741378594e-5  \\
            5.5498046875  -0.0003842317052596774  \\
            5.55078125  1.4513296878663225e-5  \\
            5.5517578125  -2.2210077377425982e-5  \\
            5.552734375  -0.00033832586570003867  \\
            5.5537109375  7.298873708678287e-6  \\
            5.5546875  0.00013769151353131386  \\
            5.5556640625  -0.0001948265570224443  \\
            5.556640625  6.383365470530994e-5  \\
            5.5576171875  5.5235952928145927e-5  \\
            5.55859375  -0.00031462873059528014  \\
            5.5595703125  8.68873067806847e-5  \\
            5.560546875  9.262103429564114e-5  \\
            5.5615234375  -0.00011934784855226466  \\
            5.5625  0.0002369225028820785  \\
            5.5634765625  9.130463094346632e-5  \\
            5.564453125  -0.00017763238026695028  \\
            5.5654296875  0.00011579580363693513  \\
            5.56640625  0.00011964190131435064  \\
            5.5673828125  -0.00016186938375604878  \\
            5.568359375  9.963197597156312e-5  \\
            5.5693359375  2.7300489566795184e-5  \\
            5.5703125  -0.0003667820790377626  \\
            5.5712890625  2.3753844095160672e-5  \\
            5.572265625  0.00010237350697516137  \\
            5.5732421875  -0.00016218772802723775  \\
            5.57421875  0.00011097665657152065  \\
            5.5751953125  0.00011617739632578111  \\
            5.576171875  -0.00017428545325933256  \\
            5.5771484375  8.5007511579189e-5  \\
            5.578125  0.00024127903600702923  \\
            5.5791015625  -0.00011025603689414531  \\
            5.580078125  7.900032078330664e-5  \\
            5.5810546875  9.451050331077758e-5  \\
            5.58203125  -0.00029028271630535867  \\
            5.5830078125  4.367500532076105e-5  \\
            5.583984375  8.512278345088474e-5  \\
            5.5849609375  -0.00017461188557301615  \\
            5.5859375  0.0001089583692143728  \\
            5.5869140625  4.0147350832385794e-5  \\
            5.587890625  -0.00029923708903384664  \\
            5.5888671875  -1.3061018304951634e-5  \\
            5.58984375  8.882581269864592e-5  \\
            5.5908203125  -0.0003220089210383082  \\
            5.591796875  -3.7640589674294235e-5  \\
            5.5927734375  -6.746542124036779e-5  \\
            5.59375  -0.0005897245379069794  \\
            5.5947265625  -0.00010241475671943235  \\
            5.595703125  3.239630432334098e-5  \\
            5.5966796875  -0.00030399169552790094  \\
            5.59765625  3.1348756656539405e-5  \\
            5.5986328125  6.878688190929295e-5  \\
            5.599609375  -0.000257400768213844  \\
            5.6005859375  4.860261536832705e-5  \\
            5.6015625  0.00027093856867263825  \\
            5.6025390625  -0.00010412485838584352  \\
            5.603515625  7.007773925844688e-5  \\
            5.6044921875  0.00015610059208901229  \\
            5.60546875  -0.00020663473729765265  \\
            5.6064453125  9.074435222781602e-5  \\
            5.607421875  0.00020961548865832546  \\
            5.6083984375  -3.6658453412263905e-5  \\
            5.609375  0.00016828729975189042  \\
            5.6103515625  0.00020675798622331125  \\
            5.611328125  -5.89704845815499e-5  \\
            5.6123046875  0.00015682559877055024  \\
            5.61328125  0.0003220661827548721  \\
            5.6142578125  -1.2937822888804028e-5  \\
            5.615234375  0.00016772086593707644  \\
            5.6162109375  0.00022877117672799626  \\
            5.6171875  -0.00016983213579347062  \\
            5.6181640625  0.00014826522173351636  \\
            5.619140625  0.00035793404198222414  \\
            5.6201171875  4.988219211021127e-5  \\
            5.62109375  0.00020625140061412164  \\
            5.6220703125  0.000395870879152628  \\
            5.623046875  7.04123098330112e-5  \\
            5.6240234375  0.0002716878164927378  \\
            5.625  0.0006184737848609034  \\
            5.6259765625  0.00016138142809026112  \\
            5.626953125  0.00023329022828961953  \\
            5.6279296875  0.0003987508056648827  \\
            5.62890625  -8.348620279220215e-6  \\
            5.6298828125  0.00020308200166810705  \\
            5.630859375  0.00037485454689245833  \\
            5.6318359375  7.069517324970913e-5  \\
            5.6328125  0.00016279381782710828  \\
            5.6337890625  0.00027445020067222377  \\
            5.634765625  -1.0246777247974193e-5  \\
            5.6357421875  0.00013582267053135268  \\
            5.63671875  0.00033784739045357627  \\
            5.6376953125  -3.562268842372942e-5  \\
            5.638671875  0.00010269765284879093  \\
            5.6396484375  0.00016367609845422058  \\
            5.640625  -0.00023881953752901466  \\
            5.6416015625  6.607711254100711e-5  \\
            5.642578125  0.00020397796532475553  \\
            5.6435546875  -6.705812867004599e-5  \\
            5.64453125  0.00012192421126562004  \\
            5.6455078125  0.00019159617074308743  \\
            5.646484375  -5.827500402557956e-5  \\
            5.6474609375  0.00012958885336467198  \\
            5.6484375  0.0003185968603902677  \\
            5.6494140625  1.7670628614206002e-5  \\
            5.650390625  0.00011220028636169505  \\
            5.6513671875  0.00018894232900158877  \\
            5.65234375  -9.071044768214236e-5  \\
            5.6533203125  9.893066186990485e-5  \\
            5.654296875  0.00018989771118553742  \\
            5.6552734375  -6.092920455294433e-6  \\
            5.65625  0.00011200735407199284  \\
            5.6572265625  0.00014721238482827127  \\
            5.658203125  -5.166044089859794e-5  \\
            5.6591796875  8.196753963759798e-5  \\
            5.66015625  0.00019855936515913118  \\
            5.6611328125  -5.1856072960683386e-5  \\
            5.662109375  6.292163366462837e-5  \\
            5.6630859375  9.830470397135324e-5  \\
            5.6640625  -0.00019150911194076075  \\
            5.6650390625  2.729718513818095e-5  \\
            5.666015625  0.00015294678726600287  \\
            5.6669921875  -6.724829736016494e-5  \\
            5.66796875  5.239866131484391e-5  \\
            5.6689453125  0.0001533689510641789  \\
            5.669921875  -8.469533489269851e-5  \\
            5.6708984375  6.874992215516111e-5  \\
            5.671875  0.00027595808513052343  \\
            5.6728515625  -5.144897192137441e-5  \\
            5.673828125  4.4469709062117436e-5  \\
            5.6748046875  0.00011494569625133322  \\
            5.67578125  -0.00020980544285669123  \\
            5.6767578125  1.1252054334354158e-5  \\
            5.677734375  8.840318087489328e-5  \\
            5.6787109375  -0.00014285902691912885  \\
            5.6796875  1.961299255715355e-5  \\
            5.6806640625  2.3294590252029268e-5  \\
            5.681640625  -0.00024251017939185522  \\
            5.6826171875  -5.5017353339013916e-5  \\
            5.68359375  6.156491754261401e-5  \\
            5.6845703125  -0.00027138201392146866  \\
            5.685546875  -7.952952112928648e-5  \\
            5.6865234375  -8.05630888280783e-5  \\
            5.6875  -0.000479153856860122  \\
            5.6884765625  -0.00012319940080343173  \\
            5.689453125  -2.4617025214876135e-5  \\
            5.6904296875  -0.00027655823466178126  \\
            5.69140625  -2.636605908361797e-5  \\
            5.6923828125  -1.0918920678168862e-5  \\
            5.693359375  -0.0002475758172195213  \\
            5.6943359375  -2.1369792118787102e-5  \\
            5.6953125  0.00012166335704776939  \\
            5.6962890625  -0.00014267816574496986  \\
            5.697265625  -1.500010782408217e-6  \\
            5.6982421875  4.0516722193878914e-5  \\
            5.69921875  -0.00022171367944171674  \\
            5.7001953125  1.3686791854994896e-5  \\
            5.701171875  7.036352152662755e-5  \\
            5.7021484375  -9.419567136755597e-5  \\
            5.703125  8.549658362584811e-5  \\
            5.7041015625  6.473929149420728e-5  \\
            5.705078125  -0.00011172250429233406  \\
            5.7060546875  5.256850221958805e-5  \\
            5.70703125  0.00011900140614865672  \\
            5.7080078125  -8.2988331657431e-5  \\
            5.708984375  5.616992423251472e-5  \\
            5.7099609375  6.221340309914903e-5  \\
            5.7109375  -0.00018992570629593964  \\
            5.7119140625  3.486567782676203e-5  \\
            5.712890625  0.00013407173906045217  \\
            5.7138671875  -4.695999368888348e-5  \\
            5.71484375  8.630252651256175e-5  \\
            5.7158203125  0.00015655091963732537  \\
            5.716796875  -3.305623585121874e-5  \\
            5.7177734375  0.00010901629891847626  \\
            5.71875  0.0002754897558005376  \\
            5.7197265625  2.668211130493657e-5  \\
            5.720703125  9.832403991453628e-5  \\
            5.7216796875  0.00016611149088147429  \\
            5.72265625  -6.775398181909063e-5  \\
            5.7236328125  8.586729664895664e-5  \\
            5.724609375  0.00015983197546950062  \\
            5.7255859375  -5.250085640832491e-6  \\
            5.7265625  9.072420885472721e-5  \\
            5.7275390625  0.00011572034824939702  \\
            5.728515625  -5.076965985403142e-5  \\
            5.7294921875  6.151871495702883e-5  \\
            5.73046875  0.0001483095162894643  \\
            5.7314453125  -5.8986231113994506e-5  \\
            5.732421875  5.190381040933796e-5  \\
            5.7333984375  5.9949444056857106e-5  \\
            5.734375  -0.00017801445398010142  \\
            5.7353515625  3.3236275850445376e-5  \\
            5.736328125  8.779808165588332e-5  \\
            5.7373046875  -5.9014823311996975e-5  \\
            5.73828125  9.353657019646086e-5  \\
            5.7392578125  9.103866530281844e-5  \\
            5.740234375  -4.4129795492810937e-5  \\
            5.7412109375  9.04764433038132e-5  \\
            5.7421875  0.00015679519265543524  \\
            5.7431640625  1.0821881861151923e-5  \\
            5.744140625  0.00010365387894024717  \\
            5.7451171875  0.0001108065919833271  \\
            5.74609375  -4.195370456759202e-5  \\
            5.7470703125  0.00010774035836273961  \\
            5.748046875  0.00011899055803955731  \\
            5.7490234375  2.9090550388189022e-5  \\
            5.75  0.00015450140515325703  \\
            5.7509765625  0.00010882034084519744  \\
            5.751953125  6.785880892143768e-6  \\
            5.7529296875  0.00011022333311559783  \\
            5.75390625  0.00011650338251719654  \\
            5.7548828125  1.0340485108836704e-5  \\
            5.755859375  0.0001003026374391062  \\
            5.7568359375  7.693821191236414e-5  \\
            5.7578125  -6.576709686861343e-5  \\
            5.7587890625  7.095223091931706e-5  \\
            5.759765625  9.843237994781366e-5  \\
            5.7607421875  3.033686125034195e-6  \\
            5.76171875  9.799300778349625e-5  \\
            5.7626953125  9.829068292287306e-5  \\
            5.763671875  -4.181453920886706e-6  \\
            5.7646484375  8.499593690709044e-5  \\
            5.765625  0.00013745618197920785  \\
            5.7666015625  1.4993737372426919e-5  \\
            5.767578125  7.887154401918343e-5  \\
            5.7685546875  8.280702433846552e-5  \\
            5.76953125  -5.013269624532206e-5  \\
            5.7705078125  6.305885515608682e-5  \\
            5.771484375  7.494442942211575e-5  \\
            5.7724609375  -1.4097720269433807e-5  \\
            5.7734375  8.169524716115173e-5  \\
            5.7744140625  5.471677950624968e-5  \\
            5.775390625  -5.925678306015358e-5  \\
            5.7763671875  3.5882414398228134e-5  \\
            5.77734375  6.466343516839078e-5  \\
            5.7783203125  -7.111540771087371e-5  \\
            5.779296875  2.4327196139803115e-5  \\
            5.7802734375  8.776814390635673e-6  \\
            5.78125  -0.0001641254199247195  \\
            5.7822265625  -7.290239445598618e-7  \\
            5.783203125  3.436002115024211e-5  \\
            5.7841796875  -7.376760550789351e-5  \\
            5.78515625  4.361271418979078e-5  \\
            5.7861328125  4.1448886710397965e-5  \\
            5.787109375  -6.273231082219217e-5  \\
            5.7880859375  4.0665839732435786e-5  \\
            5.7890625  9.681479571661067e-5  \\
            5.7900390625  -1.7493699163093e-5  \\
            5.791015625  4.8470077215052937e-5  \\
            5.7919921875  6.190159857577882e-5  \\
            5.79296875  -5.454849048955143e-5  \\
            5.7939453125  5.2411335716528595e-5  \\
            5.794921875  7.431042386588621e-5  \\
            5.7958984375  6.142571497204516e-7  \\
            5.796875  8.403547068387213e-5  \\
            5.7978515625  7.129512030059945e-5  \\
            5.798828125  -1.1985961484844154e-5  \\
            5.7998046875  6.466971181806398e-5  \\
            5.80078125  9.397305375752331e-5  \\
            5.8017578125  -2.5830982425561284e-6  \\
            5.802734375  6.32447972452606e-5  \\
            5.8037109375  6.413181907644644e-5  \\
            5.8046875  -5.791082877718821e-5  \\
            5.8056640625  4.897343880178455e-5  \\
            5.806640625  9.537236964951368e-5  \\
            5.8076171875  6.626699298888771e-6  \\
            5.80859375  6.977436856921818e-5  \\
            5.8095703125  0.00010262035965061025  \\
            5.810546875  7.999451532749002e-6  \\
            5.8115234375  7.657811121797587e-5  \\
            5.8125  0.00015627962750457686  \\
            5.8134765625  3.1387085297299615e-5  \\
            5.814453125  6.784236871104851e-5  \\
            5.8154296875  9.77066003293557e-5  \\
            5.81640625  -2.217733851314733e-5  \\
            5.8173828125  5.679125463126564e-5  \\
            5.818359375  8.975618074305511e-5  \\
            5.8193359375  4.760092167090254e-6  \\
            5.8203125  5.6722264726777666e-5  \\
            5.8212890625  6.363490749545508e-5  \\
            5.822265625  -2.5968560441523433e-5  \\
            5.8232421875  3.3942038746463294e-5  \\
            5.82421875  7.506729537639574e-5  \\
            5.8251953125  -3.620289583396456e-5  \\
            5.826171875  2.390873418920809e-5  \\
            5.8271484375  2.383676046539072e-5  \\
            5.828125  -0.00010620011211285874  \\
            5.8291015625  7.826349619589142e-6  \\
            5.830078125  3.4468014637678225e-5  \\
            5.8310546875  -4.669977295760797e-5  \\
            5.83203125  3.609256055599099e-5  \\
            5.8330078125  3.2003386683193086e-5  \\
            5.833984375  -4.481666040769953e-5  \\
            5.8349609375  2.89210722473237e-5  \\
            5.8359375  6.322797823129865e-5  \\
            5.8369140625  -2.0726734030464067e-5  \\
            5.837890625  3.224129121575806e-5  \\
            5.8388671875  3.301584524968557e-5  \\
            5.83984375  -5.7761099673273776e-5  \\
            5.8408203125  2.902458070760405e-5  \\
            5.841796875  3.4101809753520195e-5  \\
            5.8427734375  -2.2161357178812738e-5  \\
            5.84375  5.2203813409592125e-5  \\
            5.8447265625  2.5526545090550597e-5  \\
            5.845703125  -4.4741643708130735e-5  \\
            5.8466796875  2.0559339930644056e-5  \\
            5.84765625  3.0021543123139717e-5  \\
            5.8486328125  -4.870904935540057e-5  \\
            5.849609375  1.0487213479026192e-5  \\
            5.8505859375  -2.3537798237461903e-6  \\
            5.8515625  -0.0001072294020741266  \\
            5.8525390625  -1.2712368810169285e-5  \\
            5.853515625  1.1881045169226858e-5  \\
            5.8544921875  -6.164554935789466e-5  \\
            5.85546875  2.032672656477634e-6  \\
            5.8564453125  9.860800637214008e-6  \\
            5.857421875  -7.183579503359295e-5  \\
            5.8583984375  -6.504467075172203e-6  \\
            5.859375  4.0641519232692276e-5  \\
            5.8603515625  -6.227503575839743e-5  \\
            5.861328125  -1.246343358475026e-5  \\
            5.8623046875  -7.973595983998611e-6  \\
            5.86328125  -0.00012011353355526085  \\
            5.8642578125  -2.6489413016758404e-5  \\
            5.865234375  -1.7294201665095726e-5  \\
            5.8662109375  -9.275540598102202e-5  \\
            5.8671875  -1.1811044747254319e-5  \\
            5.8681640625  -3.583652623113821e-5  \\
            5.869140625  -0.00013372778776548293  \\
            5.8701171875  -5.2136450078044526e-5  \\
            5.87109375  -2.8840788028456018e-5  \\
            5.8720703125  -0.0001457567506700433  \\
            5.873046875  -6.129465716226738e-5  \\
            5.8740234375  -7.757502764351422e-5  \\
            5.875  -0.000227025298755866  \\
            5.8759765625  -8.182058950965484e-5  \\
            5.876953125  -5.7425120258293924e-5  \\
            5.8779296875  -0.00014756616741683475  \\
            5.87890625  -3.857338688429583e-5  \\
            5.8798828125  -5.072994316011741e-5  \\
            5.880859375  -0.00013670357145505055  \\
            5.8818359375  -4.3199489301086184e-5  \\
            5.8828125  -6.860895883271765e-6  \\
            5.8837890625  -9.648499866771953e-5  \\
            5.884765625  -3.0352047599109675e-5  \\
            5.8857421875  -2.9222143051589223e-5  \\
            5.88671875  -0.00012552328351744243  \\
            5.8876953125  -2.3379630374226885e-5  \\
            5.888671875  -1.7134652660611115e-5  \\
            5.8896484375  -7.223905686036688e-5  \\
            5.890625  1.531486169554512e-5  \\
            5.8916015625  -1.550711283580823e-5  \\
            5.892578125  -8.057840493723506e-5  \\
            5.8935546875  -8.243255339130255e-6  \\
            5.89453125  -2.9626169375169465e-6  \\
            5.8955078125  -7.041816059824769e-5  \\
            5.896484375  -7.373832187875905e-6  \\
            5.8974609375  -2.0552326332357335e-5  \\
            5.8984375  -0.00011305694047998058  \\
            5.8994140625  -1.9525027794317246e-5  \\
            5.900390625  3.3979937318962347e-6  \\
            5.9013671875  -5.8189996323765455e-5  \\
            5.90234375  5.646852455015951e-6  \\
            5.9033203125  1.1960008680865072e-5  \\
            5.904296875  -5.351557465123137e-5  \\
            5.9052734375  6.3578054975433524e-6  \\
            5.90625  4.801074892812929e-5  \\
            5.9072265625  -3.119224212634215e-5  \\
            5.908203125  7.605302306299462e-6  \\
            5.9091796875  1.753568255490044e-5  \\
            5.91015625  -6.396062672350487e-5  \\
            5.9111328125  4.512594163078623e-6  \\
            5.912109375  1.7891048886067326e-5  \\
            5.9130859375  -3.568839383771949e-5  \\
            5.9140625  1.847814182876685e-5  \\
            5.9150390625  8.095387226569233e-6  \\
            5.916015625  -5.371031344839369e-5  \\
            5.9169921875  -2.277015525459354e-7  \\
            5.91796875  1.6916125943571475e-5  \\
            5.9189453125  -5.555339865697803e-5  \\
            5.919921875  -9.26325572405777e-7  \\
            5.9208984375  -1.0985677914316907e-5  \\
            5.921875  -0.00010195787622649949  \\
            5.9228515625  -8.689267912818504e-6  \\
            5.923828125  6.729069042785529e-7  \\
            5.9248046875  -5.06549525840706e-5  \\
            5.92578125  2.4119548128007925e-5  \\
            5.9267578125  5.428112377341957e-6  \\
            5.927734375  -4.299414398654437e-5  \\
            5.9287109375  1.8576909219294438e-5  \\
            5.9296875  2.6311903605932553e-5  \\
            5.9306640625  -1.958158912090716e-5  \\
            5.931640625  3.193863312190107e-5  \\
            5.9326171875  1.901342388198766e-5  \\
            5.93359375  -3.855482379539906e-5  \\
            5.9345703125  3.651264830958019e-5  \\
            5.935546875  2.4745145432607886e-5  \\
            5.9365234375  -3.5262367114436946e-6  \\
            5.9375  6.937633265768245e-5  \\
            5.9384765625  2.6328558351333372e-5  \\
            5.939453125  -1.463225023225844e-5  \\
            5.9404296875  3.967184275779995e-5  \\
            5.94140625  2.2357658919050297e-5  \\
            5.9423828125  -1.3731016494039644e-5  \\
            5.943359375  3.5103315201474993e-5  \\
            5.9443359375  9.954030308788855e-6  \\
            5.9453125  -4.8587151809788564e-5  \\
            5.9462890625  1.7990698120193794e-5  \\
            5.947265625  1.688120028252644e-5  \\
            5.9482421875  -1.822308207657415e-5  \\
            5.94921875  3.4021187042310485e-5  \\
            5.9501953125  1.6802355122245832e-5  \\
            5.951171875  -2.2032265914716684e-5  \\
            5.9521484375  2.097048175618841e-5  \\
            5.953125  2.5819488010899792e-5  \\
            5.9541015625  -1.4139225932636464e-5  \\
            5.955078125  2.1084788471739485e-5  \\
            5.9560546875  1.0599868744117449e-5  \\
            5.95703125  -3.949672811674611e-5  \\
            5.9580078125  1.4433355929662885e-5  \\
            5.958984375  8.769353042632042e-6  \\
            5.9599609375  -2.203299171631536e-5  \\
            5.9609375  2.9582062918234027e-5  \\
            5.9619140625  4.542238606008555e-6  \\
            5.962890625  -4.198468565063852e-5  \\
            5.9638671875  4.3974878018222055e-6  \\
            5.96484375  5.638155937161883e-6  \\
            5.9658203125  -4.664508813269131e-5  \\
            5.966796875  1.8962868141258087e-7  \\
            5.9677734375  -1.4405325719048277e-5  \\
            5.96875  -8.65727991461535e-5  \\
            5.9697265625  -1.2025439811393221e-5  \\
            5.970703125  -3.003066894755863e-6  \\
            5.9716796875  -4.613695015143442e-5  \\
            5.97265625  1.0363850130612132e-5  \\
            5.9736328125  1.5461626606181543e-6  \\
            5.974609375  -4.070901428689122e-5  \\
            5.9755859375  6.744644545079952e-6  \\
            5.9765625  2.3004812559538296e-5  \\
            5.9775390625  -2.039509193722957e-5  \\
            5.978515625  1.266004921258323e-5  \\
            5.9794921875  1.2507962637166344e-5  \\
            5.98046875  -3.4613643535693486e-5  \\
            5.9814453125  1.5394191497471297e-5  \\
            5.982421875  1.873788387472899e-5  \\
            5.9833984375  -8.755533551502826e-6  \\
            5.984375  3.371226066467476e-5  \\
            5.9853515625  1.9552042879309697e-5  \\
            5.986328125  -1.3547187405973424e-5  \\
            5.9873046875  2.201431598707099e-5  \\
            5.98828125  2.6300487951517627e-5  \\
            5.9892578125  -9.003750157607363e-6  \\
            5.990234375  2.160652579117523e-5  \\
            5.9912109375  1.6451260046297615e-5  \\
            5.9921875  -3.133722857349759e-5  \\
            5.9931640625  1.4610107986139882e-5  \\
            5.994140625  2.87112429898733e-5  \\
            5.9951171875  -4.384337733057738e-6  \\
            5.99609375  2.497313212882813e-5  \\
            5.9970703125  3.210034707589081e-5  \\
            5.998046875  -2.914429303310547e-6  \\
            5.9990234375  2.5581356178189916e-5  \\
            6.0  5.130919302763584e-5  \\
            6.0009765625  7.549898945763677e-6  \\
            6.001953125  2.2987711910909427e-5  \\
            6.0029296875  3.1929824060949075e-5  \\
            6.00390625  -1.0530048020715264e-5  \\
            6.0048828125  1.9336240111029217e-5  \\
            6.005859375  3.0153884378110845e-5  \\
            6.0068359375  6.238021458453068e-7  \\
            6.0078125  2.0764863717470192e-5  \\
            6.0087890625  2.1890801898011645e-5  \\
            6.009765625  -9.196123088554428e-6  \\
            6.0107421875  1.274568451604196e-5  \\
            6.01171875  2.6191949519596796e-5  \\
            6.0126953125  -1.1761470183990805e-5  \\
            6.013671875  9.689600534760691e-6  \\
            6.0146484375  9.35606775411959e-6  \\
            6.015625  -3.5299468951669565e-5  \\
            6.0166015625  4.368628181297621e-6  \\
            6.017578125  1.3827810455814691e-5  \\
            6.0185546875  -1.403846860768789e-5  \\
            6.01953125  1.4473397159495809e-5  \\
            6.0205078125  1.3581710320790491e-5  \\
            6.021484375  -1.2623754406142464e-5  \\
            6.0224609375  1.2593991117011703e-5  \\
            6.0234375  2.5105553728143152e-5  \\
            6.0244140625  -3.4776599877527107e-6  \\
            6.025390625  1.374622084508581e-5  \\
            6.0263671875  1.5038161975042844e-5  \\
            6.02734375  -1.503184626957332e-5  \\
            6.0283203125  1.3139592867887624e-5  \\
            6.029296875  1.5813730294148084e-5  \\
            6.0302734375  -2.7445694394760814e-6  \\
            6.03125  2.0623440550986e-5  \\
            6.0322265625  1.3061993372943937e-5  \\
            6.033203125  -8.834020331627262e-6  \\
            6.0341796875  1.1533607046975224e-5  \\
            6.03515625  1.4972082373744829e-5  \\
            6.0361328125  -9.277324199853113e-6  \\
            6.037109375  8.820083214230356e-6  \\
            6.0380859375  5.317037750429031e-6  \\
            6.0390625  -2.6556541039589416e-5  \\
            6.0400390625  2.2496698346635824e-6  \\
            6.041015625  9.975861811190025e-6  \\
            6.0419921875  -1.2238174302610857e-5  \\
            6.04296875  7.0450910285752274e-6  \\
            6.0439453125  9.626144423019194e-6  \\
            6.044921875  -1.4726252965786357e-5  \\
            6.0458984375  4.838725575786903e-6  \\
            6.046875  1.9243268776887654e-5  \\
            6.0478515625  -1.1285656996792705e-5  \\
            6.048828125  3.1054081429616903e-6  \\
            6.0498046875  4.9825750402863476e-6  \\
            6.05078125  -2.7855923857406148e-5  \\
            6.0517578125  -8.18529363326914e-7  \\
            6.052734375  2.470730375170304e-6  \\
            6.0537109375  -1.968441998143882e-5  \\
            6.0546875  3.2402426732150075e-6  \\
            6.0556640625  -2.967294706654066e-6  \\
            6.056640625  -3.113974305096143e-5  \\
            6.0576171875  -7.925060406808e-6  \\
            6.05859375  -6.791777036174218e-7  \\
            6.0595703125  -3.438582526520729e-5  \\
            6.060546875  -1.0521834681351318e-5  \\
            6.0615234375  -1.4708496179303972e-5  \\
            6.0625  -5.7481426378632116e-5  \\
            6.0634765625  -1.6272592482289602e-5  \\
            6.064453125  -8.866399902572426e-6  \\
            6.0654296875  -3.481201788144682e-5  \\
            6.06640625  -4.141924608667439e-6  \\
            6.0673828125  -7.00362476846419e-6  \\
            6.068359375  -3.1680391329832574e-5  \\
            6.0693359375  -5.270224778441065e-6  \\
            6.0703125  5.732971124207364e-6  \\
            6.0712890625  -2.0193096164127356e-5  \\
            6.072265625  -1.8831015372812418e-6  \\
            6.0732421875  -9.921203383127615e-7  \\
            6.07421875  -2.8477049054283498e-5  \\
            6.0751953125  1.9963388578962986e-9  \\
            6.076171875  2.355223344764897e-6  \\
            6.0771484375  -1.3558448976109418e-5  \\
            6.078125  1.046176939322179e-5  \\
            6.0791015625  2.571369756505407e-6  \\
            6.080078125  -1.5822545999961882e-5  \\
            6.0810546875  4.158865683354874e-6  \\
            6.08203125  6.295382326847076e-6  \\
            6.0830078125  -1.294796358868329e-5  \\
            6.083984375  4.312054033977574e-6  \\
            6.0849609375  1.1515979565010756e-6  \\
            6.0859375  -2.485896167382364e-5  \\
            6.0869140625  9.397605418765466e-7  \\
            6.087890625  7.890992980244729e-6  \\
            6.0888671875  -9.61344202090585e-6  \\
            6.08984375  7.608937905724511e-6  \\
            6.0908203125  1.0153060232034838e-5  \\
            6.091796875  -8.306969557807439e-6  \\
            6.0927734375  7.986502347958701e-6  \\
            6.09375  2.044516838145067e-5  \\
            6.0947265625  -2.0896734261175098e-6  \\
            6.095703125  7.83999374130422e-6  \\
            6.0966796875  1.1404747344363626e-5  \\
            6.09765625  -1.1211446689854752e-5  \\
            6.0986328125  6.757603003169247e-6  \\
            6.099609375  1.1246130028764811e-5  \\
            6.1005859375  -3.8499256369180495e-6  \\
            6.1015625  9.672646584211555e-6  \\
            6.1025390625  8.018438811366457e-6  \\
            6.103515625  -8.66600338384466e-6  \\
            6.1044921875  4.9916012805421885e-6  \\
            6.10546875  1.0432688018952038e-5  \\
            6.1064453125  -9.303658674186442e-6  \\
            6.107421875  4.487405038895866e-6  \\
            6.1083984375  2.508017454050384e-6  \\
            6.109375  -2.1703114936812003e-5  \\
            6.1103515625  2.328208337930655e-6  \\
            6.111328125  5.349400104588817e-6  \\
            6.1123046875  -8.539664466426946e-6  \\
            6.11328125  1.0356995925666965e-5  \\
            6.1142578125  6.218713248412237e-6  \\
            6.115234375  -6.699858587434116e-6  \\
            6.1162109375  8.932130528403585e-6  \\
            6.1171875  1.1728119215279387e-5  \\
            6.1181640625  -7.340196150945702e-7  \\
            6.119140625  1.1817977583431959e-5  \\
            6.1201171875  9.154021125745177e-6  \\
            6.12109375  -5.755841668590515e-6  \\
            6.1220703125  1.2741386513873669e-5  \\
            6.123046875  1.0256375810457941e-5  \\
            6.1240234375  2.843174452383403e-6  \\
            6.125  2.0391152548982637e-5  \\
            6.1259765625  1.0116658092266563e-5  \\
            6.126953125  2.478751940649182e-7  \\
            6.1279296875  1.3148284297525434e-5  \\
            6.12890625  8.839914282733487e-6  \\
            6.1298828125  4.154537747372903e-7  \\
            6.130859375  1.1849839246568512e-5  \\
            6.1318359375  5.7129860433221474e-6  \\
            6.1328125  -7.828373149095465e-6  \\
            6.1337890625  7.660939604685765e-6  \\
            6.134765625  6.898608153585302e-6  \\
            6.1357421875  -1.008526398416343e-6  \\
            6.13671875  1.1309616139342242e-5  \\
            6.1376953125  6.571589430159134e-6  \\
            6.138671875  -2.007128536514196e-6  \\
            6.1396484375  7.818966535713676e-6  \\
            6.140625  8.003906465267555e-6  \\
            6.1416015625  -3.599003406571753e-7  \\
            6.142578125  7.715673544590817e-6  \\
            6.1435546875  4.770913926497423e-6  \\
            6.14453125  -5.982351081724719e-6  \\
            6.1455078125  6.044931918076267e-6  \\
            6.146484375  4.159141287145513e-6  \\
            6.1474609375  -2.2364668991187083e-6  \\
            6.1484375  9.47874027524192e-6  \\
            6.1494140625  3.1250429869867286e-6  \\
            6.150390625  -6.715258184361357e-6  \\
            6.1513671875  3.477525926700639e-6  \\
            6.15234375  2.7487499021572034e-6  \\
            6.1533203125  -7.942739193932589e-6  \\
            6.154296875  2.4203762157729764e-6  \\
            6.1552734375  -1.5464655967567768e-6  \\
            6.15625  -1.6667770756582335e-5  \\
            6.1572265625  -4.6449681400117356e-7  \\
            6.158203125  3.3374518569624153e-7  \\
            6.1591796875  -8.303361150628503e-6  \\
            6.16015625  4.535130665550913e-6  \\
            6.1611328125  1.033622146359598e-6  \\
            6.162109375  -7.401200424262747e-6  \\
            6.1630859375  2.986600391455685e-6  \\
            6.1640625  4.537836713663278e-6  \\
            6.1650390625  -3.439338322277463e-6  \\
            6.166015625  4.50339440461956e-6  \\
            6.1669921875  2.909052709506155e-6  \\
            6.16796875  -6.512894268634416e-6  \\
            6.1689453125  4.970658382985255e-6  \\
            6.169921875  3.892983132054544e-6  \\
            6.1708984375  -9.6184701750747e-7  \\
            6.171875  9.657967635251067e-6  \\
            6.1728515625  4.0687369077609836e-6  \\
            6.173828125  -2.2667713642681464e-6  \\
            6.1748046875  5.7789822558619515e-6  \\
            6.17578125  4.063762944925365e-6  \\
            6.1767578125  -1.6884473593091098e-6  \\
            6.177734375  5.345442170598988e-6  \\
            6.1787109375  2.349249178971259e-6  \\
            6.1796875  -6.451907928652871e-6  \\
            6.1806640625  3.2442205443005533e-6  \\
            6.181640625  3.9358526048130274e-6  \\
            6.1826171875  -1.5092134729478644e-6  \\
            6.18359375  5.666095330391768e-6  \\
            6.1845703125  4.271871037333209e-6  \\
            6.185546875  -1.5132637455691406e-6  \\
            6.1865234375  4.479373589330959e-6  \\
            6.1875  6.4246918323383995e-6  \\
            6.1884765625  2.132893434689837e-7  \\
            6.189453125  4.3561504752409766e-6  \\
            6.1904296875  3.9975453575838144e-6  \\
            6.19140625  -2.883548288888483e-6  \\
            6.1923828125  3.63182884288894e-6  \\
            6.193359375  3.787419148583525e-6  \\
            6.1943359375  -5.309392293863607e-7  \\
            6.1953125  5.069619461204237e-6  \\
            6.1962890625  2.8850382557776392e-6  \\
            6.197265625  -2.5417415721479574e-6  \\
            6.1982421875  2.5390468269902793e-6  \\
            6.19921875  3.016332724290638e-6  \\
            6.2001953125  -3.0315176728554417e-6  \\
            6.201171875  2.100543375993135e-6  \\
            6.2021484375  4.867764844996063e-7  \\
            6.203125  -7.513775817257862e-6  \\
            6.2041015625  8.554840020988708e-7  \\
            6.205078125  1.2116669727616423e-6  \\
            6.2060546875  -3.2852891581242114e-6  \\
            6.20703125  3.5119069235316356e-6  \\
            6.2080078125  1.3665943941435456e-6  \\
            6.208984375  -3.0032271039987917e-6  \\
            6.2099609375  2.5108220089223943e-6  \\
            6.2109375  2.7799292540245456e-6  \\
            6.2119140625  -1.285100071365072e-6  \\
            6.212890625  3.416321634656671e-6  \\
            6.2138671875  1.921728489093038e-6  \\
            6.21484375  -3.3624108291342886e-6  \\
            6.2158203125  3.4579383366971286e-6  \\
            6.216796875  2.175945003352228e-6  \\
            6.2177734375  -5.094380699278686e-7  \\
            6.21875  6.209763952373546e-6  \\
            6.2197265625  2.1143938773282517e-6  \\
            6.220703125  -1.998670746206606e-6  \\
            6.2216796875  3.1088730585910027e-6  \\
            6.22265625  1.5722156382959156e-6  \\
            6.2236328125  -2.2627885600287747e-6  \\
            6.224609375  2.4141046903907924e-6  \\
            6.2255859375  2.588657003301089e-8  \\
            6.2265625  -6.0453804867156585e-6  \\
            6.2275390625  5.071319646570962e-7  \\
            6.228515625  5.725116067204646e-7  \\
            6.2294921875  -3.2213395455680323e-6  \\
            6.23046875  1.8449508515865045e-6  \\
            6.2314453125  3.8711002026921375e-7  \\
            6.232421875  -3.892486460009035e-6  \\
            6.2333984375  4.742832160168653e-7  \\
            6.234375  1.3162247793192558e-6  \\
            6.2353515625  -3.3457623808674745e-6  \\
            6.236328125  3.4308532471337153e-7  \\
            6.2373046875  -6.807150151700719e-7  \\
            6.23828125  -6.4244885979244874e-6  \\
            6.2392578125  -5.070847516951796e-7  \\
            6.240234375  -1.1029221762348742e-6  \\
            6.2412109375  -4.673734525030907e-6  \\
            6.2421875  1.0119976213692561e-6  \\
            6.2431640625  -1.7735652130191628e-6  \\
            6.244140625  -7.082608042986885e-6  \\
            6.2451171875  -1.9030670529783747e-6  \\
            6.24609375  -1.78444977455823e-6  \\
            6.2470703125  -7.764881459895958e-6  \\
            6.248046875  -2.4040150573967334e-6  \\
            6.2490234375  -4.189518436808988e-6  \\
            6.25  -1.2404311233200875e-5  \\
            6.2509765625  -3.77535794466118e-6  \\
            6.251953125  -3.1075034020643247e-6  \\
            6.2529296875  -7.837351247463017e-6  \\
            6.25390625  -1.0390802739245056e-6  \\
            6.2548828125  -2.6561181678688405e-6  \\
            6.255859375  -7.241290177119147e-6  \\
            6.2568359375  -1.6525166906423725e-6  \\
            6.2578125  -5.558429348942675e-7  \\
            6.2587890625  -4.9844119337704434e-6  \\
            6.259765625  -7.030714331706316e-7  \\
            6.2607421875  -1.3861336607648454e-6  \\
            6.26171875  -6.547861380888103e-6  \\
            6.2626953125  -2.825410418489335e-7  \\
            6.263671875  -6.989720933745558e-7  \\
            6.2646484375  -3.378606375648353e-6  \\
            6.265625  2.3894493571515814e-6  \\
            6.2666015625  -4.528036722519581e-7  \\
            6.267578125  -3.928165106413654e-6  \\
            6.2685546875  5.205700266841496e-7  \\
            6.26953125  -1.971455430534762e-7  \\
            6.2705078125  -3.4251051016051934e-6  \\
            6.271484375  5.032753303142636e-7  \\
            6.2724609375  -9.889627847279427e-7  \\
            6.2734375  -5.8751777966990085e-6  \\
            6.2744140625  -4.0441024864077953e-7  \\
            6.275390625  1.211899681247785e-7  \\
            6.2763671875  -2.8940150903493414e-6  \\
            6.27734375  1.1829018976115903e-6  \\
            6.2783203125  5.424286996434609e-7  \\
            6.279296875  -2.691903269427671e-6  \\
            6.2802734375  7.931205690383439e-7  \\
            6.28125  2.018528781276033e-6  \\
            6.2822265625  -1.5204366216096514e-6  \\
            6.283203125  1.0246170759711194e-6  \\
            6.2841796875  8.480443332314798e-7  \\
            6.28515625  -3.1364618535359783e-6  \\
            6.2861328125  8.765208411371461e-7  \\
            6.287109375  9.455184733119319e-7  \\
            6.2880859375  -1.4900583895312841e-6  \\
            6.2890625  2.066578547875581e-6  \\
            6.2900390625  6.737270264168765e-7  \\
            6.291015625  -2.481768465604375e-6  \\
            6.2919921875  7.29269708242127e-7  \\
            6.29296875  9.282200198864792e-7  \\
            6.2939453125  -2.558144421715879e-6  \\
            6.294921875  7.608939920263457e-7  \\
            6.2958984375  -3.2329075353299036e-7  \\
            6.296875  -5.0410265174104595e-6  \\
            6.2978515625  2.776660665517877e-7  \\
            6.298828125  2.6639202945957117e-7  \\
            6.2998046875  -2.200350413411004e-6  \\
            6.30078125  2.3173433963307135e-6  \\
            6.3017578125  5.977831099132086e-7  \\
            6.302734375  -1.7664896006784561e-6  \\
            6.3037109375  1.7921300093603313e-6  \\
            6.3046875  1.4361881881394613e-6  \\
            6.3056640625  -5.043573693179276e-7  \\
            6.306640625  2.7537960007264245e-6  \\
            6.3076171875  1.4326228548029963e-6  \\
            6.30859375  -1.4515867524606356e-6  \\
            6.3095703125  3.0603947790087153e-6  \\
            6.310546875  1.762106538039194e-6  \\
            6.3115234375  6.021888578865422e-7  \\
            6.3125  5.288433010739196e-6  \\
            6.3134765625  1.9937502515877535e-6  \\
            6.314453125  -7.117596702861954e-8  \\
            6.3154296875  3.2050152041476483e-6  \\
            6.31640625  1.390362585892928e-6  \\
            6.3173828125  -8.750033218315949e-8  \\
            6.318359375  2.8885954777376964e-6  \\
            6.3193359375  8.771979387464746e-7  \\
            6.3203125  -2.041283827494848e-6  \\
            6.3212890625  1.74389182162519e-6  \\
            6.322265625  1.04122928930251e-6  \\
            6.3232421875  -4.982264551642257e-7  \\
            6.32421875  2.7238575777700004e-6  \\
            6.3251953125  9.58065871606504e-7  \\
            6.326171875  -7.755331457754264e-7  \\
            6.3271484375  1.6230850607541625e-6  \\
            6.328125  9.555495356326267e-7  \\
            6.3291015625  -4.418405046399758e-7  \\
            6.330078125  1.6972704458217487e-6  \\
            6.3310546875  5.368649065512449e-7  \\
            6.33203125  -1.6367094803185503e-6  \\
            6.3330078125  1.3073963701073965e-6  \\
            6.333984375  4.47053422257382e-7  \\
            6.3349609375  -7.237637662184879e-7  \\
            6.3359375  2.3592361927996755e-6  \\
            6.3369140625  3.796864405283015e-7  \\
            6.337890625  -1.7929843740921924e-6  \\
            6.3388671875  7.558723008742567e-7  \\
            6.33984375  1.6690379669713538e-7  \\
            6.3408203125  -2.072456917987069e-6  \\
            6.341796875  5.26511723598292e-7  \\
            6.3427734375  -6.799649143730635e-7  \\
            6.34375  -4.094717817542652e-6  \\
            6.3447265625  -2.1018641034089117e-7  \\
            6.345703125  -2.2563899991502285e-7  \\
            6.3466796875  -2.1157198844042427e-6  \\
            6.34765625  1.0400134960586575e-6  \\
            6.3486328125  -1.305910327633508e-8  \\
            6.349609375  -1.8947357881787014e-6  \\
            6.3505859375  6.013953241814378e-7  \\
            6.3515625  7.301715988275603e-7  \\
            6.3525390625  -9.548016285023853e-7  \\
            6.353515625  1.0171227610875123e-6  \\
            6.3544921875  4.798098161841723e-7  \\
            6.35546875  -1.6230306040184622e-6  \\
            6.3564453125  1.1459001443188052e-6  \\
            6.357421875  7.373469181028167e-7  \\
            6.3583984375  -2.8243347612343327e-7  \\
            6.359375  2.354605017470716e-6  \\
            6.3603515625  8.401883615646446e-7  \\
            6.361328125  -5.789907018249033e-7  \\
            6.3623046875  1.3660338944986882e-6  \\
            6.36328125  7.751114585658101e-7  \\
            6.3642578125  -4.3386889207870467e-7  \\
            6.365234375  1.267547681547483e-6  \\
            6.3662109375  4.434483395572052e-7  \\
            6.3671875  -1.5212927411627739e-6  \\
            6.3681640625  7.503490052190855e-7  \\
            6.369140625  7.991982482889186e-7  \\
            6.3701171875  -3.7715948142345146e-7  \\
            6.37109375  1.3400187273221666e-6  \\
            6.3720703125  8.856568855450151e-7  \\
            6.373046875  -3.5857526201693266e-7  \\
            6.3740234375  1.016843229173639e-6  \\
            6.375  1.3200743866471092e-6  \\
            6.3759765625  5.7933000172406304e-8  \\
            6.376953125  9.956003970245696e-7  \\
            6.3779296875  8.57015546011544e-7  \\
            6.37890625  -5.620261736486615e-7  \\
            6.3798828125  8.411632725479598e-7  \\
            6.380859375  8.372945712759059e-7  \\
            6.3818359375  -3.5738283600733375e-8  \\
            6.3828125  1.1746957899688374e-6  \\
            6.3837890625  6.739368742953143e-7  \\
            6.384765625  -4.284060817503842e-7  \\
            6.3857421875  6.404563337321852e-7  \\
            6.38671875  6.980284804956117e-7  \\
            6.3876953125  -5.063687213867671e-7  \\
            6.388671875  5.525981651369478e-7  \\
            6.3896484375  2.0784472113110078e-7  \\
            6.390625  -1.402489780208743e-6  \\
            6.3916015625  2.936232332587153e-7  \\
            6.392578125  3.7264726053158925e-7  \\
            6.3935546875  -5.360663506648293e-7  \\
            6.39453125  8.273164627223098e-7  \\
            6.3955078125  4.141616982099421e-7  \\
            6.396484375  -4.66136692572759e-7  \\
            6.3974609375  6.349928681584897e-7  \\
            6.3984375  7.180604979181288e-7  \\
            6.3994140625  -1.0243175649811e-7  \\
            6.400390625  8.030111544938403e-7  \\
            6.4013671875  5.404149137209012e-7  \\
            6.40234375  -4.948590050364789e-7  \\
            6.4033203125  8.149645348634544e-7  \\
            6.404296875  5.962132434604981e-7  \\
            6.4052734375  6.835216279482227e-8  \\
            6.40625  1.3354281645429793e-6  \\
            6.4072265625  5.797091276421986e-7  \\
            6.408203125  -1.895095882278323e-7  \\
            6.4091796875  7.669742146555916e-7  \\
            6.41015625  4.84682283115043e-7  \\
            6.4111328125  -2.219044776429401e-7  \\
            6.412109375  6.414567550141289e-7  \\
            6.4130859375  2.0429468154890128e-7  \\
            6.4140625  -9.074848592167693e-7  \\
            6.4150390625  2.9453158660236723e-7  \\
            6.416015625  3.0840572549914317e-7  \\
            6.4169921875  -3.8296074971816954e-7  \\
            6.41796875  5.402883532973436e-7  \\
            6.4189453125  2.7549749233249824e-7  \\
            6.419921875  -4.935699604003752e-7  \\
            6.4208984375  2.9140109675943876e-7  \\
            6.421875  4.4607421271382945e-7  \\
            6.4228515625  -3.8231678167867707e-7  \\
            6.423828125  2.5653524068264734e-7  \\
            6.4248046875  8.961062783455846e-8  \\
            6.42578125  -9.162701961922965e-7  \\
            6.4267578125  1.0152486753211998e-7  \\
            6.427734375  1.736791580039698e-8  \\
            6.4287109375  -6.138321230897042e-7  \\
            6.4296875  3.472834480790918e-7  \\
            6.4306640625  -1.0649939286679204e-7  \\
            6.431640625  -1.026361784197643e-6  \\
            6.4326171875  -1.477754278502506e-7  \\
            6.43359375  -1.0092593408905569e-7  \\
            6.4345703125  -1.1426940495774507e-6  \\
            6.435546875  -2.464404343374644e-7  \\
            6.4365234375  -5.237587757259667e-7  \\
            6.4375  -1.939914535694359e-6  \\
            6.4384765625  -4.90692413502642e-7  \\
            6.439453125  -3.296070171787066e-7  \\
            6.4404296875  -1.168121748482747e-6  \\
            6.44140625  -5.86245935142301e-8  \\
            6.4423828125  -2.593560985796201e-7  \\
            6.443359375  -1.0725870871465869e-6  \\
            6.4443359375  -1.4641380551770065e-7  \\
            6.4453125  1.3086386187019376e-7  \\
            6.4462890625  -6.885363456854048e-7  \\
            6.447265625  -2.5314974833691553e-8  \\
            6.4482421875  -6.300902592250229e-8  \\
            6.44921875  -9.660628608355653e-7  \\
            6.4501953125  2.9035751203293515e-8  \\
            6.451171875  4.825178064352946e-8  \\
            6.4521484375  -4.572864325592116e-7  \\
            6.453125  4.102483632750745e-7  \\
            6.4541015625  6.498666308768716e-8  \\
            6.455078125  -5.465386014738434e-7  \\
            6.4560546875  1.5287772249396756e-7  \\
            6.45703125  1.5789416554528187e-7  \\
            6.4580078125  -4.589504526755364e-7  \\
            6.458984375  1.4454706193600734e-7  \\
            6.4599609375  -7.915429859359837e-9  \\
            6.4609375  -8.712221150471607e-7  \\
            6.4619140625  5.74996683453271e-9  \\
            6.462890625  2.060996259359058e-7  \\
            6.4638671875  -3.673816109601284e-7  \\
            6.46484375  2.2483320206421982e-7  \\
            6.4658203125  2.7291311607231846e-7  \\
            6.466796875  -3.2944796987796015e-7  \\
            6.4677734375  2.114453502826039e-7  \\
            6.46875  5.928153331842513e-7  \\
            6.4697265625  -1.2503143884814066e-7  \\
            6.470703125  1.9104445924555413e-7  \\
            6.4716796875  2.9995508222454716e-7  \\
            6.47265625  -4.151734200591219e-7  \\
            6.4736328125  1.4424854060764855e-7  \\
            6.474609375  2.9070838420058614e-7  \\
            6.4755859375  -1.8826399210203425e-7  \\
            6.4765625  2.2062551016597455e-7  \\
            6.4775390625  1.801678698740945e-7  \\
            6.478515625  -3.374964570393795e-7  \\
            6.4794921875  7.493343738973145e-8  \\
            6.48046875  2.527764162970979e-7  \\
            6.4814453125  -3.58755859074484e-7  \\
            6.482421875  4.817760235561054e-8  \\
            6.4833984375  1.6203621599058562e-9  \\
            6.484375  -7.397578052838406e-7  \\
            6.4853515625  -2.5660971911585005e-8  \\
            6.486328125  8.855828965853876e-8  \\
            6.4873046875  -3.4785534669974805e-7  \\
            6.48828125  1.9657432608958794e-7  \\
            6.4892578125  1.0817913144694451e-7  \\
            6.490234375  -2.957708798236551e-7  \\
            6.4912109375  1.601137538154021e-7  \\
            6.4921875  2.8806863360859876e-7  \\
            6.4931640625  -1.1575965801029814e-7  \\
            6.494140625  2.2473561482026198e-7  \\
            6.4951171875  1.8462607487574734e-7  \\
            6.49609375  -2.6777416993956045e-7  \\
            6.4970703125  2.453353282826102e-7  \\
            6.498046875  2.1339346301488877e-7  \\
            6.4990234375  -2.4903570706999304e-8  \\
            6.5  4.3843304589044304e-7  \\
            6.5009765625  1.9642820236372803e-7  \\
            6.501953125  -8.997843767701032e-8  \\
            6.5029296875  2.5766258623874016e-7  \\
            6.50390625  1.774341382108049e-7  \\
            6.5048828125  -7.85801533445813e-8  \\
            6.505859375  2.238081623988984e-7  \\
            6.5068359375  8.279687956948834e-8  \\
            6.5078125  -3.016312044210046e-7  \\
            6.5087890625  1.1815756004724468e-7  \\
            6.509765625  1.2367404799373861e-7  \\
            6.5107421875  -1.0786899516967439e-7  \\
            6.51171875  2.1452499523559825e-7  \\
            6.5126953125  1.1746038319775475e-7  \\
            6.513671875  -1.2844595201051422e-7  \\
            6.5146484375  1.3512708991581615e-7  \\
            6.515625  1.7622568830188234e-7  \\
            6.5166015625  -7.548601357591655e-8  \\
            6.517578125  1.2793527418971413e-7  \\
            6.5185546875  7.536692199659728e-8  \\
            6.51953125  -2.2692356845352285e-7  \\
            6.5205078125  8.524295981241478e-8  \\
            6.521484375  6.019975244143871e-8  \\
            6.5224609375  -1.2583468110413147e-7  \\
            6.5234375  1.6443222831813182e-7  \\
            6.5244140625  2.6535469971596477e-8  \\
            6.525390625  -2.380266931174842e-7  \\
            6.5263671875  2.111219803001969e-8  \\
            6.52734375  2.7687620498663398e-8  \\
            6.5283203125  -2.660866715780396e-7  \\
            6.529296875  -5.803520416652775e-9  \\
            6.5302734375  -8.990825533381255e-8  \\
            6.53125  -4.911742976689757e-7  \\
            6.5322265625  -7.5762694479989e-8  \\
            6.533203125  -3.539242219320322e-8  \\
            6.5341796875  -2.7070646888284674e-7  \\
            6.53515625  4.8987790367982844e-8  \\
            6.5361328125  -1.6090955518760614e-8  \\
            6.537109375  -2.4333415939939514e-7  \\
            6.5380859375  2.0125199479192238e-8  \\
            6.5390625  8.939500213934636e-8  \\
            6.5400390625  -1.3520241943326805e-7  \\
            6.541015625  5.3793550156163984e-8  \\
            6.5419921875  3.684616484111697e-8  \\
            6.54296875  -2.1241788539644225e-7  \\
            6.5439453125  6.742791853236463e-8  \\
            6.544921875  6.501777995614207e-8  \\
            6.5458984375  -7.098240588946788e-8  \\
            6.546875  1.747023665407162e-7  \\
            6.5478515625  6.699213401993354e-8  \\
            6.548828125  -9.580093607053621e-8  \\
            6.5498046875  9.609730249188682e-8  \\
            6.55078125  8.265200938657335e-8  \\
            6.5517578125  -7.405032188343827e-8  \\
            6.552734375  8.91465040681937e-8  \\
            6.5537109375  3.834452547884652e-8  \\
            6.5546875  -1.8545142157920415e-7  \\
            6.5556640625  4.571020597182827e-8  \\
            6.556640625  8.849972104451754e-8  \\
            6.5576171875  -5.7249768203172385e-8  \\
            6.55859375  1.0021586243524868e-7  \\
            6.5595703125  1.0098369517092739e-7  \\
            6.560546875  -4.9183217382975595e-8  \\
            6.5615234375  8.763993002100293e-8  \\
            6.5625  1.7424080547226376e-7  \\
            6.5634765625  2.1180741680351897e-9  \\
            6.564453125  7.553637692765431e-8  \\
            6.5654296875  1.012559505932368e-7  \\
            6.56640625  -6.689283696736849e-8  \\
            6.5673828125  5.894806771862442e-8  \\
            6.568359375  9.663978634691857e-8  \\
            6.5693359375  -1.7150756537596893e-8  \\
            6.5703125  6.839275544051867e-8  \\
            6.5712890625  6.592982765153286e-8  \\
            6.572265625  -5.111872262215947e-8  \\
            6.5732421875  3.553953736574535e-8  \\
            6.57421875  8.099509512535822e-8  \\
            6.5751953125  -5.738135655582215e-8  \\
            6.576171875  2.34878531678472e-8  \\
            6.5771484375  2.0681925671888228e-8  \\
            6.578125  -1.424247989454057e-7  \\
            6.5791015625  2.8518265379317515e-9  \\
            6.580078125  3.875233723004931e-8  \\
            6.5810546875  -6.324267940654203e-8  \\
            6.58203125  3.877546019975946e-8  \\
            6.5830078125  3.848115335978629e-8  \\
            6.583984375  -5.565217270561635e-8  \\
            6.5849609375  3.326523672409889e-8  \\
            6.5859375  8.252657891449887e-8  \\
            6.5869140625  -1.936938421615848e-8  \\
            6.587890625  3.4724536882907174e-8  \\
            6.5888671875  4.567638573509878e-8  \\
            6.58984375  -5.513104919503186e-8  \\
            6.5908203125  3.363155301964257e-8  \\
            6.591796875  4.841634193449997e-8  \\
            6.5927734375  -1.2930720482158184e-8  \\
            6.59375  5.489848977828223e-8  \\
            6.5947265625  3.722296548667827e-8  \\
            6.595703125  -2.463969485134202e-8  \\
            6.5966796875  3.2363200732525244e-8  \\
            6.59765625  4.331950223196981e-8  \\
            6.5986328125  -2.1718983160443977e-8  \\
            6.599609375  2.577432747806942e-8  \\
            6.6005859375  1.794897904291009e-8  \\
            6.6015625  -6.420462734473272e-8  \\
            6.6025390625  1.0353599620765988e-8  \\
            6.603515625  3.000897029384943e-8  \\
            6.6044921875  -2.566234097655218e-8  \\
            6.60546875  2.3754278293666774e-8  \\
            6.6064453125  2.919220146801355e-8  \\
            6.607421875  -2.8731537846606473e-8  \\
            6.6083984375  1.8593280057941404e-8  \\
            6.609375  5.306194783522318e-8  \\
            6.6103515625  -1.7078485380183404e-8  \\
            6.611328125  1.3434459799891857e-8  \\
            6.6123046875  2.0628335977460386e-8  \\
            6.61328125  -5.1657303963634786e-8  \\
            6.6142578125  4.892066951957095e-9  \\
            6.615234375  1.57649608900214e-8  \\
            6.6162109375  -3.3260992700272525e-8  \\
            6.6171875  1.1247037909222157e-8  \\
            6.6181640625  2.931637296134767e-9  \\
            6.619140625  -5.4896753156093034e-8  \\
            6.6201171875  -9.424383830131983e-9  \\
            6.62109375  8.647440612286125e-9  \\
            6.6220703125  -6.052033239856957e-8  \\
            6.623046875  -1.524798391346144e-8  \\
            6.6240234375  -2.0542120851778732e-8  \\
            6.625  -1.0599387040088641e-7  \\
            6.6259765625  -2.6553373796936374e-8  \\
            6.626953125  -8.878859762538502e-9  \\
            6.6279296875  -6.187625883768803e-8  \\
            6.62890625  -4.749634453442227e-9  \\
            6.6298828125  -6.007690468987332e-9  \\
            6.630859375  -5.595096394801846e-8  \\
            6.6318359375  -5.972661930690785e-9  \\
            6.6328125  2.0417658081129237e-8  \\
            6.6337890625  -3.356586394640574e-8  \\
            6.634765625  -1.6845932633964035e-9  \\
            6.6357421875  4.300448379150202e-9  \\
            6.63671875  -5.0202935274527665e-8  \\
            6.6376953125  1.0355588096599727e-9  \\
            6.638671875  1.010780430088029e-8  \\
            6.6396484375  -2.3002103132316525e-8  \\
            6.640625  1.7248170738442666e-8  \\
            6.6416015625  8.755272865964155e-9  \\
            6.642578125  -2.6800821502382628e-8  \\
            6.6435546875  8.079381485819732e-9  \\
            6.64453125  1.7658752240147787e-8  \\
            6.6455078125  -2.120651765042801e-8  \\
            6.646484375  7.931567552740912e-9  \\
            6.6474609375  6.5017797170219974e-9  \\
            6.6484375  -4.307517776107571e-8  \\
            6.6494140625  2.2762990798547344e-9  \\
            6.650390625  1.980151827919311e-8  \\
            6.6513671875  -1.5094515630797355e-8  \\
            6.65234375  1.2272115865449499e-8  \\
            6.6533203125  2.3530971685894744e-8  \\
            6.654296875  -1.2403695394561096e-8  \\
            6.6552734375  1.5057062702971632e-8  \\
            6.65625  4.518924691793746e-8  \\
            6.6572265625  -6.081930776371299e-10  \\
            6.658203125  1.1880539674378047e-8  \\
            6.6591796875  2.468282268574692e-8  \\
            6.66015625  -1.7442610830644452e-8  \\
            6.6611328125  8.897222931051722e-9  \\
            6.662109375  2.3275150200671393e-8  \\
            6.6630859375  -6.626870142124006e-9  \\
            6.6640625  8.165096129673324e-9  \\
            6.6650390625  1.4503043360293262e-8  \\
            6.666015625  -1.3985554641393864e-8  \\
            6.6669921875  3.820036567140716e-9  \\
            6.66796875  2.015948895214567e-8  \\
            6.6689453125  -1.532091139971356e-8  \\
            6.669921875  1.426179903417905e-9  \\
            6.6708984375  4.499001544419e-9  \\
            6.671875  -3.498904385107247e-8  \\
            6.6728515625  -1.928067626227002e-9  \\
            6.673828125  8.886834072766849e-9  \\
            6.6748046875  -1.6190369283753552e-8  \\
            6.67578125  6.239259267325345e-9  \\
            6.6767578125  8.691234530777085e-9  \\
            6.677734375  -1.3868669712071821e-8  \\
            6.6787109375  6.3005718099605926e-9  \\
            6.6796875  2.011991592077028e-8  \\
            6.6806640625  -4.947430313445219e-9  \\
            6.681640625  6.623266857862148e-9  \\
            6.6826171875  1.0831095911660623e-8  \\
            6.68359375  -1.29993276222405e-8  \\
            6.6845703125  6.829086594265663e-9  \\
            6.685546875  1.1450355336004842e-8  \\
            6.6865234375  -3.0639976002423447e-9  \\
            6.6875  1.1279932503088093e-8  \\
            6.6884765625  8.50732761129393e-9  \\
            6.689453125  -4.802469745532996e-9  \\
            6.6904296875  7.154616697914235e-9  \\
            6.69140625  1.0037683752175124e-8  \\
            6.6923828125  -3.6606964993318967e-9  \\
            6.693359375  5.9645988323599635e-9  \\
            6.6943359375  4.721908149363568e-9  \\
            6.6953125  -1.198416560236963e-8  \\
            6.6962890625  3.1842417281752013e-9  \\
            6.697265625  7.069354539863487e-9  \\
            6.6982421875  -3.983101621105119e-9  \\
            6.69921875  6.135770856234011e-9  \\
            6.7001953125  6.861667579903421e-9  \\
            6.701171875  -4.228531537176944e-9  \\
            6.7021484375  5.0945955862103115e-9  \\
            6.703125  1.1411129335694404e-8  \\
            6.7041015625  -1.6193446259702468e-9  \\
            6.705078125  4.141572243414674e-9  \\
            6.7060546875  5.481197857786746e-9  \\
            6.70703125  -7.754387224752667e-9  \\
            6.7080078125  2.635302830192874e-9  \\
            6.708984375  4.616721768898201e-9  \\
            6.7099609375  -4.21751675146805e-9  \\
            6.7109375  3.8116692980918045e-9  \\
            6.7119140625  2.1920735898175433e-9  \\
            6.712890625  -7.829457242854097e-9  \\
            6.7138671875  1.484074836459703e-10  \\
            6.71484375  2.9675099323164582e-9  \\
            6.7158203125  -8.770181261454469e-9  \\
            6.716796875  -8.624042219523803e-10  \\
            6.7177734375  -2.105814258254701e-9  \\
            6.71875  -1.6576418151685198e-8  \\
            6.7197265625  -2.8164662112438312e-9  \\
            6.720703125  -5.009425715327279e-10  \\
            6.7216796875  -9.165172863801402e-9  \\
            6.72265625  1.1182214759415972e-9  \\
            6.7236328125  -2.1631448222148548e-10  \\
            6.724609375  -8.254931672178903e-9  \\
            6.7255859375  4.123076959285965e-10  \\
            6.7265625  3.505540213532131e-9  \\
            6.7275390625  -4.6701296512657515e-9  \\
            6.728515625  1.3491933091027504e-9  \\
            6.7294921875  1.2351433515039692e-9  \\
            6.73046875  -7.44452490885025e-9  \\
            6.7314453125  1.761105202089039e-9  \\
            6.732421875  1.921182146544847e-9  \\
            6.7333984375  -2.815107164484523e-9  \\
            6.734375  5.065560708361522e-9  \\
            6.7353515625  1.6324599789048818e-9  \\
            6.736328125  -3.547624438981755e-9  \\
            6.7373046875  2.484080431401493e-9  \\
            6.73828125  1.885227748000271e-9  \\
            6.7392578125  -2.8838808584907923e-9  \\
            6.740234375  2.159954729101179e-9  \\
            6.7412109375  4.1167384825350804e-10  \\
            6.7421875  -6.321172652571881e-9  \\
            6.7431640625  7.567236665158342e-10  \\
            6.744140625  1.6797122590663035e-9  \\
            6.7451171875  -2.527339060993147e-9  \\
            6.74609375  2.461523968823476e-9  \\
            6.7470703125  1.920348271169231e-9  \\
            6.748046875  -2.288109362276518e-9  \\
            6.7490234375  1.8234304700979268e-9  \\
            6.75  3.746376124552126e-9  \\
            6.7509765625  -7.688587203846098e-10  \\
            6.751953125  1.5161608489692804e-9  \\
            6.7529296875  1.9124232626858996e-9  \\
            6.75390625  -2.5774150768396394e-9  \\
            6.7548828125  1.056785078071497e-9  \\
            6.755859375  1.8330993245229345e-9  \\
            6.7568359375  -1.0975606250898433e-9  \\
            6.7578125  1.505834738907686e-9  \\
            6.7587890625  1.0931969230078111e-9  \\
            6.759765625  -1.9390441640315673e-9  \\
            6.7607421875  5.144021815064343e-10  \\
            6.76171875  1.4050605447105992e-9  \\
            6.7626953125  -2.0339194968535028e-9  \\
            6.763671875  2.365885540657273e-10  \\
            6.7646484375  -4.959062856026542e-11  \\
            6.765625  -4.197046000589393e-9  \\
            6.7666015625  -3.0242548260793766e-10  \\
            6.767578125  4.1859684152329096e-10  \\
            6.7685546875  -2.0792713815866287e-9  \\
            6.76953125  7.638733092961726e-10  \\
            6.7705078125  4.5966168346331535e-10  \\
            6.771484375  -1.8150942355653028e-9  \\
            6.7724609375  5.555718502111749e-10  \\
            6.7734375  1.4928180734680338e-9  \\
            6.7744140625  -8.186115142746015e-10  \\
            6.775390625  7.062549630200361e-10  \\
            6.7763671875  7.617499126920848e-10  \\
            6.77734375  -1.5846679090019887e-9  \\
            6.7783203125  7.562232022846959e-10  \\
            6.779296875  8.563367151449473e-10  \\
            6.7802734375  -4.2026675009866847e-10  \\
            6.78125  1.4888740701975665e-9  \\
            6.7822265625  6.454524395673587e-10  \\
            6.783203125  -5.715940658832757e-10  \\
            6.7841796875  8.25779424351111e-10  \\
            6.78515625  5.844107520552132e-10  \\
            6.7861328125  -4.3680549115614784e-10  \\
            6.787109375  6.920967601043794e-10  \\
            6.7880859375  2.0070187033072562e-10  \\
            6.7890625  -1.2170087800510741e-9  \\
            6.7900390625  3.311356941044253e-10  \\
            6.791015625  3.3133327807411655e-10  \\
            6.7919921875  -4.755434679434992e-10  \\
            6.79296875  7.051831694354153e-10  \\
            6.7939453125  2.9671845480999783e-10  \\
            6.794921875  -4.710905082583289e-10  \\
            6.7958984375  4.1371385930358867e-10  \\
            6.796875  4.691033062109077e-10  \\
            6.7978515625  -2.1054426752855731e-10  \\
            6.798828125  3.701617622360702e-10  \\
            6.7998046875  2.20239614680769e-10  \\
            6.80078125  -5.486235246742298e-10  \\
            6.8017578125  2.5642430671013923e-10  \\
            6.802734375  2.029784522163909e-10  \\
            6.8037109375  -2.455087462478581e-10  \\
            6.8046875  4.534101987873075e-10  \\
            6.8056640625  1.1479640942290406e-10  \\
            6.806640625  -4.414076266423871e-10  \\
            6.8076171875  1.3471035916766336e-10  \\
            6.80859375  9.610506025946669e-11  \\
            6.8095703125  -4.690884669099748e-10  \\
            6.810546875  7.389170445068711e-11  \\
            6.8115234375  -1.3029283129178476e-10  \\
            6.8125  -9.057093418044493e-10  \\
            6.8134765625  -7.586916300997255e-11  \\
            6.814453125  -4.0585255339472164e-11  \\
            6.8154296875  -4.780966157667594e-10  \\
            6.81640625  1.7446729317371176e-10  \\
            6.8173828125  -1.4394717826873566e-11  \\
            6.818359375  -4.2898015981652063e-10  \\
            6.8193359375  8.637039807881107e-11  \\
            6.8203125  1.4738427144665365e-10  \\
            6.8212890625  -2.2901092592367971e-10  \\
            6.822265625  1.508926583020441e-10  \\
            6.8232421875  6.777462508445605e-11  \\
            6.82421875  -3.6807402872012935e-10  \\
            6.8251953125  1.692024267020896e-10  \\
            6.826171875  1.0486427131121399e-10  \\
            6.8271484375  -1.0598860810782188e-10  \\
            6.828125  3.8613858450386015e-10  \\
            6.8291015625  1.0151828335039836e-10  \\
            6.830078125  -1.490457468438857e-10  \\
            6.8310546875  1.9888434009362763e-10  \\
            6.83203125  6.977010852992343e-11  \\
            6.8330078125  -1.195054717892542e-10  \\
            6.833984375  1.7226125813601038e-10  \\
            6.8349609375  1.2186595854401045e-11  \\
            6.8359375  -2.989786461883634e-10  \\
            6.8369140625  7.59373028678808e-11  \\
            6.837890625  5.331398299716482e-11  \\
            6.8388671875  -1.185066991998325e-10  \\
            6.83984375  1.7192310967455076e-10  \\
            6.8408203125  5.659529785770879e-11  \\
            6.841796875  -1.110782389595746e-10  \\
            6.8427734375  9.784239178715076e-11  \\
            6.84375  9.638614199416094e-11  \\
            6.8447265625  -4.1036728782630583e-11  \\
            6.845703125  8.57712234682933e-11  \\
            6.8466796875  5.096703103823212e-11  \\
            6.84765625  -1.0240375880931081e-10  \\
            6.8486328125  6.040708224981008e-11  \\
            6.849609375  5.242968260942148e-11  \\
            6.8505859375  -3.613247163115065e-11  \\
            6.8515625  9.750720867902935e-11  \\
            6.8525390625  3.538941125964687e-11  \\
            6.853515625  -6.626063302400961e-11  \\
            6.8544921875  3.9449526833846933e-11  \\
            6.85546875  3.257041636553056e-11  \\
            6.8564453125  -6.690210046384117e-11  \\
            6.857421875  2.5357140534930678e-11  \\
            6.8583984375  -7.36917670125325e-12  \\
            6.859375  -1.4164419807348194e-10  \\
            6.8603515625  -4.28051513760876e-12  \\
            6.861328125  9.55511515086814e-12  \\
            6.8623046875  -7.053774622223184e-11  \\
            6.86328125  2.995456725430288e-11  \\
            6.8642578125  1.152875142055573e-11  \\
            6.865234375  -6.361288374261688e-11  \\
            6.8662109375  1.6416351349870522e-11  \\
            6.8671875  4.3284820506018875e-11  \\
            6.8681640625  -3.0314173672939806e-11  \\
            6.869140625  1.6109123823244504e-11  \\
            6.8701171875  1.8456644413706365e-11  \\
            6.87109375  -5.401392647461325e-11  \\
            6.8720703125  1.4353010026201324e-11  \\
            6.873046875  2.1033530007036537e-11  \\
            6.8740234375  -1.955171574210892e-11  \\
            6.875  3.2012491298663194e-11  \\
            6.8759765625  1.2955476004376177e-11  \\
            6.876953125  -2.2023810471041843e-11  \\
            6.8779296875  1.566369051716375e-11  \\
            6.87890625  1.2867240200627201e-11  \\
            6.8798828125  -1.6568980893824428e-11  \\
            6.880859375  1.2006132584197016e-11  \\
            6.8818359375  2.0216307110108537e-12  \\
            6.8828125  -3.586343018081757e-11  \\
            6.8837890625  3.5768773079382775e-12  \\
            6.884765625  6.527237750333506e-12  \\
            6.8857421875  -1.550983843866836e-11  \\
            6.88671875  1.2756013811372361e-11  \\
            6.8876953125  6.034893482837223e-12  \\
            6.888671875  -1.3540863480241604e-11  \\
            6.8896484375  7.317330329607704e-12  \\
            6.890625  1.2722312611551473e-11  \\
            6.8916015625  -4.884226637186194e-12  \\
            6.892578125  4.993744219221793e-12  \\
            6.8935546875  5.9139127450325395e-12  \\
            6.89453125  -1.0399244946725489e-11  \\
            6.8955078125  2.8312169757309764e-12  \\
            6.896484375  6.025735090390513e-12  \\
            6.8974609375  -4.025431589121463e-12  \\
            6.8984375  4.008451102876409e-12  \\
            6.8994140625  3.1630033394195458e-12  \\
            6.900390625  -4.6879451571284285e-12  \\
            6.9013671875  1.734435016497481e-12  \\
            6.90234375  3.874354725965763e-12  \\
            6.9033203125  -3.771793684688367e-12  \\
            6.904296875  8.212102317093101e-13  \\
            6.9052734375  6.313988417417112e-13  \\
            6.90625  -7.739215567176693e-12  \\
            6.9072265625  -3.467978361527163e-13  \\
            6.908203125  1.490809389912088e-12  \\
            6.9091796875  -3.665601951557183e-12  \\
            6.91015625  1.2593870851154488e-12  \\
            6.9111328125  1.289365976702037e-12  \\
            6.912109375  -3.1451638196300122e-12  \\
            6.9130859375  8.960570058331274e-13  \\
            6.9140625  3.2995240375085707e-12  \\
            6.9150390625  -1.2735842625820314e-12  \\
            6.916015625  5.961801265984668e-13  \\
            6.9169921875  1.4719589928614171e-12  \\
            6.91796875  -2.554749173972832e-12  \\
            6.9189453125  4.555638195558517e-13  \\
            6.919921875  1.4690695406760931e-12  \\
            6.9208984375  -9.491548739221463e-13  \\
            6.921875  8.236120531727621e-13  \\
            6.9228515625  7.329084036597329e-13  \\
            6.923828125  -8.75032118731904e-13  \\
            6.9248046875  4.4800754182855276e-13  \\
            6.92578125  8.331914804116278e-13  \\
            6.9267578125  -5.661919325782072e-13  \\
            6.927734375  2.7831166327968013e-13  \\
            6.9287109375  2.1667478484437838e-13  \\
            6.9296875  -1.2103386065849289e-12  \\
            6.9306640625  8.16477124707971e-14  \\
            6.931640625  2.559594369874514e-13  \\
            6.9326171875  -5.435671218241189e-13  \\
            6.93359375  3.6986540959732927e-13  \\
            6.9345703125  1.376512045443256e-13  \\
            6.935546875  -4.615447818875645e-13  \\
            6.9365234375  1.7972987066559544e-13  \\
            6.9375  2.7354423717119433e-13  \\
            6.9384765625  -1.881917398648595e-13  \\
            6.939453125  1.0994956226121877e-13  \\
            6.9404296875  1.0259146495285537e-13  \\
            6.94140625  -3.064502090646033e-13  \\
            6.9423828125  5.577473663615057e-14  \\
            6.943359375  1.0899914145459782e-13  \\
            6.9443359375  -1.1570562055870512e-13  \\
            6.9453125  1.0871116733503457e-13  \\
            6.9462890625  4.2671154216983106e-14  \\
            6.947265625  -8.886073562875784e-14  \\
            6.9482421875  5.1489435586833e-14  \\
            6.94921875  3.425190151383651e-14  \\
            6.9501953125  -4.005812512194703e-14  \\
            6.951171875  3.310605844941448e-14  \\
            6.9521484375  7.017177272906704e-15  \\
            6.953125  -6.613099239530867e-14  \\
            6.9541015625  1.2738849767315207e-14  \\
            6.955078125  1.0761364252695486e-14  \\
            6.9560546875  -2.687517912281505e-14  \\
            6.95703125  2.819417512519531e-14  \\
            6.9580078125  5.0943126052115095e-15  \\
            6.958984375  -2.1830132101818632e-14  \\
            6.9599609375  1.2553084454019351e-14  \\
            6.9609375  7.0377006496696e-15  \\
            6.9619140625  -7.477081092679844e-15  \\
            6.962890625  7.119556107032952e-15  \\
            6.9638671875  2.3781514196261734e-15  \\
            6.96484375  -1.0342248835564578e-14  \\
            6.9658203125  2.1871533922267577e-15  \\
            6.966796875  3.160471029274054e-15  \\
            6.9677734375  -3.943864103043154e-15  \\
            6.96875  2.3374141359843267e-15  \\
            6.9697265625  9.395104197125628e-16  \\
            6.970703125  -2.618593095034452e-15  \\
            6.9716796875  9.313891481716124e-16  \\
            6.97265625  9.289284318179224e-16  \\
            6.9736328125  -7.593080437027647e-16  \\
            6.974609375  2.926798225059272e-16  \\
            6.9755859375  2.828886830394304e-16  \\
            6.9765625  -5.650841635341317e-16  \\
            6.9775390625  9.195501680770069e-17  \\
            6.978515625  2.409170237748623e-16  \\
            6.9794921875  -1.8653677333096977e-16  \\
            6.98046875  6.013660223106347e-17  \\
            6.9814453125  6.083605071927572e-17  \\
            6.982421875  -8.837370831170905e-17  \\
            6.9833984375  2.700597803334763e-17  \\
            6.984375  1.99730211815067e-17  \\
            6.9853515625  -2.2375673419483846e-17  \\
            6.986328125  7.937620877350412e-18  \\
            6.9873046875  2.500926217702015e-18  \\
            6.98828125  -4.82860003019888e-18  \\
            6.9892578125  2.0586171465137163e-18  \\
            6.990234375  5.138625678923881e-19  \\
            6.9912109375  -7.55146433327592e-19  \\
            6.9921875  1.7066790560369497e-19  \\
            6.9931640625  6.782635027032824e-20  \\
            6.994140625  -4.126001002367208e-20  \\
            6.9951171875  4.390915497127341e-21  \\
            6.99609375  1.4583439199534482e-21  \\
            6.9970703125  -3.5256356221399485e-22  \\
            6.998046875  1.246143486288347e-23  \\
            6.9990234375  1.064819873537406e-25  \\
            7.0  -0.0  \\
        }
        ;
    \addplot+[mark={none}, style={very thin}]
        table[row sep={\\}]
        {
            \\
            -4.0  0.0  \\
            -3.9990234375  -1.5576793578610331e-24  \\
            -3.998046875  -1.8229298999425116e-22  \\
            -3.9970703125  5.157501252958944e-21  \\
            -3.99609375  -2.1333488200470074e-20  \\
            -3.9951171875  -6.423282098654956e-20  \\
            -3.994140625  6.035750037748523e-19  \\
            -3.9931640625  -9.92202609668794e-19  \\
            -3.9921875  -2.4966276476892975e-18  \\
            -3.9912109375  1.1046713538963652e-17  \\
            -3.990234375  -7.517075278883057e-18  \\
            -3.9892578125  -3.0114627971858115e-17  \\
            -3.98828125  7.063552044176556e-17  \\
            -3.9873046875  -3.658497781323995e-17  \\
            -3.986328125  -1.1611605397723942e-16  \\
            -3.9853515625  3.2732413687930645e-16  \\
            -3.984375  -2.921767669981532e-16  \\
            -3.9833984375  -3.9505887865926444e-16  \\
            -3.982421875  1.2927811044455746e-15  \\
            -3.9814453125  -8.899445133791009e-16  \\
            -3.98046875  -8.797125812087142e-16  \\
            -3.9794921875  2.7287665127273326e-15  \\
            -3.978515625  -3.524271890649452e-15  \\
            -3.9775390625  -1.3451705315870166e-15  \\
            -3.9765625  8.266374049413477e-15  \\
            -3.9755859375  -4.138257306176697e-15  \\
            -3.974609375  -4.2814876892294514e-15  \\
            -3.9736328125  1.1107591953594791e-14  \\
            -3.97265625  -1.3588895916879216e-14  \\
            -3.9716796875  -1.362489268182505e-14  \\
            -3.970703125  3.83062761330754e-14  \\
            -3.9697265625  -1.3743695282651867e-14  \\
            -3.96875  -3.419302964641244e-14  \\
            -3.9677734375  5.76930977359453e-14  \\
            -3.966796875  -4.6233176199667055e-14  \\
            -3.9658203125  -3.1994929623432823e-14  \\
            -3.96484375  1.5129232582311638e-13  \\
            -3.9638671875  -3.478895790995757e-14  \\
            -3.962890625  -1.0414893505145135e-13  \\
            -3.9619140625  1.0937901484148851e-13  \\
            -3.9609375  -1.0295150664659692e-13  \\
            -3.9599609375  -1.8363369258451404e-13  \\
            -3.958984375  3.1934364674660446e-13  \\
            -3.9580078125  -7.452251582480387e-14  \\
            -3.95703125  -4.1244050468857583e-13  \\
            -3.9560546875  3.9314547745374567e-13  \\
            -3.955078125  -1.5742338563944057e-13  \\
            -3.9541015625  -1.863511737390209e-13  \\
            -3.953125  9.674019458970743e-13  \\
            -3.9521484375  -1.0265127896364963e-13  \\
            -3.951171875  -4.842943407457072e-13  \\
            -3.9501953125  5.859931446410588e-13  \\
            -3.94921875  -5.01056387859538e-13  \\
            -3.9482421875  -7.53216886298821e-13  \\
            -3.947265625  1.299905618340693e-12  \\
            -3.9462890625  -6.242180274027027e-13  \\
            -3.9453125  -1.5902890764439217e-12  \\
            -3.9443359375  1.6926079350301847e-12  \\
            -3.943359375  -1.5945017264215827e-12  \\
            -3.9423828125  -8.159047187917389e-13  \\
            -3.94140625  4.482928772602194e-12  \\
            -3.9404296875  -1.5007665730245656e-12  \\
            -3.939453125  -1.608405025078344e-12  \\
            -3.9384765625  2.7529763088802614e-12  \\
            -3.9375  -4.001561412334439e-12  \\
            -3.9365234375  -2.6291912508796484e-12  \\
            -3.935546875  6.751740809326626e-12  \\
            -3.9345703125  -2.0136404779055056e-12  \\
            -3.93359375  -5.410602563252464e-12  \\
            -3.9326171875  7.951610467827025e-12  \\
            -3.931640625  -3.744320906788024e-12  \\
            -3.9306640625  -1.1943893938587048e-12  \\
            -3.9296875  1.7705524759185275e-11  \\
            -3.9287109375  -3.169642566866085e-12  \\
            -3.927734375  -4.071302045691034e-12  \\
            -3.9267578125  8.282579128001376e-12  \\
            -3.92578125  -1.218840108487842e-11  \\
            -3.9248046875  -6.553710326177792e-12  \\
            -3.923828125  1.2800469851163913e-11  \\
            -3.9228515625  -1.0721402933536474e-11  \\
            -3.921875  -1.2048267749270315e-11  \\
            -3.9208984375  1.3884779869946783e-11  \\
            -3.919921875  -2.1490388709319123e-11  \\
            -3.9189453125  -6.664247874646068e-12  \\
            -3.91796875  3.7372330773545475e-11  \\
            -3.9169921875  -2.153265726700076e-11  \\
            -3.916015625  -8.721263566239904e-12  \\
            -3.9150390625  1.8630718355486108e-11  \\
            -3.9140625  -4.826732306298304e-11  \\
            -3.9130859375  -1.3108033913902616e-11  \\
            -3.912109375  4.6009253590015484e-11  \\
            -3.9111328125  -1.8861582287755458e-11  \\
            -3.91015625  -1.8423033930832814e-11  \\
            -3.9091796875  5.3622519977064516e-11  \\
            -3.908203125  -2.1808411646715126e-11  \\
            -3.9072265625  5.0731569174327805e-12  \\
            -3.90625  1.1321366772555475e-10  \\
            -3.9052734375  -9.2364630563345e-12  \\
            -3.904296875  -1.2013132532431682e-11  \\
            -3.9033203125  5.517595333029941e-11  \\
            -3.90234375  -5.6676274848411896e-11  \\
            -3.9013671875  -2.5372306527049316e-11  \\
            -3.900390625  6.857794058427933e-11  \\
            -3.8994140625  -4.6270220279507667e-11  \\
            -3.8984375  -5.863791327636193e-11  \\
            -3.8974609375  5.888631353229105e-11  \\
            -3.896484375  -8.814789617942774e-11  \\
            -3.8955078125  -4.141665975926631e-11  \\
            -3.89453125  1.5212609750638507e-10  \\
            -3.8935546875  -8.651209501304488e-11  \\
            -3.892578125  -7.305134400689915e-11  \\
            -3.8916015625  7.144925823541088e-11  \\
            -3.890625  -1.8610925877469434e-10  \\
            -3.8896484375  -1.0704208939312147e-10  \\
            -3.888671875  1.9808348862524672e-10  \\
            -3.8876953125  -8.82818703775031e-11  \\
            -3.88671875  -1.8660225918350862e-10  \\
            -3.8857421875  2.2688677944565957e-10  \\
            -3.884765625  -9.548416366202748e-11  \\
            -3.8837890625  -5.2324605190417277e-11  \\
            -3.8828125  5.246307500736739e-10  \\
            -3.8818359375  -2.9573569258208835e-11  \\
            -3.880859375  -1.7563256808881772e-10  \\
            -3.8798828125  2.4238052050394933e-10  \\
            -3.87890625  -1.8822934236345417e-10  \\
            -3.8779296875  -2.2913741556536777e-10  \\
            -3.876953125  3.2217688460495854e-10  \\
            -3.8759765625  -1.895201061211536e-10  \\
            -3.875  -4.68297015569196e-10  \\
            -3.8740234375  2.860136702845602e-10  \\
            -3.873046875  -3.0769049610294395e-10  \\
            -3.8720703125  -2.0996403238329853e-10  \\
            -3.87109375  7.901465815714816e-10  \\
            -3.8701171875  -2.6999434113763805e-10  \\
            -3.869140625  -2.3565346850002713e-10  \\
            -3.8681640625  4.434530548727234e-10  \\
            -3.8671875  -6.331950885452025e-10  \\
            -3.8662109375  -2.401477683181202e-10  \\
            -3.865234375  9.30565613606271e-10  \\
            -3.8642578125  -1.686491636378406e-10  \\
            -3.86328125  -4.381925266915355e-10  \\
            -3.8623046875  1.0318664590223499e-9  \\
            -3.861328125  -1.3977768449272155e-10  \\
            -3.8603515625  6.261782144157027e-11  \\
            -3.859375  2.072052268960654e-9  \\
            -3.8583984375  1.0780052774407351e-10  \\
            -3.857421875  -3.709387415395281e-10  \\
            -3.8564453125  9.786821553567766e-10  \\
            -3.85546875  -4.764586622614421e-10  \\
            -3.8544921875  -5.770902211122743e-10  \\
            -3.853515625  9.692984030941037e-10  \\
            -3.8525390625  -5.176965304268104e-10  \\
            -3.8515625  -1.4263911669617713e-9  \\
            -3.8505859375  5.285664421471109e-10  \\
            -3.849609375  -7.669713570292638e-10  \\
            -3.8486328125  -8.836693174829553e-10  \\
            -3.84765625  1.4980207002962109e-9  \\
            -3.8466796875  -7.455748540449692e-10  \\
            -3.845703125  -1.2547104690218686e-9  \\
            -3.8447265625  6.003087181916318e-10  \\
            -3.84375  -1.4099915628860345e-9  \\
            -3.8427734375  -1.4312944170006257e-9  \\
            -3.841796875  1.6249159527800576e-9  \\
            -3.8408203125  -8.279083572327477e-10  \\
            -3.83984375  -2.5149894900963176e-9  \\
            -3.8388671875  1.7335837140089423e-9  \\
            -3.837890625  -7.799074084157225e-10  \\
            -3.8369140625  -1.110854259095907e-9  \\
            -3.8359375  4.373630481384064e-9  \\
            -3.8349609375  -1.7827248792717113e-10  \\
            -3.833984375  -2.519936119018146e-9  \\
            -3.8330078125  1.7481943301742526e-9  \\
            -3.83203125  -1.0206370162091041e-9  \\
            -3.8310546875  -2.909393775083914e-9  \\
            -3.830078125  2.1803263538306024e-9  \\
            -3.8291015625  -1.4850674592971918e-9  \\
            -3.828125  -5.648655864742244e-9  \\
            -3.8271484375  1.550461924320074e-9  \\
            -3.826171875  -1.534014483181289e-9  \\
            -3.8251953125  -2.4751897848992264e-9  \\
            -3.82421875  5.384397220134384e-9  \\
            -3.8232421875  -9.914459440925648e-10  \\
            -3.822265625  -2.207344030018467e-9  \\
            -3.8212890625  3.3501026877978223e-9  \\
            -3.8203125  -2.1560213423054627e-9  \\
            -3.8193359375  -1.2634755376101224e-9  \\
            -3.818359375  6.275366909315892e-9  \\
            -3.8173828125  2.1057415792457306e-10  \\
            -3.81640625  -2.5522072601412903e-9  \\
            -3.8154296875  6.9938704935022114e-9  \\
            -3.814453125  5.937043066801334e-10  \\
            -3.8134765625  1.109857470317186e-9  \\
            -3.8125  1.3249233800110634e-8  \\
            -3.8115234375  1.905997989182827e-9  \\
            -3.810546875  -1.080930076535603e-9  \\
            -3.8095703125  6.862094144511707e-9  \\
            -3.80859375  -1.405879738652576e-9  \\
            -3.8076171875  -1.9706201112526693e-9  \\
            -3.806640625  6.457162995454467e-9  \\
            -3.8056640625  -1.6793074749863469e-9  \\
            -3.8046875  -6.632743479402717e-9  \\
            -3.8037109375  3.5914422308257744e-9  \\
            -3.802734375  -2.9692847867083997e-9  \\
            -3.8017578125  -3.75112128673127e-9  \\
            -3.80078125  8.02557841809166e-9  \\
            -3.7998046875  -3.2217909347585485e-9  \\
            -3.798828125  -5.4149377789960976e-9  \\
            -3.7978515625  3.0799618564178052e-9  \\
            -3.796875  -6.862311222285099e-9  \\
            -3.7958984375  -6.052042741812582e-9  \\
            -3.794921875  6.8913811493789745e-9  \\
            -3.7939453125  -4.340567110363306e-9  \\
            -3.79296875  -1.0315822364312455e-8  \\
            -3.7919921875  6.956521588201916e-9  \\
            -3.791015625  -4.846932524970138e-9  \\
            -3.7900390625  -4.844042153756374e-9  \\
            -3.7890625  1.7803099868175805e-8  \\
            -3.7880859375  -2.9359816459806063e-9  \\
            -3.787109375  -1.0124386890669482e-8  \\
            -3.7861328125  6.389840327770056e-9  \\
            -3.78515625  -8.549094430064539e-9  \\
            -3.7841796875  -1.207997329336482e-8  \\
            -3.783203125  8.361604620921226e-9  \\
            -3.7822265625  -9.442047115956537e-9  \\
            -3.78125  -2.17801006840328e-8  \\
            -3.7802734375  6.147902172871766e-9  \\
            -3.779296875  -1.2526982804406444e-8  \\
            -3.7783203125  -1.1062465130565064e-8  \\
            -3.77734375  2.3181427697400304e-8  \\
            -3.7763671875  -1.114331300852393e-8  \\
            -3.775390625  -1.0331501173321505e-8  \\
            -3.7744140625  1.197511700881712e-8  \\
            -3.7734375  -2.1837795817590037e-8  \\
            -3.7724609375  -8.127222494518236e-9  \\
            -3.771484375  2.6552235674554898e-8  \\
            -3.7705078125  -6.724193769520461e-9  \\
            -3.76953125  -1.1174375267418985e-8  \\
            -3.7685546875  3.0416769924924e-8  \\
            -3.767578125  -6.123473795998547e-9  \\
            -3.7666015625  4.4240527741497455e-9  \\
            -3.765625  6.139678720862194e-8  \\
            -3.7646484375  7.254400520822986e-10  \\
            -3.763671875  -3.460952562332096e-9  \\
            -3.7626953125  2.9753336639686035e-8  \\
            -3.76171875  -2.0554028539765637e-8  \\
            -3.7607421875  -7.52496905517996e-9  \\
            -3.759765625  2.836544605669075e-8  \\
            -3.7587890625  -1.5991909273713753e-8  \\
            -3.7578125  -2.2028211037734515e-8  \\
            -3.7568359375  1.6055744001314303e-8  \\
            -3.755859375  -2.6815624404449894e-8  \\
            -3.7548828125  -1.5459255999217764e-8  \\
            -3.75390625  3.7703900552626e-8  \\
            -3.7529296875  -2.7976020299861573e-8  \\
            -3.751953125  -2.2179267276349858e-8  \\
            -3.7509765625  1.1247304709626716e-8  \\
            -3.75  -5.480413073632646e-8  \\
            -3.7490234375  -2.667418287686184e-8  \\
            -3.748046875  3.3471771242444527e-8  \\
            -3.7470703125  -2.80919518525326e-8  \\
            -3.74609375  -3.600857920107595e-8  \\
            -3.7451171875  3.697135997795624e-8  \\
            -3.744140625  -2.4571790761199733e-8  \\
            -3.7431640625  -1.1069786207318526e-8  \\
            -3.7421875  9.246972566047966e-8  \\
            -3.7412109375  -6.0222002944501535e-9  \\
            -3.740234375  -3.159705203713615e-8  \\
            -3.7392578125  4.218705712992296e-8  \\
            -3.73828125  -2.7578188770746028e-8  \\
            -3.7373046875  -3.633854802507338e-8  \\
            -3.736328125  5.1896677507390706e-8  \\
            -3.7353515625  -2.3880557405693327e-8  \\
            -3.734375  -7.410191664803284e-8  \\
            -3.7333984375  4.118099623474409e-8  \\
            -3.732421875  -2.810415025802915e-8  \\
            -3.7314453125  -2.5762453241989774e-8  \\
            -3.73046875  1.0890276438089389e-7  \\
            -3.7294921875  -1.8068382741999984e-8  \\
            -3.728515625  -1.9736770693159856e-8  \\
            -3.7275390625  6.831732518423068e-8  \\
            -3.7265625  -5.128104540938655e-8  \\
            -3.7255859375  -6.031472580442984e-9  \\
            -3.724609375  1.2075785760444413e-7  \\
            -3.7236328125  3.164371854211605e-9  \\
            -3.72265625  -1.635798273377678e-8  \\
            -3.7216796875  1.340733858933219e-7  \\
            -3.720703125  7.328074189276337e-9  \\
            -3.7197265625  4.120087714733607e-8  \\
            -3.71875  2.424893169617954e-7  \\
            -3.7177734375  3.080505429218556e-8  \\
            -3.716796875  1.2615741761135e-8  \\
            -3.7158203125  1.2829522302470714e-7  \\
            -3.71484375  -4.341043100988306e-8  \\
            -3.7138671875  -2.17098947504983e-9  \\
            -3.712890625  1.1453377452403876e-7  \\
            -3.7119140625  -3.206690508532902e-8  \\
            -3.7109375  -5.5759276589224764e-8  \\
            -3.7099609375  6.169624505004717e-8  \\
            -3.708984375  -6.753604416216786e-8  \\
            -3.7080078125  -3.855071568739394e-8  \\
            -3.70703125  1.1343560740209853e-7  \\
            -3.7060546875  -8.018209437676394e-8  \\
            -3.705078125  -6.058528538937759e-8  \\
            -3.7041015625  2.3688698528480685e-8  \\
            -3.703125  -1.6692852056786902e-7  \\
            -3.7021484375  -7.452665543256393e-8  \\
            -3.701171875  6.185737562955903e-8  \\
            -3.7001953125  -1.0037639431172976e-7  \\
            -3.69921875  -8.975756223976755e-8  \\
            -3.6982421875  5.826708657159396e-8  \\
            -3.697265625  -1.03414557840291e-7  \\
            -3.6962890625  -4.65809075664513e-8  \\
            -3.6953125  1.753112225260937e-7  \\
            -3.6943359375  -6.90747706421156e-8  \\
            -3.693359375  -8.725356006194838e-8  \\
            -3.6923828125  5.355076021879972e-8  \\
            -3.69140625  -1.468369737461021e-7  \\
            -3.6904296875  -1.0466182140948892e-7  \\
            -3.689453125  7.025327170608353e-8  \\
            -3.6884765625  -1.2445004962806926e-7  \\
            -3.6875  -1.6500929833089132e-7  \\
            -3.6865234375  4.482190775211579e-8  \\
            -3.685546875  -1.6750234091527323e-7  \\
            -3.6845703125  -9.989978103611804e-8  \\
            -3.68359375  1.9016159264534615e-7  \\
            -3.6826171875  -1.5844346019343245e-7  \\
            -3.681640625  -9.688893232072384e-8  \\
            -3.6806640625  7.237383772811468e-8  \\
            -3.6796875  -2.943256271838433e-7  \\
            -3.6787109375  -9.216836476285688e-8  \\
            -3.677734375  2.0287882550230364e-7  \\
            -3.6767578125  -1.2714034513593936e-7  \\
            -3.67578125  -9.12714498534514e-8  \\
            -3.6748046875  2.3684197352233473e-7  \\
            -3.673828125  -1.3000168700733814e-7  \\
            -3.6728515625  2.8204874989371765e-8  \\
            -3.671875  5.118397271928322e-7  \\
            -3.6708984375  -6.581396544978035e-8  \\
            -3.669921875  -2.086297458713408e-8  \\
            -3.6689453125  2.2412304676152937e-7  \\
            -3.66796875  -2.9490452409995214e-7  \\
            -3.6669921875  -5.588167778217468e-8  \\
            -3.666015625  2.0458868503982109e-7  \\
            -3.6650390625  -2.121588057277153e-7  \\
            -3.6640625  -1.1944369195407116e-7  \\
            -3.6630859375  9.694164322193052e-8  \\
            -3.662109375  -3.4048219722124884e-7  \\
            -3.6611328125  -1.30153661162817e-7  \\
            -3.66015625  2.551604784368613e-7  \\
            -3.6591796875  -3.6107443471720533e-7  \\
            -3.658203125  -1.737953232366085e-7  \\
            -3.6572265625  8.896995878582756e-9  \\
            -3.65625  -6.610541263424065e-7  \\
            -3.6552734375  -2.202633172549071e-7  \\
            -3.654296875  1.8144834405757206e-7  \\
            -3.6533203125  -3.4422450009080443e-7  \\
            -3.65234375  -1.7952352351744452e-7  \\
            -3.6513671875  2.2081120008480313e-7  \\
            -3.650390625  -2.8966792454134946e-7  \\
            -3.6494140625  -3.329900368245621e-8  \\
            -3.6484375  6.301283146762981e-7  \\
            -3.6474609375  -9.511174900328678e-8  \\
            -3.646484375  -1.1602750248580415e-7  \\
            -3.6455078125  3.1022105820055046e-7  \\
            -3.64453125  -2.583223184844469e-7  \\
            -3.6435546875  -1.1818980916399452e-7  \\
            -3.642578125  3.9205773169199654e-7  \\
            -3.6416015625  -1.2807713449638635e-7  \\
            -3.640625  -2.523160976595193e-7  \\
            -3.6396484375  3.364879086784542e-7  \\
            -3.638671875  -1.4786273720145888e-7  \\
            -3.6376953125  -1.5148746015606457e-8  \\
            -3.63671875  7.343972245873683e-7  \\
            -3.6357421875  -6.290941628927755e-8  \\
            -3.634765625  2.4643192881687175e-8  \\
            -3.6337890625  4.910206383017095e-7  \\
            -3.6328125  -2.9868116964396355e-7  \\
            -3.6318359375  8.737151167180734e-8  \\
            -3.630859375  8.184826726110015e-7  \\
            -3.6298828125  8.788392914632878e-8  \\
            -3.62890625  6.948036686176646e-8  \\
            -3.6279296875  9.051612721398846e-7  \\
            -3.626953125  1.2988503424054838e-7  \\
            -3.6259765625  3.884379252580269e-7  \\
            -3.625  1.5505389041500901e-6  \\
            -3.6240234375  3.0050188217460596e-7  \\
            -3.623046875  2.2305622181979593e-7  \\
            -3.6220703125  8.853260053733718e-7  \\
            -3.62109375  -1.2649970267113798e-7  \\
            -3.6201171875  1.378652720293577e-7  \\
            -3.619140625  8.030610747405699e-7  \\
            -3.6181640625  -4.2885665589160496e-8  \\
            -3.6171875  -1.6452809741488432e-7  \\
            -3.6162109375  4.865608075011308e-7  \\
            -3.615234375  -2.3061885644831235e-7  \\
            -3.6142578125  -7.156395084006337e-8  \\
            -3.61328125  7.556725608394713e-7  \\
            -3.6123046875  -3.0176308629883666e-7  \\
            -3.611328125  -1.9652695478697356e-7  \\
            -3.6103515625  2.4983384327583535e-7  \\
            -3.609375  -7.762204940466721e-7  \\
            -3.6083984375  -2.719931254190369e-7  \\
            -3.607421875  4.2030135364178205e-7  \\
            -3.6064453125  -4.2704020433208275e-7  \\
            -3.60546875  -3.4749115675307434e-7  \\
            -3.6044921875  3.754033879998446e-7  \\
            -3.603515625  -4.3898836544146514e-7  \\
            -3.6025390625  -1.5145837159521786e-7  \\
            -3.6015625  9.392219771572411e-7  \\
            -3.6005859375  -2.625679219991274e-7  \\
            -3.599609375  -3.770415905363146e-7  \\
            -3.5986328125  3.1771769651850346e-7  \\
            -3.59765625  -6.337024326505146e-7  \\
            -3.5966796875  -4.734273935729439e-7  \\
            -3.595703125  3.604435361110665e-7  \\
            -3.5947265625  -5.445188094051122e-7  \\
            -3.59375  -8.030864790422789e-7  \\
            -3.5927734375  1.8915796819613887e-7  \\
            -3.591796875  -7.082619162989808e-7  \\
            -3.5908203125  -4.919815756016426e-7  \\
            -3.58984375  8.064884910816078e-7  \\
            -3.5888671875  -6.681802713248607e-7  \\
            -3.587890625  -5.079703681156599e-7  \\
            -3.5869140625  2.833464205335252e-7  \\
            -3.5859375  -1.2072459544063947e-6  \\
            -3.5849609375  -4.866228915068366e-7  \\
            -3.583984375  8.14111783579287e-7  \\
            -3.5830078125  -5.629243005774438e-7  \\
            -3.58203125  -5.672295892079338e-7  \\
            -3.5810546875  9.251500530328303e-7  \\
            -3.580078125  -5.668913331938887e-7  \\
            -3.5791015625  -4.171814821205504e-8  \\
            -3.578125  2.0834713445728025e-6  \\
            -3.5771484375  -3.0254702697159415e-7  \\
            -3.576171875  -3.4359373776961607e-7  \\
            -3.5751953125  8.394072730451909e-7  \\
            -3.57421875  -1.1848425344052055e-6  \\
            -3.5732421875  -5.198926608931943e-7  \\
            -3.572265625  7.477938852156041e-7  \\
            -3.5712890625  -9.644591930738343e-7  \\
            -3.5703125  -1.00048830815841e-6  \\
            -3.5693359375  2.5089106706427937e-7  \\
            -3.568359375  -1.41370201741778e-6  \\
            -3.5673828125  -8.623260191981775e-7  \\
            -3.56640625  9.785466436369524e-7  \\
            -3.5654296875  -1.4812299058210367e-6  \\
            -3.564453125  -1.1049892853416565e-6  \\
            -3.5634765625  -3.098439925809752e-8  \\
            -3.5625  -2.5488940686228097e-6  \\
            -3.5615234375  -1.2820469763072704e-6  \\
            -3.560546875  7.19480208573793e-7  \\
            -3.5595703125  -1.477247197928993e-6  \\
            -3.55859375  -1.4660149019099654e-6  \\
            -3.5576171875  8.374823234292435e-7  \\
            -3.556640625  -1.2946244907084143e-6  \\
            -3.5556640625  -6.68675013073644e-7  \\
            -3.5546875  2.712889367101475e-6  \\
            -3.5537109375  -5.609256298619467e-7  \\
            -3.552734375  -1.304086002368972e-6  \\
            -3.5517578125  1.0832504229805978e-6  \\
            -3.55078125  -1.2090808230264253e-6  \\
            -3.5498046875  -1.4057662535956063e-6  \\
            -3.548828125  1.4014308362318548e-6  \\
            -3.5478515625  -9.79999217663e-7  \\
            -3.546875  -2.5556460476813935e-6  \\
            -3.5458984375  1.0383711947258981e-6  \\
            -3.544921875  -9.511172382156198e-7  \\
            -3.5439453125  -9.863741225306385e-7  \\
            -3.54296875  3.1073702092279102e-6  \\
            -3.5419921875  -5.390067542471712e-7  \\
            -3.541015625  -7.869227908558801e-7  \\
            -3.5400390625  1.977818249995237e-6  \\
            -3.5390625  -1.3077211741528047e-6  \\
            -3.5380859375  -2.9440291809566415e-7  \\
            -3.537109375  3.559631131785392e-6  \\
            -3.5361328125  2.3538769216016147e-7  \\
            -3.53515625  -7.166213905260014e-7  \\
            -3.5341796875  3.960048916229025e-6  \\
            -3.533203125  5.177405760833531e-7  \\
            -3.5322265625  1.1082999878214863e-6  \\
            -3.53125  7.185178297329013e-6  \\
            -3.5302734375  1.3152293351689868e-6  \\
            -3.529296875  8.489721295225986e-8  \\
            -3.5283203125  3.892467881370222e-6  \\
            -3.52734375  -4.05030334151779e-7  \\
            -3.5263671875  -3.0884129689628547e-7  \\
            -3.525390625  3.481990482175828e-6  \\
            -3.5244140625  -3.8817601787014745e-7  \\
            -3.5234375  -2.4054085971108584e-6  \\
            -3.5224609375  1.8407816207232838e-6  \\
            -3.521484375  -8.806363785719174e-7  \\
            -3.5205078125  -1.246982726398785e-6  \\
            -3.51953125  3.319567629948723e-6  \\
            -3.5185546875  -1.1025104017787409e-6  \\
            -3.517578125  -1.8715102967180439e-6  \\
            -3.5166015625  1.104252541453434e-6  \\
            -3.515625  -2.5779300688731594e-6  \\
            -3.5146484375  -1.9767162867685355e-6  \\
            -3.513671875  1.878980783696668e-6  \\
            -3.5126953125  -1.7182776056357017e-6  \\
            -3.51171875  -3.138194216017907e-6  \\
            -3.5107421875  1.5779693007677763e-6  \\
            -3.509765625  -1.8091746449370273e-6  \\
            -3.5087890625  -1.7284763069768955e-6  \\
            -3.5078125  4.412433618958745e-6  \\
            -3.5068359375  -1.2112000668450036e-6  \\
            -3.505859375  -3.273993689949514e-6  \\
            -3.5048828125  1.1495153860693359e-6  \\
            -3.50390625  -2.595607964683686e-6  \\
            -3.5029296875  -3.7692355472638484e-6  \\
            -3.501953125  1.3162560025894581e-6  \\
            -3.5009765625  -2.873463988863612e-6  \\
            -3.5  -6.413649128456947e-6  \\
            -3.4990234375  3.6430366291376786e-7  \\
            -3.498046875  -3.121641516103602e-6  \\
            -3.4970703125  -3.588905373734267e-6  \\
            -3.49609375  3.917153571687222e-6  \\
            -3.4951171875  -2.700815723896593e-6  \\
            -3.494140625  -3.2875609939421e-6  \\
            -3.4931640625  1.6933984257506498e-6  \\
            -3.4921875  -4.214032583074488e-6  \\
            -3.4912109375  -2.3422354843853968e-6  \\
            -3.490234375  4.326705441991678e-6  \\
            -3.4892578125  -1.5825061514524402e-6  \\
            -3.48828125  -2.875601570224974e-6  \\
            -3.4873046875  5.088626786007664e-6  \\
            -3.486328125  -1.2954812658621906e-6  \\
            -3.4853515625  3.7538336053506174e-7  \\
            -3.484375  1.082159989443785e-5  \\
            -3.4833984375  -2.3703583596218466e-8  \\
            -3.482421875  -7.047694973162235e-7  \\
            -3.4814453125  5.2480857098896806e-6  \\
            -3.48046875  -3.697757861260276e-6  \\
            -3.4794921875  -1.0961691412440964e-6  \\
            -3.478515625  4.937091028690411e-6  \\
            -3.4775390625  -2.6355985535866723e-6  \\
            -3.4765625  -3.2274360344278777e-6  \\
            -3.4755859375  2.754033255892621e-6  \\
            -3.474609375  -4.2526483631628725e-6  \\
            -3.4736328125  -2.1101500797462458e-6  \\
            -3.47265625  6.073394030579209e-6  \\
            -3.4716796875  -4.387914345684689e-6  \\
            -3.470703125  -2.794707518106282e-6  \\
            -3.4697265625  1.8290313340071548e-6  \\
            -3.46875  -8.672041445438355e-6  \\
            -3.4677734375  -3.0931434098485007e-6  \\
            -3.466796875  4.819353159357479e-6  \\
            -3.4658203125  -3.992329012257915e-6  \\
            -3.46484375  -3.288988555911069e-6  \\
            -3.4638671875  5.374268137473794e-6  \\
            -3.462890625  -3.0149430994054314e-6  \\
            -3.4619140625  -8.411380055104595e-8  \\
            -3.4609375  1.2744734940118322e-5  \\
            -3.4599609375  1.1579143108561875e-7  \\
            -3.458984375  -2.114517020320912e-6  \\
            -3.4580078125  6.71378947913933e-6  \\
            -3.45703125  -2.3097660788337933e-6  \\
            -3.4560546875  -2.236382683340354e-6  \\
            -3.455078125  7.99507897013168e-6  \\
            -3.4541015625  -9.506620428826453e-7  \\
            -3.453125  -6.001347485624208e-6  \\
            -3.4521484375  6.689447242008919e-6  \\
            -3.451171875  -7.058546196998415e-7  \\
            -3.4501953125  -4.247515604597823e-7  \\
            -3.44921875  1.4132119564222944e-5  \\
            -3.4482421875  9.217320363521233e-7  \\
            -3.447265625  3.7032191756716375e-7  \\
            -3.4462890625  1.0072303114026508e-5  \\
            -3.4453125  -1.914351350787134e-6  \\
            -3.4443359375  2.1418248121444536e-6  \\
            -3.443359375  1.569041681768704e-5  \\
            -3.4423828125  3.794009213507602e-6  \\
            -3.44140625  8.575940536935965e-7  \\
            -3.4404296875  1.7087952434947436e-5  \\
            -3.439453125  4.821679794156815e-6  \\
            -3.4384765625  7.178129020381276e-6  \\
            -3.4375  2.8378178350728966e-5  \\
            -3.4365234375  7.66184266204868e-6  \\
            -3.435546875  3.6050714965940585e-6  \\
            -3.4345703125  1.6715981525247436e-5  \\
            -3.43359375  1.4764022358173986e-6  \\
            -3.4326171875  2.1617434016951042e-6  \\
            -3.431640625  1.5014206671691441e-5  \\
            -3.4306640625  1.5579339756515846e-6  \\
            -3.4296875  -5.08026072618517e-6  \\
            -3.4287109375  8.979487057769355e-6  \\
            -3.427734375  -2.5406779685154583e-7  \\
            -3.4267578125  -1.4851637764699566e-6  \\
            -3.42578125  1.340372401287036e-5  \\
            -3.4248046875  -1.3108754700367856e-6  \\
            -3.423828125  -3.7527440922716464e-6  \\
            -3.4228515625  5.592748349128182e-6  \\
            -3.421875  -6.525428483127558e-6  \\
            -3.4208984375  -4.2627817583095645e-6  \\
            -3.419921875  7.220223420714091e-6  \\
            -3.4189453125  -4.030134744978179e-6  \\
            -3.41796875  -7.903646768235416e-6  \\
            -3.4169921875  5.602168681591431e-6  \\
            -3.416015625  -4.511535184444731e-6  \\
            -3.4150390625  -4.30857635258335e-6  \\
            -3.4140625  1.3275207083399872e-5  \\
            -3.4130859375  -2.9885393415151012e-6  \\
            -3.412109375  -9.383595959063574e-6  \\
            -3.4111328125  3.246145501519686e-6  \\
            -3.41015625  -7.090209398711158e-6  \\
            -3.4091796875  -1.1219737082961776e-5  \\
            -3.408203125  2.7722545477901963e-6  \\
            -3.4072265625  -8.480316381508521e-6  \\
            -3.40625  -1.9535406292742612e-5  \\
            -3.4052734375  -9.998944957415238e-7  \\
            -3.404296875  -8.721748018622337e-6  \\
            -3.4033203125  -1.1921766910002739e-5  \\
            -3.40234375  7.2390803022478204e-6  \\
            -3.4013671875  -7.905498166431336e-6  \\
            -3.400390625  -1.1746906031452718e-5  \\
            -3.3994140625  1.4984302664866224e-6  \\
            -3.3984375  -1.0504199283831082e-5  \\
            -3.3974609375  -9.28903852849006e-6  \\
            -3.396484375  6.818913902778538e-6  \\
            -3.3955078125  -6.058593985242517e-6  \\
            -3.39453125  -1.2102457968966627e-5  \\
            -3.3935546875  7.841884901153878e-6  \\
            -3.392578125  -5.451297068348129e-6  \\
            -3.3916015625  -4.2952884408134716e-6  \\
            -3.390625  2.051642192762513e-5  \\
            -3.3896484375  -3.040471349117509e-6  \\
            -3.388671875  -8.083721730003012e-6  \\
            -3.3876953125  7.4074510100008874e-6  \\
            -3.38671875  -1.0211159486106871e-5  \\
            -3.3857421875  -9.368961224882253e-6  \\
            -3.384765625  6.266968967320102e-6  \\
            -3.3837890625  -9.858733703976943e-6  \\
            -3.3828125  -1.7184121270400975e-5  \\
            -3.3818359375  5.228000343878335e-7  \\
            -3.380859375  -1.2248423442664757e-5  \\
            -3.3798828125  -1.230501701555888e-5  \\
            -3.37890625  8.221640025946232e-6  \\
            -3.3779296875  -1.253691313022577e-5  \\
            -3.376953125  -1.4564211522187762e-5  \\
            -3.3759765625  -8.474770310933986e-7  \\
            -3.375  -1.9310802456095164e-5  \\
            -3.3740234375  -1.4874963809625981e-5  \\
            -3.373046875  5.245443832933322e-6  \\
            -3.3720703125  -1.295589501140128e-5  \\
            -3.37109375  -1.9602559668255973e-5  \\
            -3.3701171875  5.517304413965698e-6  \\
            -3.369140625  -1.1691128660683985e-5  \\
            -3.3681640625  -1.097653401920526e-5  \\
            -3.3671875  2.2254339527866787e-5  \\
            -3.3662109375  -6.487015710093585e-6  \\
            -3.365234375  -1.854241179863712e-5  \\
            -3.3642578125  6.346882078408598e-6  \\
            -3.36328125  -1.1338773336733852e-5  \\
            -3.3623046875  -1.9983124399523633e-5  \\
            -3.361328125  8.469806838124506e-6  \\
            -3.3603515625  -1.2290755460602484e-5  \\
            -3.359375  -3.444450768414349e-5  \\
            -3.3583984375  4.1315982792910115e-6  \\
            -3.357421875  -1.078633205910462e-5  \\
            -3.3564453125  -1.67628821111784e-5  \\
            -3.35546875  2.3742619121641013e-5  \\
            -3.3544921875  -7.0189321681796706e-6  \\
            -3.353515625  -1.4879052962194503e-5  \\
            -3.3525390625  1.3967383822663384e-5  \\
            -3.3515625  -1.0681367388563912e-5  \\
            -3.3505859375  -8.797554456597438e-6  \\
            -3.349609375  2.771727781564237e-5  \\
            -3.3486328125  1.910360250710746e-7  \\
            -3.34765625  -1.5213911713773054e-5  \\
            -3.3466796875  3.094995945185588e-5  \\
            -3.345703125  3.300776227327621e-6  \\
            -3.3447265625  3.0747269169861642e-6  \\
            -3.34375  5.989987207376687e-5  \\
            -3.3427734375  9.946915318829487e-6  \\
            -3.341796875  -7.70211435663715e-6  \\
            -3.3408203125  3.0317084057411152e-5  \\
            -3.33984375  -2.4415641116828907e-6  \\
            -3.3388671875  -1.1057331944217589e-5  \\
            -3.337890625  2.622879998672069e-5  \\
            -3.3369140625  -5.5542702157276474e-6  \\
            -3.3359375  -3.451225516324011e-5  \\
            -3.3349609375  1.0587629951538808e-5  \\
            -3.333984375  -6.5397529198796425e-6  \\
            -3.3330078125  -1.912534118557135e-5  \\
            -3.33203125  2.3942721540660196e-5  \\
            -3.3310546875  -7.853566632977793e-6  \\
            -3.330078125  -2.482864195030633e-5  \\
            -3.3291015625  6.463495382162007e-6  \\
            -3.328125  -1.3978324635539298e-5  \\
            -3.3271484375  -2.3743415745889503e-5  \\
            -3.326171875  1.1344942018200782e-5  \\
            -3.3251953125  -1.4015135036071916e-5  \\
            -3.32421875  -3.984614513766387e-5  \\
            -3.3232421875  7.288341286973491e-6  \\
            -3.322265625  -1.5231697032082811e-5  \\
            -3.3212890625  -2.5510646076346053e-5  \\
            -3.3203125  2.9861066276496682e-5  \\
            -3.3193359375  -1.2832152703947647e-5  \\
            -3.318359375  -4.225602527433351e-5  \\
            -3.3173828125  1.2800048593652662e-6  \\
            -3.31640625  -2.03390183993471e-5  \\
            -3.3154296875  -4.6884793843531045e-5  \\
            -3.314453125  1.0412027176764277e-6  \\
            -3.3134765625  -2.916571796608302e-5  \\
            -3.3125  -7.736222004281419e-5  \\
            -3.3115234375  -8.809162721083776e-6  \\
            -3.310546875  -2.5777101356459986e-5  \\
            -3.3095703125  -4.476920362435679e-5  \\
            -3.30859375  2.1234640493137575e-5  \\
            -3.3076171875  -2.0957225761689236e-5  \\
            -3.306640625  -4.0284101496340984e-5  \\
            -3.3056640625  7.3780278025934035e-6  \\
            -3.3046875  -2.100938149507008e-5  \\
            -3.3037109375  -2.621630185121449e-5  \\
            -3.302734375  2.5841219301352955e-5  \\
            -3.3017578125  -8.744712922158826e-6  \\
            -3.30078125  -3.3899423397753356e-5  \\
            -3.2998046875  3.218798319046884e-5  \\
            -3.298828125  -3.896934830952589e-6  \\
            -3.2978515625  -4.061857887844205e-6  \\
            -3.296875  7.374301648326048e-5  \\
            -3.2958984375  4.729281880254792e-6  \\
            -3.294921875  -1.1130792111927503e-5  \\
            -3.2939453125  3.742199839767272e-5  \\
            -3.29296875  -1.357853286233868e-5  \\
            -3.2919921875  -1.0668174017713505e-5  \\
            -3.291015625  3.6304727268270126e-5  \\
            -3.2900390625  -9.855663929297693e-6  \\
            -3.2890625  -3.0231091900351267e-5  \\
            -3.2880859375  2.179742558400026e-5  \\
            -3.287109375  -1.3831584523877756e-5  \\
            -3.2861328125  -1.2822247733206806e-5  \\
            -3.28515625  4.58819562574405e-5  \\
            -3.2841796875  -1.2405677103271288e-5  \\
            -3.283203125  -1.4988684082777098e-5  \\
            -3.2822265625  2.2241815721832806e-5  \\
            -3.28125  -2.952819245752545e-5  \\
            -3.2802734375  -1.1602220895647289e-5  \\
            -3.279296875  3.9378699255627097e-5  \\
            -3.2783203125  -7.934956977641325e-6  \\
            -3.27734375  -1.7304164902205012e-5  \\
            -3.2763671875  4.2335306464538344e-5  \\
            -3.275390625  -1.7728361051406869e-6  \\
            -3.2744140625  5.91594420868703e-6  \\
            -3.2734375  8.594545805456743e-5  \\
            -3.2724609375  1.4467112736592389e-5  \\
            -3.271484375  -7.362199117739453e-6  \\
            -3.2705078125  5.010439462919621e-5  \\
            -3.26953125  2.88395765838259e-6  \\
            -3.2685546875  -7.615195818922484e-6  \\
            -3.267578125  5.746344384239434e-5  \\
            -3.2666015625  6.623870862657868e-6  \\
            -3.265625  -3.495423059604785e-5  \\
            -3.2646484375  4.942418469519789e-5  \\
            -3.263671875  1.0224963194506364e-5  \\
            -3.2626953125  4.1331718121890166e-6  \\
            -3.26171875  9.578585791470464e-5  \\
            -3.2607421875  2.027715526604622e-5  \\
            -3.259765625  1.0284930679524648e-5  \\
            -3.2587890625  7.291482600258479e-5  \\
            -3.2578125  8.131188076165584e-6  \\
            -3.2568359375  2.417395844596729e-5  \\
            -3.255859375  0.00010592973059099907  \\
            -3.2548828125  3.885521434139575e-5  \\
            -3.25390625  1.5200260007122458e-5  \\
            -3.2529296875  0.00011464925253431504  \\
            -3.251953125  4.545833548162508e-5  \\
            -3.2509765625  5.522809336189933e-5  \\
            -3.25  0.00018145735289710766  \\
            -3.2490234375  6.128666970417864e-5  \\
            -3.248046875  3.5167305982491024e-5  \\
            -3.2470703125  0.00011358912307047888  \\
            -3.24609375  2.610395098782526e-5  \\
            -3.2451171875  2.783915231785515e-5  \\
            -3.244140625  0.00010360843765740945  \\
            -3.2431640625  2.5944725401881678e-5  \\
            -3.2421875  -1.4804079489742316e-5  \\
            -3.2412109375  6.837005933759473e-5  \\
            -3.240234375  1.6134175835207117e-5  \\
            -3.2392578125  7.417925510511827e-6  \\
            -3.23828125  9.398109034678212e-5  \\
            -3.2373046875  9.957888221917557e-6  \\
            -3.236328125  -5.018848178662897e-6  \\
            -3.2353515625  4.8943723971547685e-5  \\
            -3.234375  -1.9254488200324746e-5  \\
            -3.2333984375  -6.938085902875649e-6  \\
            -3.232421875  5.694151621498947e-5  \\
            -3.2314453125  -5.662866582223504e-6  \\
            -3.23046875  -2.698899531463678e-5  \\
            -3.2294921875  4.7123595638023383e-5  \\
            -3.228515625  -8.37502693259713e-6  \\
            -3.2275390625  -7.418616168698869e-6  \\
            -3.2265625  8.843528026281356e-5  \\
            -3.2255859375  -3.786835387672338e-7  \\
            -3.224609375  -3.5314902899429574e-5  \\
            -3.2236328125  3.310136407813581e-5  \\
            -3.22265625  -2.2999268765926962e-5  \\
            -3.2216796875  -4.547837159995964e-5  \\
            -3.220703125  2.9237697773080616e-5  \\
            -3.2197265625  -3.0930561862629234e-5  \\
            -3.21875  -9.083997553186196e-5  \\
            -3.2177734375  7.452351194372743e-6  \\
            -3.216796875  -3.183096690618214e-5  \\
            -3.2158203125  -5.058469795397047e-5  \\
            -3.21484375  4.918726698619254e-5  \\
            -3.2138671875  -2.8112142469017447e-5  \\
            -3.212890625  -4.9975905055548886e-5  \\
            -3.2119140625  1.879917818682613e-5  \\
            -3.2109375  -4.066639365887408e-5  \\
            -3.2099609375  -3.672973910195121e-5  \\
            -3.208984375  4.3932922207067525e-5  \\
            -3.2080078125  -1.9991323708613838e-5  \\
            -3.20703125  -5.1374181281378316e-5  \\
            -3.2060546875  4.805908711313036e-5  \\
            -3.205078125  -1.7724956858686064e-5  \\
            -3.2041015625  -1.2514508830704751e-5  \\
            -3.203125  0.00010991580624103026  \\
            -3.2021484375  -7.120844573249846e-6  \\
            -3.201171875  -3.0727948814526444e-5  \\
            -3.2001953125  4.434677281434334e-5  \\
            -3.19921875  -4.412463870962126e-5  \\
            -3.1982421875  -3.714262786911493e-5  \\
            -3.197265625  3.718204814113685e-5  \\
            -3.1962890625  -4.220398819880319e-5  \\
            -3.1953125  -7.416129040390022e-5  \\
            -3.1943359375  7.76688244130894e-6  \\
            -3.193359375  -5.5404531544993656e-5  \\
            -3.1923828125  -5.3128467644547486e-5  \\
            -3.19140625  4.2182192111740805e-5  \\
            -3.1904296875  -5.847837780236777e-5  \\
            -3.189453125  -6.372425838066684e-5  \\
            -3.1884765625  -3.1201183958885832e-6  \\
            -3.1875  -9.398406337591925e-5  \\
            -3.1865234375  -6.552683650678513e-5  \\
            -3.185546875  2.2136886792325278e-5  \\
            -3.1845703125  -6.249137060327399e-5  \\
            -3.18359375  -8.288688026173214e-5  \\
            -3.1826171875  2.207763708997928e-5  \\
            -3.181640625  -5.7575900961837935e-5  \\
            -3.1806640625  -4.745831196234107e-5  \\
            -3.1796875  9.438219598486475e-5  \\
            -3.1787109375  -3.436615941809213e-5  \\
            -3.177734375  -7.819618260990369e-5  \\
            -3.1767578125  2.4699572799036737e-5  \\
            -3.17578125  -5.9447046508621236e-5  \\
            -3.1748046875  -8.453825471432341e-5  \\
            -3.173828125  3.315962681443768e-5  \\
            -3.1728515625  -5.951980847924506e-5  \\
            -3.171875  -0.00014128226940710262  \\
            -3.1708984375  1.4070447798965098e-5  \\
            -3.169921875  -5.694878181748579e-5  \\
            -3.1689453125  -7.271363120252908e-5  \\
            -3.16796875  9.527433901545026e-5  \\
            -3.1669921875  -4.255528535048901e-5  \\
            -3.166015625  -6.5878226719006e-5  \\
            -3.1650390625  5.031260631445873e-5  \\
            -3.1640625  -6.63820684970199e-5  \\
            -3.1630859375  -4.3689697155010656e-5  \\
            -3.162109375  0.00010826898906349922  \\
            -3.1611328125  -1.5120415398174274e-5  \\
            -3.16015625  -6.634248287891908e-5  \\
            -3.1591796875  0.00012146631168919219  \\
            -3.158203125  -4.882215287902212e-6  \\
            -3.1572265625  6.794924821957517e-6  \\
            -3.15625  0.00024382567506771996  \\
            -3.1552734375  2.2622582443987752e-5  \\
            -3.154296875  -3.540664635644713e-5  \\
            -3.1533203125  0.00011619092763695825  \\
            -3.15234375  -4.0210284282981354e-5  \\
            -3.1513671875  -5.0871236413449074e-5  \\
            -3.150390625  9.823463401123146e-5  \\
            -3.1494140625  -4.571491455248903e-5  \\
            -3.1484375  -0.0001386604291692492  \\
            -3.1474609375  3.2716315781393205e-5  \\
            -3.146484375  -6.0842295400529244e-5  \\
            -3.1455078125  -8.842871834443109e-5  \\
            -3.14453125  8.751325010980327e-5  \\
            -3.1435546875  -6.979165515333178e-5  \\
            -3.142578125  -0.00011286928156658357  \\
            -3.1416015625  5.2648278404714655e-6  \\
            -3.140625  -0.00011708571743476707  \\
            -3.1396484375  -0.0001143803104652977  \\
            -3.138671875  2.936142316272252e-5  \\
            -3.1376953125  -9.613296537832675e-5  \\
            -3.13671875  -0.00016544352752409215  \\
            -3.1357421875  1.4753300456832158e-5  \\
            -3.134765625  -0.00010091678213244957  \\
            -3.1337890625  -0.00011206860221711951  \\
            -3.1328125  0.00011451791578105589  \\
            -3.1318359375  -8.357282440516651e-5  \\
            -3.130859375  -0.00017334621983551332  \\
            -3.1298828125  -6.077495219012993e-6  \\
            -3.12890625  -0.00012931531750741212  \\
            -3.1279296875  -0.00019234061600951444  \\
            -3.126953125  -3.626059981747641e-6  \\
            -3.1259765625  -0.00014799225552115396  \\
            -3.125  -0.0002982934315736865  \\
            -3.1240234375  -4.159158056058209e-5  \\
            -3.123046875  -0.0001500361261415594  \\
            -3.1220703125  -0.00018638828271724076  \\
            -3.12109375  8.419974098052158e-5  \\
            -3.1201171875  -0.00013391025189661348  \\
            -3.119140625  -0.00017288012922049011  \\
            -3.1181640625  1.0737658369383085e-5  \\
            -3.1171875  -0.0001715656296635205  \\
            -3.1162109375  -0.00013066430944407804  \\
            -3.115234375  9.800935990760517e-5  \\
            -3.1142578125  -9.09708909482016e-5  \\
            -3.11328125  -0.00015150805468404756  \\
            -3.1123046875  0.00012492309162315704  \\
            -3.111328125  -7.825408152998986e-5  \\
            -3.1103515625  -3.4058361972018424e-5  \\
            -3.109375  0.00031748556707564686  \\
            -3.1083984375  -3.6688712470676035e-5  \\
            -3.107421875  -6.564432514041523e-5  \\
            -3.1064453125  0.00013609923546238734  \\
            -3.10546875  -0.0001526153218772374  \\
            -3.1044921875  -7.301999587536088e-5  \\
            -3.103515625  0.00012677124950081508  \\
            -3.1025390625  -0.00011729830489770108  \\
            -3.1015625  -0.00014149700146046392  \\
            -3.1005859375  5.631891217434412e-5  \\
            -3.099609375  -0.00016451481642078866  \\
            -3.0986328125  -9.885407821779251e-5  \\
            -3.09765625  0.00016400744872016221  \\
            -3.0966796875  -0.00016683516115183008  \\
            -3.095703125  -0.00011468790844421853  \\
            -3.0947265625  3.056893697634958e-5  \\
            -3.09375  -0.00029908360603722817  \\
            -3.0927734375  -0.0001168311200615713  \\
            -3.091796875  0.00012151909753135081  \\
            -3.0908203125  -0.00014852476682290975  \\
            -3.08984375  -0.00011130789164946226  \\
            -3.0888671875  0.00014063092327724875  \\
            -3.087890625  -0.00011543395445387128  \\
            -3.0869140625  -1.3747354212599284e-5  \\
            -3.0859375  0.00036365109648564336  \\
            -3.0849609375  -1.684623296366931e-5  \\
            -3.083984375  -6.307919043989752e-5  \\
            -3.0830078125  0.00018941021021159712  \\
            -3.08203125  -9.209245003844813e-5  \\
            -3.0810546875  -6.083826371079248e-5  \\
            -3.080078125  0.0002314612443422997  \\
            -3.0791015625  -3.761546615230536e-5  \\
            -3.078125  -0.00015304074083799678  \\
            -3.0771484375  0.0001983407393076546  \\
            -3.076171875  -3.445355292913829e-5  \\
            -3.0751953125  -2.9203585583423858e-8  \\
            -3.07421875  0.00041657854616551323  \\
            -3.0732421875  1.4513303234749246e-5  \\
            -3.072265625  2.7547085345372038e-5  \\
            -3.0712890625  0.0002953961496009497  \\
            -3.0703125  -8.386517758841432e-5  \\
            -3.0693359375  7.709585961604598e-5  \\
            -3.068359375  0.00046343886745354535  \\
            -3.0673828125  0.0001024530251843905  \\
            -3.06640625  6.059043998964041e-5  \\
            -3.0654296875  0.0005092500901514459  \\
            -3.064453125  0.00012970276428905163  \\
            -3.0634765625  0.00023804478145520087  \\
            -3.0625  0.0008408711515959894  \\
            -3.0615234375  0.00021516428696582524  \\
            -3.060546875  0.00015391941019577627  \\
            -3.0595703125  0.000503015501022466  \\
            -3.05859375  9.935399550070181e-6  \\
            -3.0576171875  0.00011593231223673365  \\
            -3.056640625  0.0004555299554883551  \\
            -3.0556640625  4.340728256591672e-5  \\
            -3.0546875  -4.740012139101961e-5  \\
            -3.0537109375  0.00028795494372847665  \\
            -3.052734375  -3.614325577391958e-5  \\
            -3.0517578125  1.1973915257808459e-5  \\
            -3.05078125  0.0004074923718569197  \\
            -3.0498046875  -7.288795487504028e-5  \\
            -3.048828125  -4.542768483417496e-5  \\
            -3.0478515625  0.0001650930394959434  \\
            -3.046875  -0.0002815015318218879  \\
            -3.0458984375  -7.078364270865733e-5  \\
            -3.044921875  0.0002154240433852163  \\
            -3.0439453125  -0.00014081674127388  \\
            -3.04296875  -0.0001030596173323021  \\
            -3.0419921875  0.00017902700694104876  \\
            -3.041015625  -0.00014593260706655494  \\
            -3.0400390625  -3.290945586708334e-5  \\
            -3.0390625  0.0003884842574934277  \\
            -3.0380859375  -7.778066652055604e-5  \\
            -3.037109375  -0.00012902521730530635  \\
            -3.0361328125  0.00013571399972356896  \\
            -3.03515625  -0.0002190201764387745  \\
            -3.0341796875  -0.00016872019451575279  \\
            -3.033203125  0.00012922909742266474  \\
            -3.0322265625  -0.00019107830305563304  \\
            -3.03125  -0.0003016914732029846  \\
            -3.0302734375  4.0149130086048905e-5  \\
            -3.029296875  -0.00023133228316011198  \\
            -3.0283203125  -0.00019221347281024636  \\
            -3.02734375  0.00021989443685775862  \\
            -3.0263671875  -0.00021998682660633707  \\
            -3.025390625  -0.0002010875735052524  \\
            -3.0244140625  5.0873197535127184e-5  \\
            -3.0234375  -0.0003672583859659813  \\
            -3.0224609375  -0.00018423209862600466  \\
            -3.021484375  0.00018466749302699457  \\
            -3.0205078125  -0.00019868101954984878  \\
            -3.01953125  -0.0002117251241617732  \\
            -3.0185546875  0.00020536274077531625  \\
            -3.017578125  -0.00020228111295363894  \\
            -3.0166015625  -6.390678939498907e-5  \\
            -3.015625  0.0005163808029501433  \\
            -3.0146484375  -0.00013686590543168442  \\
            -3.013671875  -0.000141745013537061  \\
            -3.0126953125  0.00017205350669152855  \\
            -3.01171875  -0.00038315080440094875  \\
            -3.0107421875  -0.0001864511563489578  \\
            -3.009765625  0.00013452614346685712  \\
            -3.0087890625  -0.0003202311591937661  \\
            -3.0078125  -0.0003037602920955536  \\
            -3.0068359375  -9.125334247792338e-6  \\
            -3.005859375  -0.0004411082514740778  \\
            -3.0048828125  -0.0002828615696242023  \\
            -3.00390625  0.0001540395596173263  \\
            -3.0029296875  -0.00046708771197730495  \\
            -3.001953125  -0.00033627738566815296  \\
            -3.0009765625  -0.00011044423600659515  \\
            -3.0  -0.0007505801951474577  \\
            -2.9990234375  -0.00037421869609238496  \\
            -2.998046875  4.2633937236994086e-5  \\
            -2.9970703125  -0.0004695822200816035  \\
            -2.99609375  -0.0003653212471417246  \\
            -2.9951171875  6.413659769501159e-5  \\
            -2.994140625  -0.00042000446888043743  \\
            -2.9931640625  -0.00021372500825440611  \\
            -2.9921875  0.00045841888656085277  \\
            -2.9912109375  -0.00024065843267717725  \\
            -2.990234375  -0.00031607260585952827  \\
            -2.9892578125  0.00013171200230534572  \\
            -2.98828125  -0.0003847385666045209  \\
            -2.9873046875  -0.00032203799386828916  \\
            -2.986328125  0.00019817599862364667  \\
            -2.9853515625  -0.0002860184558319911  \\
            -2.984375  -0.0004931622131540409  \\
            -2.9833984375  0.0001280809479504163  \\
            -2.982421875  -0.0002741084726719716  \\
            -2.9814453125  -0.0002251950299126127  \\
            -2.98046875  0.0005063481568583323  \\
            -2.9794921875  -0.00018297362484302531  \\
            -2.978515625  -0.00018519843422218642  \\
            -2.9775390625  0.0002983510591858596  \\
            -2.9765625  -0.0003365275436655318  \\
            -2.9755859375  -9.866451451936944e-5  \\
            -2.974609375  0.0005955147232500968  \\
            -2.9736328125  -2.261815083694192e-5  \\
            -2.97265625  -0.00015160832201357243  \\
            -2.9716796875  0.0006749176706835293  \\
            -2.970703125  4.393057886473298e-5  \\
            -2.9697265625  0.0001759150051368802  \\
            -2.96875  0.0012664363758219783  \\
            -2.9677734375  0.00021072933666976641  \\
            -2.966796875  -2.7739970609870614e-6  \\
            -2.9658203125  0.0006823510032988441  \\
            -2.96484375  -8.24781657066817e-5  \\
            -2.9638671875  -6.432896467862962e-5  \\
            -2.962890625  0.0006141759721579375  \\
            -2.9619140625  -6.644646106544434e-5  \\
            -2.9609375  -0.0004327433211833557  \\
            -2.9599609375  0.0003223111917168701  \\
            -2.958984375  -0.00012828310494861835  \\
            -2.9580078125  -0.00021113937873531595  \\
            -2.95703125  0.0005777807053279292  \\
            -2.9560546875  -0.000155060934080122  \\
            -2.955078125  -0.0003084403354070708  \\
            -2.9541015625  0.00020683667508934107  \\
            -2.953125  -0.0003777022172919658  \\
            -2.9521484375  -0.0003067681910391771  \\
            -2.951171875  0.0003223005719999133  \\
            -2.9501953125  -0.0002457944476371867  \\
            -2.94921875  -0.0004976813685269417  \\
            -2.9482421875  0.0002665776521029514  \\
            -2.947265625  -0.00024694783429082416  \\
            -2.9462890625  -0.00026317821722735186  \\
            -2.9453125  0.0007107606087195817  \\
            -2.9443359375  -0.0001456132305588097  \\
            -2.943359375  -0.0005135113658770767  \\
            -2.9423828125  0.00020086514939239138  \\
            -2.94140625  -0.0003270605765307764  \\
            -2.9404296875  -0.0005803423968484754  \\
            -2.939453125  0.0002140489055054077  \\
            -2.9384765625  -0.00038514917560981726  \\
            -2.9375  -0.0010148766680327965  \\
            -2.9365234375  5.1583785700661864e-5  \\
            -2.935546875  -0.00036198607635098376  \\
            -2.9345703125  -0.0005341278990891494  \\
            -2.93359375  0.000564001952840977  \\
            -2.9326171875  -0.00027813916915430526  \\
            -2.931640625  -0.0004672166043045253  \\
            -2.9306640625  0.00028645066609689145  \\
            -2.9296875  -0.0003849054272649774  \\
            -2.9287109375  -0.00027175366743526907  \\
            -2.927734375  0.0006289428754918665  \\
            -2.9267578125  -7.94054669233025e-5  \\
            -2.92578125  -0.00035283462489905964  \\
            -2.9248046875  0.0007410095424660143  \\
            -2.923828125  -9.843569796194128e-6  \\
            -2.9228515625  0.00012711149514830643  \\
            -2.921875  0.001491497983862177  \\
            -2.9208984375  0.00016070487918849722  \\
            -2.919921875  1.3550657089121916e-5  \\
            -2.9189453125  0.0008126668098956401  \\
            -2.91796875  -0.00024745847369829976  \\
            -2.9169921875  3.3307853928351668e-6  \\
            -2.916015625  0.0007857050906983699  \\
            -2.9150390625  -0.00011842380922464949  \\
            -2.9140625  -0.000270309183061973  \\
            -2.9130859375  0.000522070119179524  \\
            -2.912109375  -0.00026172013820612537  \\
            -2.9111328125  -6.601294885188257e-5  \\
            -2.91015625  0.0009356524571523031  \\
            -2.9091796875  -0.0002565215788040222  \\
            -2.908203125  -0.00011125487314440089  \\
            -2.9072265625  0.0004562979803735428  \\
            -2.90625  -0.0007023278128451806  \\
            -2.9052734375  -9.300568178301219e-5  \\
            -2.904296875  0.0007828563153699959  \\
            -2.9033203125  -0.00017495742351357935  \\
            -2.90234375  -8.260581360519613e-5  \\
            -2.9013671875  0.0008512363255458959  \\
            -2.900390625  -4.970727478792374e-5  \\
            -2.8994140625  0.0002856229134023263  \\
            -2.8984375  0.0016538610853343513  \\
            -2.8974609375  0.00030065161962972755  \\
            -2.896484375  0.00010786796345715266  \\
            -2.8955078125  0.0010301167785968048  \\
            -2.89453125  4.334000529784549e-5  \\
            -2.8935546875  0.00012058639451226788  \\
            -2.892578125  0.0011787463991216644  \\
            -2.8916015625  0.00022684744874250167  \\
            -2.890625  -0.00022403595734496869  \\
            -2.8896484375  0.0010567533927529627  \\
            -2.888671875  0.00025065699012447355  \\
            -2.8876953125  0.0003420099244830818  \\
            -2.88671875  0.0018362249060380324  \\
            -2.8857421875  0.00042747992478315867  \\
            -2.884765625  0.0004440063733554531  \\
            -2.8837890625  0.0014114372986243468  \\
            -2.8828125  0.00010036907769665002  \\
            -2.8818359375  0.0006319465910045572  \\
            -2.880859375  0.0019997766297815607  \\
            -2.8798828125  0.000742108432251945  \\
            -2.87890625  0.0005642721201137901  \\
            -2.8779296875  0.0021586804856001053  \\
            -2.876953125  0.0008400499128319991  \\
            -2.8759765625  0.0011969169030318372  \\
            -2.875  0.0033210522532655575  \\
            -2.8740234375  0.0011348139984886506  \\
            -2.873046875  0.0008966509408314419  \\
            -2.8720703125  0.00213221144864555  \\
            -2.87109375  0.00042190551026899414  \\
            -2.8701171875  0.0007626797397559532  \\
            -2.869140625  0.0019562447110788215  \\
            -2.8681640625  0.0005242405412972297  \\
            -2.8671875  0.0001727739175399201  \\
            -2.8662109375  0.0013568772635178486  \\
            -2.865234375  0.00025299651006904734  \\
            -2.8642578125  0.0003875009935014762  \\
            -2.86328125  0.0017570860874078522  \\
            -2.8623046875  0.00011665013109770367  \\
            -2.861328125  0.00018232117012304777  \\
            -2.8603515625  0.0009109952829149347  \\
            -2.859375  -0.0005945116786653006  \\
            -2.8583984375  9.515187741793282e-5  \\
            -2.857421875  0.0010508522502409416  \\
            -2.8564453125  -0.00014424201644235235  \\
            -2.85546875  -2.9738704618918495e-5  \\
            -2.8544921875  0.0009017819526380953  \\
            -2.853515625  -0.00017379537893050546  \\
            -2.8525390625  0.00018595987546358932  \\
            -2.8515625  0.0015686021676655536  \\
            -2.8505859375  3.4436438281882914e-5  \\
            -2.849609375  -0.0001534187585334363  \\
            -2.8486328125  0.0007125371170741821  \\
            -2.84765625  -0.0004391609458160298  \\
            -2.8466796875  -0.00030075941776646123  \\
            -2.845703125  0.0006544968308654024  \\
            -2.8447265625  -0.00037341234298717365  \\
            -2.84375  -0.0007636778889563842  \\
            -2.8427734375  0.00032417815950090044  \\
            -2.841796875  -0.00049884845688786  \\
            -2.8408203125  -0.00042459442051452656  \\
            -2.83984375  0.0008449433303000407  \\
            -2.8388671875  -0.0004829615248044102  \\
            -2.837890625  -0.0004716499365123149  \\
            -2.8369140625  0.000303194098491976  \\
            -2.8359375  -0.000924901881209923  \\
            -2.8349609375  -0.0004230753209382718  \\
            -2.833984375  0.0006555846384477229  \\
            -2.8330078125  -0.00046815059172277925  \\
            -2.83203125  -0.0005279903278136337  \\
            -2.8310546875  0.0006831289361412716  \\
            -2.830078125  -0.0005042013059430885  \\
            -2.8291015625  -0.00011449955851734265  \\
            -2.828125  0.001553513157370876  \\
            -2.8271484375  -0.0003486860138819792  \\
            -2.826171875  -0.00034976224053461554  \\
            -2.8251953125  0.000529577906905642  \\
            -2.82421875  -0.0010980865247842923  \\
            -2.8232421875  -0.0004965310448961276  \\
            -2.822265625  0.00037986622856835643  \\
            -2.8212890625  -0.0009308624245845793  \\
            -2.8203125  -0.0008297820253075583  \\
            -2.8193359375  -6.964291458764063e-5  \\
            -2.818359375  -0.0013129571876632328  \\
            -2.8173828125  -0.0008307733305444697  \\
            -2.81640625  0.0003244034566802368  \\
            -2.8154296875  -0.0014292550283699613  \\
            -2.814453125  -0.000992432441383277  \\
            -2.8134765625  -0.00045913981599963387  \\
            -2.8125  -0.002286047378153848  \\
            -2.8115234375  -0.0011202139386896322  \\
            -2.810546875  -0.00011702873232109366  \\
            -2.8095703125  -0.0015011373053189791  \\
            -2.80859375  -0.0010207099790163212  \\
            -2.8076171875  -9.695406443888024e-5  \\
            -2.806640625  -0.0013951126317816585  \\
            -2.8056640625  -0.0007164241623712968  \\
            -2.8046875  0.0008471024759113688  \\
            -2.8037109375  -0.0009381297038556788  \\
            -2.802734375  -0.0009252035157154675  \\
            -2.8017578125  3.7758635801375144e-5  \\
            -2.80078125  -0.0013746307641591714  \\
            -2.7998046875  -0.000946049892155621  \\
            -2.798828125  0.00017529649490653467  \\
            -2.7978515625  -0.0010429224401147061  \\
            -2.796875  -0.0012293708429319179  \\
            -2.7958984375  -9.03152719953464e-6  \\
            -2.794921875  -0.0010870031658094226  \\
            -2.7939453125  -0.0007667358324899306  \\
            -2.79296875  0.0007978883839349526  \\
            -2.7919921875  -0.0009054792855022128  \\
            -2.791015625  -0.0007090846848921702  \\
            -2.7900390625  0.00025587115143808686  \\
            -2.7890625  -0.0014161273595840196  \\
            -2.7880859375  -0.0005949053708041178  \\
            -2.787109375  0.0009176074336695876  \\
            -2.7861328125  -0.0006062896196581971  \\
            -2.78515625  -0.0006380564335770889  \\
            -2.7841796875  0.0010790232236319466  \\
            -2.783203125  -0.0005025747143914429  \\
            -2.7822265625  1.0593089060797459e-5  \\
            -2.78125  0.0024007555221364427  \\
            -2.7802734375  -0.0001283457078265313  \\
            -2.779296875  -0.00035596697354345997  \\
            -2.7783203125  0.0010402330627059557  \\
            -2.77734375  -0.0009457581636535682  \\
            -2.7763671875  -0.000524992832852575  \\
            -2.775390625  0.0008667638593996697  \\
            -2.7744140625  -0.0008003376486054784  \\
            -2.7734375  -0.0011952501017828531  \\
            -2.7724609375  0.00020616797325683232  \\
            -2.771484375  -0.0010961289006191288  \\
            -2.7705078125  -0.0009225118786075935  \\
            -2.76953125  0.0007332851219474239  \\
            -2.7685546875  -0.0012111181719218136  \\
            -2.767578125  -0.0011538243788107693  \\
            -2.7666015625  -0.0002193034617341973  \\
            -2.765625  -0.002010322714992654  \\
            -2.7646484375  -0.001243363641566198  \\
            -2.763671875  6.114249300185205e-5  \\
            -2.7626953125  -0.001437627000637181  \\
            -2.76171875  -0.0014336533372203844  \\
            -2.7607421875  -4.443546893764156e-5  \\
            -2.759765625  -0.0014397103340021771  \\
            -2.7587890625  -0.0010380508596185335  \\
            -2.7578125  0.0009619118891658709  \\
            -2.7568359375  -0.0011253745636276894  \\
            -2.755859375  -0.0014674873288368154  \\
            -2.7548828125  -0.00015138357367324768  \\
            -2.75390625  -0.0017039925804330648  \\
            -2.7529296875  -0.0016126217200161618  \\
            -2.751953125  -9.943567207444232e-5  \\
            -2.7509765625  -0.0015918009707712119  \\
            -2.75  -0.0022605497866603997  \\
            -2.7490234375  -0.000425755155920443  \\
            -2.748046875  -0.0017404084484821379  \\
            -2.7470703125  -0.0015763002242561264  \\
            -2.74609375  0.000613450127574813  \\
            -2.7451171875  -0.0016206622195733904  \\
            -2.744140625  -0.0015164942154845121  \\
            -2.7431640625  -0.00015839248589298702  \\
            -2.7421875  -0.0022929895474938272  \\
            -2.7412109375  -0.0013235867101323243  \\
            -2.740234375  0.0006453166306722416  \\
            -2.7392578125  -0.001331446201854389  \\
            -2.73828125  -0.0013685152045889645  \\
            -2.7373046875  0.0008630274234432873  \\
            -2.736328125  -0.0012839675768078357  \\
            -2.7353515625  -0.00048638004523262696  \\
            -2.734375  0.002603536097997141  \\
            -2.7333984375  -0.000876662925517352  \\
            -2.732421875  -0.0007594913865542234  \\
            -2.7314453125  0.0008626892365787758  \\
            -2.73046875  -0.0021687318030755255  \\
            -2.7294921875  -0.0009000677194121653  \\
            -2.728515625  0.0007425381600294537  \\
            -2.7275390625  -0.0016923061203576218  \\
            -2.7265625  -0.0013275538403043614  \\
            -2.7255859375  7.675558593922273e-5  \\
            -2.724609375  -0.0023371991602319712  \\
            -2.7236328125  -0.0012560919235921459  \\
            -2.72265625  0.0009910201093128797  \\
            -2.7216796875  -0.002428958682401481  \\
            -2.720703125  -0.0014382847570451746  \\
            -2.7197265625  -0.0003900092215909295  \\
            -2.71875  -0.004028185580025205  \\
            -2.7177734375  -0.0015945194773392553  \\
            -2.716796875  0.00048366102649683535  \\
            -2.7158203125  -0.00228914493200598  \\
            -2.71484375  -0.0012628113525329006  \\
            -2.7138671875  0.0006869411844713357  \\
            -2.712890625  -0.0019604108271058423  \\
            -2.7119140625  -0.0005102778507757604  \\
            -2.7109375  0.002777919583292084  \\
            -2.7099609375  -0.0009096260823378562  \\
            -2.708984375  -0.0008221970931071316  \\
            -2.7080078125  0.0012137088533985178  \\
            -2.70703125  -0.0017399617003471667  \\
            -2.7060546875  -0.000769609182612559  \\
            -2.705078125  0.001633881917058472  \\
            -2.7041015625  -0.0009468639925692462  \\
            -2.703125  -0.0012519567678396506  \\
            -2.7021484375  0.0013773838336142387  \\
            -2.701171875  -0.0010288494519169464  \\
            -2.7001953125  -0.0002009782049786141  \\
            -2.69921875  0.003242674803433258  \\
            -2.6982421875  -0.0005922605995806764  \\
            -2.697265625  2.116001893616583e-5  \\
            -2.6962890625  0.002086825054883426  \\
            -2.6953125  -0.0017784337524140385  \\
            -2.6943359375  0.00031208653573133564  \\
            -2.693359375  0.0036210198920850452  \\
            -2.6923828125  0.00016013366681943728  \\
            -2.69140625  0.00038458601293619326  \\
            -2.6904296875  0.004044859450404488  \\
            -2.689453125  0.00036064382934332254  \\
            -2.6884765625  0.001801288969948667  \\
            -2.6875  0.007008087064237858  \\
            -2.6865234375  0.0011788622653009315  \\
            -2.685546875  0.0011621350485101396  \\
            -2.6845703125  0.003969174791023407  \\
            -2.68359375  -0.0008991669988504114  \\
            -2.6826171875  0.000803625639789242  \\
            -2.681640625  0.0035468438937590334  \\
            -2.6806640625  -0.0003402186040582702  \\
            -2.6796875  -0.0002891385280132164  \\
            -2.6787109375  0.0020891256333123507  \\
            -2.677734375  -0.0012916761634053373  \\
            -2.6767578125  -0.00016556411459002883  \\
            -2.67578125  0.003068462851669066  \\
            -2.6748046875  -0.0016796980959342077  \\
            -2.673828125  -0.0006515126139102406  \\
            -2.6728515625  0.0007528385118747885  \\
            -2.671875  -0.004032997201689097  \\
            -2.6708984375  -0.0010062114526939432  \\
            -2.669921875  0.0012388137936227188  \\
            -2.6689453125  -0.0022418717239276573  \\
            -2.66796875  -0.0007687504083453569  \\
            -2.6669921875  0.000983323417251198  \\
            -2.666015625  -0.0022358439736759744  \\
            -2.6650390625  -0.00040092516783623086  \\
            -2.6640625  0.0028006003638657933  \\
            -2.6630859375  -0.0014373233970822153  \\
            -2.662109375  -0.0009230315491014756  \\
            -2.6611328125  0.0007575948181617996  \\
            -2.66015625  -0.002902707926705366  \\
            -2.6591796875  -0.0012018018577043127  \\
            -2.658203125  0.0007544025708407071  \\
            -2.6572265625  -0.002153439523661896  \\
            -2.65625  -0.0016435127036667893  \\
            -2.6552734375  8.746301411538536e-5  \\
            -2.654296875  -0.0027765584090234307  \\
            -2.6533203125  -0.001449820524854757  \\
            -2.65234375  0.001325605013700738  \\
            -2.6513671875  -0.0027622844994511344  \\
            -2.650390625  -0.0016435231033482803  \\
            -2.6494140625  -0.0002587481738985206  \\
            -2.6484375  -0.004655845957612208  \\
            -2.6474609375  -0.001896419929605701  \\
            -2.646484375  0.0008516015649410475  \\
            -2.6455078125  -0.0028004294525725043  \\
            -2.64453125  -0.0017855329023542114  \\
            -2.6435546875  0.0009800697594181248  \\
            -2.642578125  -0.0029809377984965197  \\
            -2.6416015625  -0.0009675834874754047  \\
            -2.640625  0.003491678269970808  \\
            -2.6396484375  -0.002391799803221678  \\
            -2.638671875  -0.0015034394823981753  \\
            -2.6376953125  0.0005209943444359281  \\
            -2.63671875  -0.004936664247077491  \\
            -2.6357421875  -0.0019873679516391393  \\
            -2.634765625  0.000150082297059349  \\
            -2.6337890625  -0.004011096636429365  \\
            -2.6328125  -0.0023837024353551856  \\
            -2.6318359375  -0.001033507864378763  \\
            -2.630859375  -0.005477389431448448  \\
            -2.6298828125  -0.002970134160367082  \\
            -2.62890625  0.00012265445371947606  \\
            -2.6279296875  -0.005826301278951446  \\
            -2.626953125  -0.003411719352863103  \\
            -2.6259765625  -0.0023578387180576642  \\
            -2.625  -0.009035648143976744  \\
            -2.6240234375  -0.00397212940130023  \\
            -2.623046875  -0.0010283426495920607  \\
            -2.6220703125  -0.005784322249563508  \\
            -2.62109375  -0.0030181211295897685  \\
            -2.6201171875  -0.0007286613732383217  \\
            -2.619140625  -0.005229983380288441  \\
            -2.6181640625  -0.0021692330922555574  \\
            -2.6171875  0.002483155816583956  \\
            -2.6162109375  -0.003342911539164137  \\
            -2.615234375  -0.002455262781621162  \\
            -2.6142578125  0.00018872002491702954  \\
            -2.61328125  -0.004705646638339219  \\
            -2.6123046875  -0.002296419251096922  \\
            -2.611328125  0.00086116595607811  \\
            -2.6103515625  -0.0030226823707962033  \\
            -2.609375  -0.0024676798829684557  \\
            -2.6083984375  0.0005342014276812103  \\
            -2.607421875  -0.0030631928666957032  \\
            -2.6064453125  -0.0013306935427083362  \\
            -2.60546875  0.0030201400097101916  \\
            -2.6044921875  -0.002280686321478665  \\
            -2.603515625  -0.0010284609833476096  \\
            -2.6025390625  0.001522051172145136  \\
            -2.6015625  -0.003956332952469973  \\
            -2.6005859375  -0.000712974844797607  \\
            -2.599609375  0.0037625507801140896  \\
            -2.5986328125  -0.0010038482385137442  \\
            -2.59765625  -0.00046338555865157896  \\
            -2.5966796875  0.00444337971002819  \\
            -2.595703125  -0.00047118257932813945  \\
            -2.5947265625  0.0014940587987386773  \\
            -2.59375  0.008620747014040649  \\
            -2.5927734375  0.0009883549296183715  \\
            -2.591796875  0.0005452655001549296  \\
            -2.5908203125  0.0047068054986880445  \\
            -2.58984375  -0.001293288475759057  \\
            -2.5888671875  0.00018600496000667689  \\
            -2.587890625  0.004373565069650874  \\
            -2.5869140625  -0.0005851530521353719  \\
            -2.5859375  -0.0016030458633049661  \\
            -2.5849609375  0.0025506380099181397  \\
            -2.583984375  -0.0012390607286915688  \\
            -2.5830078125  -0.0006431650761109714  \\
            -2.58203125  0.004242126711634435  \\
            -2.5810546875  -0.0013755489408874904  \\
            -2.580078125  -0.0011599540126956249  \\
            -2.5791015625  0.0016125724451579305  \\
            -2.578125  -0.0035137927579796226  \\
            -2.5771484375  -0.0012458291683055422  \\
            -2.576171875  0.002546945706521953  \\
            -2.5751953125  -0.0016931538283269337  \\
            -2.57421875  -0.001632400898178211  \\
            -2.5732421875  0.0023686384341373677  \\
            -2.572265625  -0.001491916291191507  \\
            -2.5712890625  -0.0003547871389396917  \\
            -2.5703125  0.005357922716162062  \\
            -2.5693359375  -0.00039746755786927734  \\
            -2.568359375  -0.0014681772209158108  \\
            -2.5673828125  0.0023613888025145855  \\
            -2.56640625  -0.0017427811032109152  \\
            -2.5654296875  -0.0017051422110615313  \\
            -2.564453125  0.002590141615316108  \\
            -2.5634765625  -0.0013358909116816186  \\
            -2.5625  -0.0034851365258233274  \\
            -2.5615234375  0.0017361816002867585  \\
            -2.560546875  -0.0013494659229742543  \\
            -2.5595703125  -0.0012822220451189777  \\
            -2.55859375  0.0045914690318792865  \\
            -2.5576171875  -0.0008016821452428727  \\
            -2.556640625  -0.0009435973342615935  \\
            -2.5556640625  0.0028449713804864904  \\
            -2.5546875  -0.0019936896927358746  \\
            -2.5537109375  -0.00011101910373598558  \\
            -2.552734375  0.004939350298508275  \\
            -2.5517578125  0.00033310345655233485  \\
            -2.55078125  -0.00022146326914234172  \\
            -2.5498046875  0.005610117286735711  \\
            -2.548828125  0.0007085510562130277  \\
            -2.5478515625  0.002276464361720717  \\
            -2.546875  0.010028501701205634  \\
            -2.5458984375  0.0018641302022353447  \\
            -2.544921875  0.0016820597510744312  \\
            -2.5439453125  0.0059940684585763964  \\
            -2.54296875  -0.0008256309329006709  \\
            -2.5419921875  0.0015494660790691226  \\
            -2.541015625  0.0058545399048826  \\
            -2.5400390625  0.00025426702491160454  \\
            -2.5390625  0.00032237324266294837  \\
            -2.5380859375  0.0043405341531618106  \\
            -2.537109375  -0.00085000547045524  \\
            -2.5361328125  0.0010694913148676967  \\
            -2.53515625  0.0067165724090081196  \\
            -2.5341796875  -0.0008580498312389967  \\
            -2.533203125  0.0007811731424788681  \\
            -2.5322265625  0.0037211758761842803  \\
            -2.53125  -0.00400750089459982  \\
            -2.5302734375  0.000709817480079673  \\
            -2.529296875  0.005785024110936462  \\
            -2.5283203125  -0.0003135367530878554  \\
            -2.52734375  0.001191926055981903  \\
            -2.5263671875  0.006281670139098059  \\
            -2.525390625  0.000523990796800212  \\
            -2.5244140625  0.003227434550107645  \\
            -2.5234375  0.011181848101051437  \\
            -2.5224609375  0.0028782674925284346  \\
            -2.521484375  0.002362816292468677  \\
            -2.5205078125  0.0075435323187900295  \\
            -2.51953125  0.001242042884384634  \\
            -2.5185546875  0.002516510769031842  \\
            -2.517578125  0.008511461875326184  \\
            -2.5166015625  0.002741462159862925  \\
            -2.515625  0.0009217509909165887  \\
            -2.5146484375  0.007866975131454084  \\
            -2.513671875  0.0028507863146308332  \\
            -2.5126953125  0.00393548985510121  \\
            -2.51171875  0.01236049165266414  \\
            -2.5107421875  0.00395779255930871  \\
            -2.509765625  0.004526235491747356  \\
            -2.5087890625  0.009869452403417628  \\
            -2.5078125  0.0018299228744243397  \\
            -2.5068359375  0.005496989891756432  \\
            -2.505859375  0.01337935345531785  \\
            -2.5048828125  0.00585984120108022  \\
            -2.50390625  0.005289889168772554  \\
            -2.5029296875  0.014343228715790473  \\
            -2.501953125  0.006478495831182525  \\
            -2.5009765625  0.008867978274938048  \\
            -2.5  0.02116147970198651  \\
            -2.4990234375  0.00833051519352945  \\
            -2.498046875  0.0071361695512655345  \\
            -2.4970703125  0.014248153103742762  \\
            -2.49609375  0.004160906642880473  \\
            -2.4951171875  0.0063520519076382025  \\
            -2.494140625  0.013255131025546714  \\
            -2.4931640625  0.004871050265451456  \\
            -2.4921875  0.0030061457157139174  \\
            -2.4912109375  0.009779143378255141  \\
            -2.490234375  0.0033080423885126086  \\
            -2.4892578125  0.004203094626945981  \\
            -2.48828125  0.01209187262882308  \\
            -2.4873046875  0.002544795903946997  \\
            -2.486328125  0.003021283580955234  \\
            -2.4853515625  0.007182760506721004  \\
            -2.484375  -0.0016072789037924911  \\
            -2.4833984375  0.0025082664547156574  \\
            -2.482421875  0.007993095182867855  \\
            -2.4814453125  0.0010650652732082972  \\
            -2.48046875  0.0018453712082056554  \\
            -2.4794921875  0.00713235540825879  \\
            -2.478515625  0.0009252384216478873  \\
            -2.4775390625  0.003060421390460053  \\
            -2.4765625  0.01096112669904218  \\
            -2.4755859375  0.0021678258746589065  \\
            -2.474609375  0.0011161482162826669  \\
            -2.4736328125  0.006055573335535832  \\
            -2.47265625  -0.0005170707873548184  \\
            -2.4716796875  0.00028275784131453113  \\
            -2.470703125  0.005695475338360751  \\
            -2.4697265625  -0.00011848159089839867  \\
            -2.46875  -0.002353673155826648  \\
            -2.4677734375  0.003769472335816912  \\
            -2.466796875  -0.0007561874808182536  \\
            -2.4658203125  -0.00042755181764629884  \\
            -2.46484375  0.006625726001470082  \\
            -2.4638671875  -0.0006508737054046808  \\
            -2.462890625  -0.0006976043850299049  \\
            -2.4619140625  0.0036231104974638966  \\
            -2.4609375  -0.0030110087759429795  \\
            -2.4599609375  -0.0003948042184668947  \\
            -2.458984375  0.005490339095431822  \\
            -2.4580078125  -0.0005850185237597017  \\
            -2.45703125  -0.0010068447307955866  \\
            -2.4560546875  0.00560063789366148  \\
            -2.455078125  -0.0007756755669739211  \\
            -2.4541015625  0.001247694669168754  \\
            -2.453125  0.010280010349280184  \\
            -2.4521484375  4.511372750692189e-5  \\
            -2.451171875  -5.2484539879115074e-5  \\
            -2.4501953125  0.004731586012269906  \\
            -2.44921875  -0.003969323824358663  \\
            -2.4482421875  -0.0008495766232790438  \\
            -2.447265625  0.003878090504018828  \\
            -2.4462890625  -0.003126156057031686  \\
            -2.4453125  -0.002713723347494447  \\
            -2.4443359375  0.0014012961154864164  \\
            -2.443359375  -0.005140708321779181  \\
            -2.4423828125  -0.002689799770945485  \\
            -2.44140625  0.003431569590579545  \\
            -2.4404296875  -0.0057934404774517955  \\
            -2.439453125  -0.0035639657449341665  \\
            -2.4384765625  -0.0007564838073649817  \\
            -2.4375  -0.010302496501327467  \\
            -2.4365234375  -0.004228745880024621  \\
            -2.435546875  0.0009138538413791813  \\
            -2.4345703125  -0.006265077343708571  \\
            -2.43359375  -0.0037080485012061706  \\
            -2.4326171875  0.0009386155237425289  \\
            -2.431640625  -0.0057461191176408  \\
            -2.4306640625  -0.0022155350955299267  \\
            -2.4296875  0.005697529713752561  \\
            -2.4287109375  -0.0034265245881038146  \\
            -2.427734375  -0.0032928638003091523  \\
            -2.4267578125  0.001533801769390144  \\
            -2.42578125  -0.005693508539494734  \\
            -2.4248046875  -0.003422388139029771  \\
            -2.423828125  0.002156616357024851  \\
            -2.4228515625  -0.0039948869993290245  \\
            -2.421875  -0.0048346384846404255  \\
            -2.4208984375  0.001144933676123055  \\
            -2.419921875  -0.004214880596462941  \\
            -2.4189453125  -0.002615380269418043  \\
            -2.41796875  0.005049950640543236  \\
            -2.4169921875  -0.003332075691530828  \\
            -2.416015625  -0.0023917609617194967  \\
            -2.4150390625  0.0023336131370133716  \\
            -2.4140625  -0.005858633933135674  \\
            -2.4130859375  -0.00187789745018831  \\
            -2.412109375  0.005515704698627464  \\
            -2.4111328125  -0.0019381133118581198  \\
            -2.41015625  -0.0021563702314187465  \\
            -2.4091796875  0.006240103445527451  \\
            -2.408203125  -0.001432476145106047  \\
            -2.4072265625  0.0009698891921921511  \\
            -2.40625  0.012637237223277116  \\
            -2.4052734375  0.0003871110937094504  \\
            -2.404296875  -0.0009342653519878116  \\
            -2.4033203125  0.005964411703687855  \\
            -2.40234375  -0.003512281452053998  \\
            -2.4013671875  -0.0018062273006818244  \\
            -2.400390625  0.005053910985851771  \\
            -2.3994140625  -0.0029487342821416284  \\
            -2.3984375  -0.005285392024701722  \\
            -2.3974609375  0.0017406491234838854  \\
            -2.396484375  -0.004267844103464841  \\
            -2.3955078125  -0.0038231823603176555  \\
            -2.39453125  0.004211319248819002  \\
            -2.3935546875  -0.00484037303233162  \\
            -2.392578125  -0.005002151742142252  \\
            -2.3916015625  -0.00034755769409679324  \\
            -2.390625  -0.00844158556039106  \\
            -2.3896484375  -0.005402126140832786  \\
            -2.388671875  0.0008154069479700055  \\
            -2.3876953125  -0.00607756031001851  \\
            -2.38671875  -0.006602070880004778  \\
            -2.3857421875  0.00016349860266083049  \\
            -2.384765625  -0.006145030886865767  \\
            -2.3837890625  -0.004730440466782389  \\
            -2.3828125  0.004737676850719369  \\
            -2.3818359375  -0.00481759907718491  \\
            -2.380859375  -0.006985372770650789  \\
            -2.3798828125  -0.00058940975277296  \\
            -2.37890625  -0.007362422803334376  \\
            -2.3779296875  -0.00774614991134671  \\
            -2.376953125  -0.0005336717318870193  \\
            -2.3759765625  -0.0071960137340234395  \\
            -2.375  -0.01122227424521382  \\
            -2.3740234375  -0.0022636189615970175  \\
            -2.373046875  -0.007607814787984396  \\
            -2.3720703125  -0.007713780390128743  \\
            -2.37109375  0.0023638186181634477  \\
            -2.3701171875  -0.007045728817925277  \\
            -2.369140625  -0.007448558888531064  \\
            -2.3681640625  -0.0009664945547480722  \\
            -2.3671875  -0.009442618686950536  \\
            -2.3662109375  -0.006331556877603631  \\
            -2.365234375  0.0023691521354887736  \\
            -2.3642578125  -0.005753594937746771  \\
            -2.36328125  -0.006869231244030437  \\
            -2.3623046875  0.0032335207605364777  \\
            -2.361328125  -0.005455970686523102  \\
            -2.3603515625  -0.002816075564593984  \\
            -2.359375  0.01064684140405508  \\
            -2.3583984375  -0.003790281496510904  \\
            -2.357421875  -0.0041466358131555065  \\
            -2.3564453125  0.003261915286609913  \\
            -2.35546875  -0.008876451520740023  \\
            -2.3544921875  -0.004691538998089153  \\
            -2.353515625  0.002718383821004735  \\
            -2.3525390625  -0.00725841850451195  \\
            -2.3515625  -0.007080601608333743  \\
            -2.3505859375  -0.0002094573020532932  \\
            -2.349609375  -0.009572662679843812  \\
            -2.3486328125  -0.0061376488697742326  \\
            -2.34765625  0.003704577062510247  \\
            -2.3466796875  -0.009888409639288151  \\
            -2.345703125  -0.006927323461683432  \\
            -2.3447265625  -0.0018884614013917431  \\
            -2.34375  -0.015840935065760477  \\
            -2.3427734375  -0.007362091185629621  \\
            -2.341796875  0.0015575199391463712  \\
            -2.3408203125  -0.009444075900963632  \\
            -2.33984375  -0.006692886965418667  \\
            -2.3388671875  0.002222494806246667  \\
            -2.337890625  -0.008206067697455346  \\
            -2.3369140625  -0.0033324373086411584  \\
            -2.3359375  0.0107504636933192  \\
            -2.3349609375  -0.0042198952839077085  \\
            -2.333984375  -0.0050558585350901205  \\
            -2.3330078125  0.00404415367125365  \\
            -2.33203125  -0.007432583269059461  \\
            -2.3310546875  -0.004994593933391213  \\
            -2.330078125  0.005600709584975683  \\
            -2.3291015625  -0.004876647751593696  \\
            -2.328125  -0.007930347829748198  \\
            -2.3271484375  0.004300746677901057  \\
            -2.326171875  -0.004981665657987207  \\
            -2.3251953125  -0.0028355932784143514  \\
            -2.32421875  0.01220948829780968  \\
            -2.3232421875  -0.0032000679808455793  \\
            -2.322265625  -0.0019457731076832961  \\
            -2.3212890625  0.007490463275898833  \\
            -2.3203125  -0.007418430800859183  \\
            -2.3193359375  -0.00043235198350958213  \\
            -2.318359375  0.013726066355509317  \\
            -2.3173828125  -0.00011192580585754177  \\
            -2.31640625  -0.0008067101791709437  \\
            -2.3154296875  0.01536417007730243  \\
            -2.314453125  0.0008072485477541982  \\
            -2.3134765625  0.005464460387724176  \\
            -2.3125  0.02763937902742974  \\
            -2.3115234375  0.004049101912298021  \\
            -2.310546875  0.002349210618320216  \\
            -2.3095703125  0.014967008593421845  \\
            -2.30859375  -0.003897874116465335  \\
            -2.3076171875  0.0008266554383368524  \\
            -2.306640625  0.013131513671284652  \\
            -2.3056640625  -0.002427002844409213  \\
            -2.3046875  -0.004948860683674142  \\
            -2.3037109375  0.006851486703949113  \\
            -2.302734375  -0.005654368300926842  \\
            -2.3017578125  -0.0032179822128260796  \\
            -2.30078125  0.011103994126683255  \\
            -2.2998046875  -0.007129812562348072  \\
            -2.298828125  -0.005395044246100881  \\
            -2.2978515625  0.0019073430689870233  \\
            -2.296875  -0.015373919891472115  \\
            -2.2958984375  -0.006521348978772624  \\
            -2.294921875  0.0036999445324358837  \\
            -2.2939453125  -0.009740786095463926  \\
            -2.29296875  -0.007277409936280426  \\
            -2.2919921875  0.0023298160558872694  \\
            -2.291015625  -0.009928589022718294  \\
            -2.2900390625  -0.005023979890814936  \\
            -2.2890625  0.009891733720860342  \\
            -2.2880859375  -0.0072886088447655095  \\
            -2.287109375  -0.008327668892577642  \\
            -2.2861328125  0.0007375634579515975  \\
            -2.28515625  -0.012678011000356081  \\
            -2.2841796875  -0.009770543613641209  \\
            -2.283203125  0.00044269479374418294  \\
            -2.2822265625  -0.011264092813730489  \\
            -2.28125  -0.014044057615945819  \\
            -2.2802734375  -0.0028162870397913107  \\
            -2.279296875  -0.012930096527638015  \\
            -2.2783203125  -0.010791165679256825  \\
            -2.27734375  0.003235891499689097  \\
            -2.2763671875  -0.0126300975640088  \\
            -2.275390625  -0.01127081785177738  \\
            -2.2744140625  -0.002951453774828902  \\
            -2.2734375  -0.018367107949330906  \\
            -2.2724609375  -0.011021489515150409  \\
            -2.271484375  0.0016413665151000009  \\
            -2.2705078125  -0.012168985647482825  \\
            -2.26953125  -0.011776775336081952  \\
            -2.2685546875  0.0022494669661660993  \\
            -2.267578125  -0.012450294283575766  \\
            -2.2666015625  -0.00697607652860666  \\
            -2.265625  0.012997397704223018  \\
            -2.2646484375  -0.010170789919017171  \\
            -2.263671875  -0.009662090819136769  \\
            -2.2626953125  0.0008346217086115187  \\
            -2.26171875  -0.019178081256880197  \\
            -2.2607421875  -0.01134503913320351  \\
            -2.259765625  -0.0005922292426248509  \\
            -2.2587890625  -0.01672025858560866  \\
            -2.2578125  -0.015039497409700366  \\
            -2.2568359375  -0.005666650796188493  \\
            -2.255859375  -0.021283589208160467  \\
            -2.2548828125  -0.014924993367401114  \\
            -2.25390625  -0.0002484638966386782  \\
            -2.2529296875  -0.02232978737361331  \\
            -2.251953125  -0.016793304364131102  \\
            -2.2509765625  -0.009671786372309829  \\
            -2.25  -0.03280913336578546  \\
            -2.2490234375  -0.01829180953560276  \\
            -2.248046875  -0.004460467287235295  \\
            -2.2470703125  -0.022436113842745395  \\
            -2.24609375  -0.017256453500735944  \\
            -2.2451171875  -0.0036857447589047697  \\
            -2.244140625  -0.020613856821673354  \\
            -2.2431640625  -0.012446757489950278  \\
            -2.2421875  0.009682471053224881  \\
            -2.2412109375  -0.014143868231372566  \\
            -2.240234375  -0.015484630015864852  \\
            -2.2392578125  -0.0011183617803891058  \\
            -2.23828125  -0.01914441907704802  \\
            -2.2373046875  -0.01550008341587254  \\
            -2.236328125  0.0011985375762467035  \\
            -2.2353515625  -0.015060557262096251  \\
            -2.234375  -0.02030088248065461  \\
            -2.2333984375  -0.0010265696926815618  \\
            -2.232421875  -0.01463256278331065  \\
            -2.2314453125  -0.012066410131656016  \\
            -2.23046875  0.011157594145117798  \\
            -2.2294921875  -0.011462613294825631  \\
            -2.228515625  -0.01074310443518673  \\
            -2.2275390625  0.004435680694596753  \\
            -2.2265625  -0.016707448670840546  \\
            -2.2255859375  -0.00808228392169273  \\
            -2.224609375  0.01421092707469092  \\
            -2.2236328125  -0.006013433849504963  \\
            -2.22265625  -0.009424097765629679  \\
            -2.2216796875  0.01688677173486836  \\
            -2.220703125  -0.0036474795154082798  \\
            -2.2197265625  0.0010490025963125118  \\
            -2.21875  0.03610373407575558  \\
            -2.2177734375  0.0020933160964047588  \\
            -2.216796875  -0.004661957367911222  \\
            -2.2158203125  0.01741773445082109  \\
            -2.21484375  -0.0071130946470209355  \\
            -2.2138671875  -0.006541636368810001  \\
            -2.212890625  0.015349206483041175  \\
            -2.2119140625  -0.006412097130579296  \\
            -2.2109375  -0.01833092136688595  \\
            -2.2099609375  0.006026197571375447  \\
            -2.208984375  -0.008037059131760452  \\
            -2.2080078125  -0.010956206684567234  \\
            -2.20703125  0.014241385558182293  \\
            -2.2060546875  -0.008681903020839586  \\
            -2.205078125  -0.013932356125392897  \\
            -2.2041015625  0.0026403053843574434  \\
            -2.203125  -0.01528730904155551  \\
            -2.2021484375  -0.013635856204383104  \\
            -2.201171875  0.006235355571320867  \\
            -2.2001953125  -0.011308531431474488  \\
            -2.19921875  -0.019763519049627053  \\
            -2.1982421875  0.004467948618398621  \\
            -2.197265625  -0.011138502139511935  \\
            -2.1962890625  -0.012214904771629911  \\
            -2.1953125  0.018335405352691563  \\
            -2.1943359375  -0.007879624225960037  \\
            -2.193359375  -0.020165590152960523  \\
            -2.1923828125  0.002525961215314968  \\
            -2.19140625  -0.012933653862350398  \\
            -2.1904296875  -0.022100781059408846  \\
            -2.189453125  0.0028400583203130802  \\
            -2.1884765625  -0.015042348425842029  \\
            -2.1875  -0.036088857028449536  \\
            -2.1865234375  -0.002347978038187748  \\
            -2.185546875  -0.01341642367489441  \\
            -2.1845703125  -0.020357927370542643  \\
            -2.18359375  0.013262086770926041  \\
            -2.1826171875  -0.010490881096149584  \\
            -2.181640625  -0.01804787670846236  \\
            -2.1806640625  0.005564600407843284  \\
            -2.1796875  -0.011934066709209346  \\
            -2.1787109375  -0.011292620835677393  \\
            -2.177734375  0.015552994508188568  \\
            -2.1767578125  -0.0038707517092164754  \\
            -2.17578125  -0.01419695803654424  \\
            -2.1748046875  0.018977942025867035  \\
            -2.173828125  -0.0012251289712845541  \\
            -2.1728515625  0.0007577448550380583  \\
            -2.171875  0.04092273063129481  \\
            -2.1708984375  0.0038866918901170355  \\
            -2.169921875  -0.0026304693387220347  \\
            -2.1689453125  0.021874818974697157  \\
            -2.16796875  -0.0062796073354446525  \\
            -2.1669921875  -0.0024165175833755063  \\
            -2.166015625  0.021404101120157264  \\
            -2.1650390625  -0.0033595731164978906  \\
            -2.1640625  -0.011545583231393616  \\
            -2.1630859375  0.013949093267945656  \\
            -2.162109375  -0.00586698821681968  \\
            -2.1611328125  -0.003462446862932107  \\
            -2.16015625  0.02631990146457421  \\
            -2.1591796875  -0.0051067340073758394  \\
            -2.158203125  -0.004458578472898376  \\
            -2.1572265625  0.013732804923605627  \\
            -2.15625  -0.015088727887714516  \\
            -2.1552734375  -0.0029239989182356318  \\
            -2.154296875  0.02280182789799406  \\
            -2.1533203125  -0.002420707160979469  \\
            -2.15234375  -0.0044973405123530825  \\
            -2.1513671875  0.024583439262915452  \\
            -2.150390625  0.0011332973967999728  \\
            -2.1494140625  0.007030691016870432  \\
            -2.1484375  0.04714709289372561  \\
            -2.1474609375  0.010253660554714975  \\
            -2.146484375  0.0009944388689233877  \\
            -2.1455078125  0.029280337208800945  \\
            -2.14453125  0.004236449367688976  \\
            -2.1435546875  0.0012469506705201545  \\
            -2.142578125  0.033263730563743515  \\
            -2.1416015625  0.0074018040440733375  \\
            -2.140625  -0.011169470941806448  \\
            -2.1396484375  0.0294400205334539  \\
            -2.138671875  0.009362171924806486  \\
            -2.1376953125  0.007662373536167301  \\
            -2.13671875  0.052321170641213256  \\
            -2.1357421875  0.014697154738783183  \\
            -2.134765625  0.010822179839760611  \\
            -2.1337890625  0.04110739961722159  \\
            -2.1328125  0.008415948516825564  \\
            -2.1318359375  0.017562455279034207  \\
            -2.130859375  0.05759094714934112  \\
            -2.1298828125  0.02428466634680312  \\
            -2.12890625  0.013682566255355818  \\
            -2.1279296875  0.062023420060189176  \\
            -2.126953125  0.027816082015654133  \\
            -2.1259765625  0.033211578569531094  \\
            -2.125  0.09495426848999514  \\
            -2.1240234375  0.03601446328545045  \\
            -2.123046875  0.023444236809276812  \\
            -2.1220703125  0.061779461070191645  \\
            -2.12109375  0.018987279978828882  \\
            -2.1201171875  0.01994804254398453  \\
            -2.119140625  0.056866715424392054  \\
            -2.1181640625  0.019105168639067877  \\
            -2.1171875  -0.0008225338130468102  \\
            -2.1162109375  0.03950806008884042  \\
            -2.115234375  0.014701501190978314  \\
            -2.1142578125  0.010101023257874587  \\
            -2.11328125  0.05155685530095037  \\
            -2.1123046875  0.011753048048849484  \\
            -2.111328125  0.004174380753438542  \\
            -2.1103515625  0.029893539261407306  \\
            -2.109375  -0.0018734069300565522  \\
            -2.1083984375  0.0034764817532288695  \\
            -2.107421875  0.032939357080856345  \\
            -2.1064453125  0.004094840350275721  \\
            -2.10546875  -0.005995770886007306  \\
            -2.1044921875  0.02782008476181692  \\
            -2.103515625  0.00286821465553753  \\
            -2.1025390625  0.002722731683905451  \\
            -2.1015625  0.04605092770098442  \\
            -2.1005859375  0.006360853096095909  \\
            -2.099609375  -0.010433644680530981  \\
            -2.0986328125  0.020649548058162433  \\
            -2.09765625  -0.0034185365814032843  \\
            -2.0966796875  -0.015155880432308737  \\
            -2.095703125  0.01799349962444216  \\
            -2.0947265625  -0.007685188057613263  \\
            -2.09375  -0.03640454670821514  \\
            -2.0927734375  0.007227403173177778  \\
            -2.091796875  -0.0068775590295560955  \\
            -2.0908203125  -0.0180446410441573  \\
            -2.08984375  0.02392277673108039  \\
            -2.0888671875  -0.005276603701476336  \\
            -2.087890625  -0.017815317823189434  \\
            -2.0869140625  0.011728562894472012  \\
            -2.0859375  -0.00785295710046925  \\
            -2.0849609375  -0.011198675180931986  \\
            -2.083984375  0.020221358522925066  \\
            -2.0830078125  -0.0022419844113010694  \\
            -2.08203125  -0.018143925737433727  \\
            -2.0810546875  0.02117732219890788  \\
            -2.080078125  -0.0011730093506554843  \\
            -2.0791015625  -0.0024530332359586657  \\
            -2.078125  0.043692857675819735  \\
            -2.0771484375  0.0020749837903403807  \\
            -2.076171875  -0.009501237114414241  \\
            -2.0751953125  0.019520812236466716  \\
            -2.07421875  -0.010279227968157197  \\
            -2.0732421875  -0.011509829717694065  \\
            -2.072265625  0.016201174640931834  \\
            -2.0712890625  -0.01102446115349979  \\
            -2.0703125  -0.026602058274757943  \\
            -2.0693359375  0.004680779179528257  \\
            -2.068359375  -0.014382433583366784  \\
            -2.0673828125  -0.01738498585591705  \\
            -2.06640625  0.015824614606829684  \\
            -2.0654296875  -0.01570317450301943  \\
            -2.064453125  -0.020860774565108767  \\
            -2.0634765625  0.0005202784314381266  \\
            -2.0625  -0.025576441652658544  \\
            -2.0615234375  -0.020388563453644398  \\
            -2.060546875  0.006479662798907021  \\
            -2.0595703125  -0.018178038980594894  \\
            -2.05859375  -0.02695751985731543  \\
            -2.0576171875  0.005138139360523031  \\
            -2.056640625  -0.017223335790228157  \\
            -2.0556640625  -0.016423065017744248  \\
            -2.0546875  0.025185444691600466  \\
            -2.0537109375  -0.011587926548283375  \\
            -2.052734375  -0.02616297315337126  \\
            -2.0517578125  0.00419478863858059  \\
            -2.05078125  -0.018817722585013175  \\
            -2.0498046875  -0.028407086202473522  \\
            -2.048828125  0.005427954421315431  \\
            -2.0478515625  -0.020269063138242192  \\
            -2.046875  -0.0462370991229864  \\
            -2.0458984375  -0.0012566439109085485  \\
            -2.044921875  -0.01906765538288864  \\
            -2.0439453125  -0.02635763679304636  \\
            -2.04296875  0.020418825897685358  \\
            -2.0419921875  -0.015441075809250852  \\
            -2.041015625  -0.024940004626803864  \\
            -2.0400390625  0.008071827089085508  \\
            -2.0390625  -0.020282570979479567  \\
            -2.0380859375  -0.018431771757430514  \\
            -2.037109375  0.0225403020916299  \\
            -2.0361328125  -0.008778854105347896  \\
            -2.03515625  -0.026207046003308816  \\
            -2.0341796875  0.025298827544631936  \\
            -2.033203125  -0.0059835549973056  \\
            -2.0322265625  -0.006297834905684307  \\
            -2.03125  0.056940306349616505  \\
            -2.0302734375  0.0006989645639278396  \\
            -2.029296875  -0.018694066380800702  \\
            -2.0283203125  0.02319225831209574  \\
            -2.02734375  -0.0140437236720117  \\
            -2.0263671875  -0.02292797928482622  \\
            -2.025390625  0.01780830560396782  \\
            -2.0244140625  -0.017823339643987877  \\
            -2.0234375  -0.04908929546121453  \\
            -2.0224609375  -0.00033449615470331574  \\
            -2.021484375  -0.01968324576369709  \\
            -2.0205078125  -0.03314901889896008  \\
            -2.01953125  0.013293440238706529  \\
            -2.0185546875  -0.021897166371531603  \\
            -2.017578125  -0.03981687653725399  \\
            -2.0166015625  -0.006711861584792566  \\
            -2.015625  -0.029573369463673706  \\
            -2.0146484375  -0.03907582332839911  \\
            -2.013671875  -0.002708117130327632  \\
            -2.0126953125  -0.029834005183732065  \\
            -2.01171875  -0.056055870680577324  \\
            -2.0107421875  -0.007924750123056217  \\
            -2.009765625  -0.031546225745047285  \\
            -2.0087890625  -0.04200739725095161  \\
            -2.0078125  0.014512089082681978  \\
            -2.0068359375  -0.029485342569832672  \\
            -2.005859375  -0.05976686028874407  \\
            -2.0048828125  -0.015527455276198057  \\
            -2.00390625  -0.03757160428719249  \\
            -2.0029296875  -0.06494414831459722  \\
            -2.001953125  -0.016816340910817587  \\
            -2.0009765625  -0.047053455161169086  \\
            -2.0  -0.09652461309596233  \\
            -1.9990234375000002  -0.027905578334170383  \\
            -1.9980468749999998  -0.04330094384609789  \\
            -1.9970703125  -0.0639619865596081  \\
            -1.99609375  0.000762100052295123  \\
            -1.9951171875  -0.03879758298128866  \\
            -1.9941406250000002  -0.05981458809573789  \\
            -1.9931640624999998  -0.012766237033332272  \\
            -1.9921875  -0.037448462263867215  \\
            -1.9912109375  -0.04554409705007259  \\
            -1.9902343750000002  0.0038484028224478697  \\
            -1.9892578124999998  -0.02742379905200395  \\
            -1.98828125  -0.05360449782883607  \\
            -1.9873046875  0.00946406382266672  \\
            -1.986328125  -0.0227187529819202  \\
            -1.9853515625000002  -0.02487813757179977  \\
            -1.9843749999999998  0.04794151608647226  \\
            -1.9833984375  -0.015065450074941509  \\
            -1.982421875  -0.03133573919087996  \\
            -1.9814453125000002  0.014482509375638037  \\
            -1.9804687499999998  -0.0311303540020288  \\
            -1.9794921875  -0.030396586592186848  \\
            -1.978515625  0.013271057016877245  \\
            -1.9775390625  -0.02821944934309229  \\
            -1.9765625000000002  -0.04891950925758304  \\
            -1.9755859374999998  -0.00024396633048070758  \\
            -1.974609375  -0.030796690284528933  \\
            -1.9736328125  -0.03171982068894173  \\
            -1.9726562500000002  0.021437929142222274  \\
            -1.9716796874999998  -0.02927881338832641  \\
            -1.970703125  -0.03296399173527135  \\
            -1.9697265625  0.0007204669408551347  \\
            -1.96875  -0.043059591222671424  \\
            -1.9677734375000002  -0.02868091471939013  \\
            -1.9667968749999998  0.014957031260001778  \\
            -1.9658203125  -0.024834190468783438  \\
            -1.96484375  -0.03303291318624951  \\
            -1.9638671875000002  0.017484381900899678  \\
            -1.9628906249999998  -0.019247359244625343  \\
            -1.9619140625  -0.012782924839311123  \\
            -1.9609375  0.05424974301845612  \\
            -1.9599609375  -0.005464155411525327  \\
            -1.9589843750000002  -0.022897560731014094  \\
            -1.9580078124999998  0.02482470374741019  \\
            -1.95703125  -0.014987759999452828  \\
            -1.9560546875  -0.022350832163799895  \\
            -1.9550781250000002  0.03134650294121295  \\
            -1.9541015624999998  -0.010953012867749272  \\
            -1.953125  -0.04375389197289519  \\
            -1.9521484375  0.025237150161334366  \\
            -1.951171875  -0.00781708910608551  \\
            -1.9501953125000002  -0.011443235122633687  \\
            -1.9492187499999998  0.06393335295186803  \\
            -1.9482421875  0.0008953896857545254  \\
            -1.947265625  -0.0055045091904023956  \\
            -1.9462890625000002  0.04533497637260054  \\
            -1.9453124999999998  -0.00951798962369675  \\
            -1.9443359375  0.0065471572929308485  \\
            -1.943359375  0.07304259084445283  \\
            -1.9423828125  0.01741044808675025  \\
            -1.9414062500000002  0.001356574496219982  \\
            -1.9404296874999998  0.08110467305262763  \\
            -1.939453125  0.02306393346909183  \\
            -1.9384765625  0.03432168302460411  \\
            -1.9375000000000002  0.13646566725397377  \\
            -1.9365234374999998  0.03659685912635662  \\
            -1.935546875  0.02047265676469334  \\
            -1.9345703125  0.08182128138861937  \\
            -1.93359375  0.006201671748858265  \\
            -1.9326171875000002  0.015610424092884842  \\
            -1.9316406249999998  0.07444819980745292  \\
            -1.9306640625  0.009517612566375244  \\
            -1.9296875  -0.014106208712371835  \\
            -1.9287109375000002  0.04711463119943235  \\
            -1.9277343749999998  -0.0002505590147356536  \\
            -1.9267578125  0.0005906021148355439  \\
            -1.92578125  0.06779333675765961  \\
            -1.9248046875  -0.005138579011422739  \\
            -1.9238281250000002  -0.007890039409228122  \\
            -1.9228515624999998  0.030476812124575783  \\
            -1.921875  -0.0333845695079249  \\
            -1.9208984375  -0.009506650980925279  \\
            -1.9199218750000002  0.0378764201752456  \\
            -1.9189453124999998  -0.015169471602707388  \\
            -1.91796875  -0.017876238985079947  \\
            -1.9169921875  0.031691332116043726  \\
            -1.916015625  -0.01561760896534824  \\
            -1.9150390625000002  -0.004475923238885943  \\
            -1.9140624999999998  0.06448899026723963  \\
            -1.9130859375  -0.006010303351956974  \\
            -1.912109375  -0.021175038466132792  \\
            -1.9111328125000002  0.024511723337593973  \\
            -1.9101562499999998  -0.025269495054206812  \\
            -1.9091796875  -0.027075676011812697  \\
            -1.908203125  0.022918424200112465  \\
            -1.9072265625  -0.02424138239419943  \\
            -1.9062500000000002  -0.052328894371393944  \\
            -1.9052734374999998  0.00820192944286335  \\
            -1.904296875  -0.02684187644359533  \\
            -1.9033203125  -0.02952041482044435  \\
            -1.9023437500000002  0.03676251191266662  \\
            -1.9013671874999998  -0.023932271938326033  \\
            -1.900390625  -0.029340161695594134  \\
            -1.8994140625  0.013519501255464247  \\
            -1.8984375  -0.03910540036957581  \\
            -1.8974609375000002  -0.02268002607356422  \\
            -1.8964843749999998  0.03244539394666468  \\
            -1.8955078125  -0.01829148439506981  \\
            -1.89453125  -0.028398456346616502  \\
            -1.8935546875000002  0.03590662897278527  \\
            -1.8925781249999998  -0.017159586298243174  \\
            -1.8916015625  -0.00367388162355167  \\
            -1.890625  0.08058689464818553  \\
            -1.8896484375  -0.007980525178816025  \\
            -1.8886718750000002  -0.01414046173205214  \\
            -1.8876953124999998  0.03349183182693597  \\
            -1.88671875  -0.03884774412780512  \\
            -1.8857421875  -0.01859209204798756  \\
            -1.8847656250000002  0.02864475570509362  \\
            -1.8837890624999998  -0.03167077171485405  \\
            -1.8828125  -0.037114052424727366  \\
            -1.8818359375  0.008744818363001325  \\
            -1.880859375  -0.04477635783129025  \\
            -1.8798828125000002  -0.02947970026972996  \\
            -1.8789062499999998  0.031579284357153806  \\
            -1.8779296875  -0.04725763205586198  \\
            -1.876953125  -0.03535290112280075  \\
            -1.8759765625000002  -0.0022796077950341023  \\
            -1.8749999999999998  -0.08034021735977571  \\
            -1.8740234375  -0.037632660232258225  \\
            -1.873046875  0.016412329003105436  \\
            -1.8720703125  -0.04664561834720175  \\
            -1.8710937500000002  -0.03748071511791812  \\
            -1.8701171874999998  0.018784227760597166  \\
            -1.869140625  -0.03987166377771904  \\
            -1.8681640625  -0.01692133699778852  \\
            -1.8671875000000002  0.06800362490076482  \\
            -1.8662109374999998  -0.017799351816583618  \\
            -1.865234375  -0.029622758880025187  \\
            -1.8642578125  0.02755679884876531  \\
            -1.86328125  -0.03434566720030012  \\
            -1.8623046875000002  -0.02970180192234068  \\
            -1.8613281249999998  0.035632637692814016  \\
            -1.8603515625  -0.022899365110651774  \\
            -1.859375  -0.05192441598146687  \\
            -1.8583984375000002  0.026747194845624253  \\
            -1.8574218749999998  -0.01964305769080614  \\
            -1.8564453125  -0.016852141729310034  \\
            -1.85546875  0.0732601978072077  \\
            -1.8544921875  -0.007729590462331189  \\
            -1.8535156250000002  -0.011303831981528  \\
            -1.8525390624999998  0.04924410953581377  \\
            -1.8515625  -0.02314067173219521  \\
            -1.8505859375  0.0009141807209296514  \\
            -1.8496093750000002  0.08494406366359403  \\
            -1.8486328124999998  0.013178726110274102  \\
            -1.84765625  -0.0062337954986186155  \\
            -1.8466796875  0.0948003732621564  \\
            -1.845703125  0.02244922132317985  \\
            -1.8447265625000002  0.03464436869902541  \\
            -1.8437499999999998  0.16571112556380013  \\
            -1.8427734375  0.042896091866079754  \\
            -1.841796875  0.01303456785163201  \\
            -1.8408203125000002  0.09728483193805985  \\
            -1.8398437499999998  0.011363178405849243  \\
            -1.8388671875  0.006672784159918293  \\
            -1.837890625  0.08964762279643018  \\
            -1.8369140625  0.01168230216360034  \\
            -1.8359375000000002  -0.03966243113006246  \\
            -1.8349609374999998  0.05507389133291619  \\
            -1.833984375  0.007976011164442815  \\
            -1.8330078125  -0.008872907218360187  \\
            -1.8320312500000002  0.08584040810116438  \\
            -1.8310546874999998  0.006127151886784269  \\
            -1.830078125  -0.019693439899179585  \\
            -1.8291015625  0.044711695489237306  \\
            -1.828125  -0.013657164969575294  \\
            -1.8271484375000002  -0.017136215693719734  \\
            -1.8261718749999998  0.05704997085393311  \\
            -1.8251953125  -0.003682041509944628  \\
            -1.82421875  -0.04333551258408066  \\
            -1.8232421875000002  0.049899703904387166  \\
            -1.8222656249999998  -0.00332966313345333  \\
            -1.8212890625  -0.014052154720209691  \\
            -1.8203125  0.09989644668864789  \\
            -1.8193359375  0.006871582423341227  \\
            -1.8183593750000002  -0.045213550866200984  \\
            -1.8173828124999998  0.04154941307078607  \\
            -1.81640625  -0.009266022058225831  \\
            -1.8154296875  -0.0525843526960642  \\
            -1.8144531250000002  0.04191600120938391  \\
            -1.8134765624999998  -0.020896327904551627  \\
            -1.8125  -0.10864611310938362  \\
            -1.8115234375  0.022032170472324013  \\
            -1.810546875  -0.012238441646395634  \\
            -1.8095703125000002  -0.04598141997834582  \\
            -1.8085937499999998  0.07980557470826115  \\
            -1.8076171875  -0.0009613605403805723  \\
            -1.806640625  -0.03661888192653903  \\
            -1.8056640625000002  0.05381900077099752  \\
            -1.8046874999999998  0.0001353752365552112  \\
            -1.8037109375  -0.008745483075387162  \\
            -1.802734375  0.0889132371402606  \\
            -1.8017578125  0.024601546267881785  \\
            -1.8007812500000002  -0.021724133115075785  \\
            -1.7998046874999998  0.10137866210180023  \\
            -1.798828125  0.03545482328034165  \\
            -1.7978515625  0.03490867215473123  \\
            -1.7968750000000002  0.17932386793896934  \\
            -1.7958984374999998  0.05313486386974554  \\
            -1.794921875  0.022606203491374308  \\
            -1.7939453125  0.11354084281550539  \\
            -1.79296875  0.021857010574265014  \\
            -1.7919921875000002  0.024835496429882857  \\
            -1.7910156249999998  0.11234828630268998  \\
            -1.7900390625  0.029152432857378917  \\
            -1.7890625  -0.011315751324630108  \\
            -1.7880859375000002  0.08618841694489947  \\
            -1.7871093749999998  0.02473073841908286  \\
            -1.7861328125  0.023405285586219154  \\
            -1.78515625  0.13056433670142234  \\
            -1.7841796875  0.028680939258630776  \\
            -1.7832031250000002  0.020731583617184916  \\
            -1.7822265624999998  0.08952250494094185  \\
            -1.78125  0.0015629743556748266  \\
            -1.7802734375  0.028987282828327  \\
            -1.7792968750000002  0.11955210524651524  \\
            -1.7783203124999998  0.038313288043242896  \\
            -1.77734375  0.018388754279775165  \\
            -1.7763671875  0.12482747002546873  \\
            -1.775390625  0.05005529844526372  \\
            -1.7744140625000002  0.06057254489512995  \\
            -1.7734374999999998  0.20106144148658964  \\
            -1.7724609375  0.07848066510784969  \\
            -1.771484375  0.03734186704830173  \\
            -1.7705078125000002  0.13917299953945536  \\
            -1.7695312499999998  0.060447312089592815  \\
            -1.7685546875  0.03762901190335183  \\
            -1.767578125  0.15182749113672953  \\
            -1.7666015625  0.06578848722296042  \\
            -1.7656250000000002  -0.01152023443542673  \\
            -1.7646484374999998  0.137550822354065  \\
            -1.763671875  0.07466353702459506  \\
            -1.7626953125  0.05900967508758045  \\
            -1.7617187500000002  0.21744291687279269  \\
            -1.7607421874999998  0.09294826272082478  \\
            -1.759765625  0.07018654629718364  \\
            -1.7587890625  0.18014823804375882  \\
            -1.7578125  0.07716808225945414  \\
            -1.7568359375000002  0.09610825573219796  \\
            -1.7558593749999998  0.2356481062478648  \\
            -1.7548828125  0.12614692770750877  \\
            -1.75390625  0.07858976958394352  \\
            -1.7529296875000002  0.2502717802393259  \\
            -1.7519531249999998  0.13892429972018394  \\
            -1.7509765625  0.14834439367830854  \\
            -1.75  0.3625037617584792  \\
            -1.7490234375000002  0.1657210974997104  \\
            -1.7480468750000002  0.11266448006277341  \\
            -1.7470703125000004  0.2493123570281453  \\
            -1.74609375  0.11203460636488607  \\
            -1.7451171875  0.10089910476190654  \\
            -1.7441406249999996  0.23198324757721112  \\
            -1.7431640624999998  0.10723457844689449  \\
            -1.7421874999999998  0.02283584234254291  \\
            -1.7412109375  0.17142903881804158  \\
            -1.7402343750000002  0.09672460318790463  \\
            -1.7392578125000002  0.06738130425878847  \\
            -1.7382812500000004  0.2131026350300701  \\
            -1.7373046875  0.08735011613827957  \\
            -1.736328125  0.04649041962519122  \\
            -1.7353515624999996  0.14199095026566103  \\
            -1.7343749999999998  0.0503509185451232  \\
            -1.7333984374999998  0.046429231960680925  \\
            -1.732421875  0.15000682857221234  \\
            -1.7314453125000002  0.05944393362388264  \\
            -1.7304687500000002  0.0045054381007889775  \\
            -1.7294921875000004  0.13035685301605754  \\
            -1.728515625  0.053942193919711647  \\
            -1.7275390625  0.03734262243827191  \\
            -1.7265624999999996  0.19027090326029375  \\
            -1.7255859374999998  0.06125185932754702  \\
            -1.7246093749999998  -0.013401160049680028  \\
            -1.7236328125  0.10155547557299519  \\
            -1.7226562500000002  0.032805364485730286  \\
            -1.7216796875000002  -0.031033330694231042  \\
            -1.7207031250000004  0.08996899234697188  \\
            -1.7197265625  0.008144883096775598  \\
            -1.71875  -0.1162024274712614  \\
            -1.7177734374999996  0.050298647562629493  \\
            -1.7167968749999998  0.01673131980379305  \\
            -1.7158203124999998  -0.04178457228002273  \\
            -1.71484375  0.10837001925910292  \\
            -1.7138671875000002  0.02289670484019816  \\
            -1.7128906250000002  -0.03957261276932462  \\
            -1.7119140625000004  0.0711261937695715  \\
            -1.7109375  0.028667833118671666  \\
            -1.7099609375  -0.0101245789882986  \\
            -1.7089843749999996  0.09602463505844028  \\
            -1.7080078124999998  0.034991511790994356  \\
            -1.7070312499999998  -0.04048021807707258  \\
            -1.7060546875  0.09833739533610467  \\
            -1.7050781250000002  0.04067289239242303  \\
            -1.7041015625000002  0.01710310182525799  \\
            -1.7031250000000004  0.16909515947621992  \\
            -1.7021484375  0.048512237082583336  \\
            -1.701171875  -0.007879219124334251  \\
            -1.7001953124999996  0.09465809185326557  \\
            -1.6992187499999998  0.01957381801681926  \\
            -1.6982421874999998  -0.012283371078682903  \\
            -1.697265625  0.08363875381206227  \\
            -1.6962890625000002  0.007725657570448385  \\
            -1.6953125000000002  -0.07198475741836666  \\
            -1.6943359375000004  0.04578194482361272  \\
            -1.693359375  0.0067085820627782525  \\
            -1.6923828125  -0.028726044443876043  \\
            -1.6914062499999996  0.08105455373486577  \\
            -1.6904296874999998  0.003954083875347917  \\
            -1.6894531249999998  -0.039531301154618496  \\
            -1.6884765625  0.03946163724923383  \\
            -1.6875000000000002  -0.008267860887440066  \\
            -1.6865234375000002  -0.03274128418007104  \\
            -1.6855468750000004  0.05139652375061401  \\
            -1.6845703125  -0.00745503232729137  \\
            -1.68359375  -0.06879649144112031  \\
            -1.6826171874999996  0.04256607059000138  \\
            -1.6816406249999998  -0.008641349295902526  \\
            -1.6806640624999998  -0.03343623582359227  \\
            -1.6796875  0.09555583735960194  \\
            -1.6787109375000002  -0.0026320237976889334  \\
            -1.6777343750000002  -0.071479982312979  \\
            -1.6767578125000004  0.02963820350400053  \\
            -1.67578125  -0.0196841051822915  \\
            -1.6748046875  -0.08235064884371415  \\
            -1.6738281249999996  0.02795186464616053  \\
            -1.6728515624999998  -0.04147801809932775  \\
            -1.6718749999999998  -0.15494065213203434  \\
            -1.6708984375  0.002678764212798541  \\
            -1.6699218750000002  -0.03517570316913131  \\
            -1.6689453125000002  -0.08328902475102554  \\
            -1.6679687500000004  0.06784570306179034  \\
            -1.6669921875  -0.027292173780132156  \\
            -1.666015625  -0.0806721611477984  \\
            -1.6650390624999996  0.03177060590869695  \\
            -1.6640624999999998  -0.029375266773304154  \\
            -1.6630859374999998  -0.05659481920956003  \\
            -1.662109375  0.06928687310490995  \\
            -1.6611328125000002  -0.0119333233862313  \\
            -1.6601562500000002  -0.0926109703835331  \\
            -1.6591796875000004  0.07358309489963788  \\
            -1.658203125  -0.004658942362955672  \\
            -1.6572265625  -0.029060816130083305  \\
            -1.6562499999999996  0.16283047195327435  \\
            -1.6552734374999998  0.009059004032885417  \\
            -1.6542968749999998  -0.07294673123883996  \\
            -1.6533203125  0.06233959888596885  \\
            -1.6523437500000002  -0.025581398495132822  \\
            -1.6513671875000002  -0.08697437239848034  \\
            -1.6503906250000004  0.0429766061909233  \\
            -1.6494140625  -0.05144017665313138  \\
            -1.6484375  -0.18242311855334548  \\
            -1.6474609374999996  -0.015089247568189138  \\
            -1.6464843749999998  -0.04824655359193647  \\
            -1.6455078124999998  -0.12070086918309704  \\
            -1.64453125  0.023810774908024426  \\
            -1.6435546875000002  -0.055128524035353996  \\
            -1.6425781250000002  -0.14345661389785724  \\
            -1.6416015625000004  -0.02956815070975312  \\
            -1.640625  -0.05668814924034542  \\
            -1.6396484375  -0.13739621032367008  \\
            -1.6386718749999996  -0.025537571880978976  \\
            -1.6376953124999998  -0.08589964177019721  \\
            -1.6367187499999998  -0.21082535067543856  \\
            -1.6357421875  -0.04747512836506159  \\
            -1.6347656250000002  -0.09548914635321618  \\
            -1.6337890625000002  -0.16435341459334352  \\
            -1.6328125000000004  0.010400985175318624  \\
            -1.6318359375  -0.10185503086561373  \\
            -1.630859375  -0.2306979324183275  \\
            -1.6298828124999996  -0.08239455110062363  \\
            -1.6289062499999998  -0.11472816593204448  \\
            -1.6279296874999998  -0.25028233025379315  \\
            -1.626953125  -0.09321936010004897  \\
            -1.6259765625000002  -0.16693955022641754  \\
            -1.6250000000000002  -0.37218869089895307  \\
            -1.6240234375000004  -0.13306094034618995  \\
            -1.623046875  -0.14301088449910296  \\
            -1.6220703125  -0.25117144967652916  \\
            -1.6210937499999996  -0.048611481249868506  \\
            -1.6201171874999998  -0.12891783921113728  \\
            -1.6191406249999998  -0.23624637183202482  \\
            -1.6181640625  -0.0775672040831466  \\
            -1.6171875000000002  -0.09070790910312605  \\
            -1.6162109375000002  -0.1789942911534977  \\
            -1.6152343750000004  -0.03974234945519427  \\
            -1.6142578125  -0.09240676340875924  \\
            -1.61328125  -0.21776805981922973  \\
            -1.6123046874999996  -0.025740069268956684  \\
            -1.6113281249999998  -0.07386444096364972  \\
            -1.6103515624999998  -0.12536079357154026  \\
            -1.609375  0.07063091019460682  \\
            -1.6083984375000002  -0.05917008254145085  \\
            -1.6074218750000002  -0.14526073204213372  \\
            -1.6064453125000004  -0.005563953275157068  \\
            -1.60546875  -0.07330539389984031  \\
            -1.6044921875  -0.13577496437217407  \\
            -1.6035156249999996  -0.007453477154300803  \\
            -1.6025390624999998  -0.08573069442062373  \\
            -1.6015624999999998  -0.20671236031972848  \\
            -1.6005859375  -0.04153589312417761  \\
            -1.5996093750000002  -0.06715234748559659  \\
            -1.5986328125000002  -0.1284074382489658  \\
            -1.5976562500000004  0.015193729400015076  \\
            -1.5966796875  -0.057128101020868724  \\
            -1.595703125  -0.1275273355793609  \\
            -1.5947265624999996  -0.01714380798746088  \\
            -1.5937499999999998  -0.04406511519509155  \\
            -1.5927734374999998  -0.10087397203115349  \\
            -1.591796875  0.005298449433703393  \\
            -1.5908203125000002  -0.04720265022071207  \\
            -1.5898437500000002  -0.14222788330673103  \\
            -1.5888671875000004  0.004810372180308707  \\
            -1.587890625  -0.039088686853579004  \\
            -1.5869140625  -0.08393094794571444  \\
            -1.5859374999999996  0.07490443656524706  \\
            -1.5849609374999998  -0.028144705092371994  \\
            -1.5839843749999998  -0.12035740440178018  \\
            -1.5830078125  0.008739224956525942  \\
            -1.5820312500000002  -0.03385894498280168  \\
            -1.5810546875000002  -0.12288468609416789  \\
            -1.5800781250000004  0.016558644876924555  \\
            -1.5791015625  -0.058100061070647045  \\
            -1.578125  -0.20652197270992517  \\
            -1.5771484374999996  -0.0028076935157691457  \\
            -1.5761718749999998  -0.04012686048785754  \\
            -1.5751953124999998  -0.10348794339692045  \\
            -1.57421875  0.08857385449761387  \\
            -1.5732421875000002  -0.02204610563952485  \\
            -1.5722656250000002  -0.08826526790240585  \\
            -1.5712890625000004  0.055123467152594224  \\
            -1.5703125  -0.012607181268663356  \\
            -1.5693359375  -0.04601962776999685  \\
            -1.5683593749999996  0.1093792464486015  \\
            -1.5673828124999998  0.015680190900268117  \\
            -1.5664062499999998  -0.07904547773530114  \\
            -1.5654296875  0.12452625810289945  \\
            -1.5644531250000002  0.03128293607700587  \\
            -1.5634765625000002  0.008028014484243208  \\
            -1.5625000000000004  0.24079414907028732  \\
            -1.5615234375  0.05318086967122698  \\
            -1.560546875  -0.03068198569071687  \\
            -1.5595703124999996  0.1274786360902749  \\
            -1.5585937499999998  0.011566547316418038  \\
            -1.5576171874999998  -0.03840218055727601  \\
            -1.556640625  0.11090211179464501  \\
            -1.5556640625000002  -0.005764904306848733  \\
            -1.5546875000000002  -0.13392635991336088  \\
            -1.5537109375000004  0.049342543135653935  \\
            -1.552734375  -0.00419931729756923  \\
            -1.5517578125  -0.06627596116332865  \\
            -1.5507812499999996  0.0989518382687149  \\
            -1.5498046874999998  -0.009635554992720825  \\
            -1.5488281249999998  -0.08555423645880961  \\
            -1.5478515625  0.034795212363814394  \\
            -1.5468750000000002  -0.02366871493366123  \\
            -1.5458984375000002  -0.0762567004818988  \\
            -1.5449218750000004  0.043653010044040076  \\
            -1.5439453125  -0.03484892307083653  \\
            -1.54296875  -0.13803348629700724  \\
            -1.5419921874999996  0.023525633321475233  \\
            -1.5410156249999998  -0.040163864354559646  \\
            -1.5400390624999998  -0.09035193287382333  \\
            -1.5390625  0.08963036955423204  \\
            -1.5380859375000002  -0.038417312131369154  \\
            -1.5371093750000002  -0.1518018711752288  \\
            -1.5361328125000004  -0.006311197733668294  \\
            -1.53515625  -0.05726364378991169  \\
            -1.5341796875  -0.16955725911792988  \\
            -1.5332031249999996  -0.01665903120531108  \\
            -1.5322265624999998  -0.09893087470275896  \\
            -1.5312499999999998  -0.2821033053514622  \\
            -1.5302734375  -0.058227915089036644  \\
            -1.5292968750000002  -0.07857357879442443  \\
            -1.5283203125000002  -0.172519895616058  \\
            -1.5273437500000004  0.02097395179446036  \\
            -1.5263671875  -0.06598651468602935  \\
            -1.525390625  -0.16240574503769664  \\
            -1.5244140624999996  -0.012932057277515141  \\
            -1.5234374999999998  -0.03823257490373187  \\
            -1.5224609374999998  -0.11388898127091356  \\
            -1.521484375  0.022198005742509592  \\
            -1.5205078125000002  -0.03757142650111352  \\
            -1.5195312500000002  -0.15433014112233906  \\
            -1.5185546875000004  0.03129524294370579  \\
            -1.517578125  -0.022870562175355758  \\
            -1.5166015625  -0.07054967166532548  \\
            -1.5156249999999996  0.12340419984973795  \\
            -1.5146484374999998  -0.009970452485778757  \\
            -1.5136718749999998  -0.0988350652460272  \\
            -1.5126953125  0.040991018173367214  \\
            -1.5117187500000002  -0.028506044431562568  \\
            -1.5107421875000002  -0.09695065737454661  \\
            -1.5097656250000004  0.034776041842479254  \\
            -1.5087890625  -0.04762430109916279  \\
            -1.5078125  -0.17852692127885073  \\
            -1.5068359374999996  -0.005553955537679092  \\
            -1.5058593749999998  -0.0336924285169618  \\
            -1.5048828124999998  -0.10250178826436603  \\
            -1.50390625  0.0497429554114249  \\
            -1.5029296875000002  -0.028328100505477544  \\
            -1.5019531250000002  -0.11140603523610954  \\
            -1.5009765625000004  0.010091946750746712  \\
            -1.5  -0.019264756875231936  \\
            -1.4990234375  -0.09307654499621279  \\
            -1.4980468749999996  0.032952440930598015  \\
            -1.4970703124999998  -0.03227870406237378  \\
            -1.4960937499999998  -0.15578371196905233  \\
            -1.4951171875  0.025977358767367474  \\
            -1.4941406250000002  -0.030878327567783234  \\
            -1.4931640625000002  -0.09260992168673973  \\
            -1.4921875000000004  0.10684966180882806  \\
            -1.4912109375  -0.024693455734492803  \\
            -1.490234375  -0.15166537862764112  \\
            -1.4892578124999996  0.013969213176109342  \\
            -1.4882812499999998  -0.03736657221685549  \\
            -1.4873046874999998  -0.1652262483292565  \\
            -1.486328125  0.016508067988004867  \\
            -1.4853515625000002  -0.08057791962796396  \\
            -1.4843750000000002  -0.28764504374660743  \\
            -1.4833984375000004  -0.016609520375002948  \\
            -1.482421875  -0.06236026281201728  \\
            -1.4814453125  -0.15637373011618794  \\
            -1.4804687499999996  0.09711367923960372  \\
            -1.4794921874999998  -0.04501562514764954  \\
            -1.4785156249999998  -0.14543084012803575  \\
            -1.4775390625  0.048070186656530026  \\
            -1.4765625000000002  -0.033110346855949484  \\
            -1.4755859375000002  -0.09648145519081436  \\
            -1.4746093750000004  0.11418986744302394  \\
            -1.4736328125  -0.00840789730635551  \\
            -1.47265625  -0.15663769488985566  \\
            -1.4716796874999996  0.1268151018859206  \\
            -1.4707031249999998  0.00916552124040941  \\
            -1.4697265624999998  -0.042524464917546335  \\
            -1.46875  0.27801469769385  \\
            -1.4677734375000002  0.034244619487042605  \\
            -1.4667968750000002  -0.11165707330331111  \\
            -1.4658203125000004  0.11934634971981427  \\
            -1.46484375  -0.011999950362454524  \\
            -1.4638671875  -0.1291714145170424  \\
            -1.4628906249999996  0.09308237794397159  \\
            -1.4619140624999998  -0.05604571541686471  \\
            -1.4609374999999998  -0.289471116528527  \\
            -1.4599609375  0.002616373772765768  \\
            -1.4589843750000002  -0.041665552013150066  \\
            -1.4580078125000002  -0.17384560599913082  \\
            -1.4570312500000004  0.075397221056435  \\
            -1.4560546875  -0.046970089204027995  \\
            -1.455078125  -0.2075419232203862  \\
            -1.4541015624999996  -0.0053433723154783196  \\
            -1.4531249999999998  -0.03601843663802271  \\
            -1.4521484374999998  -0.1908640721072096  \\
            -1.451171875  0.008421014846671255  \\
            -1.4501953125000002  -0.0891643934521955  \\
            -1.4492187500000002  -0.320365587324202  \\
            -1.4482421875000004  -0.02351339113422932  \\
            -1.447265625  -0.10214759300042414  \\
            -1.4462890625  -0.23041864892973427  \\
            -1.4453124999999996  0.08470006173925396  \\
            -1.4443359374999998  -0.111189451822074  \\
            -1.4433593749999998  -0.3447596428222727  \\
            -1.4423828125  -0.07500645625284978  \\
            -1.4414062500000002  -0.1286678201138884  \\
            -1.4404296875000002  -0.3755738029371381  \\
            -1.4394531250000004  -0.08719484194594093  \\
            -1.4384765625  -0.22043125150712192  \\
            -1.4375  -0.5924663122091519  \\
            -1.4365234374999996  -0.15135807744079907  \\
            -1.4355468749999998  -0.1762633507307799  \\
            -1.4345703124999998  -0.3669056543270801  \\
            -1.43359375  0.013599069750620143  \\
            -1.4326171875000002  -0.14682589347322372  \\
            -1.4316406250000002  -0.3353590887106404  \\
            -1.4306640625000004  -0.039095323807901726  \\
            -1.4296875  -0.08152724955937099  \\
            -1.4287109375  -0.22874987338636474  \\
            -1.4277343749999996  0.042305070806646965  \\
            -1.4267578124999998  -0.07116862303508566  \\
            -1.4257812499999998  -0.2961746672109168  \\
            -1.4248046875  0.07401998353456848  \\
            -1.4238281250000002  -0.03451877795946222  \\
            -1.4228515625000002  -0.11810166122325824  \\
            -1.4218750000000004  0.26957513424813534  \\
            -1.4208984375  -0.000732318497030977  \\
            -1.419921875  -0.15569230118690086  \\
            -1.4189453124999996  0.11600403684268187  \\
            -1.4179687499999998  -0.03727325180218407  \\
            -1.4169921874999998  -0.1388094647968068  \\
            -1.416015625  0.11465486959492154  \\
            -1.4150390625000002  -0.05368542115945016  \\
            -1.4140625000000002  -0.27227822963448833  \\
            -1.4130859375000004  0.04843382918259031  \\
            -1.412109375  -0.02563362324005037  \\
            -1.4111328125  -0.12623380491193678  \\
            -1.4101562499999996  0.16671802809894815  \\
            -1.4091796874999998  -0.006209855543252318  \\
            -1.4082031249999998  -0.1275655778755991  \\
            -1.4072265625  0.09322454719672187  \\
            -1.4062500000000002  0.000982070166513271  \\
            -1.4052734375000002  -0.08165918035368595  \\
            -1.4042968750000004  0.15094764684100262  \\
            -1.4033203125  0.015689632534806753  \\
            -1.40234375  -0.16151598792169083  \\
            -1.4013671874999996  0.15389507811733213  \\
            -1.4003906249999998  0.03572197727305425  \\
            -1.3994140624999998  -0.03820276365378239  \\
            -1.3984375  0.3190067356809758  \\
            -1.3974609375000002  0.07084844008722234  \\
            -1.3964843750000002  -0.11913833070049178  \\
            -1.3955078125000004  0.1669118158711658  \\
            -1.39453125  0.051991545943081356  \\
            -1.3935546875  -0.12590750873075934  \\
            -1.3925781249999996  0.18668935745674042  \\
            -1.3916015624999998  0.00830036323181371  \\
            -1.3906249999999998  -0.30713822990794676  \\
            -1.3896484375  0.14245216904556623  \\
            -1.3886718750000002  0.046482289861915715  \\
            -1.3876953125000002  -0.08300099895997806  \\
            -1.3867187500000004  0.34802907660836846  \\
            -1.3857421875  0.08817287507558626  \\
            -1.384765625  -0.05277267130017436  \\
            -1.3837890624999996  0.2681718740205601  \\
            -1.3828124999999998  0.10094277201626459  \\
            -1.3818359374999998  0.03549707155762757  \\
            -1.380859375  0.39332707888889085  \\
            -1.3798828125000002  0.17019568310428745  \\
            -1.3789062500000002  -0.043520879712543405  \\
            -1.3779296875000004  0.4246417204906699  \\
            -1.376953125  0.20557069146365195  \\
            -1.3759765625  0.15112676495604074  \\
            -1.3749999999999996  0.6915400127364882  \\
            -1.3740234374999998  0.25768723141109245  \\
            -1.3730468749999998  0.04958737665502406  \\
            -1.3720703125  0.42295914975617677  \\
            -1.3710937500000002  0.16462600869660943  \\
            -1.3701171875000002  0.024746392523321413  \\
            -1.3691406250000004  0.3790739735422634  \\
            -1.3681640625  0.11292038959009235  \\
            -1.3671875  -0.21593489821587009  \\
            -1.3662109374999996  0.22721656588881117  \\
            -1.3652343749999998  0.1226631835831142  \\
            -1.3642578124999998  -0.05071794450876668  \\
            -1.36328125  0.33633000779806815  \\
            -1.3623046875000002  0.10745694627705628  \\
            -1.3613281250000002  -0.10349751577638278  \\
            -1.3603515625000004  0.18889814487784085  \\
            -1.359375  0.09159370003793744  \\
            -1.3583984375  -0.08357945168308556  \\
            -1.3574218749999996  0.19720384259512738  \\
            -1.3564453124999998  0.033413622244348906  \\
            -1.3554687499999998  -0.25541476261073864  \\
            -1.3544921875  0.13866448270525406  \\
            -1.3535156250000002  0.013044015036126184  \\
            -1.3525390625000002  -0.14525633627848208  \\
            -1.3515625000000004  0.2778573008656741  \\
            -1.3505859375  0.000886295618877891  \\
            -1.349609375  -0.30913813063911816  \\
            -1.3486328124999996  0.04621388422586268  \\
            -1.3476562499999998  -0.03239248012836735  \\
            -1.3466796874999998  -0.35975627888367157  \\
            -1.345703125  0.00773069663353613  \\
            -1.3447265625000002  -0.16160277229124598  \\
            -1.3437500000000002  -0.6591596614175668  \\
            -1.3427734375000004  -0.10376561738782564  \\
            -1.341796875  -0.09923366112912164  \\
            -1.3408203125  -0.38083066229039075  \\
            -1.3398437499999996  0.0676885584311255  \\
            -1.3388671874999998  -0.07327557737131708  \\
            -1.3378906249999998  -0.3590185976299137  \\
            -1.3369140625  0.002870896059990176  \\
            -1.3359375000000002  0.03666885479776922  \\
            -1.3349609375000002  -0.2319673874916454  \\
            -1.3339843750000004  0.056997204856334145  \\
            -1.3330078125  -0.015328091284030825  \\
            -1.33203125  -0.3492147209314311  \\
            -1.3310546874999996  0.06703223383304828  \\
            -1.3300781249999998  0.019497407268606996  \\
            -1.3291015624999998  -0.15790100100198826  \\
            -1.328125  0.23689060170341913  \\
            -1.3271484375000002  0.03003588723042942  \\
            -1.3261718750000002  -0.22658804441231006  \\
            -1.3251953125000004  0.08522943489218239  \\
            -1.32421875  0.0358421883618714  \\
            -1.3232421875  -0.2173725510437715  \\
            -1.3222656249999996  0.06713187872707883  \\
            -1.3212890624999998  -0.04509759992796132  \\
            -1.3203124999999998  -0.4274766011556641  \\
            -1.3193359375  -0.019581102548663486  \\
            -1.3183593750000002  0.020923232289902775  \\
            -1.3173828125000002  -0.22472608824356882  \\
            -1.3164062500000004  0.08026983432368637  \\
            -1.3154296875  0.03391457930186465  \\
            -1.314453125  -0.2427404021383533  \\
            -1.3134765624999996  0.03269820289910981  \\
            -1.3124999999999998  0.13250222819848514  \\
            -1.3115234374999998  -0.1865495840982992  \\
            -1.310546875  0.03908975063179305  \\
            -1.3095703125000002  0.004372961942380185  \\
            -1.3085937500000002  -0.37141664071905345  \\
            -1.3076171875000004  0.002217117389696424  \\
            -1.306640625  -0.01510964259260279  \\
            -1.3056640625  -0.24978169442715534  \\
            -1.3046874999999996  0.0992296810417432  \\
            -1.3037109374999998  -0.06031634729466713  \\
            -1.3027343749999998  -0.3903698387715052  \\
            -1.3017578125  -0.06968467442413191  \\
            -1.3007812500000002  -0.06165340336404953  \\
            -1.2998046875000002  -0.43386072744673254  \\
            -1.2988281250000004  -0.09245677690750276  \\
            -1.2978515625  -0.21784401301136114  \\
            -1.296875  -0.7275437645659956  \\
            -1.2958984374999996  -0.1725465117055156  \\
            -1.2949218749999998  -0.17840039598624471  \\
            -1.2939453124999998  -0.45536600001531025  \\
            -1.29296875  0.01633157423819262  \\
            -1.2919921875000002  -0.16592715417241308  \\
            -1.2910156250000002  -0.44497076323949497  \\
            -1.2900390625000004  -0.06289915973745101  \\
            -1.2890625  -0.09253789984755471  \\
            -1.2880859375  -0.34314145011588076  \\
            -1.2871093749999996  0.019229424765224275  \\
            -1.2861328124999998  -0.1287022965987726  \\
            -1.2851562499999998  -0.4985307415593666  \\
            -1.2841796875  0.022342567718157177  \\
            -1.2832031250000002  -0.10714103536380352  \\
            -1.2822265625000002  -0.29230280793649516  \\
            -1.2812500000000004  0.24802973713817253  \\
            -1.2802734375  -0.09594559056720361  \\
            -1.279296875  -0.43208034221717573  \\
            -1.2783203124999996  -0.01236215884963654  \\
            -1.2773437499999998  -0.13738017761516114  \\
            -1.2763671874999998  -0.4659250028441277  \\
            -1.275390625  -0.06933336008210908  \\
            -1.2744140625000002  -0.2680543742541721  \\
            -1.2734375000000002  -0.7958337078393193  \\
            -1.2724609375000004  -0.23254405408716033  \\
            -1.271484375  -0.21310880639141092  \\
            -1.2705078125  -0.5521159169386533  \\
            -1.2695312499999996  -0.11889707823792313  \\
            -1.2685546874999998  -0.22368757455557509  \\
            -1.2675781249999998  -0.6172042313799261  \\
            -1.2666015625  -0.2278734669927847  \\
            -1.2656250000000002  -0.12629779742893377  \\
            -1.2646484375000002  -0.5740629544323957  \\
            -1.2636718750000004  -0.23341672030774124  \\
            -1.2626953125  -0.31784651543049125  \\
            -1.26171875  -0.8691357813142822  \\
            -1.2607421874999996  -0.30745605861329595  \\
            -1.2597656249999998  -0.355109959625937  \\
            -1.2587890624999998  -0.7021464677079003  \\
            -1.2578125  -0.16020129551572623  \\
            -1.2568359375000002  -0.41487634870134404  \\
            -1.2558593750000002  -0.9349894941962996  \\
            -1.2548828125000004  -0.43212551029584784  \\
            -1.25390625  -0.40312870106177384  \\
            -1.2529296875  -0.9978258136701398  \\
            -1.2519531249999996  -0.47320271890027454  \\
            -1.2509765624999998  -0.6362056837372326  \\
            -1.2499999999999998  -1.4488359739212142  \\
            -1.2490234375  -0.5978002325566577  \\
            -1.2480468750000002  -0.518745449400695  \\
            -1.2470703125000002  -0.9893964377329931  \\
            -1.2460937500000004  -0.3217188263247864  \\
            -1.2451171875  -0.4648075855424017  \\
            -1.244140625  -0.9221765681027665  \\
            -1.2431640624999996  -0.3675922026782724  \\
            -1.2421874999999998  -0.2402070776560252  \\
            -1.2412109374999998  -0.6895419975645471  \\
            -1.240234375  -0.2654989843429623  \\
            -1.2392578125000002  -0.31970412047937874  \\
            -1.2382812500000002  -0.8396757361363545  \\
            -1.2373046875000004  -0.21431077050897043  \\
            -1.236328125  -0.23966823656656117  \\
            -1.2353515625  -0.5151951371461734  \\
            -1.2343749999999996  0.05693765712288866  \\
            -1.2333984374999998  -0.2050809505777274  \\
            -1.2324218749999998  -0.5642256271552205  \\
            -1.2314453125  -0.11252209789632214  \\
            -1.2304687500000002  -0.15647770523925644  \\
            -1.2294921875000002  -0.5038648273774593  \\
            -1.2285156250000004  -0.10168472894592408  \\
            -1.2275390625  -0.23415648960543373  \\
            -1.2265625  -0.7497547587989691  \\
            -1.2255859374999996  -0.17984715552100944  \\
            -1.2246093749999998  -0.10201753107049315  \\
            -1.2236328124999998  -0.4266791055793581  \\
            -1.22265625  -0.0067788999263702935  \\
            -1.2216796875000002  -0.04520376883193217  \\
            -1.2207031250000002  -0.39784135123059844  \\
            -1.2197265625000004  -0.02581457009803227  \\
            -1.21875  0.13486915898709947  \\
            -1.2177734375  -0.2666606441490209  \\
            -1.2167968749999996  0.010633969906326092  \\
            -1.2158203124999998  0.006252301384547354  \\
            -1.2148437499999998  -0.4439770867301075  \\
            -1.2138671875  0.0050538848054993025  \\
            -1.2128906250000002  0.025121520781837596  \\
            -1.2119140625000002  -0.2540190837467364  \\
            -1.2109375000000004  0.143962905914356  \\
            -1.2099609375  0.0023717224144630747  \\
            -1.208984375  -0.3627525711058634  \\
            -1.2080078124999996  0.005256338946799295  \\
            -1.2070312499999998  0.04776290304051962  \\
            -1.2060546874999998  -0.36482983329786184  \\
            -1.205078125  0.018054787785081503  \\
            -1.2041015625000002  -0.09259638763858748  \\
            -1.2031250000000002  -0.6470225423914756  \\
            -1.2021484375000004  -0.027531474698539043  \\
            -1.201171875  -0.009295284856991467  \\
            -1.2001953125  -0.30595878804275745  \\
            -1.1992187499999996  0.2144930703097649  \\
            -1.1982421874999998  0.040436324436013006  \\
            -1.1972656249999998  -0.24877670390396361  \\
            -1.1962890625  0.1712656614130102  \\
            -1.1953125000000002  0.16274313503540747  \\
            -1.1943359375000002  -0.09233903752431842  \\
            -1.1933593750000004  0.2902479073677284  \\
            -1.1923828125  0.15757692844794283  \\
            -1.19140625  -0.2075360820254114  \\
            -1.1904296874999996  0.3331897130131632  \\
            -1.1894531249999998  0.21184043078193632  \\
            -1.1884765624999998  0.044767344180167555  \\
            -1.1875  0.5973642436778578  \\
            -1.1865234375000002  0.2503621209653192  \\
            -1.1855468750000002  -0.04101589302458229  \\
            -1.1845703125000004  0.3712330494057077  \\
            -1.18359375  0.2226440021512356  \\
            -1.1826171875  -0.03443207684008805  \\
            -1.1816406249999996  0.345721925688012  \\
            -1.1806640624999998  0.14414369790400494  \\
            -1.1796874999999998  -0.29556186955521585  \\
            -1.1787109375  0.2188561156101305  \\
            -1.1777343750000002  0.20680537240465655  \\
            -1.1767578125000002  -0.0573348923410641  \\
            -1.1757812500000004  0.3514051549134604  \\
            -1.1748046875  0.21725641250449054  \\
            -1.173828125  -0.08480486195805352  \\
            -1.1728515624999996  0.25711906966999704  \\
            -1.1718749999999998  0.2950873781883591  \\
            -1.1708984374999998  -0.021360694728153416  \\
            -1.169921875  0.27174951553155235  \\
            -1.1689453125000002  0.18302174781380967  \\
            -1.1679687500000002  -0.22384331189893686  \\
            -1.1669921875000004  0.22734903080975402  \\
            -1.166015625  0.1766762462889103  \\
            -1.1650390625  -0.07254014370884222  \\
            -1.1640624999999996  0.3671526952426134  \\
            -1.1630859374999998  0.15438399657440607  \\
            -1.1621093749999998  -0.2358837930538042  \\
            -1.1611328125  0.16178945899815694  \\
            -1.1601562500000002  0.17311009166630467  \\
            -1.1591796875000002  -0.2685159239512082  \\
            -1.1582031250000004  0.13744129480331438  \\
            -1.1572265625  0.01298402723534722  \\
            -1.15625  -0.6016121874932143  \\
            -1.1552734374999996  0.04336789800937319  \\
            -1.1542968749999998  0.12034646569270045  \\
            -1.1533203124999998  -0.24513815783999707  \\
            -1.15234375  0.24863038946184923  \\
            -1.1513671875000002  0.17061974987355435  \\
            -1.1503906250000002  -0.1913991081445887  \\
            -1.1494140625000004  0.2260350267450103  \\
            -1.1484375  0.36350686846790786  \\
            -1.1474609375  -0.009945457966914864  \\
            -1.1464843749999996  0.292648031260258  \\
            -1.1455078124999998  0.28497840502294497  \\
            -1.1445312499999998  -0.13124591960158313  \\
            -1.1435546875  0.32584954745994515  \\
            -1.1425781250000002  0.350702579651776  \\
            -1.1416015625000002  0.10709441701243294  \\
            -1.1406250000000004  0.5053704606031498  \\
            -1.1396484375  0.37194740773808277  \\
            -1.138671875  0.059916022993743205  \\
            -1.1376953124999996  0.4008021317945976  \\
            -1.1367187499999998  0.4443327466641385  \\
            -1.1357421874999998  0.10290812631523528  \\
            -1.134765625  0.4081174466308339  \\
            -1.1337890625000002  0.35483565660870797  \\
            -1.1328125000000002  -0.11399139664082823  \\
            -1.1318359375000004  0.3493881819846825  \\
            -1.130859375  0.4780920093017734  \\
            -1.1298828125  0.15619025246090465  \\
            -1.1289062499999996  0.4698270437103056  \\
            -1.1279296874999998  0.5205973482797098  \\
            -1.1269531249999998  0.1657693698894463  \\
            -1.1259765625  0.47714485489196456  \\
            -1.1250000000000002  0.7102254008995659  \\
            -1.1240234375000002  0.2637226019885961  \\
            -1.1230468750000004  0.4841885050463065  \\
            -1.1220703125  0.5297152558336783  \\
            -1.12109375  0.05632774166798081  \\
            -1.1201171874999996  0.45829816997439865  \\
            -1.1191406249999998  0.5191751538041006  \\
            -1.1181640624999998  0.20510803216065604  \\
            -1.1171875  0.538932623096299  \\
            -1.1162109375000002  0.45622258000979005  \\
            -1.1152343750000002  0.06994664820459895  \\
            -1.1142578125000004  0.40260787989828967  \\
            -1.11328125  0.4959763423935096  \\
            -1.1123046875  0.038063762743764086  \\
            -1.1113281249999996  0.38631734961500813  \\
            -1.1103515624999998  0.30957382201104916  \\
            -1.1093749999999998  -0.27556971583561746  \\
            -1.1083984375  0.32024725736143594  \\
            -1.1074218750000002  0.37241676280750524  \\
            -1.1064453125000002  0.03730873791756968  \\
            -1.1054687500000004  0.5185549475392717  \\
            -1.1044921875  0.3922861889583054  \\
            -1.103515625  0.06395718570466329  \\
            -1.1025390624999996  0.46762034624904236  \\
            -1.1015624999999998  0.5161264962229712  \\
            -1.1005859374999998  0.19353262084063455  \\
            -1.099609375  0.5464723975570508  \\
            -1.0986328125000002  0.45069237683087204  \\
            -1.0976562500000002  0.0327356833452258  \\
            -1.0966796875000004  0.558002837323126  \\
            -1.095703125  0.48205364428167496  \\
            -1.0947265625  0.25538296960222884  \\
            -1.0937499999999996  0.7717492334229589  \\
            -1.0927734374999998  0.48821419678345357  \\
            -1.0917968749999998  0.13069887394813282  \\
            -1.0908203125  0.5467587493020447  \\
            -1.0898437500000002  0.48088250327855453  \\
            -1.0888671875000002  0.11297379479613488  \\
            -1.0878906250000004  0.5028087113325307  \\
            -1.0869140625  0.34382797906621654  \\
            -1.0859375  -0.21105693181944662  \\
            -1.0849609374999996  0.36026174527023463  \\
            -1.0839843749999998  0.4194093390162704  \\
            -1.0830078124999998  0.05440954565764476  \\
            -1.08203125  0.48116489152644765  \\
            -1.0810546875000002  0.4204404431225413  \\
            -1.0800781250000002  0.0011844241386892863  \\
            -1.0791015625000004  0.3996212590676176  \\
            -1.078125  0.553232701739286  \\
            -1.0771484375  0.05845007229898615  \\
            -1.0761718749999996  0.40025621480160856  \\
            -1.0751953124999998  0.34430269571760425  \\
            -1.0742187499999998  -0.24541456790833457  \\
            -1.0732421875  0.3345421405743683  \\
            -1.0722656250000002  0.3108467247346336  \\
            -1.0712890625000002  -0.06465915512637908  \\
            -1.0703125000000004  0.48364152025116597  \\
            -1.0693359375  0.24657326447833053  \\
            -1.068359375  -0.2968724874686605  \\
            -1.0673828124999996  0.21984735220465462  \\
            -1.0664062499999998  0.2706067139846561  \\
            -1.0654296874999998  -0.3561441437885786  \\
            -1.064453125  0.18569019487354835  \\
            -1.0634765625000002  0.02687935940107302  \\
            -1.0625000000000002  -0.8194365230122078  \\
            -1.0615234375000004  0.06796585902615834  \\
            -1.060546875  0.14807390313256186  \\
            -1.0595703125  -0.3379992925768694  \\
            -1.0585937499999996  0.3644322780000983  \\
            -1.0576171874999998  0.20553980542575337  \\
            -1.0566406249999998  -0.26550969927822415  \\
            -1.0556640625  0.3173374592957882  \\
            -1.0546875000000002  0.43399250573471126  \\
            -1.0537109375000002  -0.024397689306795395  \\
            -1.0527343750000004  0.4347339904778724  \\
            -1.0517578125  0.3605630367496931  \\
            -1.05078125  -0.1828315440745189  \\
            -1.0498046874999996  0.4915107357375793  \\
            -1.0488281249999998  0.4434549556307879  \\
            -1.0478515624999998  0.16207441270293166  \\
            -1.046875  0.7918077186076925  \\
            -1.0458984375000002  0.48272917480800803  \\
            -1.0449218750000002  0.10224004254082561  \\
            -1.0439453125000004  0.5944282734387175  \\
            -1.04296875  0.519470263846398  \\
            -1.0419921875  0.15858941973791482  \\
            -1.0410156249999996  0.6036737616210097  \\
            -1.0400390624999998  0.4361173857498261  \\
            -1.0390624999999998  -0.11451759680699596  \\
            -1.0380859375  0.5117855821816764  \\
            -1.0371093750000002  0.5636879899975132  \\
            -1.0361328125000002  0.22584412114413172  \\
            -1.0351562500000004  0.7070237705759748  \\
            -1.0341796875  0.6190105974463547  \\
            -1.033203125  0.24321707542671908  \\
            -1.0322265624999996  0.6644180054944638  \\
            -1.0312499999999998  0.78630149690324  \\
            -1.0302734374999998  0.36938689287340754  \\
            -1.029296875  0.7193341392119649  \\
            -1.0283203125000002  0.6617802452899021  \\
            -1.0273437500000002  0.15686834499342156  \\
            -1.0263671875000004  0.7097577189021297  \\
            -1.025390625  0.6796627666517552  \\
            -1.0244140625  0.3769050213885291  \\
            -1.0234374999999996  0.902295747625465  \\
            -1.0224609374999998  0.6654335650883721  \\
            -1.0214843749999998  0.22344508326988355  \\
            -1.0205078125  0.6967923471947548  \\
            -1.0195312500000002  0.6972427557849205  \\
            -1.0185546875000002  0.20610545895573548  \\
            -1.0175781250000004  0.7073775888854164  \\
            -1.0166015625  0.5283292796707116  \\
            -1.015625  -0.16151434857819086  \\
            -1.0146484374999996  0.6329104446855571  \\
            -1.0136718749999998  0.6211531671301058  \\
            -1.0126953124999998  0.2585825287269379  \\
            -1.01171875  0.9419482900494129  \\
            -1.0107421875000002  0.6782452579561583  \\
            -1.0097656250000002  0.3120166525570741  \\
            -1.0087890625000004  0.8608962808496002  \\
            -1.0078125  0.80667744160718  \\
            -1.0068359375  0.4900536279562909  \\
            -1.0058593749999996  1.01556342620799  \\
            -1.0048828124999998  0.8032901484208642  \\
            -1.0039062499999998  0.31343021334281623  \\
            -1.0029296875  1.0541917487525274  \\
            -1.0019531250000002  0.8650085158845854  \\
            -1.0009765625000002  0.6339379719333338  \\
            -1.0000000000000004  1.4082076696590622  \\
            -0.9990234375  0.9131169655045633  \\
            -0.998046875  0.4710918344392421  \\
            -0.9970703124999996  1.0621306504562187  \\
            -0.9960937499999998  0.8676271311908736  \\
            -0.9951171874999998  0.4495519597026092  \\
            -0.994140625  1.0025170591307813  \\
            -0.9931640625000002  0.719679443386927  \\
            -0.9921875000000002  0.023907210218632995  \\
            -0.9912109375000004  0.7905704479988311  \\
            -0.990234375  0.8083845836247661  \\
            -0.9892578125  0.36649148132096815  \\
            -0.9882812499999996  0.9558794894005832  \\
            -0.9873046874999998  0.805871900911803  \\
            -0.9863281249999998  0.29432182184948646  \\
            -0.9853515625  0.8112582484993024  \\
            -0.9843750000000002  0.9385136790290359  \\
            -0.9833984375000002  0.36511608912332455  \\
            -0.9824218750000004  0.7996021406016602  \\
            -0.9814453125  0.6974383114026037  \\
            -0.98046875  -0.005898553349613589  \\
            -0.9794921874999996  0.6995382777387026  \\
            -0.9785156249999998  0.6574481066454531  \\
            -0.9775390624999998  0.20376929174096023  \\
            -0.9765625  0.8708329573555581  \\
            -0.9755859375000002  0.580319054468595  \\
            -0.9746093750000002  -0.09713722671532285  \\
            -0.9736328125000004  0.5305697848962008  \\
            -0.97265625  0.6114681864114166  \\
            -0.9716796875  -0.17998167717734112  \\
            -0.9707031249999996  0.45630102372048525  \\
            -0.9697265624999998  0.2962950521750036  \\
            -0.9687499999999998  -0.7684236153080515  \\
            -0.9677734375  0.27507947518320697  \\
            -0.9667968750000002  0.466792813821217  \\
            -0.9658203125000002  -0.19950145960645832  \\
            -0.9648437500000004  0.5585271002786525  \\
            -0.9638671875  0.5226951193819618  \\
            -0.962890625  -0.1378749783081393  \\
            -0.9619140624999996  0.5281033541627279  \\
            -0.9609374999999998  0.871749949794883  \\
            -0.9599609374999998  0.14461283163494007  \\
            -0.958984375  0.578044621171639  \\
            -0.9580078125000002  0.6536018358339216  \\
            -0.9570312500000002  -0.10259065337228912  \\
            -0.9560546875000004  0.5961679268032026  \\
            -0.955078125  0.7408674967380108  \\
            -0.9541015625  0.24943981079929223  \\
            -0.9531249999999996  0.8009450670744251  \\
            -0.9521484374999998  0.7309141997159542  \\
            -0.9511718749999998  0.1423575998020277  \\
            -0.9501953125  0.6707284754275084  \\
            -0.9492187500000002  0.9026712108228612  \\
            -0.9482421875000002  0.19452625806893045  \\
            -0.9472656250000004  0.6609822817108157  \\
            -0.9462890625  0.6809716416818954  \\
            -0.9453125  -0.216706080491568  \\
            -0.9443359374999996  0.5575482129937427  \\
            -0.9433593749999998  0.9115734049649548  \\
            -0.9423828124999998  0.24733068463180546  \\
            -0.94140625  0.7034243738287413  \\
            -0.9404296875000002  0.9649387084931822  \\
            -0.9394531250000002  0.23914655790828437  \\
            -0.9384765625000004  0.7584393441680218  \\
            -0.9375  1.3694197211256578  \\
            -0.9365234375  0.3932739482205549  \\
            -0.9355468749999996  0.7014905473691788  \\
            -0.9345703124999998  0.910312632914106  \\
            -0.9335937499999998  -0.05328066685453769  \\
            -0.9326171875  0.6120023973259673  \\
            -0.9316406250000002  0.8417118829279129  \\
            -0.9306640625000002  0.16122365743822584  \\
            -0.9296875000000004  0.637112138248873  \\
            -0.9287109375  0.6408099841797176  \\
            -0.927734375  -0.11982564502371286  \\
            -0.9267578124999996  0.4156854923499447  \\
            -0.9257812499999998  0.7256897899296864  \\
            -0.9248046874999998  -0.21768836411472264  \\
            -0.923828125  0.3333462847449326  \\
            -0.9228515625000002  0.295924887969882  \\
            -0.9218750000000002  -0.8353302894467765  \\
            -0.9208984375000004  0.18602849481320768  \\
            -0.919921875  0.391202828923163  \\
            -0.9189453125  -0.3092552465683558  \\
            -0.9179687499999996  0.45170823696865886  \\
            -0.9169921874999998  0.3788214924856584  \\
            -0.9160156249999998  -0.30009562076889207  \\
            -0.9150390625  0.3770033076710869  \\
            -0.9140625000000002  0.645916166924574  \\
            -0.9130859375000002  -0.09386780224209942  \\
            -0.9121093750000004  0.4273686832259072  \\
            -0.9111328125  0.39546854238612494  \\
            -0.91015625  -0.4438106444169006  \\
            -0.9091796874999996  0.3981949203339125  \\
            -0.9082031249999998  0.41842414359720215  \\
            -0.9072265624999998  -0.1077212612105072  \\
            -0.90625  0.6430457328089857  \\
            -0.9052734375000002  0.36283832805009086  \\
            -0.9042968750000002  -0.35604835317150674  \\
            -0.9033203125000004  0.31731230574441094  \\
            -0.90234375  0.4246054324187705  \\
            -0.9013671875  -0.404268605839001  \\
            -0.9003906249999996  0.21744421496052427  \\
            -0.8994140624999998  0.09392222246641233  \\
            -0.8984374999999998  -1.024199856942171  \\
            -0.8974609375  -0.02663184628753637  \\
            -0.8964843750000002  0.269024953738942  \\
            -0.8955078125000002  -0.5326086560180681  \\
            -0.8945312500000004  0.12242828839480283  \\
            -0.8935546875  0.26112412167410826  \\
            -0.892578125  -0.6407932896546016  \\
            -0.8916015624999996  0.055669396175870335  \\
            -0.8906249999999998  0.629439811741503  \\
            -0.8896484374999998  -0.5329007146832706  \\
            -0.888671875  -0.015876183398705484  \\
            -0.8876953125000002  0.07948698686829184  \\
            -0.8867187500000002  -1.1701210682998509  \\
            -0.8857421875000004  -0.16844854655411629  \\
            -0.884765625  -0.012094317090579442  \\
            -0.8837890625  -0.8750678218111124  \\
            -0.8828124999999996  -0.034374703713530186  \\
            -0.8818359374999998  -0.21535765100098342  \\
            -0.8808593749999998  -1.325710058935398  \\
            -0.8798828125  -0.4434706122972519  \\
            -0.8789062500000002  -0.0882332672915408  \\
            -0.8779296875000002  -1.4481361932718597  \\
            -0.8769531250000004  -0.5520489425829748  \\
            -0.8759765625  -0.643459164565324  \\
            -0.875  -2.3505418383123544  \\
            -0.8740234374999996  -0.7774446099886771  \\
            -0.8730468749999998  -0.36307305502740084  \\
            -0.8720703124999998  -1.4524857938336764  \\
            -0.87109375  -0.3540976861904267  \\
            -0.8701171875000002  -0.27361510210581574  \\
            -0.8691406250000002  -1.3213298775141966  \\
            -0.8681640625000004  -0.3256130174106279  \\
            -0.8671875  0.34175555983165906  \\
            -0.8662109375  -0.8443725412680939  \\
            -0.8652343749999996  -0.24932674395453405  \\
            -0.8642578124999998  -0.019295737649506598  \\
            -0.8632812499999998  -1.183747835230782  \\
            -0.8623046875  -0.18279423630048716  \\
            -0.8613281250000002  0.14122516764630982  \\
            -0.8603515625000002  -0.6238595800491995  \\
            -0.8593750000000004  0.10445897136429494  \\
            -0.8583984375  0.13518045764596898  \\
            -0.857421875  -0.6963948357964534  \\
            -0.8564453124999996  0.024580344611790636  \\
            -0.8554687499999998  0.4642929475875181  \\
            -0.8544921874999998  -0.5473993751045227  \\
            -0.853515625  0.059959330386556875  \\
            -0.8525390625000002  0.19281213328329916  \\
            -0.8515625000000002  -1.0357195807527158  \\
            -0.8505859375000004  -0.0074816174013144785  \\
            -0.849609375  0.5923483127416029  \\
            -0.8486328125  -0.3340137467440558  \\
            -0.8476562499999996  0.20870981883104525  \\
            -0.8466796874999998  0.7246752857957856  \\
            -0.8457031249999998  -0.25015806835179744  \\
            -0.8447265625  0.39930602960774925  \\
            -0.8437500000000002  1.4012095896079821  \\
            -0.8427734375000002  0.05866765450612713  \\
            -0.8417968750000004  0.3171443128368962  \\
            -0.8408203125  0.790589297693649  \\
            -0.83984375  -0.4165262092591731  \\
            -0.8388671874999996  0.25638635676789984  \\
            -0.8378906249999998  0.7618395664641289  \\
            -0.8369140624999998  -0.13173552682774073  \\
            -0.8359375  0.19197226451413546  \\
            -0.8349609375000002  0.5123130385594222  \\
            -0.8339843750000002  -0.3401367341927696  \\
            -0.8330078125000004  0.13642388180177817  \\
            -0.83203125  0.7476052983780388  \\
            -0.8310546875  -0.3694879207856039  \\
            -0.8300781249999996  0.07789097263989722  \\
            -0.8291015624999998  0.2733677652838513  \\
            -0.8281249999999998  -0.9443295447103882  \\
            -0.8271484375  0.0043377352566928325  \\
            -0.8261718750000002  0.4630462134684675  \\
            -0.8251953125000002  -0.3651214719349741  \\
            -0.8242187500000004  0.2151986165034193  \\
            -0.8232421875  0.48509964495152835  \\
            -0.822265625  -0.2899594791310524  \\
            -0.8212890624999996  0.3038095796539549  \\
            -0.8203124999999998  0.9573570016657291  \\
            -0.8193359374999998  -0.0003924861017635333  \\
            -0.818359375  0.2921662246407254  \\
            -0.8173828125000002  0.5891879183970552  \\
            -0.8164062500000002  -0.2958837364044183  \\
            -0.8154296875000004  0.2995067803242813  \\
            -0.814453125  0.6628425324156797  \\
            -0.8134765625  0.01757197016332684  \\
            -0.8124999999999996  0.3698662905467925  \\
            -0.8115234374999998  0.5922145983864637  \\
            -0.8105468749999998  -0.08873000559586736  \\
            -0.8095703125  0.3659494071386158  \\
            -0.8085937500000002  0.8802704202186689  \\
            -0.8076171875000002  -0.029451556707762637  \\
            -0.8066406250000004  0.3646787302604446  \\
            -0.8056640625  0.5795488715950393  \\
            -0.8046875  -0.4643647077992225  \\
            -0.8037109374999996  0.31024626761418206  \\
            -0.8027343749999998  0.8774254115075333  \\
            -0.8017578124999998  0.05230098209405572  \\
            -0.80078125  0.42915082414736605  \\
            -0.7998046875000002  0.9533437610844152  \\
            -0.7988281250000002  0.05381621710534368  \\
            -0.7978515625000004  0.6024704893342651  \\
            -0.796875  1.5361529522368271  \\
            -0.7958984375  0.24443946483171722  \\
            -0.7949218749999996  0.5357312910238314  \\
            -0.7939453124999998  0.9348007272200541  \\
            -0.7929687499999998  -0.29824862872949665  \\
            -0.7919921875  0.45888554720455216  \\
            -0.7910156250000002  0.8985560662891112  \\
            -0.7900390625000002  -0.023084454693613598  \\
            -0.7890625000000004  0.45367480661613774  \\
            -0.7880859375  0.6854111015084795  \\
            -0.787109375  -0.3397554810673358  \\
            -0.7861328124999996  0.30553895755284327  \\
            -0.7851562499999998  0.9667651261886103  \\
            -0.7841796874999998  -0.38920104766790015  \\
            -0.783203125  0.23178880718662784  \\
            -0.7822265625000002  0.43399932513973577  \\
            -0.7812500000000002  -1.1253952990287703  \\
            -0.7802734375000004  0.108169914555152  \\
            -0.779296875  0.7742490445713089  \\
            -0.7783203125  -0.32908510663851037  \\
            -0.7773437499999996  0.369501037644362  \\
            -0.7763671874999998  0.8712382135037874  \\
            -0.7753906249999998  -0.1882057918989373  \\
            -0.7744140625  0.5667190398667123  \\
            -0.7734375000000002  1.6313838885443892  \\
            -0.7724609375000002  0.2652317494177443  \\
            -0.7714843750000004  0.52226859909668  \\
            -0.7705078125  1.1108565955813223  \\
            -0.76953125  -0.06720212373953437  \\
            -0.7685546874999996  0.5609280605966035  \\
            -0.7675781249999998  1.2780305554439637  \\
            -0.7666015624999998  0.34593375590861153  \\
            -0.765625  0.5514223677561493  \\
            -0.7646484375000002  1.210147861870512  \\
            -0.7636718750000002  0.29620414214519475  \\
            -0.7626953125000004  0.7757598718306671  \\
            -0.76171875  1.7915325413479866  \\
            -0.7607421875  0.4563054855057112  \\
            -0.7597656249999996  0.8364812035357854  \\
            -0.7587890624999998  1.3947280707684524  \\
            -0.7578124999999998  -0.03100631259509194  \\
            -0.7568359375  0.8720537178470836  \\
            -0.7558593750000002  1.9153507926143936  \\
            -0.7548828125000002  0.703424238832626  \\
            -0.7539062500000004  0.9573692853860845  \\
            -0.7529296875  2.055611313312004  \\
            -0.751953125  0.77185124614977  \\
            -0.7509765624999996  1.3642817211395089  \\
            -0.7499999999999998  3.0278294785000277  \\
            -0.7490234374999998  1.0750426578031045  \\
            -0.748046875  1.1515677925971912  \\
            -0.7470703125000002  2.023022702311155  \\
            -0.7460937500000002  0.36630810631961563  \\
            -0.7451171875000004  1.0175617855244612  \\
            -0.744140625  1.879907512809359  \\
            -0.7431640625  0.5826635086299501  \\
            -0.7421874999999996  0.689486659583534  \\
            -0.7412109374999998  1.3928168985538307  \\
            -0.7402343749999998  0.25286577852902353  \\
            -0.7392578125  0.6785857949783058  \\
            -0.7382812500000002  1.682880549261085  \\
            -0.7373046875000002  0.11636872896654368  \\
            -0.7363281250000004  0.5080672698528609  \\
            -0.7353515625  0.9098057222239654  \\
            -0.734375  -0.6911519308610526  \\
            -0.7333984374999996  0.36741282307679957  \\
            -0.7324218749999998  1.0440282053480352  \\
            -0.7314453124999998  -0.09131878652343438  \\
            -0.73046875  0.469954109415391  \\
            -0.7294921875000002  0.9435403521761235  \\
            -0.7285156250000002  -0.09726819865119628  \\
            -0.7275390625000004  0.5395538843807154  \\
            -0.7265625  1.4838224130245738  \\
            -0.7255859375  0.1565551664241958  \\
            -0.7246093749999996  0.3748246855642052  \\
            -0.7236328124999998  0.8387343321500605  \\
            -0.7226562499999998  -0.32312174858877657  \\
            -0.7216796875  0.27328421335087494  \\
            -0.7207031250000002  0.8047111671582702  \\
            -0.7197265625000002  -0.07786261214064669  \\
            -0.7187500000000004  0.16244408332632884  \\
            -0.7177734375  0.5666067287572202  \\
            -0.716796875  -0.2813040121835704  \\
            -0.7158203124999996  0.1427504198149124  \\
            -0.7148437499999998  0.8505403079084238  \\
            -0.7138671874999998  -0.3041729654328102  \\
            -0.712890625  0.05088910817557383  \\
            -0.7119140625000002  0.3674521202662925  \\
            -0.7109375000000002  -0.8870938979318593  \\
            -0.7099609375000004  -0.06815311856495694  \\
            -0.708984375  0.6153594514786458  \\
            -0.7080078125  -0.39371926064430635  \\
            -0.7070312499999996  -0.037507272912409795  \\
            -0.7060546874999998  0.6045902701840047  \\
            -0.7050781249999998  -0.48468969501872455  \\
            -0.7041015625  0.10643199355013287  \\
            -0.7031250000000002  1.209124601144085  \\
            -0.7021484375000002  -0.3633970028348377  \\
            -0.7011718750000004  -0.04900127758757067  \\
            -0.7001953125  0.3962148899825305  \\
            -0.69921875  -1.1039259473061152  \\
            -0.6982421874999996  -0.21499519013494203  \\
            -0.6972656249999998  0.24814235668407392  \\
            -0.6962890624999998  -0.8587545135009081  \\
            -0.6953125  -0.2841384317411086  \\
            -0.6943359375000002  -0.10081721476342795  \\
            -0.6933593750000002  -1.3142626525356482  \\
            -0.6923828125000004  -0.5616477872212734  \\
            -0.69140625  0.10226403383193089  \\
            -0.6904296875  -1.4637015210153115  \\
            -0.6894531249999996  -0.7017895839661508  \\
            -0.6884765624999998  -0.5920933151616804  \\
            -0.6874999999999998  -2.403678586642025  \\
            -0.6865234375  -0.9008452457081144  \\
            -0.6855468750000002  -0.34219237251451756  \\
            -0.6845703125000002  -1.538866119672634  \\
            -0.6835937500000004  -0.5554854109791522  \\
            -0.6826171875  -0.31004060194701677  \\
            -0.681640625  -1.435079367617603  \\
            -0.6806640624999996  -0.4923074128457523  \\
            -0.6796874999999998  0.34112055285103243  \\
            -0.6787109374999998  -0.987779260987681  \\
            -0.677734375  -0.48327837658645467  \\
            -0.6767578125000002  -0.13980925833567248  \\
            -0.6757812500000002  -1.3869769899822375  \\
            -0.6748046875000004  -0.45392269258839  \\
            -0.673828125  -0.024362115458004163  \\
            -0.6728515625  -0.8807519737438647  \\
            -0.6718749999999996  -0.27330607845182175  \\
            -0.6708984374999998  -0.10239110027111678  \\
            -0.6699218749999998  -0.9811618446216099  \\
            -0.6689453125  -0.31994476372558067  \\
            -0.6679687500000002  0.2431325156720191  \\
            -0.6669921875000002  -0.8642985983406644  \\
            -0.6660156250000004  -0.31527637779726386  \\
            -0.6650390625  -0.10211025193585874  \\
            -0.6640625  -1.391247406624754  \\
            -0.6630859374999996  -0.39186047290615567  \\
            -0.6621093749999998  0.27696455304859374  \\
            -0.6611328124999998  -0.7175483206770262  \\
            -0.66015625  -0.2280384129166549  \\
            -0.6591796875000002  0.3722021088440543  \\
            -0.6582031250000002  -0.6735468215126426  \\
            -0.6572265625000004  -0.03432656477661821  \\
            -0.65625  1.0624369355699839  \\
            -0.6552734375  -0.4034214167167542  \\
            -0.6542968749999996  -0.16082094037107805  \\
            -0.6533203124999998  0.3525896915360794  \\
            -0.6523437499999998  -0.9649549855484313  \\
            -0.6513671875  -0.264000555956018  \\
            -0.6503906250000002  0.2718825990353771  \\
            -0.6494140625000002  -0.7104009610735712  \\
            -0.6484375000000004  -0.38017950236218656  \\
            -0.6474609375  -0.04508942350438926  \\
            -0.646484375  -0.9879939533181709  \\
            -0.6455078124999996  -0.48509940250323924  \\
            -0.6445312499999998  0.16345106881055516  \\
            -0.6435546874999998  -1.071573971139156  \\
            -0.642578125  -0.5901361764104842  \\
            -0.6416015625000002  -0.4019310989223898  \\
            -0.6406250000000002  -1.7504555641981216  \\
            -0.6396484375000004  -0.7132264303081196  \\
            -0.638671875  -0.2487181068432797  \\
            -0.6376953125  -1.160837320484986  \\
            -0.6367187499999996  -0.5131276381569669  \\
            -0.6357421874999998  -0.2715595112107246  \\
            -0.6347656249999998  -1.1277634763032696  \\
            -0.6337890625  -0.47512127089760087  \\
            -0.6328125000000002  0.1803347673596903  \\
            -0.6318359375000002  -0.8625994572276423  \\
            -0.6308593750000004  -0.5163166784312682  \\
            -0.6298828125  -0.2507020916677353  \\
            -0.62890625  -1.241028132430768  \\
            -0.6279296874999996  -0.5529512470476053  \\
            -0.6269531249999998  -0.2180710289744601  \\
            -0.6259765624999998  -0.9302598829458323  \\
            -0.625  -0.4862570735442833  \\
            -0.6240234375000002  -0.33477605180013775  \\
            -0.6230468750000002  -1.1142868086917932  \\
            -0.6220703125000004  -0.5847047251116382  \\
            -0.62109375  -0.09203714911500308  \\
            -0.6201171875  -1.1081348814306302  \\
            -0.6191406249999996  -0.6430350882325937  \\
            -0.6181640624999998  -0.47419676692523843  \\
            -0.6171874999999998  -1.6667326885039908  \\
            -0.6162109375  -0.7763382585943607  \\
            -0.6152343750000002  -0.204090540672086  \\
            -0.6142578125000002  -1.1352068559045534  \\
            -0.6132812500000004  -0.6780089320418902  \\
            -0.6123046875  -0.1745209217374873  \\
            -0.611328125  -1.1945988570601327  \\
            -0.6103515624999996  -0.5670718797313297  \\
            -0.6093749999999998  0.3978524850943271  \\
            -0.6083984374999998  -1.0383127124195213  \\
            -0.607421875  -0.68045367023096  \\
            -0.6064453125000002  -0.30551614338225647  \\
            -0.6054687500000002  -1.7057634144016276  \\
            -0.6044921875000004  -0.8198512763629198  \\
            -0.603515625  -0.39630959309652175  \\
            -0.6025390625  -1.4323770025002265  \\
            -0.6015624999999996  -0.8358656832158573  \\
            -0.6005859374999998  -0.6720649898278782  \\
            -0.5996093749999998  -1.8553486760906173  \\
            -0.5986328125  -1.0940214174603857  \\
            -0.5976562500000002  -0.4256934752416371  \\
            -0.5966796875000002  -1.965512290867178  \\
            -0.5957031250000004  -1.2218363570618747  \\
            -0.5947265625  -1.0685814690370272  \\
            -0.59375  -2.8679109994306056  \\
            -0.5927734374999996  -1.420023562044315  \\
            -0.5917968749999998  -0.7373852120244547  \\
            -0.5908203124999998  -1.9898944417175553  \\
            -0.58984375  -1.1287722412244516  \\
            -0.5888671875000002  -0.6678724587379989  \\
            -0.5878906250000002  -1.8757972542667056  \\
            -0.5869140625000004  -0.9816307321876914  \\
            -0.5859375  0.11865959481652129  \\
            -0.5849609375  -1.4027856328989194  \\
            -0.5839843749999996  -1.0395557719772308  \\
            -0.5830078124999998  -0.4728530900445685  \\
            -0.5820312499999998  -1.8287577057729294  \\
            -0.5810546875  -1.029441868073565  \\
            -0.5800781250000002  -0.3213198496682464  \\
            -0.5791015625000002  -1.3644330278705024  \\
            -0.5781250000000004  -1.0039199838433952  \\
            -0.5771484375  -0.4178289553626059  \\
            -0.576171875  -1.4824292481400212  \\
            -0.5751953124999996  -0.8663293636110735  \\
            -0.5742187499999998  0.15583183467000952  \\
            -0.5732421874999998  -1.3483382265426624  \\
            -0.572265625  -0.8381746253204198  \\
            -0.5712890625000002  -0.3208427526168501  \\
            -0.5703125000000002  -1.9770181285257338  \\
            -0.5693359375000004  -0.8645585581177366  \\
            -0.568359375  0.21702300729864746  \\
            -0.5673828125  -1.1546738026371814  \\
            -0.5664062499999996  -0.749682350975473  \\
            -0.5654296874999998  0.344400321309256  \\
            -0.5644531249999998  -1.124352064082467  \\
            -0.5634765625  -0.3765081300245271  \\
            -0.5625000000000002  1.3679708220981244  \\
            -0.5615234375000002  -0.8158922029200898  \\
            -0.5605468750000004  -0.5969937540280088  \\
            -0.5595703125  0.253335610993766  \\
            -0.55859375  -1.6772458779940878  \\
            -0.5576171874999996  -0.769017526983429  \\
            -0.5566406249999998  0.08124002344835768  \\
            -0.5556640624999998  -1.3938139702017969  \\
            -0.5546875  -1.0411528078526233  \\
            -0.5537109375000002  -0.44829967805839954  \\
            -0.5527343750000002  -1.8470729040929499  \\
            -0.5517578125000004  -1.1849783461137755  \\
            -0.55078125  -0.15994745201413932  \\
            -0.5498046875  -2.02860581540281  \\
            -0.5488281249999996  -1.3809501029437903  \\
            -0.5478515624999998  -1.0639306366154835  \\
            -0.5468749999999998  -3.0738481818590597  \\
            -0.5458984375  -1.589057116482121  \\
            -0.5449218750000002  -0.8939386387342203  \\
            -0.5439453125000002  -2.264466252591594  \\
            -0.5429687500000004  -1.3508739069535487  \\
            -0.5419921875  -0.9836356768440215  \\
            -0.541015625  -2.268444783970725  \\
            -0.5400390624999996  -1.3313799206783155  \\
            -0.5390624999999998  -0.3622871063498083  \\
            -0.5380859374999998  -1.9348093408642058  \\
            -0.537109375  -1.4373352222564715  \\
            -0.5361328125000002  -1.0568038593213116  \\
            -0.5351562500000002  -2.555076798421012  \\
            -0.5341796875000004  -1.5386770972135349  \\
            -0.533203125  -1.0596586089881395  \\
            -0.5322265625  -2.1417235744678353  \\
            -0.5312499999999996  -1.4817746391231406  \\
            -0.5302734374999998  -1.2808790942491999  \\
            -0.5292968749999998  -2.4743297374349114  \\
            -0.5283203125  -1.683982296707642  \\
            -0.5273437500000002  -0.9653809765983409  \\
            -0.5263671875000002  -2.516274217471157  \\
            -0.5253906250000004  -1.8146690340824128  \\
            -0.5244140625  -1.5875429660169404  \\
            -0.5234375  -3.4119788817486816  \\
            -0.5224609374999996  -2.0592735074223114  \\
            -0.5214843749999998  -1.224163500801804  \\
            -0.5205078124999998  -2.6431237858294208  \\
            -0.51953125  -1.9347757945036257  \\
            -0.5185546875000002  -1.2153372406401042  \\
            -0.5175781250000002  -2.7734074029065416  \\
            -0.5166015625000004  -1.8104068984104267  \\
            -0.515625  -0.3924671154741461  \\
            -0.5146484375  -2.571988875257284  \\
            -0.5136718749999996  -1.991080395339989  \\
            -0.5126953124999998  -1.4742579088555223  \\
            -0.5117187499999998  -3.6223943809324473  \\
            -0.5107421875  -2.2195934996112774  \\
            -0.5097656250000002  -1.637998140066349  \\
            -0.5087890625000002  -3.2040780659893846  \\
            -0.5078125000000004  -2.2123559615211925  \\
            -0.5068359375  -2.064232621433693  \\
            -0.505859375  -3.870899796934169  \\
            -0.5048828124999996  -2.6591987926508325  \\
            -0.5039062499999998  -1.7331382751679592  \\
            -0.5029296874999998  -4.049043196999262  \\
            -0.501953125  -2.8404771548224157  \\
            -0.5009765625000002  -2.700006399177655  \\
            -0.5000000000000002  -5.435406890004133  \\
            -0.49902343750000044  -3.134684387401601  \\
            -0.498046875  -2.2225679628965422  \\
            -0.4970703125  -4.057483812203916  \\
            -0.49609374999999956  -2.5932818379295024  \\
            -0.4951171874999998  -2.0999707982795046  \\
            -0.4941406249999998  -3.8427336691069667  \\
            -0.4931640625  -2.4134368500039787  \\
            -0.4921875000000002  -0.9789550502017407  \\
            -0.4912109375000002  -3.082592893283929  \\
            -0.49023437500000044  -2.3995933563376233  \\
            -0.4892578125  -1.7179333493120756  \\
            -0.48828125  -3.629072834783447  \\
            -0.48730468749999956  -2.311432480343873  \\
            -0.4863281249999998  -1.461709955716164  \\
            -0.4853515624999998  -2.8311566559047425  \\
            -0.484375  -2.08845960624276  \\
            -0.4833984375000002  -1.5323785946177593  \\
            -0.4824218750000002  -2.8949641901794183  \\
            -0.48144531250000044  -1.957194057332959  \\
            -0.48046875  -0.808912016499705  \\
            -0.4794921875  -2.621215258251784  \\
            -0.47851562499999956  -1.8724341629072176  \\
            -0.4775390624999998  -1.3075330568695853  \\
            -0.4765624999999998  -3.3346723530142732  \\
            -0.4755859375  -1.8720961155371005  \\
            -0.4746093750000002  -0.5660107962880401  \\
            -0.4736328125000002  -2.2024597749438537  \\
            -0.47265625000000044  -1.6372220753432751  \\
            -0.4716796875  -0.3295972505810393  \\
            -0.470703125  -2.026228395168352  \\
            -0.46972656249999956  -1.124631861593905  \\
            -0.4687499999999998  0.9915766067746866  \\
            -0.4677734374999998  -1.4923014815199884  \\
            -0.466796875  -1.361954407077239  \\
            -0.4658203125000002  -0.21306401491494342  \\
            -0.4648437500000002  -2.281460357360908  \\
            -0.46386718750000044  -1.4698868888010201  \\
            -0.462890625  -0.2905736538526708  \\
            -0.4619140625  -1.912315886150904  \\
            -0.46093749999999956  -1.8455120031325838  \\
            -0.4599609374999998  -0.8213435731440725  \\
            -0.4589843749999998  -2.1798900494140043  \\
            -0.4580078125  -1.6993414953329873  \\
            -0.4570312500000002  -0.3201351293154169  \\
            -0.4560546875000002  -2.2156765520614443  \\
            -0.45507812500000044  -1.8301766284792769  \\
            -0.4541015625  -1.1649099782996812  \\
            -0.453125  -3.0396906271757924  \\
            -0.45214843749999956  -1.8889439383317137  \\
            -0.4511718749999998  -0.8451918466186141  \\
            -0.4501953124999998  -2.2491164582681376  \\
            -0.44921875  -1.7832295382904546  \\
            -0.4482421875000002  -0.8553193914595644  \\
            -0.4472656250000002  -2.13694409247274  \\
            -0.44628906250000044  -1.475123080537668  \\
            -0.4453125  0.052578872273775785  \\
            -0.4443359375  -1.6989382552333083  \\
            -0.44335937499999956  -1.6760549247677856  \\
            -0.4423828124999998  -0.7545049315184253  \\
            -0.4414062499999998  -2.137879402660513  \\
            -0.4404296875  -1.6965450328534124  \\
            -0.4394531250000002  -0.654045566523282  \\
            -0.4384765625000002  -1.815719673211059  \\
            -0.43750000000000044  -1.955760116352787  \\
            -0.4365234375  -0.8587116374537872  \\
            -0.435546875  -1.8529502313354285  \\
            -0.43457031249999956  -1.541098447512916  \\
            -0.4335937499999998  -0.14756795032879147  \\
            -0.4326171874999998  -1.68728513350911  \\
            -0.431640625  -1.4660790615883579  \\
            -0.4306640625000002  -0.6373411341210051  \\
            -0.4296875000000002  -2.1463022010325368  \\
            -0.42871093750000044  -1.3283318421402335  \\
            -0.427734375  -0.06271470482345183  \\
            -0.4267578125  -1.3891352801651509  \\
            -0.42578124999999956  -1.2585512072147742  \\
            -0.4248046874999998  0.11894908699370763  \\
            -0.4238281249999998  -1.2905245720303193  \\
            -0.4228515625  -0.6831144494222883  \\
            -0.4218750000000002  1.2857680358763788  \\
            -0.4208984375000002  -0.9370510564354786  \\
            -0.41992187500000044  -0.8214012904283532  \\
            -0.4189453125  0.22228359445318602  \\
            -0.41796875  -1.7010988400235216  \\
            -0.41699218749999956  -0.869665856267231  \\
            -0.4160156249999998  0.19838062076596724  \\
            -0.4150390624999998  -1.335194503995142  \\
            -0.4140625  -1.1010142476807376  \\
            -0.4130859375000002  -0.18420293791002193  \\
            -0.4121093750000002  -1.6724306788121537  \\
            -0.41113281250000044  -0.9975888237039405  \\
            -0.41015625  0.4366280779550222  \\
            -0.4091796875  -1.6716628549070338  \\
            -0.40820312499999956  -1.0736017429450724  \\
            -0.4072265624999998  -0.37861190457753036  \\
            -0.4062499999999998  -2.601503877790514  \\
            -0.4052734375  -1.1252899281831859  \\
            -0.4042968750000002  0.20923765594962804  \\
            -0.4033203125000002  -1.495456431533928  \\
            -0.40234375000000044  -0.9098358761894351  \\
            -0.4013671875  0.37000270722817585  \\
            -0.400390625  -1.2405206221383362  \\
            -0.39941406249999956  -0.38486501627944586  \\
            -0.3984375  1.7183135999389407  \\
            -0.3974609375  -0.5433929966865488  \\
            -0.396484375  -0.5774483755845045  \\
            -0.3955078125  0.7678438469851867  \\
            -0.39453125  -0.977849839774306  \\
            -0.39355468750000044  -0.5105649743999696  \\
            -0.392578125  1.0535354153262733  \\
            -0.3916015625  -0.4952569654074207  \\
            -0.39062499999999956  -0.8560769113064345  \\
            -0.3896484375  0.9046494018472457  \\
            -0.388671875  -0.43915013768888667  \\
            -0.3876953125  -0.08284468585528068  \\
            -0.38671875  2.0924843739727517  \\
            -0.3857421875  -0.11028477057852405  \\
            -0.38476562500000044  0.08473171368750895  \\
            -0.3837890625  1.4638131664552867  \\
            -0.3828125  -0.6568868171610436  \\
            -0.38183593749999956  0.3420878100298927  \\
            -0.380859375  2.414498916563824  \\
            -0.3798828125  0.44347420077390165  \\
            -0.37890625  0.3079260679832431  \\
            -0.3779296875  2.687778844880113  \\
            -0.376953125  0.6492737723664044  \\
            -0.37597656250000044  1.2615313125381868  \\
            -0.375  4.50101552800659  \\
            -0.3740234375  1.1848621859608415  \\
            -0.37304687499999956  0.7933245215606516  \\
            -0.3720703125  2.717398496648084  \\
            -0.37109375  0.17673791278544632  \\
            -0.3701171875  0.606258031018348  \\
            -0.369140625  2.483688702265008  \\
            -0.3681640625  0.3438732818668129  \\
            -0.36718750000000044  -0.32914239734499257  \\
            -0.3662109375  1.583688068295104  \\
            -0.365234375  0.03346169331371559  \\
            -0.36425781249999956  0.10289689534126255  \\
            -0.36328125  2.2219702468853377  \\
            -0.3623046875  -0.11791131124227662  \\
            -0.361328125  -0.19071558301606528  \\
            -0.3603515625  1.012334981055636  \\
            -0.359375  -1.0353521596493678  \\
            -0.35839843750000044  -0.2676671378851477  \\
            -0.357421875  1.2263547395304968  \\
            -0.3564453125  -0.46423411105498147  \\
            -0.35546874999999956  -0.5541917543462157  \\
            -0.3544921875  1.0023095071856671  \\
            -0.353515625  -0.48195144755671043  \\
            -0.3525390625  -0.15635075774921506  \\
            -0.3515625  2.0098874720070454  \\
            -0.3505859375  -0.18274642353278378  \\
            -0.34960937500000044  -0.7289150577906219  \\
            -0.3486328125  0.7261346196448417  \\
            -0.34765625  -0.7620928627845438  \\
            -0.34667968749999956  -0.9340556974085871  \\
            -0.345703125  0.6278553577211733  \\
            -0.3447265625  -0.7808650730639936  \\
            -0.34375  -1.7967028744998752  \\
            -0.3427734375  0.11041592511125639  \\
            -0.341796875  -0.7962894470281258  \\
            -0.34082031250000044  -1.0514303981906556  \\
            -0.33984375  0.9084970512944248  \\
            -0.3388671875  -0.7093727148726365  \\
            -0.33789062499999956  -1.0560163990298266  \\
            -0.3369140625  0.25067461954083253  \\
            -0.3359375  -1.0159095771392137  \\
            -0.3349609375  -0.8135458188680343  \\
            -0.333984375  0.702709099489723  \\
            -0.3330078125  -0.5728051314879844  \\
            -0.33203125000000044  -1.048356860881427  \\
            -0.3310546875  0.7565316352099157  \\
            -0.330078125  -0.536735985774745  \\
            -0.32910156249999956  -0.3498904531155755  \\
            -0.328125  1.9003635665337135  \\
            -0.3271484375  -0.3328733266447046  \\
            -0.326171875  -0.6638340531589902  \\
            -0.3251953125  0.6602509679544067  \\
            -0.32421875  -1.0730759974023443  \\
            -0.32324218750000044  -0.780075205874107  \\
            -0.322265625  0.49385423926570776  \\
            -0.3212890625  -0.9844549546953619  \\
            -0.32031249999999956  -1.378095183092591  \\
            -0.3193359375  -0.07330251200754428  \\
            -0.318359375  -1.2556197158290163  \\
            -0.3173828125  -1.0927217780411767  \\
            -0.31640625  0.4542049720051055  \\
            -0.3154296875  -1.3394856314760955  \\
            -0.31445312500000044  -1.2537700056366015  \\
            -0.3134765625  -0.37861257123138087  \\
            -0.3125  -2.043099240648013  \\
            -0.31152343749999956  -1.2786474083759944  \\
            -0.310546875  -0.048591836558033855  \\
            -0.3095703125  -1.419051621813235  \\
            -0.30859375  -1.3714224113068596  \\
            -0.3076171875  -0.07232791670063896  \\
            -0.306640625  -1.3192057303727813  \\
            -0.30566406250000044  -0.9309074869571631  \\
            -0.3046875  0.9373036391169777  \\
            -0.3037109375  -0.9180388156336097  \\
            -0.30273437499999956  -1.2672568748805122  \\
            -0.3017578125  -0.0026670541489553926  \\
            -0.30078125  -1.3088712519666625  \\
            -0.2998046875  -1.3142914040356375  \\
            -0.298828125  0.1015515755002989  \\
            -0.2978515625  -1.1509420428685242  \\
            -0.29687500000000044  -1.8863505267796286  \\
            -0.2958984375  -0.16058906676747403  \\
            -0.294921875  -1.1069375579516678  \\
            -0.29394531249999956  -1.1448828899461199  \\
            -0.29296875  0.7735117785490396  \\
            -0.2919921875  -0.9034678689821295  \\
            -0.291015625  -1.0697900087633014  \\
            -0.2900390625  0.22734306460496562  \\
            -0.2890625  -1.223612661076513  \\
            -0.28808593750000044  -0.8298267489277789  \\
            -0.287109375  0.9045881556923391  \\
            -0.2861328125  -0.5573794023166436  \\
            -0.28515624999999956  -1.0428086325557668  \\
            -0.2841796875  1.0576735334073357  \\
            -0.283203125  -0.40601605553251285  \\
            -0.2822265625  -0.22220777669455105  \\
            -0.28125  2.465524987966012  \\
            -0.2802734375  -0.040309137262234146  \\
            -0.27929687500000044  -0.7066695840231809  \\
            -0.2783203125  1.0261240505789122  \\
            -0.27734375  -0.7080897253104351  \\
            -0.27636718749999956  -0.8691593278062905  \\
            -0.275390625  0.8243328469791669  \\
            -0.2744140625  -0.7594577089466016  \\
            -0.2734375  -1.874014198839745  \\
            -0.2724609375  0.0733200515393271  \\
            -0.271484375  -0.8542021323123076  \\
            -0.27050781250000044  -1.2588276627470385  \\
            -0.26953125  0.6545569973166113  \\
            -0.2685546875  -0.9281106404469277  \\
            -0.26757812499999956  -1.5099345676254476  \\
            -0.2666015625  -0.2051016913271698  \\
            -0.265625  -1.3275793468810173  \\
            -0.2646484375  -1.4760849856668887  \\
            -0.263671875  -0.01697567852952528  \\
            -0.2626953125  -1.200437550248792  \\
            -0.26171875000000044  -2.050478638604887  \\
            -0.2607421875  -0.2067307819124335  \\
            -0.259765625  -1.2261614651752097  \\
            -0.25878906249999956  -1.499630780138092  \\
            -0.2578125  0.7241018257742998  \\
            -0.2568359375  -1.0706817144468381  \\
            -0.255859375  -2.1547810295727423  \\
            -0.2548828125  -0.44934362519662224  \\
            -0.25390625  -1.3895677023731352  \\
            -0.25292968750000044  -2.3263741589014595  \\
            -0.251953125  -0.4892662433432737  \\
            -0.2509765625  -1.6752001586004344  \\
            -0.24999999999999956  -3.4809804964833666  \\
            -0.2490234375  -0.9208316329632739  \\
            -0.248046875  -1.490004284110321  \\
            -0.2470703125  -2.2499685292187728  \\
            -0.24609375  0.14569550561831554  \\
            -0.2451171875  -1.2879703806887277  \\
            -0.24414062500000044  -2.079050967040629  \\
            -0.2431640625  -0.33483026880769134  \\
            -0.2421875  -1.1886395424920184  \\
            -0.24121093749999956  -1.520044997874174  \\
            -0.240234375  0.269758225945969  \\
            -0.2392578125  -0.8232098360860951  \\
            -0.23828125  -1.7969757449517192  \\
            -0.2373046875  0.48505175535197065  \\
            -0.236328125  -0.616383272219959  \\
            -0.23535156250000044  -0.7316035860613619  \\
            -0.234375  1.87323512904937  \\
            -0.2333984375  -0.3163265883514331  \\
            -0.23242187499999956  -0.9427853802402626  \\
            -0.2314453125  0.7207541709828477  \\
            -0.23046875  -0.819988234384398  \\
            -0.2294921875  -0.8737505756854416  \\
            -0.228515625  0.6995134046460874  \\
            -0.2275390625  -0.715910057590533  \\
            -0.22656250000000044  -1.5371801498144413  \\
            -0.2255859375  0.23934625799205697  \\
            -0.224609375  -0.7348135806981206  \\
            -0.22363281249999956  -0.8540193030442478  \\
            -0.22265625  1.0149659793667696  \\
            -0.2216796875  -0.6469050861302498  \\
            -0.220703125  -0.8614700113818148  \\
            -0.2197265625  0.3472104682902366  \\
            -0.21875  -1.0210269389640294  \\
            -0.21777343750000044  -0.6540492983471187  \\
            -0.216796875  0.8239713501599326  \\
            -0.2158203125  -0.4463902941799128  \\
            -0.21484374999999956  -0.8092795190926939  \\
            -0.2138671875  0.9186654143008414  \\
            -0.212890625  -0.23731730842153553  \\
            -0.2119140625  -0.09136182788386152  \\
            -0.2109375  2.14177575469298  \\
            -0.2099609375  0.2192536733639311  \\
            -0.20898437500000044  -0.409948160822102  \\
            -0.2080078125  1.1975064602780068  \\
            -0.20703125  -0.04743999326762944  \\
            -0.20605468749999956  -0.36468432941991147  \\
            -0.205078125  1.425907074375206  \\
            -0.2041015625  0.07495924200288365  \\
            -0.203125  -1.0793844425149024  \\
            -0.2021484375  1.240985112773826  \\
            -0.201171875  0.22504734200649842  \\
            -0.20019531250000044  0.04268851053476898  \\
            -0.19921875  2.5305133358610052  \\
            -0.1982421875  0.537235954431524  \\
            -0.19726562499999956  0.2690300652041688  \\
            -0.1962890625  1.9663119080189018  \\
            -0.1953125  0.27628119801843737  \\
            -0.1943359375  0.7140964381000232  \\
            -0.193359375  2.877680192339459  \\
            -0.1923828125  1.134192244380038  \\
            -0.19140625000000044  0.5529952895902784  \\
            -0.1904296875  3.163688149753176  \\
            -0.189453125  1.351815541523221  \\
            -0.18847656249999956  1.6649734744987037  \\
            -0.1875  4.966859533549461  \\
            -0.1865234375  1.8072349068287203  \\
            -0.185546875  1.2461629416728335  \\
            -0.1845703125  3.2517056491094527  \\
            -0.18359375  0.8911675430234262  \\
            -0.18261718750000044  1.1280378700304088  \\
            -0.181640625  3.043751289002451  \\
            -0.1806640625  1.0029821092847335  \\
            -0.17968749999999956  0.17668715959188988  \\
            -0.1787109375  2.195043273807186  \\
            -0.177734375  0.7479807196413661  \\
            -0.1767578125  0.7161448771018845  \\
            -0.17578125  2.8863406803669664  \\
            -0.1748046875  0.6270616952388474  \\
            -0.17382812500000044  0.4790081410892113  \\
            -0.1728515625  1.7432943622683816  \\
            -0.171875  -0.19183390871953976  \\
            -0.17089843749999956  0.47643777695155853  \\
            -0.169921875  1.99006847010779  \\
            -0.1689453125  0.3648393978567129  \\
            -0.16796875  0.2072174942210394  \\
            -0.1669921875  1.8124502896293717  \\
            -0.166015625  0.37843326566117647  \\
            -0.16503906250000044  0.67083614757385  \\
            -0.1640625  2.8565489907824833  \\
            -0.1630859375  0.6916514513728844  \\
            -0.16210937499999956  0.1563039228349452  \\
            -0.1611328125  1.6279502908402619  \\
            -0.16015625  0.14360753154063316  \\
            -0.1591796875  -0.0013640084787080644  \\
            -0.158203125  1.5910027171014243  \\
            -0.1572265625  0.16528233154367022  \\
            -0.15625000000000044  -0.8090061026045817  \\
            -0.1552734375  1.1430669766700563  \\
            -0.154296875  0.1489319976360996  \\
            -0.15332031249999956  -0.02248093084297994  \\
            -0.15234375  2.0463872596014023  \\
            -0.1513671875  0.27263191409350845  \\
            -0.150390625  0.021049117087027707  \\
            -0.1494140625  1.3840457536898207  \\
            -0.1484375  -0.08674364846604701  \\
            -0.14746093750000044  0.2925321036636802  \\
            -0.146484375  1.959604963902248  \\
            -0.1455078125  0.5113351070921582  \\
            -0.14453124999999956  0.12482895973329924  \\
            -0.1435546875  2.0866850047424896  \\
            -0.142578125  0.5840201112070454  \\
            -0.1416015625  0.9189285609420492  \\
            -0.140625  3.4289334262602718  \\
            -0.1396484375  0.8720778830845184  \\
            -0.13867187500000044  0.6418292188185096  \\
            -0.1376953125  2.0816887603788383  \\
            -0.13671875  0.02630535755633243  \\
            -0.13574218749999956  0.5545663303682941  \\
            -0.134765625  1.9612535407047489  \\
            -0.1337890625  0.2414105522573141  \\
            -0.1328125  0.01639378774478511  \\
            -0.1318359375  1.3990758148509477  \\
            -0.130859375  -0.08108916545154954  \\
            -0.12988281250000044  0.3049619249377652  \\
            -0.12890625  2.0760456776121683  \\
            -0.1279296875  -0.12449986076259165  \\
            -0.12695312499999956  0.17567998285296324  \\
            -0.1259765625  1.140991292682507  \\
            -0.125  -1.003058475621546  \\
            -0.1240234375  0.16466381786237344  \\
            -0.123046875  1.6597125977605232  \\
            -0.1220703125  -0.05993027869476243  \\
            -0.12109375000000044  0.20094071209484807  \\
            -0.1201171875  1.737781732292887  \\
            -0.119140625  0.15171932296851917  \\
            -0.11816406249999956  0.7888244038518463  \\
            -0.1171875  3.091485967222715  \\
            -0.1162109375  0.7735027748857793  \\
            -0.115234375  0.48273283419460483  \\
            -0.1142578125  2.022459059822165  \\
            -0.11328125  0.3444681830779457  \\
            -0.11230468750000044  0.5122681734123053  \\
            -0.111328125  2.2580558781001354  \\
            -0.1103515625  0.6914687114588648  \\
            -0.10937499999999956  -0.03991553821868942  \\
            -0.1083984375  2.0385822861428844  \\
            -0.107421875  0.8022627710900078  \\
            -0.1064453125  0.9044871729618336  \\
            -0.10546875  3.2886730556486783  \\
            -0.1044921875  1.1435215207165492  \\
            -0.10351562500000044  1.0770721730243658  \\
            -0.1025390625  2.6720364552334224  \\
            -0.1015625  0.7503523338107264  \\
            -0.10058593749999956  1.4236612708024188  \\
            -0.099609375  3.633668039425341  \\
            -0.0986328125  1.7442726048788775  \\
            -0.09765625  1.276875420824541  \\
            -0.0966796875  3.917644124465832  \\
            -0.095703125  2.0111096805464426  \\
            -0.09472656250000044  2.3688361099213875  \\
            -0.09375  5.802825030215136  \\
            -0.0927734375  2.574572268475017  \\
            -0.09179687499999956  1.8415980802620606  \\
            -0.0908203125  4.0343539760080205  \\
            -0.08984375  1.7547915471161182  \\
            -0.0888671875  1.7028360984840905  \\
            -0.087890625  3.858961746573359  \\
            -0.0869140625  1.810563369631355  \\
            -0.08593750000000044  0.5478675104260272  \\
            -0.0849609375  2.9817991031849727  \\
            -0.083984375  1.7198781770635454  \\
            -0.08300781249999956  1.34546193414178  \\
            -0.08203125  3.8015911508566647  \\
            -0.0810546875  1.6908568524532424  \\
            -0.080078125  1.092679111869975  \\
            -0.0791015625  2.738554894580811  \\
            -0.078125  1.1581889408432062  \\
            -0.07714843750000044  1.1766373727537032  \\
            -0.076171875  3.0814901518535014  \\
            -0.0751953125  1.487959217083262  \\
            -0.07421874999999956  0.5691339763828828  \\
            -0.0732421875  2.9226278676003488  \\
            -0.072265625  1.5266696659752683  \\
            -0.0712890625  1.3279376808843648  \\
            -0.0703125  4.232129502085443  \\
            -0.0693359375  1.8306396993844465  \\
            -0.06835937500000044  0.5742151536006  \\
            -0.0673828125  2.764313589734714  \\
            -0.06640625  1.4208931327783103  \\
            -0.06542968749999956  0.41365770297782933  \\
            -0.064453125  2.7961374927085787  \\
            -0.0634765625  1.1847565464302021  \\
            -0.0625  -0.9491555367602519  \\
            -0.0615234375  2.310469671336082  \\
            -0.060546875  1.414130959786903  \\
            -0.059570312500000444  0.6215038854559453  \\
            -0.05859375  3.7786131987058034  \\
            -0.0576171875  1.7187922649754541  \\
            -0.056640624999999556  0.8726960462373736  \\
            -0.0556640625  3.1304136617727036  \\
            -0.0546875  1.7344347151651287  \\
            -0.0537109375  1.5794748372573189  \\
            -0.052734375  4.0335172168231495  \\
            -0.0517578125  2.395011938053425  \\
            -0.050781250000000444  1.2905349127502843  \\
            -0.0498046875  4.364043412211494  \\
            -0.048828125  2.682388144026112  \\
            -0.047851562499999556  2.7176285721280604  \\
            -0.046875  6.342721975064138  \\
            -0.0458984375  3.150159327268495  \\
            -0.044921875  2.4337886700119613  \\
            -0.0439453125  4.700596798766259  \\
            -0.04296875  2.3583999785390466  \\
            -0.041992187500000444  2.5045819814759445  \\
            -0.041015625  4.685322769875218  \\
            -0.0400390625  2.5809867015374794  \\
            -0.039062499999999556  1.6427887612417218  \\
            -0.0380859375  4.04456190508885  \\
            -0.037109375  2.466955283735716  \\
            -0.0361328125  2.49682358953576  \\
            -0.03515625  5.164586376171197  \\
            -0.0341796875  2.5766864266259586  \\
            -0.033203125000000444  2.4491895391333682  \\
            -0.0322265625  4.137128254483803  \\
            -0.03125  1.8719443236578344  \\
            -0.030273437499999556  2.6637535380028097  \\
            -0.029296875  4.903815595483052  \\
            -0.0283203125  2.8535546476513605  \\
            -0.02734375  2.4637104622206203  \\
            -0.0263671875  5.056413327963156  \\
            -0.025390625  3.1685858786651155  \\
            -0.024414062500000444  3.5106276367430236  \\
            -0.0234375  6.969149560642377  \\
            -0.0224609375  3.9116756588446684  \\
            -0.021484374999999556  2.9801671685950772  \\
            -0.0205078125  5.462308453623349  \\
            -0.01953125  3.4615153538481676  \\
            -0.0185546875  3.013229422000991  \\
            -0.017578125  5.7984623122553405  \\
            -0.0166015625  3.6586275065064817  \\
            -0.015625000000000444  1.8758596095465803  \\
            -0.0146484375  5.470928034950321  \\
            -0.013671875  3.876768232966985  \\
            -0.012695312499999556  3.5804595301959123  \\
            -0.01171875  7.441123495315701  \\
            -0.0107421875  4.342850513957852  \\
            -0.009765625  3.8714185156986494  \\
            -0.0087890625  6.527896192960236  \\
            -0.0078125  3.9205282535646275  \\
            -0.006835937500000444  4.5041535916546716  \\
            -0.005859375  7.912932013557596  \\
            -0.0048828125  5.187481847441296  \\
            -0.003906249999999556  4.132300899208831  \\
            -0.0029296875  8.292052043861434  \\
            -0.001953125  5.507742606778563  \\
            -0.0009765625  5.833981273800435  \\
            0.0  11.064485604322666  \\
            0.0009765625  6.187780149955341  \\
            0.001953124999999556  5.002100458871755  \\
            0.0029296875  8.29659464719995  \\
            0.00390625  4.830792737722617  \\
            0.004882812500000444  4.727323026490223  \\
            0.005859375  7.8853188110119925  \\
            0.0068359375  4.783477538105032  \\
            0.0078125  2.9080099699047097  \\
            0.0087890625  6.421853218777331  \\
            0.009765625  4.484711956905127  \\
            0.010742187499999556  3.9249336349943387  \\
            0.01171875  7.437492779583979  \\
            0.0126953125  4.253067626572248  \\
            0.013671875000000444  3.4338250008963764  \\
            0.0146484375  5.670792163393777  \\
            0.015625  3.246516839138095  \\
            0.0166015625  3.418282091571225  \\
            0.017578125  5.884059005213506  \\
            0.0185546875  3.6033937841506956  \\
            0.019531249999999556  2.526965070693706  \\
            0.0205078125  5.428624143080038  \\
            0.021484375  3.4916112791549403  \\
            0.022460937500000444  3.2803404775627465  \\
            0.0234375  6.888702819509393  \\
            0.0244140625  3.7231718399917435  \\
            0.025390625  2.129244629213843  \\
            0.0263671875  4.779982392989378  \\
            0.02734375  2.9894341310999475  \\
            0.028320312499999556  1.725504248781149  \\
            0.029296875  4.51573897349619  \\
            0.0302734375  2.5116286051014964  \\
            0.031250000000000444  -0.17182835944127778  \\
            0.0322265625  3.5824442611419833  \\
            0.033203125  2.6684569297344445  \\
            0.0341796875  1.4675702204607626  \\
            0.03515625  4.915527930453891  \\
            0.0361328125  2.8042427207131544  \\
            0.037109374999999556  1.501458143805541  \\
            0.0380859375  3.997114578452558  \\
            0.0390625  2.8198167548573765  \\
            0.040039062500000444  2.132657133873728  \\
            0.041015625  4.582967532358138  \\
            0.0419921875  3.05459247961249  \\
            0.04296875  1.4827800126135204  \\
            0.0439453125  4.628719371803113  \\
            0.044921875  3.161433121339291  \\
            0.045898437499999556  2.7683328582896656  \\
            0.046875  6.283169589877057  \\
            0.0478515625  3.3528716627559527  \\
            0.048828125000000444  2.206496885343858  \\
            0.0498046875  4.507181262284381  \\
            0.05078125  2.5728057952134535  \\
            0.0517578125  2.084566225909969  \\
            0.052734375  4.230845298421981  \\
            0.0537109375  2.3733075909290626  \\
            0.054687499999999556  0.7971286933150534  \\
            0.0556640625  3.3368397604174262  \\
            0.056640625  2.259184090092934  \\
            0.057617187500000444  1.6601605192647921  \\
            0.05859375  4.1115707380746604  \\
            0.0595703125  2.1627496601792346  \\
            0.060546875  1.4109799670026522  \\
            0.0615234375  3.078691914065781  \\
            0.0625  1.7082158863597026  \\
            0.06347656249999956  1.5257420732433593  \\
            0.064453125  3.3429126282908195  \\
            0.0654296875  1.897907959823086  \\
            0.06640625000000044  0.8741267393506635  \\
            0.0673828125  3.149294996270659  \\
            0.068359375  1.8915171703145905  \\
            0.0693359375  1.589804754976751  \\
            0.0703125  4.323589096239015  \\
            0.0712890625  2.0936272642767846  \\
            0.07226562499999956  0.8343481771522874  \\
            0.0732421875  2.902454003412168  \\
            0.07421875  1.6628540794660998  \\
            0.07519531250000044  0.6218460808469553  \\
            0.076171875  2.8701192504673037  \\
            0.0771484375  1.3308964324479091  \\
            0.078125  -0.7780172423575525  \\
            0.0791015625  2.331817721485096  \\
            0.080078125  1.4363360525513107  \\
            0.08105468749999956  0.6040361685273992  \\
            0.08203125  3.6432614861402177  \\
            0.0830078125  1.603766501595865  \\
            0.08398437500000044  0.6426833290716345  \\
            0.0849609375  2.8669850304642126  \\
            0.0859375  1.4731722183347913  \\
            0.0869140625  1.09206226699852  \\
            0.087890625  3.63576919884777  \\
            0.0888671875  1.9041795611193004  \\
            0.08984374999999956  0.4061610069885151  \\
            0.0908203125  3.716408296984087  \\
            0.091796875  2.046799549975801  \\
            0.09277343750000044  1.6566734249193544  \\
            0.09375  5.5344279113782004  \\
            0.0947265625  2.3460232064827604  \\
            0.095703125  0.7701129422515465  \\
            0.0966796875  3.471177988347586  \\
            0.09765625  1.595441288760898  \\
            0.09863281249999956  0.47303576553054366  \\
            0.099609375  3.0656709096235524  \\
            0.1005859375  1.1107621011962063  \\
            0.10156250000000044  -1.4186235209297782  \\
            0.1025390625  1.8733581349033182  \\
            0.103515625  1.1425105109248173  \\
            0.1044921875  -0.23578897507600813  \\
            0.10546875  2.623626827399295  \\
            0.1064453125  0.9865544786396709  \\
            0.10742187499999956  -0.7004208921104417  \\
            0.1083984375  1.5155523967878841  \\
            0.109375  0.8911534696415985  \\
            0.11035156250000044  -0.5997644661405764  \\
            0.111328125  1.5619615998464993  \\
            0.1123046875  0.3461013947532446  \\
            0.11328125  -2.0118395943771348  \\
            0.1142578125  1.1035277410788784  \\
            0.115234375  0.15328088586438782  \\
            0.11621093749999956  -1.148086146292328  \\
            0.1171875  2.191276556414542  \\
            0.1181640625  0.0287341564054446  \\
            0.11914062500000044  -2.443343332525064  \\
            0.1201171875  0.3836864398706974  \\
            0.12109375  -0.2259866032992141  \\
            0.1220703125  -2.8339474218323724  \\
            0.123046875  0.1311828318046684  \\
            0.1240234375  -1.2410031448108225  \\
            0.12499999999999956  -5.185793114621291  \\
            0.1259765625  -0.6791932407070961  \\
            0.126953125  -0.7559583135204194  \\
            0.12792968750000044  -2.900406749262328  \\
            0.12890625  0.8335393236615436  \\
            0.1298828125  -0.5015750039323897  \\
            0.130859375  -2.6375888763656152  \\
            0.1318359375  0.31988294824472224  \\
            0.1328125  0.31727768641216814  \\
            0.13378906249999956  -1.54663373041827  \\
            0.134765625  0.9251078630693412  \\
            0.1357421875  0.14087500443467674  \\
            0.13671875000000044  -2.3167016275445746  \\
            0.1376953125  1.142415465628684  \\
            0.138671875  0.4849597128453679  \\
            0.1396484375  -0.6396354260687065  \\
            0.140625  2.7727929347728217  \\
            0.1416015625  0.7017336671861982  \\
            0.14257812499999956  -1.0068397912073321  \\
            0.1435546875  1.4991029980950958  \\
            0.14453125  0.5884556845070286  \\
            0.14550781250000044  -0.8142873201051509  \\
            0.146484375  1.451623208268764  \\
            0.1474609375  0.263484899564734  \\
            0.1484375  -2.156192903559482  \\
            0.1494140625  0.849776578024495  \\
            0.150390625  0.7099196466102473  \\
            0.15136718749999956  -0.6545588340876033  \\
            0.15234375  1.7849904113915138  \\
            0.1533203125  0.8969474654448762  \\
            0.15429687500000044  -0.617803352385603  \\
            0.1552734375  1.339546587426037  \\
            0.15625  1.3765220368583855  \\
            0.1572265625  -0.07930002366170455  \\
            0.158203125  1.5869113288830439  \\
            0.1591796875  1.0273131912573  \\
            0.16015624999999956  -0.910585324098458  \\
            0.1611328125  1.5170741364096842  \\
            0.162109375  1.1122896784418719  \\
            0.16308593750000044  0.047398647721251526  \\
            0.1640625  2.46640793904725  \\
            0.1650390625  1.1280735254693077  \\
            0.166015625  -0.5787119369811262  \\
            0.1669921875  1.4714311467013643  \\
            0.16796875  1.1276439932961548  \\
            0.16894531249999956  -0.6418410101254128  \\
            0.169921875  1.5265726276699951  \\
            0.1708984375  0.5495155321964545  \\
            0.17187500000000044  -2.1037114593981316  \\
            0.1728515625  1.190222126187196  \\
            0.173828125  0.8697525129117941  \\
            0.1748046875  -0.408421793736565  \\
            0.17578125  2.5434882231993345  \\
            0.1767578125  1.110360223015407  \\
            0.17773437499999956  -0.17518247214747779  \\
            0.1787109375  2.0912650087062423  \\
            0.1796875  1.4383428843431476  \\
            0.18066406250000044  0.5374367565271067  \\
            0.181640625  2.8111186838614426  \\
            0.1826171875  1.642959156972501  \\
            0.18359375  -0.05949628305847811  \\
            0.1845703125  3.005348750165986  \\
            0.185546875  1.8668501400486366  \\
            0.18652343749999956  1.2693991877484985  \\
            0.1875  4.620074774882771  \\
            0.1884765625  2.1088144288431083  \\
            0.18945312500000044  0.6966881676774281  \\
            0.1904296875  3.0387599235093177  \\
            0.19140625  1.6161012749057442  \\
            0.1923828125  0.6067776727462867  \\
            0.193359375  2.7864497475204875  \\
            0.1943359375  1.25381899903543  \\
            0.19531249999999956  -0.8663937659937971  \\
            0.1962890625  1.9006524402198084  \\
            0.197265625  1.3575801945531205  \\
            0.19824218750000044  0.22122341305373874  \\
            0.19921875  2.5935586715551495  \\
            0.2001953125  1.2846802656416618  \\
            0.201171875  -0.048393260737515195  \\
            0.2021484375  1.7528743860097553  \\
            0.203125  1.2690547082006536  \\
            0.20410156249999956  0.13740440569206722  \\
            0.205078125  1.8061507173582523  \\
            0.2060546875  0.8983008090460256  \\
            0.20703125000000044  -0.8693793151727067  \\
            0.2080078125  1.480418947357115  \\
            0.208984375  0.7980982538396074  \\
            0.2099609375  -0.17718571599024135  \\
            0.2109375  2.302611244899741  \\
            0.2119140625  0.723764668193857  \\
            0.21289062499999956  -1.1006580826383143  \\
            0.2138671875  0.9841304776120477  \\
            0.21484375  0.5573421874104355  \\
            0.21582031250000044  -1.3656195411021044  \\
            0.216796875  0.7821135795348948  \\
            0.2177734375  -0.18732246578965706  \\
            0.21875  -3.087727808826144  \\
            0.2197265625  0.16215322304371046  \\
            0.220703125  0.1885521631184957  \\
            0.22167968749999956  -1.4401201023407628  \\
            0.22265625  1.1908682060188909  \\
            0.2236328125  0.35554559028673605  \\
            0.22460937500000044  -1.2834557752174678  \\
            0.2255859375  0.8293456981518215  \\
            0.2265625  1.0011864704512579  \\
            0.2275390625  -0.5179204479173418  \\
            0.228515625  1.171580239381582  \\
            0.2294921875  0.7375342376337712  \\
            0.23046874999999956  -1.1575550365461094  \\
            0.2314453125  1.2582142883696914  \\
            0.232421875  0.9530758894921287  \\
            0.23339843750000044  -0.02317582985291782  \\
            0.234375  2.277180249268157  \\
            0.2353515625  1.03206457313221  \\
            0.236328125  -0.3718866924183087  \\
            0.2373046875  1.4069600251696464  \\
            0.23828125  1.0389192987595668  \\
            0.23925781249999956  -0.2913064519493353  \\
            0.240234375  1.3183879187061003  \\
            0.2412109375  0.634423404065902  \\
            0.24218750000000044  -1.4211737507546618  \\
            0.2431640625  0.8395062184094555  \\
            0.244140625  0.9930780345615249  \\
            0.2451171875  -0.29514979531434016  \\
            0.24609375  1.4187648325358841  \\
            0.2470703125  1.0745023842802985  \\
            0.24804687499999956  -0.3626849410216691  \\
            0.2490234375  1.1345399090490869  \\
            0.25  1.5743715107498053  \\
            0.25097656250000044  -0.028027418613704905  \\
            0.251953125  1.1819087970842748  \\
            0.2529296875  0.9585710432054418  \\
            0.25390625  -0.9457927221051164  \\
            0.2548828125  1.0016809082522204  \\
            0.255859375  0.8797023058953982  \\
            0.25683593749999956  -0.29023869276558933  \\
            0.2578125  1.5343302755184087  \\
            0.2587890625  0.6709030945502445  \\
            0.25976562500000044  -0.980789029970932  \\
            0.2607421875  0.6669979544184322  \\
            0.26171875  0.6533229097954524  \\
            0.2626953125  -1.182679359546797  \\
            0.263671875  0.5625863551702226  \\
            0.2646484375  -0.10775052042521753  \\
            0.26562499999999956  -2.6458125193178983  \\
            0.2666015625  0.16109311015149816  \\
            0.267578125  0.08606263850758958  \\
            0.26855468750000044  -1.2711517205452152  \\
            0.26953125  1.1327349564061824  \\
            0.2705078125  0.1524549201445069  \\
            0.271484375  -1.208911378720263  \\
            0.2724609375  0.714666914597539  \\
            0.2734375  0.4864807514681333  \\
            0.27441406249999956  -0.6946795513808135  \\
            0.275390625  1.140581671418733  \\
            0.2763671875  0.3442308452133401  \\
            0.27734375000000044  -1.4449755494242953  \\
            0.2783203125  1.162334411394019  \\
            0.279296875  0.43933103298670184  \\
            0.2802734375  -0.41240573693922433  \\
            0.28125  2.3176094335738058  \\
            0.2822265625  0.4928407740920179  \\
            0.28320312499999956  -1.0872245321931464  \\
            0.2841796875  0.9789214986773638  \\
            0.28515625  0.20261095863974093  \\
            0.28613281250000044  -1.2636717088320202  \\
            0.287109375  0.6868295059456384  \\
            0.2880859375  -0.4008280624127801  \\
            0.2890625  -2.8489840041972467  \\
            0.2900390625  -0.1369757994650182  \\
            0.291015625  -0.21350842437176093  \\
            0.29199218749999956  -1.7304311660558047  \\
            0.29296875  0.42763510904617624  \\
            0.2939453125  -0.29993335435392326  \\
            0.29492187500000044  -2.0693808751849403  \\
            0.2958984375  -0.20289639895575012  \\
            0.296875  0.010509058767191215  \\
            0.2978515625  -1.9086310580508423  \\
            0.298828125  -0.208796328605554  \\
            0.2998046875  -0.7993443207401628  \\
            0.30078124999999956  -3.28424539746043  \\
            0.3017578125  -0.576817562113477  \\
            0.302734375  -1.000692604291625  \\
            0.30371093750000044  -2.506063589335619  \\
            0.3046875  0.19882842310430976  \\
            0.3056640625  -1.262523930112171  \\
            0.306640625  -3.6356643134724904  \\
            0.3076171875  -1.2109910594927944  \\
            0.30859375  -1.3447116295832484  \\
            0.30957031249999956  -3.9764862807230417  \\
            0.310546875  -1.4138961735415483  \\
            0.3115234375  -2.4046491226865503  \\
            0.31250000000000044  -6.119076333210057  \\
            0.3134765625  -2.0479125177570072  \\
            0.314453125  -1.9770330044439781  \\
            0.3154296875  -4.020754365534282  \\
            0.31640625  -0.6711359823223927  \\
            0.3173828125  -1.771773128805198  \\
            0.31835937499999956  -3.7669395256871634  \\
            0.3193359375  -1.0770765643632678  \\
            0.3203125  -0.9874787574138346  \\
            0.32128906250000044  -2.7722541236738074  \\
            0.322265625  -0.5051444209849058  \\
            0.3232421875  -1.1888496898153318  \\
            0.32421875  -3.509085785703577  \\
            0.3251953125  -0.2911937715118167  \\
            0.326171875  -0.890055931531651  \\
            0.32714843749999956  -1.9581490569931441  \\
            0.328125  1.2190791176017177  \\
            0.3291015625  -0.7130780847885092  \\
            0.33007812500000044  -2.31663507638068  \\
            0.3310546875  0.021769416518020168  \\
            0.33203125  -0.8429805088131297  \\
            0.3330078125  -2.1611385209844807  \\
            0.333984375  -0.02269038468056471  \\
            0.3349609375  -1.1695608258498038  \\
            0.33593749999999956  -3.4435356322677797  \\
            0.3369140625  -0.5879044730136519  \\
            0.337890625  -0.800079846104407  \\
            0.33886718750000044  -2.0567514659379746  \\
            0.33984375  0.32599378681822166  \\
            0.3408203125  -0.6428057470285728  \\
            0.341796875  -2.0691470885236147  \\
            0.3427734375  -0.14835120998591014  \\
            0.34375  -0.26919554307513405  \\
            0.34472656249999956  -1.6180286703709894  \\
            0.345703125  0.1606948361589739  \\
            0.3466796875  -0.5560084491237464  \\
            0.34765625000000044  -2.4975004352272703  \\
            0.3486328125  0.09442303250019661  \\
            0.349609375  -0.48355740308646533  \\
            0.3505859375  -1.5161310328781012  \\
            0.3515625  1.176317249684526  \\
            0.3525390625  -0.4276733930465386  \\
            0.35351562499999956  -2.2516985548749644  \\
            0.3544921875  0.015334042648085001  \\
            0.35546875  -0.4909029201055107  \\
            0.35644531250000044  -2.3671007911465782  \\
            0.357421875  0.07112545674300322  \\
            0.3583984375  -1.10968681782617  \\
            0.359375  -4.010951960553586  \\
            0.3603515625  -0.3332582108289057  \\
            0.361328125  -0.7977167486335619  \\
            0.36230468749999956  -2.166636400924491  \\
            0.36328125  1.1877134470084698  \\
            0.3642578125  -0.5471195635215351  \\
            0.36523437500000044  -1.9618765789729182  \\
            0.3662109375  0.6091259074146782  \\
            0.3671875  -0.2719965934757328  \\
            0.3681640625  -1.2341440058933435  \\
            0.369140625  1.4396024844106563  \\
            0.3701171875  -0.0176850904257592  \\
            0.37109374999999956  -1.9898833640257878  \\
            0.3720703125  1.6159054465431582  \\
            0.373046875  0.21185322988427827  \\
            0.37402343750000044  -0.4987780772391213  \\
            0.375  3.497697124524999  \\
            0.3759765625  0.48753331366441044  \\
            0.376953125  -1.307786756926217  \\
            0.3779296875  1.532802250142679  \\
            0.37890625  -0.10764772829410661  \\
            0.37988281249999956  -1.5026591954963822  \\
            0.380859375  1.167923926895053  \\
            0.3818359375  -0.6546361709628684  \\
            0.38281250000000044  -3.443131502020911  \\
            0.3837890625  0.01574078534787502  \\
            0.384765625  -0.5172862186485507  \\
            0.3857421875  -2.1026088380019847  \\
            0.38671875  0.7937030236529136  \\
            0.3876953125  -0.6471585808863058  \\
            0.38867187499999956  -2.521202113095597  \\
            0.3896484375  -0.2375543600932049  \\
            0.390625  -0.5782936933031068  \\
            0.39160156250000044  -2.345786774720908  \\
            0.392578125  -0.25679821982135986  \\
            0.3935546875  -1.276016434541204  \\
            0.39453125  -3.821071523761667  \\
            0.3955078125  -0.750915645937703  \\
            0.396484375  -1.4824733694227101  \\
            0.39746093749999956  -2.9792101553607666  \\
            0.3984375  0.18239565435180088  \\
            0.3994140625  -1.7017713752866288  \\
            0.40039062500000044  -4.304772202544532  \\
            0.4013671875  -1.559853066059568  \\
            0.40234375  -1.8772625306735105  \\
            0.4033203125  -4.72710737343094  \\
            0.404296875  -1.9084555063974833  \\
            0.4052734375  -3.0427401586054303  \\
            0.40624999999999956  -7.171052778934788  \\
            0.4072265625  -2.7907291781188213  \\
            0.408203125  -2.519432547092612  \\
            0.40917968750000044  -4.946155974117116  \\
            0.41015625  -1.5263920782849618  \\
            0.4111328125  -2.346133488817137  \\
            0.412109375  -4.782469964673068  \\
            0.4130859375  -1.955015851192301  \\
            0.4140625  -1.325450281129119  \\
            0.41503906249999956  -3.755308510948936  \\
            0.416015625  -1.6366893946997352  \\
            0.4169921875  -1.9355421748844095  \\
            0.41796875000000044  -4.749660913777507  \\
            0.4189453125  -1.5948049396037045  \\
            0.419921875  -1.6711278625040449  \\
            0.4208984375  -3.2866225129045015  \\
            0.421875  -0.44626919654845965  \\
            0.4228515625  -1.6676978281188763  \\
            0.42382812499999956  -3.8248763353418194  \\
            0.4248046875  -1.4695785931751948  \\
            0.42578125  -1.4522072547546365  \\
            0.42675781250000044  -3.7375375839432246  \\
            0.427734375  -1.6170122148163752  \\
            0.4287109375  -2.2072552890493653  \\
            0.4296875  -5.4288898305447875  \\
            0.4306640625  -2.2531774769031943  \\
            0.431640625  -1.5883971154723011  \\
            0.43261718749999956  -3.7737047526613448  \\
            0.43359375  -1.5668517140577254  \\
            0.4345703125  -1.484794873770094  \\
            0.43554687500000044  -3.9068342476036393  \\
            0.4365234375  -1.7839518570492043  \\
            0.4375  -0.4665355066572926  \\
            0.4384765625  -3.4314532591890234  \\
            0.439453125  -1.868418913716616  \\
            0.4404296875  -1.7756776282023383  \\
            0.44140624999999956  -5.007918394825231  \\
            0.4423828125  -2.214270713469272  \\
            0.443359375  -1.9989627734485176  \\
            0.44433593750000044  -4.1267021398902966  \\
            0.4453125  -1.7226738010217586  \\
            0.4462890625  -2.5354016789382166  \\
            0.447265625  -5.246580814176021  \\
            0.4482421875  -2.90943463061779  \\
            0.44921875  -2.459437212666889  \\
            0.45019531249999956  -5.627112532599243  \\
            0.451171875  -3.1699669139226794  \\
            0.4521484375  -3.8616991120209843  \\
            0.45312500000000044  -7.975068150229668  \\
            0.4541015625  -3.8061323124203916  \\
            0.455078125  -3.563424409652244  \\
            0.4560546875  -5.9205376908470315  \\
            0.45703125  -2.528488409043405  \\
            0.4580078125  -3.548390709709922  \\
            0.45898437499999956  -5.88307463176456  \\
            0.4599609375  -3.0566736297018937  \\
            0.4609375  -2.8434437270859765  \\
            0.46191406250000044  -5.116581507732155  \\
            0.462890625  -2.609829098324533  \\
            0.4638671875  -3.396633330497805  \\
            0.46484375  -6.393661262814419  \\
            0.4658203125  -2.6615063973556614  \\
            0.466796875  -3.286857491660178  \\
            0.46777343749999956  -4.93288824987711  \\
            0.46875  -1.2321900049215635  \\
            0.4697265625  -3.33703072809284  \\
            0.47070312500000044  -5.984855871573046  \\
            0.4716796875  -2.99593799828964  \\
            0.47265625  -3.491357344905711  \\
            0.4736328125  -6.24103923987551  \\
            0.474609375  -3.4405057506746126  \\
            0.4755859375  -4.609253487560041  \\
            0.47656249999999956  -8.736411679917156  \\
            0.4775390625  -4.606091701859301  \\
            0.478515625  -4.129720531051569  \\
            0.47949218750000044  -6.891083410346531  \\
            0.48046875  -3.8644650992628424  \\
            0.4814453125  -4.21870842369699  \\
            0.482421875  -7.380771604347232  \\
            0.4833984375  -4.523947953465597  \\
            0.484375  -3.271922294491223  \\
            0.48535156249999956  -7.042866277296955  \\
            0.486328125  -4.671453088796684  \\
            0.4873046875  -4.974019697311574  \\
            0.48828125000000044  -9.373122314590615  \\
            0.4892578125  -5.264770189427841  \\
            0.490234375  -5.302008301622548  \\
            0.4912109375  -8.173759565656027  \\
            0.4921875  -4.378189156506595  \\
            0.4931640625  -5.889424944850691  \\
            0.49414062499999956  -9.944312449603792  \\
            0.4951171875  -6.289619540206616  \\
            0.49609375  -5.684121443244839  \\
            0.49707031250000044  -10.436576495371428  \\
            0.498046875  -6.657646635741226  \\
            0.4990234375  -7.59289326424962  \\
            0.5  -13.883802999728205  \\
            0.5009765625  -7.592893264249686  \\
            0.5019531249999996  -6.657646635741305  \\
            0.5029296875000004  -10.436576495371472  \\
            0.50390625  -5.684121443244932  \\
            0.5048828125  -6.289619540206622  \\
            0.5058593749999996  -9.944312449603848  \\
            0.5068359375000004  -5.889424944850767  \\
            0.5078125  -4.378189156506702  \\
            0.5087890625  -8.173759565656013  \\
            0.509765625  -5.30200830162255  \\
            0.5107421874999996  -5.264770189427813  \\
            0.5117187500000004  -9.373122314590683  \\
            0.5126953125  -4.974019697311633  \\
            0.513671875  -4.671453088796763  \\
            0.5146484374999996  -7.0428662772970005  \\
            0.5156250000000004  -3.2719222944913495  \\
            0.5166015625  -4.523947953465569  \\
            0.517578125  -7.380771604347224  \\
            0.5185546875  -4.218708423696999  \\
            0.5195312499999996  -3.8644650992628446  \\
            0.5205078125000004  -6.891083410346512  \\
            0.521484375  -4.129720531051539  \\
            0.5224609375  -4.6060917018592695  \\
            0.5234374999999996  -8.736411679917236  \\
            0.5244140625000004  -4.609253487560091  \\
            0.525390625  -3.440505750674679  \\
            0.5263671875  -6.241039239875542  \\
            0.52734375  -3.491357344905801  \\
            0.5283203124999996  -2.9959379982896395  \\
            0.5292968750000004  -5.984855871573102  \\
            0.5302734375  -3.337030728092898  \\
            0.53125  -1.2321900049217067  \\
            0.5322265624999996  -4.932888249877083  \\
            0.5332031250000004  -3.286857491660141  \\
            0.5341796875  -2.6615063973556246  \\
            0.53515625  -6.393661262814405  \\
            0.5361328125  -3.396633330497836  \\
            0.5371093749999996  -2.6098290983245382  \\
            0.5380859375000004  -5.116581507732168  \\
            0.5390625  -2.843443727085968  \\
            0.5400390625  -3.0566736297018635  \\
            0.5410156249999996  -5.883074631764545  \\
            0.5419921875000004  -3.548390709709938  \\
            0.54296875  -2.5284884090433715  \\
            0.5439453125  -5.920537690847003  \\
            0.544921875  -3.563424409652205  \\
            0.5458984374999996  -3.8061323124203557  \\
            0.5468750000000004  -7.975068150229747  \\
            0.5478515625  -3.8616991120210282  \\
            0.548828125  -3.1699669139227353  \\
            0.5498046874999996  -5.627112532599274  \\
            0.5507812500000004  -2.4594372126669595  \\
            0.5517578125  -2.909434630617796  \\
            0.552734375  -5.246580814176057  \\
            0.5537109375  -2.535401678938268  \\
            0.5546874999999996  -1.7226738010218476  \\
            0.5556640625000004  -4.126702139890294  \\
            0.556640625  -1.998962773448511  \\
            0.5576171875  -2.21427071346925  \\
            0.5585937499999996  -5.00791839482528  \\
            0.5595703125000004  -1.7756776282023756  \\
            0.560546875  -1.8684189137166685  \\
            0.5615234375  -3.4314532591890505  \\
            0.5625  -0.46653550665746063  \\
            0.5634765624999996  -1.7839518570491828  \\
            0.5644531250000004  -3.9068342476036237  \\
            0.5654296875  -1.4847948737700982  \\
            0.56640625  -1.566851714057699  \\
            0.5673828124999996  -3.773704752661332  \\
            0.5683593750000004  -1.5883971154722598  \\
            0.5693359375  -2.2531774769031587  \\
            0.5703125  -5.42888983054479  \\
            0.5712890625  -2.207255289049398  \\
            0.5722656249999996  -1.6170122148164134  \\
            0.5732421875000004  -3.737537583943242  \\
            0.57421875  -1.4522072547546592  \\
            0.5751953125  -1.469578593175194  \\
            0.5761718749999996  -3.8248763353418407  \\
            0.5771484375000004  -1.6676978281189114  \\
            0.578125  -0.4462691965484663  \\
            0.5791015625  -3.286622512904475  \\
            0.580078125  -1.671127862504005  \\
            0.5810546874999996  -1.5948049396036685  \\
            0.5820312500000004  -4.749660913777485  \\
            0.5830078125  -1.9355421748844333  \\
            0.583984375  -1.636689394699745  \\
            0.5849609374999996  -3.75530851094894  \\
            0.5859375000000004  -1.3254502811290845  \\
            0.5869140625  -1.955015851192262  \\
            0.587890625  -4.782469964673039  \\
            0.5888671875  -2.3461334888171446  \\
            0.5898437499999996  -1.5263920782849196  \\
            0.5908203125000004  -4.946155974117075  \\
            0.591796875  -2.519432547092566  \\
            0.5927734375  -2.7907291781187817  \\
            0.5937499999999996  -7.171052778934897  \\
            0.5947265625000004  -3.0427401586054823  \\
            0.595703125  -1.9084555063975412  \\
            0.5966796875  -4.727107373430976  \\
            0.59765625  -1.8772625306735893  \\
            0.5986328124999996  -1.5598530660595782  \\
            0.5996093750000004  -4.304772202544579  \\
            0.6005859375  -1.7017713752866852  \\
            0.6015625  0.1823956543517132  \\
            0.6025390624999996  -2.9792101553607564  \\
            0.6035156250000004  -1.4824733694227077  \\
            0.6044921875  -0.7509156459376882  \\
            0.60546875  -3.821071523761701  \\
            0.6064453125  -1.2760164345412386  \\
            0.6074218749999996  -0.25679821982140416  \\
            0.6083984375000004  -2.345786774720922  \\
            0.609375  -0.5782936933032232  \\
            0.6103515625  -0.23755436009319592  \\
            0.6113281249999996  -2.5212021130956157  \\
            0.6123046875000004  -0.6471585808863285  \\
            0.61328125  0.7937030236529026  \\
            0.6142578125  -2.1026088380019723  \\
            0.615234375  -0.5172862186485297  \\
            0.6162109374999996  0.015740785347894623  \\
            0.6171875000000004  -3.4431315020209836  \\
            0.6181640625  -0.6546361709629182  \\
            0.619140625  1.167923926894998  \\
            0.6201171874999996  -1.502659195496397  \\
            0.6210937500000004  -0.10764772829417966  \\
            0.6220703125  1.5328022501426504  \\
            0.623046875  -1.3077867569262664  \\
            0.6240234375  0.48753331366436303  \\
            0.6249999999999996  3.4976971245248274  \\
            0.6259765625000004  -0.49877807723908407  \\
            0.626953125  0.21185322988432262  \\
            0.6279296875  1.6159054465432034  \\
            0.6289062499999996  -1.9898833640257487  \\
            0.6298828125000004  -0.017685090425779197  \\
            0.630859375  1.4396024844106707  \\
            0.6318359375  -1.2341440058933273  \\
            0.6328125  -0.2719965934756789  \\
            0.6337890624999996  0.6091259074146957  \\
            0.6347656250000004  -1.961876578972907  \\
            0.6357421875  -0.5471195635215471  \\
            0.63671875  1.1877134470085258  \\
            0.6376953124999996  -2.1666364009244536  \\
            0.6386718750000004  -0.7977167486335089  \\
            0.6396484375  -0.333258210828865  \\
            0.640625  -4.01095196055356  \\
            0.6416015625  -1.1096868178262063  \\
            0.6425781249999996  0.07112545674296987  \\
            0.6435546875000004  -2.3671007911465916  \\
            0.64453125  -0.49090292010554465  \\
            0.6455078125  0.015334042648086327  \\
            0.6464843749999996  -2.2516985548749906  \\
            0.6474609375000004  -0.4276733930465702  \\
            0.6484375  1.176317249684527  \\
            0.6494140625  -1.5161310328780822  \\
            0.650390625  -0.4835574030864426  \\
            0.6513671874999996  0.09442303250021958  \\
            0.6523437500000004  -2.4975004352272627  \\
            0.6533203125  -0.5560084491237686  \\
            0.654296875  0.16069483615895966  \\
            0.6552734374999996  -1.618028670370993  \\
            0.6562500000000004  -0.2691955430751082  \\
            0.6572265625  -0.14835120998589515  \\
            0.658203125  -2.0691470885236054  \\
            0.6591796875  -0.6428057470285877  \\
            0.6601562499999996  0.3259937868182518  \\
            0.6611328125000004  -2.056751465937952  \\
            0.662109375  -0.8000798461043735  \\
            0.6630859375  -0.5879044730136265  \\
            0.6640624999999996  -3.443535632267767  \\
            0.6650390625000004  -1.1695608258498342  \\
            0.666015625  -0.022690384680590113  \\
            0.6669921875  -2.1611385209844887  \\
            0.66796875  -0.8429805088131511  \\
            0.6689453124999996  0.021769416518016206  \\
            0.6699218750000004  -2.3166350763806984  \\
            0.6708984375  -0.7130780847885385  \\
            0.671875  1.2190791176017641  \\
            0.6728515624999996  -1.9581490569931101  \\
            0.6738281250000004  -0.8900559315316009  \\
            0.6748046875  -0.29119377151177833  \\
            0.67578125  -3.50908578570353  \\
            0.6767578125  -1.188849689815349  \\
            0.6777343749999996  -0.5051444209849009  \\
            0.6787109375000004  -2.772254123673807  \\
            0.6796875  -0.9874787574137743  \\
            0.6806640625  -1.0770765643632354  \\
            0.6816406249999996  -3.7669395256871336  \\
            0.6826171875000004  -1.7717731288052048  \\
            0.68359375  -0.6711359823223427  \\
            0.6845703125  -4.020754365534247  \\
            0.685546875  -1.9770330044439302  \\
            0.6865234374999996  -2.0479125177569655  \\
            0.6875000000000004  -6.11907633321013  \\
            0.6884765625  -2.404649122686598  \\
            0.689453125  -1.4138961735416  \\
            0.6904296874999996  -3.9764862807230714  \\
            0.6914062500000004  -1.3447116295833128  \\
            0.6923828125  -1.2109910594927993  \\
            0.693359375  -3.635664313472535  \\
            0.6943359375  -1.2625239301122153  \\
            0.6953124999999996  0.1988284231042402  \\
            0.6962890625000004  -2.506063589335609  \\
            0.697265625  -1.0006926042916209  \\
            0.6982421875  -0.5768175621134612  \\
            0.6992187499999996  -3.2842453974604617  \\
            0.7001953125000004  -0.7993443207401953  \\
            0.701171875  -0.20879632860559438  \\
            0.7021484375  -1.9086310580508616  \\
            0.703125  0.01050905876711089  \\
            0.7041015624999996  -0.2028963989557407  \\
            0.7050781250000004  -2.0693808751849483  \\
            0.7060546875  -0.2999333543539372  \\
            0.70703125  0.4276351090461654  \\
            0.7080078124999996  -1.730431166055793  \\
            0.7089843750000004  -0.21350842437174522  \\
            0.7099609375  -0.13697579946499744  \\
            0.7109375  -2.8489840041972987  \\
            0.7119140625  -0.4008280624128203  \\
            0.7128906249999996  0.6868295059455978  \\
            0.7138671875000004  -1.2636717088320353  \\
            0.71484375  0.2026109586396831  \\
            0.7158203125  0.9789214986773606  \\
            0.7167968749999996  -1.0872245321931815  \\
            0.7177734375000004  0.49284077409198157  \\
            0.71875  2.3176094335737183  \\
            0.7197265625  -0.41240573693920535  \\
            0.720703125  0.43933103298673226  \\
            0.7216796874999996  1.1623344113940453  \\
            0.7226562500000004  -1.444975549424281  \\
            0.7236328125  0.34423084521332253  \\
            0.724609375  1.140581671418734  \\
            0.7255859374999996  -0.694679551380811  \\
            0.7265625000000004  0.48648075146815684  \\
            0.7275390625  0.7146669145975542  \\
            0.728515625  -1.2089113787202566  \\
            0.7294921875  0.15245492014449605  \\
            0.7304687499999996  1.1327349564062092  \\
            0.7314453125000004  -1.2711517205451905  \\
            0.732421875  0.08606263850761944  \\
            0.7333984375  0.16109311015152614  \\
            0.7343749999999996  -2.64581251931793  \\
            0.7353515625000004  -0.10775052042524888  \\
            0.736328125  0.5625863551701862  \\
            0.7373046875  -1.1826793595468144  \\
            0.73828125  0.6533229097954112  \\
            0.7392578124999996  0.6669979544184295  \\
            0.7402343750000004  -0.9807890299709575  \\
            0.7412109375  0.6709030945502185  \\
            0.7421875  1.5343302755183668  \\
            0.7431640624999996  -0.2902386927655863  \\
            0.7441406250000004  0.8797023058954021  \\
            0.7451171875  1.0016809082522315  \\
            0.74609375  -0.9457927221051338  \\
            0.7470703125  0.95857104320542  \\
            0.7480468749999996  1.1819087970842526  \\
            0.7490234375000004  -0.02802741861371391  \\
            0.75  1.5743715107496243  \\
            0.7509765625  1.1345399090491004  \\
            0.7519531249999996  -0.36268494102166404  \\
            0.7529296875000004  1.0745023842802943  \\
            0.75390625  1.418764832535898  \\
            0.7548828125  -0.29514979531432994  \\
            0.755859375  0.9930780345615501  \\
            0.7568359374999996  0.8395062184094787  \\
            0.7578125000000004  -1.4211737507546676  \\
            0.7587890625  0.6344234040658749  \\
            0.759765625  1.3183879187060736  \\
            0.7607421874999996  -0.29130645194934607  \\
            0.7617187500000004  1.0389192987595477  \\
            0.7626953125  1.4069600251696466  \\
            0.763671875  -0.37188669241832184  \\
            0.7646484375  1.0320645731321925  \\
            0.7656249999999996  2.2771802492681665  \\
            0.7666015625000004  -0.02317582985289856  \\
            0.767578125  0.9530758894921568  \\
            0.7685546875  1.2582142883697192  \\
            0.7695312499999996  -1.1575550365460843  \\
            0.7705078125000004  0.7375342376337576  \\
            0.771484375  1.171580239381579  \\
            0.7724609375  -0.5179204479173379  \\
            0.7734375  1.0011864704513045  \\
            0.7744140624999996  0.8293456981518419  \\
            0.7753906250000004  -1.2834557752174467  \\
            0.7763671875  0.35554559028672844  \\
            0.77734375  1.1908682060189304  \\
            0.7783203124999996  -1.4401201023407368  \\
            0.7792968750000004  0.18855216311853934  \\
            0.7802734375  0.16215322304374363  \\
            0.78125  -3.0877278088261857  \\
            0.7822265625  -0.18732246578969805  \\
            0.7832031249999996  0.7821135795348513  \\
            0.7841796875000004  -1.3656195411021208  \\
            0.78515625  0.5573421874103779  \\
            0.7861328125  0.9841304776120425  \\
            0.7871093749999996  -1.1006580826383499  \\
            0.7880859375000004  0.7237646681938192  \\
            0.7890625  2.3026112448996883  \\
            0.7900390625  -0.17718571599023106  \\
            0.791015625  0.7980982538396182  \\
            0.7919921874999996  1.4804189473571299  \\
            0.7929687500000004  -0.8693793151727278  \\
            0.7939453125  0.8983008090460011  \\
            0.794921875  1.8061507173582305  \\
            0.7958984374999996  0.1374044056920627  \\
            0.7968750000000004  1.269054708200601  \\
            0.7978515625  1.7528743860097549  \\
            0.798828125  -0.048393260737532945  \\
            0.7998046875  1.2846802656416412  \\
            0.8007812499999996  2.593558671555141  \\
            0.8017578125000004  0.22122341305375398  \\
            0.802734375  1.3575801945531358  \\
            0.8037109375  1.90065244021983  \\
            0.8046874999999996  -0.8663937659938378  \\
            0.8056640625000004  1.25381899903539  \\
            0.806640625  2.7864497475204453  \\
            0.8076171875  0.6067776727462764  \\
            0.80859375  1.6161012749056949  \\
            0.8095703124999996  3.0387599235093044  \\
            0.8105468750000004  0.6966881676773933  \\
            0.8115234375  2.1088144288430724  \\
            0.8125  4.620074774882741  \\
            0.8134765624999996  1.2693991877485293  \\
            0.8144531250000004  1.8668501400486777  \\
            0.8154296875  3.00534875016602  \\
            0.81640625  -0.05949628305843986  \\
            0.8173828125  1.642959156972489  \\
            0.8183593749999996  2.8111186838614555  \\
            0.8193359375000004  0.5374367565271244  \\
            0.8203125  1.438342884343205  \\
            0.8212890625  2.0912650087062548  \\
            0.8222656249999996  -0.17518247214746216  \\
            0.8232421875000004  1.1103602230153977  \\
            0.82421875  2.5434882231993847  \\
            0.8251953125  -0.4084217937365319  \\
            0.826171875  0.8697525129118436  \\
            0.8271484374999996  1.1902221261872346  \\
            0.8281250000000004  -2.1037114593980903  \\
            0.8291015625  0.5495155321964222  \\
            0.830078125  1.5265726276699654  \\
            0.8310546874999996  -0.6418410101254274  \\
            0.8320312500000004  1.127643993296127  \\
            0.8330078125  1.4714311467013639  \\
            0.833984375  -0.578711936981147  \\
            0.8349609375  1.1280735254692804  \\
            0.8359374999999996  2.466407939047248  \\
            0.8369140625000004  0.047398647721264904  \\
            0.837890625  1.112289678441893  \\
            0.8388671875  1.517074136409707  \\
            0.8398437499999996  -0.9105853240984464  \\
            0.8408203125000004  1.0273131912572766  \\
            0.841796875  1.586911328883036  \\
            0.8427734375  -0.07930002366170504  \\
            0.84375  1.376522036858433  \\
            0.8447265624999996  1.3395465874260517  \\
            0.8457031250000004  -0.6178033523855957  \\
            0.8466796875  0.8969474654448641  \\
            0.84765625  1.7849904113915458  \\
            0.8486328124999996  -0.6545588340875805  \\
            0.8496093750000004  0.709919646610283  \\
            0.8505859375  0.8497765780245272  \\
            0.8515625  -2.1561929035594556  \\
            0.8525390625  0.2634848995647026  \\
            0.8535156249999996  1.4516232082687377  \\
            0.8544921875000004  -0.8142873201051557  \\
            0.85546875  0.5884556845070077  \\
            0.8564453125  1.4991029980950932  \\
            0.8574218749999996  -1.0068397912073528  \\
            0.8583984375000004  0.7017336671861689  \\
            0.859375  2.772792934772876  \\
            0.8603515625  -0.6396354260686699  \\
            0.861328125  0.4849597128454216  \\
            0.8623046874999996  1.1424154656287253  \\
            0.8632812500000004  -2.316701627544521  \\
            0.8642578125  0.1408750044346602  \\
            0.865234375  0.9251078630693452  \\
            0.8662109374999996  -1.5466337304182627  \\
            0.8671875000000004  0.3172776864122346  \\
            0.8681640625  0.3198829482447537  \\
            0.869140625  -2.637588876365586  \\
            0.8701171875  -0.5015750039324026  \\
            0.8710937499999996  0.8335393236615979  \\
            0.8720703125000004  -2.900406749262283  \\
            0.873046875  -0.7559583135203659  \\
            0.8740234375  -0.6791932407070491  \\
            0.8749999999999996  -5.185793114621427  \\
            0.8759765625000004  -1.2410031448108754  \\
            0.876953125  0.1311828318046091  \\
            0.8779296875  -2.8339474218324097  \\
            0.87890625  -0.22598660329929204  \\
            0.8798828124999996  0.3836864398706885  \\
            0.8808593750000004  -2.4433433325251177  \\
            0.8818359375  0.028734156405392806  \\
            0.8828125  2.1912765564144583  \\
            0.8837890624999996  -1.1480861462923149  \\
            0.8847656250000004  0.1532808858644012  \\
            0.8857421875  1.1035277410788935  \\
            0.88671875  -2.011839594377163  \\
            0.8876953125  0.34610139475321255  \\
            0.8886718749999996  1.5619615998464642  \\
            0.8896484375000004  -0.5997644661405831  \\
            0.890625  0.8911534696414823  \\
            0.8916015625  1.5155523967878834  \\
            0.8925781249999996  -0.7004208921104688  \\
            0.8935546875000004  0.9865544786396451  \\
            0.89453125  2.623626827399274  \\
            0.8955078125  -0.235788975075995  \\
            0.896484375  1.1425105109248272  \\
            0.8974609374999996  1.8733581349033366  \\
            0.8984375000000004  -1.4186235209298572  \\
            0.8994140625  1.1107621011961517  \\
            0.900390625  3.0656709096235026  \\
            0.9013671874999996  0.4730357655305272  \\
            0.9023437500000004  1.595441288760823  \\
            0.9033203125  3.471177988347562  \\
            0.904296875  0.7701129422514964  \\
            0.9052734375  2.3460232064827133  \\
            0.9062499999999996  5.534427911378087  \\
            0.9072265625000004  1.656673424919385  \\
            0.908203125  2.0467995499758387  \\
            0.9091796875  3.7164082969841266  \\
            0.9101562499999996  0.4061610069885419  \\
            0.9111328125000004  1.9041795611192862  \\
            0.912109375  3.6357691988477847  \\
            0.9130859375  1.0920622669985434  \\
            0.9140625  1.4731722183348133  \\
            0.9150390624999996  2.8669850304642197  \\
            0.9160156250000004  0.6426833290716336  \\
            0.9169921875  1.603766501595846  \\
            0.91796875  3.6432614861402417  \\
            0.9189453124999996  0.6040361685274316  \\
            0.9199218750000004  1.4363360525513507  \\
            0.9208984375  2.331817721485127  \\
            0.921875  -0.7780172423575799  \\
            0.9228515625  1.330896432447869  \\
            0.9238281249999996  2.870119250467269  \\
            0.9248046875000004  0.6218460808469444  \\
            0.92578125  1.6628540794660642  \\
            0.9267578125  2.902454003412157  \\
            0.9277343749999996  0.8343481771522523  \\
            0.9287109375000004  2.0936272642767517  \\
            0.9296875  4.323589096238988  \\
            0.9306640625  1.5898047549767715  \\
            0.931640625  1.8915171703146179  \\
            0.9326171874999996  3.149294996270673  \\
            0.9335937500000004  0.874126739350667  \\
            0.9345703125  1.8979079598230701  \\
            0.935546875  3.342912628290814  \\
            0.9365234374999996  1.525742073243364  \\
            0.9375000000000004  1.7082158863595513  \\
            0.9384765625  3.0786919140657716  \\
            0.939453125  1.410979967002623  \\
            0.9404296875  2.16274966017921  \\
            0.9414062499999996  4.111570738074638  \\
            0.9423828125000004  1.660160519264812  \\
            0.943359375  2.259184090092952  \\
            0.9443359375  3.3368397604174413  \\
            0.9453124999999996  0.797128693314996  \\
            0.9462890625000004  2.373307590929017  \\
            0.947265625  4.230845298421947  \\
            0.9482421875  2.0845662259099584  \\
            0.94921875  2.572805795213402  \\
            0.9501953124999996  4.507181262284365  \\
            0.9511718750000004  2.20649688534382  \\
            0.9521484375  3.352871662755919  \\
            0.953125  6.283169589877012  \\
            0.9541015624999996  2.7683328582896944  \\
            0.9550781250000004  3.161433121339327  \\
            0.9560546875  4.6287193718031405  \\
            0.95703125  1.4827800126135495  \\
            0.9580078125  3.0545924796124724  \\
            0.9589843749999996  4.582967532358145  \\
            0.9599609375000004  2.1326571338737463  \\
            0.9609375  2.8198167548573974  \\
            0.9619140625  3.99711457845256  \\
            0.9628906249999996  1.5014581438055488  \\
            0.9638671875000004  2.804242720713133  \\
            0.96484375  4.915527930453917  \\
            0.9658203125  1.467570220460796  \\
            0.966796875  2.668456929734485  \\
            0.9677734374999996  3.5824442611420166  \\
            0.9687500000000004  -0.17182835944138977  \\
            0.9697265625  2.51162860510144  \\
            0.970703125  4.515738973496135  \\
            0.9716796874999996  1.72550424878114  \\
            0.9726562500000004  2.9894341310998644  \\
            0.9736328125  4.779982392989357  \\
            0.974609375  2.1292446292137863  \\
            0.9755859375  3.7231718399916964  \\
            0.9765624999999996  6.888702819509316  \\
            0.9775390625000004  3.2803404775627696  \\
            0.978515625  3.491611279154961  \\
            0.9794921875  5.428624143080056  \\
            0.9804687499999996  2.5269650706936937  \\
            0.9814453125000004  3.60339378415068  \\
            0.982421875  5.884059005213501  \\
            0.9833984375  3.4182820915712373  \\
            0.984375  3.246516839137987  \\
            0.9853515624999996  5.670792163393751  \\
            0.9863281250000004  3.4338250008963205  \\
            0.9873046875  4.253067626572203  \\
            0.98828125  7.437492779583935  \\
            0.9892578124999996  3.924933634994361  \\
            0.9902343750000004  4.484711956905133  \\
            0.9912109375  6.421853218777351  \\
            0.9921875  2.9080099699046253  \\
            0.9931640625  4.7834775381049655  \\
            0.9941406249999996  7.885318811011941  \\
            0.9951171875000004  4.727323026490212  \\
            0.99609375  4.83079273772254  \\
            0.9970703125  8.296594647199917  \\
            0.9980468749999996  5.002100458871692  \\
            0.9990234375000004  6.187780149955286  \\
            1.0  11.064485604322623  \\
            1.0009765625  5.833981273800488  \\
            1.001953125  5.507742606778629  \\
            1.0029296874999996  8.292052043861474  \\
            1.0039062500000004  4.132300899208902  \\
            1.0048828125  5.187481847441293  \\
            1.005859375  7.9129320135576355  \\
            1.0068359374999996  4.5041535916547275  \\
            1.0078125000000004  3.920528253564716  \\
            1.0087890625  6.527896192960233  \\
            1.009765625  3.871418515698656  \\
            1.0107421875  4.342850513957832  \\
            1.0117187499999996  7.441123495315762  \\
            1.0126953125000004  3.5804595301959625  \\
            1.013671875  3.8767682329670543  \\
            1.0146484375  5.470928034950365  \\
            1.0156249999999996  1.8758596095466749  \\
            1.0166015625000004  3.658627506506453  \\
            1.017578125  5.798462312255323  \\
            1.0185546875  3.0132294220009896  \\
            1.01953125  3.461515353848159  \\
            1.0205078124999996  5.462308453623336  \\
            1.0214843750000004  2.980167168595051  \\
            1.0224609375  3.9116756588446395  \\
            1.0234375  6.96914956064243  \\
            1.0244140624999996  3.510627636743059  \\
            1.0253906250000004  3.168585878665165  \\
            1.0263671875  5.056413327963185  \\
            1.02734375  2.4637104622206825  \\
            1.0283203125  2.853554647651352  \\
            1.0292968749999996  4.903815595483085  \\
            1.0302734375000004  2.663753538002848  \\
            1.03125  1.8719443236579516  \\
            1.0322265625  4.137128254483791  \\
            1.0332031249999996  2.4491895391333496  \\
            1.0341796875000004  2.5766864266259333  \\
            1.03515625  5.164586376171198  \\
            1.0361328125  2.4968235895357873  \\
            1.037109375  2.466955283735731  \\
            1.0380859374999996  4.044561905088871  \\
            1.0390625000000004  1.6427887612417271  \\
            1.0400390625  2.5809867015374506  \\
            1.041015625  4.685322769875201  \\
            1.0419921874999996  2.5045819814759525  \\
            1.0429687500000004  2.3583999785390213  \\
            1.0439453125  4.7005967987662425  \\
            1.044921875  2.4337886700119338  \\
            1.0458984375  3.1501593272684656  \\
            1.0468749999999996  6.342721975064217  \\
            1.0478515625000004  2.7176285721280973  \\
            1.048828125  2.6823881440261634  \\
            1.0498046875  4.364043412211526  \\
            1.0507812499999996  1.2905349127503458  \\
            1.0517578125000004  2.395011938053424  \\
            1.052734375  4.033517216823173  \\
            1.0537109375  1.5794748372573546  \\
            1.0546875  1.7344347151652124  \\
            1.0556640624999996  3.1304136617727143  \\
            1.0566406250000004  0.8726960462373794  \\
            1.0576171875  1.7187922649754384  \\
            1.05859375  3.778613198705858  \\
            1.0595703124999996  0.621503885455981  \\
            1.0605468750000004  1.414130959786956  \\
            1.0615234375  2.3104696713361146  \\
            1.0625  -0.9491555367601321  \\
            1.0634765625  1.1847565464301735  \\
            1.0644531249999996  2.796137492708552  \\
            1.0654296875000004  0.4136577029778223  \\
            1.06640625  1.4208931327782741  \\
            1.0673828125  2.7643135897347064  \\
            1.0683593749999996  0.574215153600562  \\
            1.0693359375000004  1.830639699384411  \\
            1.0703125  4.232129502085425  \\
            1.0712890625  1.3279376808843866  \\
            1.072265625  1.526669665975295  \\
            1.0732421874999996  2.922627867600365  \\
            1.0742187500000004  0.5691339763828859  \\
            1.0751953125  1.4879592170832512  \\
            1.076171875  3.0814901518535036  \\
            1.0771484374999996  1.1766373727537207  \\
            1.0781250000000004  1.1581889408431925  \\
            1.0791015625  2.7385548945807985  \\
            1.080078125  1.0926791118699493  \\
            1.0810546875  1.6908568524532166  \\
            1.0820312499999996  3.801591150856653  \\
            1.0830078125000004  1.3454619341417993  \\
            1.083984375  1.719878177063559  \\
            1.0849609375  2.981799103184984  \\
            1.0859374999999996  0.5478675104259947  \\
            1.0869140625000004  1.8105633696313175  \\
            1.087890625  3.8589617465733266  \\
            1.0888671875  1.7028360984840896  \\
            1.08984375  1.7547915471160778  \\
            1.0908203124999996  4.034353976007992  \\
            1.0917968750000004  1.8415980802620242  \\
            1.0927734375  2.5745722684749834  \\
            1.09375  5.802825030215199  \\
            1.0947265624999996  2.368836109921425  \\
            1.0957031250000004  2.0111096805464865  \\
            1.0966796875  3.917644124465865  \\
            1.09765625  1.2768754208245945  \\
            1.0986328125  1.7442726048788788  \\
            1.0996093749999996  3.6336680394253684  \\
            1.1005859375000004  1.4236612708024565  \\
            1.1015625  0.7503523338107897  \\
            1.1025390625  2.6720364552334224  \\
            1.1035156249999996  1.0770721730243702  \\
            1.1044921875000004  1.1435215207165383  \\
            1.10546875  3.2886730556487103  \\
            1.1064453125  0.9044871729618637  \\
            1.107421875  0.8022627710900496  \\
            1.1083984374999996  2.0385822861429044  \\
            1.1093750000000004  -0.039915538218615154  \\
            1.1103515625  0.6914687114588463  \\
            1.111328125  2.258055878100135  \\
            1.1123046874999996  0.5122681734123121  \\
            1.1132812500000004  0.34446818307793853  \\
            1.1142578125  2.022459059822159  \\
            1.115234375  0.48273283419458524  \\
            1.1162109375  0.7735027748857611  \\
            1.1171874999999996  3.0914859672227517  \\
            1.1181640625000004  0.788824403851877  \\
            1.119140625  0.15171932296855545  \\
            1.1201171875  1.7377817322929017  \\
            1.1210937499999996  0.20094071209489034  \\
            1.1220703125000004  -0.05993027869475159  \\
            1.123046875  1.6597125977605471  \\
            1.1240234375  0.16466381786239925  \\
            1.125  -1.0030584756214096  \\
            1.1259765624999996  1.1409912926824912  \\
            1.1269531250000004  0.17567998285294212  \\
            1.1279296875  -0.12449986076262048  \\
            1.12890625  2.0760456776121554  \\
            1.1298828124999996  0.3049619249377833  \\
            1.1308593750000004  -0.08108916545154729  \\
            1.1318359375  1.3990758148509488  \\
            1.1328125  0.01639378774476061  \\
            1.1337890625  0.24141055225729494  \\
            1.1347656249999996  1.9612535407047356  \\
            1.1357421875000004  0.5545663303682985  \\
            1.13671875  0.02630535755629504  \\
            1.1376953125  2.081688760378817  \\
            1.1386718749999996  0.6418292188184767  \\
            1.1396484375000004  0.8720778830844889  \\
            1.140625  3.428933426260276  \\
            1.1416015625  0.9189285609420782  \\
            1.142578125  0.5840201112070769  \\
            1.1435546874999996  2.086685004742507  \\
            1.1445312500000004  0.12482895973333136  \\
            1.1455078125  0.5113351070921526  \\
            1.146484375  1.959604963902265  \\
            1.1474609374999996  0.2925321036637006  \\
            1.1484375000000004  -0.08674364846602808  \\
            1.1494140625  1.3840457536898183  \\
            1.150390625  0.021049117087023242  \\
            1.1513671875  0.2726319140934938  \\
            1.1523437499999996  2.0463872596014157  \\
            1.1533203125000004  -0.0224809308429573  \\
            1.154296875  0.14893199763612536  \\
            1.1552734375  1.1430669766700723  \\
            1.1562499999999996  -0.8090061026045815  \\
            1.1572265625000004  0.1652823315436487  \\
            1.158203125  1.5910027171014056  \\
            1.1591796875  -0.0013640084787059359  \\
            1.16015625  0.14360753154059935  \\
            1.1611328124999996  1.6279502908402481  \\
            1.1621093750000004  0.15630392283491415  \\
            1.1630859375  0.6916514513728584  \\
            1.1640625  2.8565489907824637  \\
            1.1650390624999996  0.6708361475738719  \\
            1.1660156250000004  0.37843326566119617  \\
            1.1669921875  1.8124502896293824  \\
            1.16796875  0.20721749422104818  \\
            1.1689453125  0.36483939785670694  \\
            1.1699218749999996  1.9900684701077938  \\
            1.1708984375000004  0.4764377769515743  \\
            1.171875  -0.1918339087195737  \\
            1.1728515625  1.743294362268364  \\
            1.1738281249999996  0.4790081410891793  \\
            1.1748046875000004  0.6270616952388189  \\
            1.17578125  2.8863406803669394  \\
            1.1767578125  0.7161448771019014  \\
            1.177734375  0.7479807196413715  \\
            1.1787109374999996  2.195043273807196  \\
            1.1796875000000004  0.17668715959184905  \\
            1.1806640625  1.002982109284701  \\
            1.181640625  3.04375128900242  \\
            1.1826171874999996  1.1280378700304095  \\
            1.1835937500000004  0.891167543023385  \\
            1.1845703125  3.2517056491094274  \\
            1.185546875  1.2461629416727966  \\
            1.1865234375  1.8072349068286857  \\
            1.1874999999999996  4.966859533549543  \\
            1.1884765625000004  1.6649734744987434  \\
            1.189453125  1.3518155415232673  \\
            1.1904296875  3.1636881497532063  \\
            1.1914062499999996  0.5529952895903318  \\
            1.1923828125000004  1.1341922443800365  \\
            1.193359375  2.877680192339488  \\
            1.1943359375  0.7140964381000545  \\
            1.1953125  0.27628119801850426  \\
            1.1962890624999996  1.9663119080189038  \\
            1.1972656250000004  0.26903006520417405  \\
            1.1982421875  0.5372359544315137  \\
            1.19921875  2.530513335861044  \\
            1.2001953124999996  0.04268851053479922  \\
            1.2011718750000004  0.22504734200654136  \\
            1.2021484375  1.2409851127738523  \\
            1.203125  -1.0793844425148298  \\
            1.2041015625  0.07495924200286719  \\
            1.2050781249999996  1.4259070743752011  \\
            1.2060546875000004  -0.3646843294199101  \\
            1.20703125  -0.04743999326763043  \\
            1.2080078125  1.1975064602780017  \\
            1.2089843749999996  -0.40994816082211605  \\
            1.2099609375000004  0.21925367336390983  \\
            1.2109375  2.141775754693014  \\
            1.2119140625  -0.09136182788383347  \\
            1.212890625  -0.2373173084215055  \\
            1.2138671874999996  0.9186654143008585  \\
            1.2148437500000004  -0.8092795190926567  \\
            1.2158203125  -0.4463902941799205  \\
            1.216796875  0.8239713501599486  \\
            1.2177734374999996  -0.6540492983470989  \\
            1.2187500000000004  -1.0210269389639381  \\
            1.2197265625  0.34721046829023516  \\
            1.220703125  -0.861470011381824  \\
            1.2216796875  -0.6469050861302672  \\
            1.2226562499999996  1.0149659793667796  \\
            1.2236328125000004  -0.8540193030442291  \\
            1.224609375  -0.7348135806981058  \\
            1.2255859375  0.23934625799206863  \\
            1.2265624999999996  -1.537180149814439  \\
            1.2275390625000004  -0.7159100575905514  \\
            1.228515625  0.6995134046460764  \\
            1.2294921875  -0.8737505756854368  \\
            1.23046875  -0.8199882343844167  \\
            1.2314453124999996  0.720754170982834  \\
            1.2324218750000004  -0.9427853802402834  \\
            1.2333984375  -0.31632658835145777  \\
            1.234375  1.8732351290494211  \\
            1.2353515624999996  -0.7316035860613314  \\
            1.2363281250000004  -0.6163832722199181  \\
            1.2373046875  0.4850517553519952  \\
            1.23828125  -1.796975744951676  \\
            1.2392578125  -0.8232098360860994  \\
            1.2402343749999996  0.2697582259459848  \\
            1.2412109375000004  -1.5200449978741584  \\
            1.2421875  -1.1886395424919647  \\
            1.2431640625  -0.3348302688076781  \\
            1.2441406249999996  -2.079050967040616  \\
            1.2451171875000004  -1.287970380688735  \\
            1.24609375  0.1456955056183499  \\
            1.2470703125  -2.249968529218746  \\
            1.248046875  -1.4900042841102865  \\
            1.2490234374999996  -0.9208316329632511  \\
            1.2500000000000004  -3.4809804964832556  \\
            1.2509765625  -1.6752001586004606  \\
            1.251953125  -0.48926624334329694  \\
            1.2529296874999996  -2.3263741589014693  \\
            1.2539062500000004  -1.3895677023731672  \\
            1.2548828125  -0.44934362519662835  \\
            1.255859375  -2.154781029572774  \\
            1.2568359375  -1.0706817144468683  \\
            1.2578124999999996  0.7241018257742771  \\
            1.2587890625000004  -1.4996307801380733  \\
            1.259765625  -1.226161465175192  \\
            1.2607421875  -0.2067307819124204  \\
            1.2617187499999996  -2.050478638604891  \\
            1.2626953125000004  -1.2004375502488056  \\
            1.263671875  -0.016975678529534143  \\
            1.2646484375  -1.4760849856668874  \\
            1.265625  -1.327579346881054  \\
            1.2666015624999996  -0.2051016913271757  \\
            1.2675781250000004  -1.5099345676254645  \\
            1.2685546875  -0.9281106404469477  \\
            1.26953125  0.6545569973165962  \\
            1.2705078124999996  -1.2588276627470274  \\
            1.2714843750000004  -0.8542021323122992  \\
            1.2724609375  0.07332005153933295  \\
            1.2734375  -1.8740141988397927  \\
            1.2744140625  -0.7594577089466278  \\
            1.2753906249999996  0.8243328469791379  \\
            1.2763671875000004  -0.8691593278062928  \\
            1.27734375  -0.7080897253104796  \\
            1.2783203125  1.0261240505788958  \\
            1.2792968749999996  -0.7066695840232192  \\
            1.2802734375000004  -0.040309137262266495  \\
            1.28125  2.4655249879660053  \\
            1.2822265625  -0.2222077766945205  \\
            1.283203125  -0.4060160555324778  \\
            1.2841796874999996  1.0576735334073564  \\
            1.2851562500000004  -1.0428086325557293  \\
            1.2861328125  -0.5573794023166476  \\
            1.287109375  0.9045881556923583  \\
            1.2880859374999996  -0.8298267489277562  \\
            1.2890625000000004  -1.2236126610764781  \\
            1.2900390625  0.22734306460496645  \\
            1.291015625  -1.0697900087633045  \\
            1.2919921875  -0.9034678689821415  \\
            1.2929687499999996  0.7735117785490612  \\
            1.2939453125000004  -1.1448828899460965  \\
            1.294921875  -1.1069375579516434  \\
            1.2958984375  -0.160589066767461  \\
            1.2968749999999996  -1.8863505267796146  \\
            1.2978515625000004  -1.1509420428685373  \\
            1.298828125  0.10155157550029408  \\
            1.2998046875  -1.3142914040356337  \\
            1.30078125  -1.308871251966674  \\
            1.3017578124999996  -0.0026670541489650923  \\
            1.3027343750000004  -1.2672568748805302  \\
            1.3037109375  -0.9180388156336323  \\
            1.3046875  0.9373036391169827  \\
            1.3056640624999996  -0.9309074869571395  \\
            1.3066406250000004  -1.319205730372755  \\
            1.3076171875  -0.07232791670062781  \\
            1.30859375  -1.3714224113068394  \\
            1.3095703125  -1.419051621813237  \\
            1.3105468749999996  -0.04859183655802368  \\
            1.3115234375000004  -1.2786474083759796  \\
            1.3125  -2.043099240648027  \\
            1.3134765625  -0.3786125712313931  \\
            1.3144531249999996  -1.2537700056366228  \\
            1.3154296875000004  -1.339485631476116  \\
            1.31640625  0.4542049720050892  \\
            1.3173828125  -1.0927217780411653  \\
            1.318359375  -1.2556197158290134  \\
            1.3193359374999996  -0.07330251200754534  \\
            1.3203125000000004  -1.378095183092626  \\
            1.3212890625  -0.9844549546953794  \\
            1.322265625  0.49385423926568983  \\
            1.3232421874999996  -0.7800752058741063  \\
            1.3242187500000004  -1.0730759974023791  \\
            1.3251953125  0.6602509679543889  \\
            1.326171875  -0.6638340531590223  \\
            1.3271484375  -0.3328733266447337  \\
            1.3281249999999996  1.9003635665336893  \\
            1.3291015625000004  -0.3498904531155519  \\
            1.330078125  -0.536735985774718  \\
            1.3310546875  0.7565316352099332  \\
            1.3320312499999996  -1.0483568608814047  \\
            1.3330078125000004  -0.5728051314879895  \\
            1.333984375  0.7027090994897333  \\
            1.3349609375  -0.8135458188680188  \\
            1.3359375  -1.0159095771392028  \\
            1.3369140624999996  0.2506746195408326  \\
            1.3378906250000004  -1.056016399029832  \\
            1.3388671875  -0.7093727148726519  \\
            1.33984375  0.9084970512944303  \\
            1.3408203124999996  -1.051430398190634  \\
            1.3417968750000004  -0.7962894470281088  \\
            1.3427734375  0.11041592511126748  \\
            1.34375  -1.7967028744999225  \\
            1.3447265625  -0.7808650730640158  \\
            1.3457031249999996  0.6278553577211534  \\
            1.3466796875000004  -0.9340556974085867  \\
            1.34765625  -0.762092862784582  \\
            1.3486328125  0.7261346196448268  \\
            1.3496093749999996  -0.7289150577906546  \\
            1.3505859375000004  -0.18274642353281426  \\
            1.3515625  2.0098874720070103  \\
            1.3525390625  -0.15635075774919455  \\
            1.353515625  -0.48195144755669334  \\
            1.3544921874999996  1.002309507185675  \\
            1.3554687500000004  -0.5541917543462115  \\
            1.3564453125  -0.4642341110549876  \\
            1.357421875  1.2263547395305003  \\
            1.3583984374999996  -0.26766713788513363  \\
            1.3593750000000004  -1.0353521596494226  \\
            1.3603515625  1.012334981055615  \\
            1.361328125  -0.1907155830161012  \\
            1.3623046875  -0.11791131124230603  \\
            1.3632812499999996  2.2219702468853044  \\
            1.3642578125000004  0.10289689534127633  \\
            1.365234375  0.033461693313718066  \\
            1.3662109375  1.5836880682951064  \\
            1.3671874999999996  -0.32914239734504536  \\
            1.3681640625000004  0.343873281866782  \\
            1.369140625  2.4836887022649776  \\
            1.3701171875  0.6062580310183514  \\
            1.37109375  0.1767379127853995  \\
            1.3720703124999996  2.7173984966480553  \\
            1.3730468750000004  0.7933245215606098  \\
            1.3740234375  1.184862185960804  \\
            1.375  4.501015528006652  \\
            1.3759765624999996  1.2615313125382253  \\
            1.3769531250000004  0.64927377236645  \\
            1.3779296875  2.687778844880144  \\
            1.37890625  0.3079260679832975  \\
            1.3798828125  0.4434742007739032  \\
            1.3808593749999996  2.4144989165638586  \\
            1.3818359375000004  0.342087810029928  \\
            1.3828125  -0.6568868171609814  \\
            1.3837890625  1.4638131664552825  \\
            1.3847656249999996  0.08473171368750516  \\
            1.3857421875000004  -0.11028477057853567  \\
            1.38671875  2.0924843739727823  \\
            1.3876953125  -0.08284468585525312  \\
            1.388671875  -0.4391501376888526  \\
            1.3896484374999996  0.9046494018472608  \\
            1.3906250000000004  -0.8560769113063589  \\
            1.3916015625  -0.4952569654074295  \\
            1.392578125  1.0535354153262797  \\
            1.3935546874999996  -0.5105649743999585  \\
            1.3945312500000004  -0.9778498397743012  \\
            1.3955078125  0.7678438469851788  \\
            1.396484375  -0.5774483755845162  \\
            1.3974609375  -0.5433929966865664  \\
            1.3984374999999996  1.718313599938987  \\
            1.3994140625000004  -0.38486501627941105  \\
            1.400390625  -1.2405206221383016  \\
            1.4013671875  0.37000270722819056  \\
            1.4023437499999996  -0.9098358761893881  \\
            1.4033203125000004  -1.4954564315339207  \\
            1.404296875  0.20923765594965538  \\
            1.4052734375  -1.125289928183158  \\
            1.40625  -2.601503877790435  \\
            1.4072265624999996  -0.3786119045775441  \\
            1.4082031250000004  -1.073601742945092  \\
            1.4091796875  -1.6716628549070582  \\
            1.41015625  0.43662807795501457  \\
            1.4111328124999996  -0.997588823703927  \\
            1.4121093750000004  -1.672430678812154  \\
            1.4130859375  -0.1842029379100273  \\
            1.4140625  -1.1010142476807443  \\
            1.4150390625  -1.335194503995154  \\
            1.4160156249999996  0.19838062076596197  \\
            1.4169921875000004  -0.8696658562672217  \\
            1.41796875  -1.7010988400235394  \\
            1.4189453125  0.22228359445316734  \\
            1.4199218749999996  -0.8214012904283795  \\
            1.4208984375000004  -0.9370510564355016  \\
            1.421875  1.2857680358764103  \\
            1.4228515625  -0.6831144494222583  \\
            1.423828125  -1.2905245720302876  \\
            1.4248046874999996  0.11894908699372247  \\
            1.4257812500000004  -1.2585512072147416  \\
            1.4267578125  -1.3891352801651475  \\
            1.427734375  -0.06271470482343072  \\
            1.4287109374999996  -1.3283318421402128  \\
            1.4296875000000004  -2.1463022010325026  \\
            1.4306640625  -0.6373411341210089  \\
            1.431640625  -1.466079061588367  \\
            1.4326171875  -1.6872851335091195  \\
            1.4335937499999996  -0.14756795032877912  \\
            1.4345703125000004  -1.5410984475128986  \\
            1.435546875  -1.8529502313354116  \\
            1.4365234375  -0.8587116374537791  \\
            1.4374999999999996  -1.9557601163527016  \\
            1.4384765625000004  -1.8157196732110652  \\
            1.439453125  -0.6540455665232785  \\
            1.4404296875  -1.6965450328534057  \\
            1.44140625  -2.137879402660516  \\
            1.4423828124999996  -0.7545049315184367  \\
            1.4433593750000004  -1.676054924767805  \\
            1.4443359375  -1.6989382552333265  \\
            1.4453125  0.05257887227379271  \\
            1.4462890624999996  -1.4751230805376412  \\
            1.4472656250000004  -2.1369440924727185  \\
            1.4482421875  -0.8553193914595544  \\
            1.44921875  -1.783229538290434  \\
            1.4501953125  -2.249116458268136  \\
            1.4511718749999996  -0.8451918466186008  \\
            1.4521484375000004  -1.888943938331697  \\
            1.453125  -3.0396906271757826  \\
            1.4541015625  -1.1649099782996948  \\
            1.4550781249999996  -1.830176628479298  \\
            1.4560546875000004  -2.215676552061463  \\
            1.45703125  -0.3201351293154333  \\
            1.4580078125  -1.699341495332975  \\
            1.458984375  -2.179890049414003  \\
            1.4599609374999996  -0.8213435731440769  \\
            1.4609375000000004  -1.8455120031326053  \\
            1.4619140625  -1.9123158861509146  \\
            1.462890625  -0.2905736538526842  \\
            1.4638671874999996  -1.4698868888010121  \\
            1.4648437500000004  -2.281460357360934  \\
            1.4658203125  -0.2130640149149639  \\
            1.466796875  -1.3619544070772682  \\
            1.4677734375  -1.492301481520014  \\
            1.4687499999999996  0.9915766067747388  \\
            1.4697265625000004  -1.12463186159387  \\
            1.470703125  -2.026228395168315  \\
            1.4716796875  -0.3295972505810278  \\
            1.4726562499999996  -1.6372220753432258  \\
            1.4736328125000004  -2.202459774943846  \\
            1.474609375  -0.5660107962880088  \\
            1.4755859375  -1.8720961155370728  \\
            1.4765625  -3.3346723530142253  \\
            1.4775390624999996  -1.3075330568695942  \\
            1.4785156250000004  -1.8724341629072263  \\
            1.4794921875  -2.6212152582517954  \\
            1.48046875  -0.8089120164996914  \\
            1.4814453124999996  -1.9571940573329445  \\
            1.4824218750000004  -2.8949641901794063  \\
            1.4833984375  -1.5323785946177588  \\
            1.484375  -2.088459606242702  \\
            1.4853515625  -2.831156655904736  \\
            1.4863281249999996  -1.4617099557161417  \\
            1.4873046875000004  -2.311432480343853  \\
            1.48828125  -3.6290728347834307  \\
            1.4892578125  -1.7179333493120874  \\
            1.4902343749999996  -2.3995933563376317  \\
            1.4912109375000004  -3.0825928932839446  \\
            1.4921875  -0.9789550502017005  \\
            1.4931640625  -2.413436850003942  \\
            1.494140625  -3.842733669106937  \\
            1.4951171874999996  -2.0999707982794953  \\
            1.4960937500000004  -2.593281837929462  \\
            1.4970703125  -4.057483812203904  \\
            1.498046875  -2.2225679628965116  \\
            1.4990234374999996  -3.134684387401573  \\
            1.5000000000000004  -5.435406890004091  \\
            1.5009765625  -2.700006399177681  \\
            1.501953125  -2.8404771548224494  \\
            1.5029296875  -4.049043196999285  \\
            1.5039062499999996  -1.7331382751679931  \\
            1.5048828125000004  -2.6591987926508276  \\
            1.505859375  -3.870899796934184  \\
            1.5068359375  -2.0642326214337174  \\
            1.5078124999999996  -2.2123559615212387  \\
            1.5087890625000004  -3.2040780659893873  \\
            1.509765625  -1.6379981400663568  \\
            1.5107421875  -2.219593499611269  \\
            1.51171875  -3.622394380932483  \\
            1.5126953124999996  -1.4742579088555487  \\
            1.5136718750000004  -1.9910803953400278  \\
            1.5146484375  -2.5719888752573117  \\
            1.515625  -0.39246711547418983  \\
            1.5166015624999996  -1.810406898410407  \\
            1.5175781250000004  -2.773407402906526  \\
            1.5185546875  -1.2153372406400986  \\
            1.51953125  -1.934775794503615  \\
            1.5205078125  -2.6431237858294168  \\
            1.5214843749999996  -1.2241635008017897  \\
            1.5224609375000004  -2.059273507422295  \\
            1.5234375  -3.4119788817487002  \\
            1.5244140625  -1.5875429660169544  \\
            1.5253906249999996  -1.8146690340824352  \\
            1.5263671875000004  -2.516274217471173  \\
            1.52734375  -0.9653809765983652  \\
            1.5283203125  -1.6839822967076326  \\
            1.529296875  -2.474329737434921  \\
            1.5302734374999996  -1.2808790942492125  \\
            1.5312500000000004  -1.481774639123202  \\
            1.5322265625  -2.1417235744678367  \\
            1.533203125  -1.059658608988137  \\
            1.5341796874999996  -1.5386770972135246  \\
            1.5351562500000004  -2.5550767984210228  \\
            1.5361328125  -1.0568038593213271  \\
            1.537109375  -1.4373352222564861  \\
            1.5380859375  -1.934809340864223  \\
            1.5390624999999996  -0.3622871063498192  \\
            1.5400390625000004  -1.331379920678298  \\
            1.541015625  -2.268444783970714  \\
            1.5419921875  -0.9836356768440225  \\
            1.5429687499999996  -1.3508739069535383  \\
            1.5439453125000004  -2.264466252591589  \\
            1.544921875  -0.8939386387342094  \\
            1.5458984375  -1.5890571164821057  \\
            1.546875  -3.0738481818591086  \\
            1.5478515624999996  -1.063930636615503  \\
            1.5488281250000004  -1.38095010294382  \\
            1.5498046875  -2.0286058154028304  \\
            1.55078125  -0.15994745201417318  \\
            1.5517578124999996  -1.1849783461137722  \\
            1.5527343750000004  -1.8470729040929594  \\
            1.5537109375  -0.448299678058414  \\
            1.5546875  -1.0411528078526733  \\
            1.5556640625  -1.39381397020181  \\
            1.5566406249999996  0.08124002344834749  \\
            1.5576171875000004  -0.7690175269834223  \\
            1.55859375  -1.677245877994124  \\
            1.5595703125  0.25333561099374446  \\
            1.5605468749999996  -0.5969937540280426  \\
            1.5615234375000004  -0.8158922029201137  \\
            1.5625  1.3679708220980717  \\
            1.5634765625  -0.3765081300245057  \\
            1.564453125  -1.1243520640824443  \\
            1.5654296874999996  0.3444003213092662  \\
            1.5664062500000004  -0.7496823509754453  \\
            1.5673828125  -1.1546738026371792  \\
            1.568359375  0.21702300729867002  \\
            1.5693359374999996  -0.8645585581177143  \\
            1.5703125000000004  -1.977018128525712  \\
            1.5712890625  -0.3208427526168585  \\
            1.572265625  -0.8381746253204306  \\
            1.5732421875  -1.3483382265426722  \\
            1.5742187499999996  0.155831834670017  \\
            1.5751953125000004  -0.8663293636110615  \\
            1.576171875  -1.4824292481400125  \\
            1.5771484375  -0.41782895536260795  \\
            1.5781249999999996  -1.003919983843377  \\
            1.5791015625000004  -1.3644330278705017  \\
            1.580078125  -0.32131984966823757  \\
            1.5810546875  -1.029441868073554  \\
            1.58203125  -1.8287577057729274  \\
            1.5830078124999996  -0.47285309004457826  \\
            1.5839843750000004  -1.039555771977241  \\
            1.5849609375  -1.4027856328989299  \\
            1.5859375  0.11865959481654018  \\
            1.5869140624999996  -0.9816307321876689  \\
            1.5878906250000004  -1.8757972542666843  \\
            1.5888671875  -0.6678724587379943  \\
            1.58984375  -1.1287722412244274  \\
            1.5908203125  -1.9898944417175444  \\
            1.5917968749999996  -0.7373852120244369  \\
            1.5927734375000004  -1.4200235620442967  \\
            1.59375  -2.867910999430624  \\
            1.5947265625  -1.0685814690370437  \\
            1.5957031249999996  -1.221836357061896  \\
            1.5966796875000004  -1.965512290867197  \\
            1.59765625  -0.4256934752416587  \\
            1.5986328125  -1.0940214174603822  \\
            1.599609375  -1.855348676090626  \\
            1.6005859374999996  -0.6720649898278923  \\
            1.6015625000000004  -0.8358656832158851  \\
            1.6025390625  -1.4323770025002316  \\
            1.603515625  -0.3963095930965278  \\
            1.6044921874999996  -0.8198512763629149  \\
            1.6054687500000004  -1.7057634144016471  \\
            1.6064453125  -0.3055161433822726  \\
            1.607421875  -0.6804536702309849  \\
            1.6083984375  -1.0383127124195366  \\
            1.6093749999999996  0.3978524850943012  \\
            1.6103515625000004  -0.5670718797313139  \\
            1.611328125  -1.1945988570601225  \\
            1.6123046875  -0.17452092173748393  \\
            1.6132812499999996  -0.6780089320418772  \\
            1.6142578125000004  -1.1352068559045527  \\
            1.615234375  -0.2040905406720746  \\
            1.6162109375  -0.7763382585943499  \\
            1.6171875  -1.6667326885039966  \\
            1.6181640624999996  -0.4741967669252485  \\
            1.6191406250000004  -0.6430350882326075  \\
            1.6201171875  -1.108134881430639  \\
            1.62109375  -0.09203714911501452  \\
            1.6220703124999996  -0.5847047251116363  \\
            1.6230468750000004  -1.114286808691796  \\
            1.6240234375  -0.33477605180014325  \\
            1.625  -0.4862570735443548  \\
            1.6259765625  -0.930259882945833  \\
            1.6269531249999996  -0.2180710289744581  \\
            1.6279296875000004  -0.5529512470475956  \\
            1.62890625  -1.241028132430773  \\
            1.6298828125  -0.2507020916677456  \\
            1.6308593749999996  -0.5163166784312775  \\
            1.6318359375000004  -0.8625994572276512  \\
            1.6328125  0.18033476735969123  \\
            1.6337890625  -0.4751212708975886  \\
            1.634765625  -1.1277634763032605  \\
            1.6357421874999996  -0.27155951121072375  \\
            1.6367187500000004  -0.5131276381569525  \\
            1.6376953125  -1.1608373204849805  \\
            1.638671875  -0.24871810684326867  \\
            1.6396484374999996  -0.7132264303081066  \\
            1.6406250000000004  -1.750455564198139  \\
            1.6416015625  -0.401931098922404  \\
            1.642578125  -0.590136176410503  \\
            1.6435546875  -1.0715739711391692  \\
            1.6445312499999996  0.16345106881053645  \\
            1.6455078125000004  -0.485099402503234  \\
            1.646484375  -0.9879939533181772  \\
            1.6474609375  -0.04508942350439647  \\
            1.6484374999999996  -0.38017950236220743  \\
            1.6494140625000004  -0.710400961073578  \\
            1.650390625  0.27188259903537154  \\
            1.6513671875  -0.26400055595601296  \\
            1.65234375  -0.9649549855484494  \\
            1.6533203124999996  0.35258969153606506  \\
            1.6542968750000004  -0.16082094037109895  \\
            1.6552734375  -0.40342141671676973  \\
            1.65625  1.0624369355699708  \\
            1.6572265624999996  -0.03432656477660226  \\
            1.6582031250000004  -0.6735468215126268  \\
            1.6591796875  0.3722021088440589  \\
            1.66015625  -0.22803841291663282  \\
            1.6611328125  -0.7175483206770217  \\
            1.6621093749999996  0.27696455304861145  \\
            1.6630859375000004  -0.39186047290613946  \\
            1.6640625  -1.3912474066247391  \\
            1.6650390625  -0.10211025193586815  \\
            1.6660156249999996  -0.31527637779727324  \\
            1.6669921875000004  -0.8642985983406724  \\
            1.66796875  0.24313251567201938  \\
            1.6689453125  -0.31994476372557257  \\
            1.669921875  -0.9811618446216057  \\
            1.6708984374999996  -0.10239110027112  \\
            1.6718750000000004  -0.2733060784518073  \\
            1.6728515625  -0.8807519737438616  \\
            1.673828125  -0.02436211545799319  \\
            1.6748046874999996  -0.4539226925883775  \\
            1.6757812500000004  -1.3869769899822302  \\
            1.6767578125  -0.13980925833568256  \\
            1.677734375  -0.48327837658646244  \\
            1.6787109375  -0.987779260987691  \\
            1.6796874999999996  0.34112055285104836  \\
            1.6806640625000004  -0.49230741284573304  \\
            1.681640625  -1.4350793676175837  \\
            1.6826171875  -0.3100406019470145  \\
            1.6835937499999996  -0.5554854109791313  \\
            1.6845703125000004  -1.5388661196726243  \\
            1.685546875  -0.34219237251450046  \\
            1.6865234375  -0.9008452457080963  \\
            1.6875  -2.403678586642081  \\
            1.6884765624999996  -0.5920933151617009  \\
            1.6894531250000004  -0.7017895839661767  \\
            1.6904296875  -1.46370152101533  \\
            1.69140625  0.10226403383190286  \\
            1.6923828124999996  -0.5616477872212697  \\
            1.6933593750000004  -1.3142626525356595  \\
            1.6943359375  -0.10081721476344106  \\
            1.6953125  -0.2841384317411484  \\
            1.6962890625  -0.858754513500915  \\
            1.6972656249999996  0.2481423566840662  \\
            1.6982421875000004  -0.21499519013493834  \\
            1.69921875  -1.1039259473061414  \\
            1.7001953125  0.3962148899825134  \\
            1.7011718749999996  -0.04900127758759754  \\
            1.7021484375000004  -0.3633970028348561  \\
            1.703125  1.2091246011440442  \\
            1.7041015625  0.10643199355014568  \\
            1.705078125  -0.48468969501871595  \\
            1.7060546874999996  0.6045902701840089  \\
            1.7070312500000004  -0.037507272912404216  \\
            1.7080078125  -0.3937192606443062  \\
            1.708984375  0.6153594514786537  \\
            1.7099609374999996  -0.06815311856494391  \\
            1.7109375000000004  -0.8870938979318712  \\
            1.7119140625  0.36745212026628027  \\
            1.712890625  0.05088910817556034  \\
            1.7138671875  -0.3041729654328216  \\
            1.7148437499999996  0.8505403079084105  \\
            1.7158203125000004  0.1427504198149215  \\
            1.716796875  -0.2813040121835719  \\
            1.7177734375  0.5666067287572155  \\
            1.7187499999999996  0.1624440833262708  \\
            1.7197265625000004  -0.07786261214065376  \\
            1.720703125  0.8047111671582664  \\
            1.7216796875  0.27328421335088154  \\
            1.72265625  -0.32312174858879317  \\
            1.7236328124999996  0.8387343321500486  \\
            1.7246093750000004  0.3748246855641894  \\
            1.7255859375  0.1565551664241827  \\
            1.7265625  1.4838224130245616  \\
            1.7275390624999996  0.5395538843807277  \\
            1.7285156250000004  -0.0972681986511878  \\
            1.7294921875  0.9435403521761238  \\
            1.73046875  0.4699541094153985  \\
            1.7314453125  -0.09131878652343081  \\
            1.7324218749999996  1.0440282053480439  \\
            1.7333984375000004  0.3674128230768131  \\
            1.734375  -0.6911519308610925  \\
            1.7353515625  0.9098057222239473  \\
            1.7363281249999996  0.5080672698528338  \\
            1.7373046875000004  0.11636872896652567  \\
            1.73828125  1.6828805492610581  \\
            1.7392578125  0.6785857949783113  \\
            1.740234375  0.2528657785290177  \\
            1.7412109374999996  1.3928168985538258  \\
            1.7421875000000004  0.689486659583496  \\
            1.7431640625  0.5826635086299345  \\
            1.744140625  1.879907512809344  \\
            1.7451171874999996  1.0175617855244639  \\
            1.7460937500000004  0.36630810631958766  \\
            1.7470703125  2.023022702311137  \\
            1.748046875  1.1515677925971652  \\
            1.7490234375  1.075042657803085  \\
            1.7499999999999996  3.0278294784999864  \\
            1.7509765625000004  1.3642817211395295  \\
            1.751953125  0.7718512461497915  \\
            1.7529296875  2.0556113133120153  \\
            1.7539062499999996  0.9573692853861111  \\
            1.7548828125000004  0.703424238832628  \\
            1.755859375  1.9153507926144153  \\
            1.7568359375  0.8720537178471055  \\
            1.7578125  -0.0310063125950667  \\
            1.7587890624999996  1.3947280707684442  \\
            1.7597656250000004  0.8364812035357782  \\
            1.7607421875  0.45630548550570216  \\
            1.76171875  1.7915325413479986  \\
            1.7626953124999996  0.7757598718306808  \\
            1.7636718750000004  0.2962041421452094  \\
            1.7646484375  1.2101478618705186  \\
            1.765625  0.5514223677561818  \\
            1.7666015625  0.34593375590860953  \\
            1.7675781249999996  1.2780305554439686  \\
            1.7685546875000004  0.5609280605966126  \\
            1.76953125  -0.06720212373952926  \\
            1.7705078125  1.110856595581316  \\
            1.7714843749999996  0.5222685990966722  \\
            1.7724609375000004  0.26523174941773675  \\
            1.7734375  1.6313838885444187  \\
            1.7744140625  0.5667190398667307  \\
            1.775390625  -0.18820579189891645  \\
            1.7763671874999996  0.8712382135037928  \\
            1.7773437500000004  0.36950103764439124  \\
            1.7783203125  -0.3290851066385042  \\
            1.779296875  0.7742490445713306  \\
            1.7802734374999996  0.10816991455517175  \\
            1.7812500000000004  -1.125395299028748  \\
            1.7822265625  0.43399932513972095  \\
            1.783203125  0.23178880718660974  \\
            1.7841796875  -0.389201047667914  \\
            1.7851562499999996  0.966765126188595  \\
            1.7861328125000004  0.30553895755284943  \\
            1.787109375  -0.3397554810673411  \\
            1.7880859375  0.6854111015084718  \\
            1.7890624999999996  0.45367480661612347  \\
            1.7900390625000004  -0.02308445469361866  \\
            1.791015625  0.89855606628911  \\
            1.7919921875  0.45888554720455843  \\
            1.79296875  -0.2982486287295101  \\
            1.7939453124999996  0.9348007272200404  \\
            1.7949218750000004  0.5357312910238158  \\
            1.7958984375  0.2444394648317061  \\
            1.796875  1.5361529522368331  \\
            1.7978515624999996  0.6024704893342779  \\
            1.7988281250000004  0.05381621710535517  \\
            1.7998046875  0.9533437610844194  \\
            1.80078125  0.42915082414738115  \\
            1.8017578125  0.05230098209405955  \\
            1.8027343749999996  0.8774254115075452  \\
            1.8037109375000004  0.31024626761419644  \\
            1.8046875  -0.46436470779921135  \\
            1.8056640625  0.5795488715950312  \\
            1.8066406249999996  0.36467873026043446  \\
            1.8076171875000004  -0.029451556707769878  \\
            1.80859375  0.880270420218668  \\
            1.8095703125  0.365949407138623  \\
            1.810546875  -0.08873000559586361  \\
            1.8115234374999996  0.592214598386463  \\
            1.8125000000000004  0.3698662905468172  \\
            1.8134765625  0.017571970163327004  \\
            1.814453125  0.6628425324156846  \\
            1.8154296874999996  0.2995067803242886  \\
            1.8164062500000004  -0.29588373640441734  \\
            1.8173828125  0.5891879183970485  \\
            1.818359375  0.2921662246407175  \\
            1.8193359375  -0.0003924861017694202  \\
            1.8203124999999996  0.9573570016657419  \\
            1.8212890625000004  0.3038095796539669  \\
            1.822265625  -0.2899594791310406  \\
            1.8232421875  0.48509964495153135  \\
            1.8242187499999996  0.21519861650343466  \\
            1.8251953125000004  -0.36512147193496897  \\
            1.826171875  0.4630462134684806  \\
            1.8271484375  0.0043377352567071405  \\
            1.828125  -0.9443295447103807  \\
            1.8291015624999996  0.27336776528384  \\
            1.8300781250000004  0.07789097263988165  \\
            1.8310546875  -0.36948792078561554  \\
            1.83203125  0.747605298378027  \\
            1.8330078124999996  0.13642388180178341  \\
            1.8339843750000004  -0.3401367341927717  \\
            1.8349609375  0.5123130385594173  \\
            1.8359375  0.19197226451412489  \\
            1.8369140625  -0.13173552682774634  \\
            1.8378906249999996  0.7618395664641258  \\
            1.8388671875000004  0.2563863567679062  \\
            1.83984375  -0.4165262092591829  \\
            1.8408203125  0.7905892976936363  \\
            1.8417968749999996  0.3171443128368824  \\
            1.8427734375000004  0.05866765450611626  \\
            1.84375  1.4012095896080108  \\
            1.8447265625  0.39930602960776546  \\
            1.845703125  -0.25015806835178084  \\
            1.8466796874999996  0.7246752857957901  \\
            1.8476562500000004  0.2087098188310706  \\
            1.8486328125  -0.3340137467440497  \\
            1.849609375  0.5923483127416215  \\
            1.8505859374999996  -0.007481617401296239  \\
            1.8515625000000004  -1.0357195807526909  \\
            1.8525390625  0.19281213328329072  \\
            1.853515625  0.05995933038655001  \\
            1.8544921875  -0.5473993751045282  \\
            1.8554687499999996  0.4642929475875219  \\
            1.8564453125000004  0.02458034461179794  \\
            1.857421875  -0.696394835796449  \\
            1.8583984375  0.13518045764596628  \\
            1.8593749999999996  0.10445897136432886  \\
            1.8603515625000004  -0.6238595800491932  \\
            1.861328125  0.14122516764632476  \\
            1.8623046875  -0.1827942363004737  \\
            1.86328125  -1.1837478352307693  \\
            1.8642578124999996  -0.01929573764951381  \\
            1.8652343750000004  -0.24932674395453822  \\
            1.8662109375  -0.8443725412680988  \\
            1.8671875  0.3417555598316864  \\
            1.8681640624999996  -0.32561301741060955  \\
            1.8691406250000004  -1.3213298775141782  \\
            1.8701171875  -0.2736151021058144  \\
            1.87109375  -0.35409768619040094  \\
            1.8720703125  -1.452485793833664  \\
            1.8730468749999996  -0.36307305502737974  \\
            1.8740234375000004  -0.7774446099886575  \\
            1.875  -2.3505418383123637  \\
            1.8759765625  -0.6434591645653422  \\
            1.8769531249999996  -0.5520489425829974  \\
            1.8779296875000004  -1.4481361932718761  \\
            1.87890625  -0.08823326729156537  \\
            1.8798828125  -0.44347061229724993  \\
            1.880859375  -1.3257100589354123  \\
            1.8818359374999996  -0.21535765100099846  \\
            1.8828125000000004  -0.03437470371356026  \\
            1.8837890625  -0.8750678218111134  \\
            1.884765625  -0.012094317090580488  \\
            1.8857421874999996  -0.16844854655411057  \\
            1.8867187500000004  -1.1701210682998697  \\
            1.8876953125  0.0794869868682768  \\
            1.888671875  -0.015876183398725624  \\
            1.8896484375  -0.5329007146832825  \\
            1.8906249999999996  0.6294398117414718  \\
            1.8916015625000004  0.055669396175878974  \\
            1.892578125  -0.6407932896545985  \\
            1.8935546875  0.26112412167410687  \\
            1.8945312499999996  0.12242828839480599  \\
            1.8955078125000004  -0.5326086560180655  \\
            1.896484375  0.26902495373894963  \\
            1.8974609375  -0.026631846287525934  \\
            1.8984375  -1.0241998569421873  \\
            1.8994140624999996  0.09392222246639816  \\
            1.9003906250000004  0.217444214960509  \\
            1.9013671875  -0.40426860583900925  \\
            1.90234375  0.4246054324187526  \\
            1.9033203124999996  0.31731230574441205  \\
            1.9042968750000004  -0.3560483531715147  \\
            1.9052734375  0.36283832805008137  \\
            1.90625  0.6430457328089512  \\
            1.9072265625  -0.10772126121050497  \\
            1.9082031249999996  0.4184241435972074  \\
            1.9091796875000004  0.39819492033392234  \\
            1.91015625  -0.44381064441690304  \\
            1.9111328125  0.39546854238611706  \\
            1.9121093749999996  0.42736868322590216  \\
            1.9130859375000004  -0.09386780224210231  \\
            1.9140625  0.6459161669245728  \\
            1.9150390625  0.3770033076710954  \\
            1.916015625  -0.3000956207688868  \\
            1.9169921874999996  0.3788214924856562  \\
            1.9179687500000004  0.45170823696866735  \\
            1.9189453125  -0.30925524656834935  \\
            1.919921875  0.3912028289231741  \\
            1.9208984374999996  0.18602849481321893  \\
            1.9218750000000004  -0.8353302894467963  \\
            1.9228515625  0.2959248879698675  \\
            1.923828125  0.33334628474491457  \\
            1.9248046875  -0.21768836411473316  \\
            1.9257812499999996  0.7256897899296683  \\
            1.9267578125000004  0.4156854923499458  \\
            1.927734375  -0.11982564502372069  \\
            1.9287109375  0.6408099841797097  \\
            1.9296874999999996  0.6371121382488512  \\
            1.9306640625000004  0.1612236574382221  \\
            1.931640625  0.8417118829279117  \\
            1.9326171875  0.6120023973259714  \\
            1.93359375  -0.05328066685455051  \\
            1.9345703124999996  0.9103126329140948  \\
            1.9355468750000004  0.7014905473691649  \\
            1.9365234375  0.39327394822054557  \\
            1.9375  1.3694197211256312  \\
            1.9384765624999996  0.7584393441680307  \\
            1.9394531250000004  0.23914655790829087  \\
            1.9404296875  0.9649387084931844  \\
            1.94140625  0.7034243738287516  \\
            1.9423828125  0.2473306846318094  \\
            1.9433593749999996  0.9115734049649669  \\
            1.9443359375000004  0.557548212993755  \\
            1.9453125  -0.2167060804915642  \\
            1.9462890625  0.6809716416818855  \\
            1.9472656249999996  0.6609822817108078  \\
            1.9482421875000004  0.1945262580689247  \\
            1.94921875  0.902671210822859  \\
            1.9501953125  0.6707284754275127  \\
            1.951171875  0.14235759980202883  \\
            1.9521484374999996  0.7309141997159513  \\
            1.9531250000000004  0.8009450670744321  \\
            1.9541015625  0.24943981079929506  \\
            1.955078125  0.7408674967380182  \\
            1.9560546874999996  0.5961679268032105  \\
            1.9570312500000004  -0.10259065337228343  \\
            1.9580078125  0.653601835833916  \\
            1.958984375  0.5780446211716356  \\
            1.9599609375  0.14461283163493804  \\
            1.9609374999999996  0.8717499497948964  \\
            1.9619140625000004  0.5281033541627371  \\
            1.962890625  -0.13787497830812925  \\
            1.9638671875  0.5226951193819616  \\
            1.9648437499999996  0.5585271002786679  \\
            1.9658203125000004  -0.19950145960645102  \\
            1.966796875  0.4667928138212309  \\
            1.9677734375  0.2750794751832198  \\
            1.96875  -0.7684236153080611  \\
            1.9697265624999996  0.29629505217498975  \\
            1.9707031250000004  0.4563010237204695  \\
            1.9716796875  -0.17998167717734878  \\
            1.97265625  0.6114681864113989  \\
            1.9736328124999996  0.5305697848962005  \\
            1.9746093750000004  -0.09713722671533274  \\
            1.9755859375  0.5803190544685851  \\
            1.9765625  0.8708329573555396  \\
            1.9775390625  0.20376929174096095  \\
            1.9785156249999996  0.6574481066454543  \\
            1.9794921875000004  0.6995382777387074  \\
            1.98046875  -0.005898553349622276  \\
            1.9814453125  0.6974383114025957  \\
            1.9824218749999996  0.7996021406016515  \\
            1.9833984375000004  0.36511608912332016  \\
            1.984375  0.9385136790290192  \\
            1.9853515625  0.8112582484993051  \\
            1.986328125  0.2943218218494844  \\
            1.9873046874999996  0.8058719009117994  \\
            1.9882812500000004  0.9558794894005832  \\
            1.9892578125  0.36649148132097187  \\
            1.990234375  0.8083845836247716  \\
            1.9912109374999996  0.7905704479988395  \\
            1.9921875000000004  0.023907210218624436  \\
            1.9931640625  0.7196794433869149  \\
            1.994140625  1.0025170591307706  \\
            1.9951171875  0.4495519597026043  \\
            1.9960937499999996  0.8676271311908625  \\
            1.9970703125000004  1.0621306504562176  \\
            1.998046875  0.47109183443923514  \\
            1.9990234375  0.9131169655045559  \\
            1.9999999999999996  1.4082076696590415  \\
            2.0009765625000004  0.6339379719333399  \\
            2.001953125  0.8650085158845946  \\
            2.0029296875  1.0541917487525352  \\
            2.00390625  0.3134302133428237  \\
            2.0048828124999996  0.8032901484208608  \\
            2.0058593750000004  1.015563426207991  \\
            2.0068359375  0.490053627956295  \\
            2.0078125  0.8066774416071932  \\
            2.0087890624999996  0.8608962808496043  \\
            2.0097656250000004  0.3120166525570791  \\
            2.0107421875  0.6782452579561566  \\
            2.01171875  0.9419482900494257  \\
            2.0126953125  0.2585825287269457  \\
            2.0136718749999996  0.6211531671301187  \\
            2.0146484375000004  0.6329104446855673  \\
            2.015625  -0.16151434857818145  \\
            2.0166015625  0.5283292796707033  \\
            2.0175781249999996  0.7073775888854081  \\
            2.0185546875000004  0.20610545895573076  \\
            2.01953125  0.6972427557849139  \\
            2.0205078125  0.696792347194755  \\
            2.021484375  0.2234450832698791  \\
            2.0224609374999996  0.6654335650883667  \\
            2.0234375000000004  0.9022957476254652  \\
            2.0244140625  0.3769050213885306  \\
            2.025390625  0.6796627666517595  \\
            2.0263671874999996  0.709757718902135  \\
            2.0273437500000004  0.1568683449934239  \\
            2.0283203125  0.6617802452898963  \\
            2.029296875  0.719334139211963  \\
            2.0302734375  0.3693868928734075  \\
            2.0312499999999996  0.7863014969032587  \\
            2.0322265625000004  0.6644180054944684  \\
            2.033203125  0.24321707542672277  \\
            2.0341796875  0.6190105974463538  \\
            2.0351562499999996  0.7070237705759834  \\
            2.0361328125000004  0.22584412114413674  \\
            2.037109375  0.5636879899975213  \\
            2.0380859375  0.5117855821816851  \\
            2.0390625  -0.11451759680698806  \\
            2.0400390624999996  0.4361173857498198  \\
            2.0410156250000004  0.6036737616210053  \\
            2.0419921875  0.15858941973791338  \\
            2.04296875  0.5194702638463965  \\
            2.0439453124999996  0.5944282734387187  \\
            2.0449218750000004  0.10224004254082472  \\
            2.0458984375  0.48272917480800415  \\
            2.046875  0.7918077186077114  \\
            2.0478515625  0.1620744127029371  \\
            2.0488281249999996  0.44345495563079806  \\
            2.0498046875000004  0.4915107357375871  \\
            2.05078125  -0.18283154407450838  \\
            2.0517578125  0.36056303674969037  \\
            2.0527343749999996  0.43473399047787326  \\
            2.0537109375000004  -0.024397689306793535  \\
            2.0546875  0.4339925057347293  \\
            2.0556640625  0.31733745929579604  \\
            2.056640625  -0.26550969927821716  \\
            2.0576171874999996  0.2055398054257525  \\
            2.0585937500000004  0.36443227800011335  \\
            2.0595703125  -0.33799929257686173  \\
            2.060546875  0.14807390313257496  \\
            2.0615234374999996  0.06796585902616883  \\
            2.0625000000000004  -0.8194365230121966  \\
            2.0634765625  0.026879359401063514  \\
            2.064453125  0.18569019487353727  \\
            2.0654296875  -0.35614414378858505  \\
            2.0664062499999996  0.27060671398464364  \\
            2.0673828125000004  0.21984735220465515  \\
            2.068359375  -0.29687248746866834  \\
            2.0693359375  0.24657326447832217  \\
            2.0703124999999996  0.48364152025115303  \\
            2.0712890625000004  -0.06465915512637832  \\
            2.072265625  0.31084672473463515  \\
            2.0732421875  0.3345421405743719  \\
            2.07421875  -0.24541456790834174  \\
            2.0751953124999996  0.3443026957175974  \\
            2.0761718750000004  0.4002562148016009  \\
            2.0771484375  0.05845007229898294  \\
            2.078125  0.5532327017392752  \\
            2.0791015624999996  0.39962125906762036  \\
            2.0800781250000004  0.0011844241386893065  \\
            2.0810546875  0.42044044312253953  \\
            2.08203125  0.4811648915264495  \\
            2.0830078125  0.054409545657647496  \\
            2.0839843749999996  0.41940933901627514  \\
            2.0849609375000004  0.36026174527024024  \\
            2.0859375  -0.21105693181945273  \\
            2.0869140625  0.3438279790662084  \\
            2.0878906249999996  0.5028087113325223  \\
            2.0888671875000004  0.11297379479613132  \\
            2.08984375  0.4808825032785462  \\
            2.0908203125  0.5467587493020436  \\
            2.091796875  0.1306988739481283  \\
            2.0927734374999996  0.48821419678344824  \\
            2.0937500000000004  0.7717492334229569  \\
            2.0947265625  0.25538296960223184  \\
            2.095703125  0.48205364428168  \\
            2.0966796874999996  0.5580028373231325  \\
            2.0976562500000004  0.032735683345228535  \\
            2.0986328125  0.4506923768308687  \\
            2.099609375  0.5464723975570498  \\
            2.1005859375  0.19353262084063572  \\
            2.1015624999999996  0.5161264962229763  \\
            2.1025390625000004  0.46762034624904647  \\
            2.103515625  0.06395718570466717  \\
            2.1044921875  0.39228618895830447  \\
            2.1054687499999996  0.5185549475392789  \\
            2.1064453125000004  0.03730873791757457  \\
            2.107421875  0.37241676280751396  \\
            2.1083984375  0.320247257361443  \\
            2.109375  -0.27556971583561657  \\
            2.1103515624999996  0.3095738220110412  \\
            2.1113281250000004  0.38631734961500014  \\
            2.1123046875  0.038063762743759444  \\
            2.11328125  0.49597634239350097  \\
            2.1142578124999996  0.40260787989829083  \\
            2.1152343750000004  0.06994664820459512  \\
            2.1162109375  0.4562225800097863  \\
            2.1171875  0.5389326230962939  \\
            2.1181640625  0.20510803216065568  \\
            2.1191406249999996  0.519175153804102  \\
            2.1201171875000004  0.45829816997440204  \\
            2.12109375  0.05632774166797863  \\
            2.1220703125  0.5297152558336738  \\
            2.1230468749999996  0.4841885050463022  \\
            2.1240234375000004  0.26372260198859343  \\
            2.125  0.7102254008995899  \\
            2.1259765625  0.47714485489196934  \\
            2.126953125  0.16576936988945062  \\
            2.1279296874999996  0.5205973482797097  \\
            2.1289062500000004  0.4698270437103133  \\
            2.1298828125  0.1561902524609081  \\
            2.130859375  0.47809200930178036  \\
            2.1318359374999996  0.3493881819846895  \\
            2.1328125000000004  -0.11399139664082203  \\
            2.1337890625  0.35483565660870336  \\
            2.134765625  0.4081174466308303  \\
            2.1357421875  0.10290812631523347  \\
            2.1367187499999996  0.44433274666413725  \\
            2.1376953125000004  0.400802131794599  \\
            2.138671875  0.05991602299374349  \\
            2.1396484375  0.3719474077380803  \\
            2.1406249999999996  0.5053704606031633  \\
            2.1416015625000004  0.10709441701243647  \\
            2.142578125  0.3507025796517826  \\
            2.1435546875  0.32584954745995054  \\
            2.14453125  -0.13124591960157672  \\
            2.1455078124999996  0.28497840502294225  \\
            2.1464843750000004  0.2926480312602584  \\
            2.1474609375  -0.009945457966914557  \\
            2.1484375  0.3635068684679196  \\
            2.1494140624999996  0.2260350267450163  \\
            2.1503906250000004  -0.19139910814458294  \\
            2.1513671875  0.1706197498735543  \\
            2.15234375  0.24863038946186033  \\
            2.1533203125  -0.24513815783999177  \\
            2.1542968749999996  0.12034646569271037  \\
            2.1552734375000004  0.043367898009381414  \\
            2.15625  -0.6016121874932029  \\
            2.1572265625  0.012984027235340303  \\
            2.1582031249999996  0.13744129480330688  \\
            2.1591796875000004  -0.2685159239512125  \\
            2.16015625  0.1731100916662963  \\
            2.1611328125  0.16178945899815705  \\
            2.162109375  -0.23588379305381002  \\
            2.1630859374999996  0.15438399657440027  \\
            2.1640625000000004  0.3671526952426072  \\
            2.1650390625  -0.07254014370884065  \\
            2.166015625  0.17667624628891254  \\
            2.1669921874999996  0.22734903080975752  \\
            2.1679687500000004  -0.2238433118989393  \\
            2.1689453125  0.1830217478138048  \\
            2.169921875  0.2717495155315479  \\
            2.1708984375  -0.02136069472815505  \\
            2.1718749999999996  0.29508737818835723  \\
            2.1728515625000004  0.25711906966999926  \\
            2.173828125  -0.08480486195805356  \\
            2.1748046875  0.21725641250448827  \\
            2.1757812499999996  0.3514051549134619  \\
            2.1767578125000004  -0.05733489234106058  \\
            2.177734375  0.20680537240466138  \\
            2.1787109375  0.2188561156101361  \\
            2.1796875  -0.29556186955521724  \\
            2.1806640624999996  0.14414369790399828  \\
            2.1816406250000004  0.3457219256880049  \\
            2.1826171875  -0.03443207684009003  \\
            2.18359375  0.22264400215123026  \\
            2.1845703124999996  0.37123304940570656  \\
            2.1855468750000004  -0.04101589302458586  \\
            2.1865234375  0.2503621209653143  \\
            2.1875  0.5973642436778821  \\
            2.1884765625  0.04476734418017318  \\
            2.1894531249999996  0.21184043078194456  \\
            2.1904296875000004  0.3331897130131697  \\
            2.19140625  -0.2075360820254033  \\
            2.1923828125  0.15757692844794044  \\
            2.1933593749999996  0.29024790736772965  \\
            2.1943359375000004  -0.0923390375243163  \\
            2.1953125  0.16274313503542132  \\
            2.1962890625  0.1712656614130151  \\
            2.197265625  -0.24877670390395895  \\
            2.1982421874999996  0.04043632443601283  \\
            2.1992187500000004  0.2144930703097752  \\
            2.2001953125  -0.3059587880427519  \\
            2.201171875  -0.009295284856981603  \\
            2.2021484374999996  -0.027531474698531386  \\
            2.2031250000000004  -0.6470225423914623  \\
            2.2041015625  -0.09259638763859311  \\
            2.205078125  0.0180547877850762  \\
            2.2060546875  -0.36482983329786534  \\
            2.2070312499999996  0.04776290304051581  \\
            2.2080078125000004  0.0052563389468004915  \\
            2.208984375  -0.3627525711058658  \\
            2.2099609375  0.0023717224144585254  \\
            2.2109374999999996  0.14396290591435718  \\
            2.2119140625000004  -0.2540190837467341  \\
            2.212890625  0.025121520781840375  \\
            2.2138671875  0.005053884805503707  \\
            2.21484375  -0.4439770867301064  \\
            2.2158203124999996  0.006252301384542268  \\
            2.2167968750000004  0.010633969906323315  \\
            2.2177734375  -0.26666064414902224  \\
            2.21875  0.1348691589871223  \\
            2.2197265624999996  -0.025814570098026422  \\
            2.2207031250000004  -0.39784135123059333  \\
            2.2216796875  -0.045203768831932827  \\
            2.22265625  -0.0067788999263600075  \\
            2.2236328125  -0.4266791055793536  \\
            2.2246093749999996  -0.10201753107048489  \\
            2.2255859375000004  -0.1798471555210022  \\
            2.2265625  -0.7497547587989604  \\
            2.2275390625  -0.23415648960543853  \\
            2.2285156249999996  -0.10168472894592766  \\
            2.2294921875000004  -0.5038648273774606  \\
            2.23046875  -0.1564777052392573  \\
            2.2314453125  -0.11252209789632153  \\
            2.232421875  -0.5642256271552217  \\
            2.2333984374999996  -0.20508095057773154  \\
            2.2343750000000004  0.05693765712290691  \\
            2.2353515625  -0.5151951371461669  \\
            2.236328125  -0.23966823656655067  \\
            2.2373046874999996  -0.2143107705089628  \\
            2.2382812500000004  -0.8396757361363447  \\
            2.2392578125  -0.3197041204793818  \\
            2.240234375  -0.26549898434296165  \\
            2.2412109375  -0.6895419975645474  \\
            2.2421874999999996  -0.24020707765600924  \\
            2.2431640625000004  -0.3675922026782639  \\
            2.244140625  -0.9221765681027588  \\
            2.2451171875  -0.46480758554240176  \\
            2.2460937499999996  -0.3217188263247734  \\
            2.2470703125000004  -0.989396437732986  \\
            2.248046875  -0.5187454494006837  \\
            2.2490234375  -0.5978002325566487  \\
            2.25  -1.4488359739212058  \\
            2.2509765624999996  -0.636205683737242  \\
            2.2519531250000004  -0.4732027189002849  \\
            2.2529296875  -0.9978258136701458  \\
            2.25390625  -0.4031287010617859  \\
            2.2548828124999996  -0.43212551029584795  \\
            2.2558593750000004  -0.934989494196308  \\
            2.2568359375  -0.4148763487013531  \\
            2.2578125  -0.16020129551573928  \\
            2.2587890625  -0.7021464677078983  \\
            2.2597656249999996  -0.3551099596259356  \\
            2.2607421875000004  -0.3074560586132923  \\
            2.26171875  -0.8691357813142898  \\
            2.2626953125  -0.3178465154304984  \\
            2.2636718749999996  -0.23341672030774996  \\
            2.2646484375000004  -0.5740629544324007  \\
            2.265625  -0.1262977974289487  \\
            2.2666015625  -0.22787346699278183  \\
            2.267578125  -0.617204231379926  \\
            2.2685546874999996  -0.22368757455557725  \\
            2.2695312500000004  -0.11889707823792343  \\
            2.2705078125  -0.552115916938651  \\
            2.271484375  -0.21310880639140706  \\
            2.2724609374999996  -0.23254405408715606  \\
            2.2734375000000004  -0.7958337078393299  \\
            2.2744140625  -0.26805437425417944  \\
            2.275390625  -0.0693333600821178  \\
            2.2763671875  -0.465925002844131  \\
            2.2773437499999996  -0.13738017761517254  \\
            2.2783203125000004  -0.012362158849637352  \\
            2.279296875  -0.43208034221718294  \\
            2.2802734375  -0.0959455905672108  \\
            2.2812499999999996  0.24802973713815868  \\
            2.2822265625000004  -0.29230280793649105  \\
            2.283203125  -0.107141035363798  \\
            2.2841796875  0.022342567718162627  \\
            2.28515625  -0.4985307415593635  \\
            2.2861328124999996  -0.1287022965987762  \\
            2.2871093750000004  0.01922942476522406  \\
            2.2880859375  -0.34314145011588026  \\
            2.2890625  -0.09253789984755173  \\
            2.2900390624999996  -0.06289915973744754  \\
            2.2910156250000004  -0.44497076323949325  \\
            2.2919921875  -0.165927154172415  \\
            2.29296875  0.016331574238197803  \\
            2.2939453125  -0.4553660000153054  \\
            2.2949218749999996  -0.17840039598623875  \\
            2.2958984375000004  -0.1725465117055104  \\
            2.296875  -0.7275437645660028  \\
            2.2978515625  -0.21784401301136738  \\
            2.2988281249999996  -0.0924567769075098  \\
            2.2998046875000004  -0.43386072744673615  \\
            2.30078125  -0.06165340336405783  \\
            2.3017578125  -0.06968467442413258  \\
            2.302734375  -0.3903698387715098  \\
            2.3037109374999996  -0.060316347294672765  \\
            2.3046875000000004  0.09922968104173434  \\
            2.3056640625  -0.24978169442715453  \\
            2.306640625  -0.015109642592601016  \\
            2.3076171874999996  0.0022171173896992735  \\
            2.3085937500000004  -0.3714166407190571  \\
            2.3095703125  0.004372961942375492  \\
            2.310546875  0.03908975063178822  \\
            2.3115234375  -0.18654958409830172  \\
            2.3124999999999996  0.13250222819847202  \\
            2.3134765625000004  0.0326982028991123  \\
            2.314453125  -0.24274040213835224  \\
            2.3154296875  0.03391457930186376  \\
            2.3164062499999996  0.0802698343236892  \\
            2.3173828125000004  -0.22472608824356655  \\
            2.318359375  0.020923232289907744  \\
            2.3193359375  -0.019581102548659093  \\
            2.3203125  -0.42747660115566544  \\
            2.3212890624999996  -0.04509759992796605  \\
            2.3222656250000004  0.06713187872707418  \\
            2.3232421875  -0.21737255104377368  \\
            2.32421875  0.03584218836186779  \\
            2.3251953124999996  0.08522943489218242  \\
            2.3261718750000004  -0.22658804441231273  \\
            2.3271484375  0.030035887230425287  \\
            2.328125  0.2368906017034192  \\
            2.3291015625  -0.157901001001985  \\
            2.3300781249999996  0.019497407268612474  \\
            2.3310546875000004  0.06703223383305294  \\
            2.33203125  -0.3492147209314273  \\
            2.3330078125  -0.015328091284033458  \\
            2.3339843749999996  0.05699720485633356  \\
            2.3349609375000004  -0.23196738749164514  \\
            2.3359375  0.0366688547977746  \\
            2.3369140625  0.002870896059994278  \\
            2.337890625  -0.3590185976299105  \\
            2.3388671874999996  -0.07327557737131837  \\
            2.3398437500000004  0.06768855843113133  \\
            2.3408203125  -0.380830662290386  \\
            2.341796875  -0.09923366112911544  \\
            2.3427734374999996  -0.10376561738782027  \\
            2.3437500000000004  -0.6591596614175765  \\
            2.3447265625  -0.16160277229125275  \\
            2.345703125  0.007730696633528669  \\
            2.3466796875  -0.3597562788836749  \\
            2.3476562499999996  -0.032392480128377255  \\
            2.3486328125000004  0.04621388422586138  \\
            2.349609375  -0.30913813063912454  \\
            2.3505859375  0.0008862956188712182  \\
            2.3515624999999996  0.27785730086566385  \\
            2.3525390625000004  -0.14525633627848025  \\
            2.353515625  0.013044015036127543  \\
            2.3544921875  0.13866448270525628  \\
            2.35546875  -0.25541476261074203  \\
            2.3564453124999996  0.033413622244345  \\
            2.3574218750000004  0.1972038425951235  \\
            2.3583984375  -0.08357945168308653  \\
            2.359375  0.09159370003792507  \\
            2.3603515624999996  0.18889814487784062  \\
            2.3613281250000004  -0.10349751577638594  \\
            2.3623046875  0.10745694627705282  \\
            2.36328125  0.33633000779806604  \\
            2.3642578125  -0.05071794450876441  \\
            2.3652343749999996  0.12266318358311672  \\
            2.3662109375000004  0.227216565888814  \\
            2.3671875  -0.21593489821587844  \\
            2.3681640625  0.11292038959008581  \\
            2.3691406249999996  0.3790739735422567  \\
            2.3701171875000004  0.024746392523319907  \\
            2.37109375  0.16462600869660088  \\
            2.3720703125  0.42295914975617377  \\
            2.373046875  0.04958737665501779  \\
            2.3740234374999996  0.2576872314110863  \\
            2.3750000000000004  0.6915400127364839  \\
            2.3759765625  0.15112676495604588  \\
            2.376953125  0.20557069146365872  \\
            2.3779296874999996  0.4246417204906755  \\
            2.3789062500000004  -0.04352087971253694  \\
            2.3798828125  0.17019568310428584  \\
            2.380859375  0.39332707888889384  \\
            2.3818359375  0.03549707155763103  \\
            2.3828124999999996  0.10094277201627337  \\
            2.3837890625000004  0.26817187402056153  \\
            2.384765625  -0.05277267130017296  \\
            2.3857421875  0.08817287507558469  \\
            2.3867187499999996  0.3480290766083754  \\
            2.3876953125000004  -0.08300099895997312  \\
            2.388671875  0.0464822898619228  \\
            2.3896484375  0.14245216904557126  \\
            2.390625  -0.3071382299079396  \\
            2.3916015624999996  0.008300363231809618  \\
            2.3925781250000004  0.18668935745673731  \\
            2.3935546875  -0.12590750873076043  \\
            2.39453125  0.05199154594307839  \\
            2.3955078124999996  0.16691181587116555  \\
            2.3964843750000004  -0.11913833070049466  \\
            2.3974609375  0.0708484400872186  \\
            2.3984375  0.3190067356809782  \\
            2.3994140625  -0.03820276365377921  \\
            2.4003906249999996  0.03572197727305806  \\
            2.4013671875000004  0.15389507811733505  \\
            2.40234375  -0.1615159879216876  \\
            2.4033203125  0.01568963253480475  \\
            2.4042968749999996  0.15094764684100279  \\
            2.4052734375000004  -0.08165918035368479  \\
            2.40625  0.000982070166522131  \\
            2.4072265625  0.09322454719672295  \\
            2.408203125  -0.12756557787559894  \\
            2.4091796874999996  -0.006209855543254469  \\
            2.4101562500000004  0.1667180280989512  \\
            2.4111328125  -0.126233804911934  \\
            2.412109375  -0.025633623240046935  \\
            2.4130859374999996  0.04843382918259309  \\
            2.4140625000000004  -0.27227822963448617  \\
            2.4150390625  -0.05368542115945362  \\
            2.416015625  0.11465486959491904  \\
            2.4169921875  -0.13880946479680706  \\
            2.4179687499999996  -0.037273251802186394  \\
            2.4189453125000004  0.11600403684268096  \\
            2.419921875  -0.1556923011869034  \\
            2.4208984375  -0.0007323184970343503  \\
            2.4218749999999996  0.26957513424814294  \\
            2.4228515625000004  -0.11810166122325394  \\
            2.423828125  -0.034518777959455973  \\
            2.4248046875  0.07401998353457279  \\
            2.42578125  -0.2961746672109108  \\
            2.4267578124999996  -0.07116862303508695  \\
            2.4277343750000004  0.042305070806648346  \\
            2.4287109375  -0.2287498733863634  \\
            2.4296875  -0.08152724955936275  \\
            2.4306640624999996  -0.03909532380789859  \\
            2.4316406250000004  -0.335359088710638  \\
            2.4326171875  -0.14682589347322467  \\
            2.43359375  0.013599069750626294  \\
            2.4345703125  -0.3669056543270759  \\
            2.4355468749999996  -0.17626335073077398  \\
            2.4365234375000004  -0.1513580774407944  \\
            2.4375  -0.5924663122091492  \\
            2.4384765625  -0.2204312515071266  \\
            2.4394531249999996  -0.08719484194594566  \\
            2.4404296875000004  -0.3755738029371407  \\
            2.44140625  -0.12866782011389427  \\
            2.4423828125  -0.0750064562528504  \\
            2.443359375  -0.3447596428222773  \\
            2.4443359374999996  -0.1111894518220788  \\
            2.4453125000000004  0.08470006173924867  \\
            2.4462890625  -0.2304186489297324  \\
            2.447265625  -0.10214759300042273  \\
            2.4482421874999996  -0.023513391134227297  \\
            2.4492187500000004  -0.32036558732420434  \\
            2.4501953125  -0.08916439345219856  \\
            2.451171875  0.008421014846668132  \\
            2.4521484375  -0.19086407210721062  \\
            2.4531249999999996  -0.036018436638028783  \\
            2.4541015625000004  -0.005343372315477712  \\
            2.455078125  -0.2075419232203873  \\
            2.4560546875  -0.04697008920402979  \\
            2.4570312499999996  0.07539722105643419  \\
            2.4580078125000004  -0.17384560599912918  \\
            2.458984375  -0.04166555201314821  \\
            2.4599609375  0.0026163737727678098  \\
            2.4609375  -0.28947111652853186  \\
            2.4619140624999996  -0.05604571541686872  \\
            2.4628906250000004  0.09308237794396736  \\
            2.4638671875  -0.12917141451704361  \\
            2.46484375  -0.011999950362460071  \\
            2.4658203124999996  0.11934634971981317  \\
            2.4667968750000004  -0.111657073303315  \\
            2.4677734375  0.03424461948703867  \\
            2.46875  0.2780146976938473  \\
            2.4697265625  -0.042524464917543345  \\
            2.4707031249999996  0.009165521240413213  \\
            2.4716796875000004  0.1268151018859235  \\
            2.47265625  -0.15663769488985257  \\
            2.4736328125  -0.00840789730635673  \\
            2.4746093749999996  0.11418986744302498  \\
            2.4755859375000004  -0.09648145519081294  \\
            2.4765625  -0.03311034685594577  \\
            2.4775390625  0.04807018665653116  \\
            2.478515625  -0.1454308401280351  \\
            2.4794921874999996  -0.04501562514765071  \\
            2.4804687500000004  0.09711367923960697  \\
            2.4814453125  -0.15637373011618527  \\
            2.482421875  -0.06236026281201375  \\
            2.4833984374999996  -0.016609520375000235  \\
            2.4843750000000004  -0.2876450437466066  \\
            2.4853515625  -0.0805779196279667  \\
            2.486328125  0.016508067988002438  \\
            2.4873046875  -0.1652262483292575  \\
            2.4882812499999996  -0.037366572216858365  \\
            2.4892578125000004  0.01396921317610899  \\
            2.490234375  -0.1516653786276433  \\
            2.4912109375  -0.024693455734495398  \\
            2.4921874999999996  0.10684966180882662  \\
            2.4931640625000004  -0.09260992168673826  \\
            2.494140625  -0.03087832756778172  \\
            2.4951171875  0.02597735876736909  \\
            2.49609375  -0.1557837119690521  \\
            2.4970703124999996  -0.03227870406237528  \\
            2.4980468750000004  0.032952440930597224  \\
            2.4990234375  -0.09307654499621285  \\
            2.5  -0.019264756875224415  \\
            2.5009765624999996  0.010091946750747288  \\
            2.5019531250000004  -0.11140603523610973  \\
            2.5029296875  -0.028328100505478432  \\
            2.50390625  0.04974295541142585  \\
            2.5048828125  -0.10250178826436479  \\
            2.5058593749999996  -0.033692428516959944  \\
            2.5068359375000004  -0.005553955537677735  \\
            2.5078125  -0.17852692127885136  \\
            2.5087890625  -0.04762430109916474  \\
            2.5097656249999996  0.03477604184247736  \\
            2.5107421875000004  -0.09695065737454711  \\
            2.51171875  -0.028506044431564542  \\
            2.5126953125  0.04099101817336666  \\
            2.513671875  -0.09883506524602888  \\
            2.5146484374999996  -0.009970452485780684  \\
            2.5156250000000004  0.12340419984973929  \\
            2.5166015625  -0.07054967166532358  \\
            2.517578125  -0.022870562175353062  \\
            2.5185546874999996  0.03129524294370786  \\
            2.5195312500000004  -0.15433014112233678  \\
            2.5205078125  -0.037571426501114294  \\
            2.521484375  0.02219800574251002  \\
            2.5224609375  -0.11388898127091293  \\
            2.5234374999999996  -0.038232574903728944  \\
            2.5244140625000004  -0.012932057277513696  \\
            2.525390625  -0.16240574503769564  \\
            2.5263671875  -0.06598651468603009  \\
            2.5273437499999996  0.020973951794462795  \\
            2.5283203125000004  -0.17251989561605593  \\
            2.529296875  -0.07857357879442181  \\
            2.5302734375  -0.058227915089034576  \\
            2.53125  -0.28210330535146394  \\
            2.5322265624999996  -0.09893087470276152  \\
            2.5332031250000004  -0.01665903120531371  \\
            2.5341796875  -0.16955725911793101  \\
            2.53515625  -0.057263643789915226  \\
            2.5361328124999996  -0.006311197733668873  \\
            2.5371093750000004  -0.1518018711752313  \\
            2.5380859375  -0.03841731213137186  \\
            2.5390625  0.08963036955422889  \\
            2.5400390625  -0.09035193287382229  \\
            2.5410156249999996  -0.04016386435455865  \\
            2.5419921875000004  0.02352563332147623  \\
            2.54296875  -0.13803348629700807  \\
            2.5439453125  -0.03484892307083809  \\
            2.5449218749999996  0.04365301004403881  \\
            2.5458984375000004  -0.07625670048189892  \\
            2.546875  -0.02366871493366496  \\
            2.5478515625  0.03479521236381433  \\
            2.548828125  -0.08555423645881087  \\
            2.5498046874999996  -0.009635554992722256  \\
            2.5507812500000004  0.0989518382687139  \\
            2.5517578125  -0.0662759611633276  \\
            2.552734375  -0.004199317297568221  \\
            2.5537109374999996  0.04934254313565498  \\
            2.5546875000000004  -0.13392635991336388  \\
            2.5556640625  -0.005764904306851365  \\
            2.556640625  0.1109021117946424  \\
            2.5576171875  -0.0384021805572765  \\
            2.5585937499999996  0.01156654731641455  \\
            2.5595703125000004  0.12747863609027377  \\
            2.560546875  -0.03068198569071951  \\
            2.5615234375  0.05318086967122448  \\
            2.5624999999999996  0.24079414907028848  \\
            2.5634765625000004  0.008028014484245512  \\
            2.564453125  0.03128293607700898  \\
            2.5654296875  0.12452625810290169  \\
            2.56640625  -0.07904547773529805  \\
            2.5673828124999996  0.015680190900267406  \\
            2.5683593750000004  0.10937924644860263  \\
            2.5693359375  -0.046019627769995415  \\
            2.5703125  -0.01260718126865902  \\
            2.5712890624999996  0.05512346715259518  \\
            2.5722656250000004  -0.0882652679024051  \\
            2.5732421875  -0.022046105639525432  \\
            2.57421875  0.08857385449761701  \\
            2.5751953125  -0.10348794339691836  \\
            2.5761718749999996  -0.04012686048785448  \\
            2.5771484375000004  -0.002807693515767017  \\
            2.578125  -0.20652197270992168  \\
            2.5791015625  -0.05810006107064875  \\
            2.5800781249999996  0.016558644876923156  \\
            2.5810546875000004  -0.12288468609416853  \\
            2.58203125  -0.033858944982803105  \\
            2.5830078125  0.008739224956525822  \\
            2.583984375  -0.12035740440178147  \\
            2.5849609374999996  -0.028144705092373722  \\
            2.5859375000000004  0.07490443656524766  \\
            2.5869140625  -0.08393094794571304  \\
            2.587890625  -0.0390886868535773  \\
            2.5888671874999996  0.004810372180310113  \\
            2.5898437500000004  -0.14222788330672992  \\
            2.5908203125  -0.04720265022071304  \\
            2.591796875  0.005298449433703233  \\
            2.5927734375  -0.1008739720311532  \\
            2.5937499999999996  -0.044065115195087726  \\
            2.5947265625000004  -0.017143807987460045  \\
            2.595703125  -0.12752733557936052  \\
            2.5966796875  -0.057128101020869716  \\
            2.5976562499999996  0.015193729400016832  \\
            2.5986328125000004  -0.12840743824896445  \\
            2.599609375  -0.06715234748559473  \\
            2.6005859375  -0.0415358931241762  \\
            2.6015625  -0.20671236031972728  \\
            2.6025390624999996  -0.08573069442062536  \\
            2.6035156250000004  -0.00745347715430221  \\
            2.6044921875  -0.1357749643721743  \\
            2.60546875  -0.07330539389984149  \\
            2.6064453124999996  -0.005563953275157495  \\
            2.6074218750000004  -0.1452607320421352  \\
            2.6083984375  -0.05917008254145263  \\
            2.609375  0.0706309101946101  \\
            2.6103515625  -0.12536079357153795  \\
            2.6113281249999996  -0.07386444096364655  \\
            2.6123046875000004  -0.025740069268954453  \\
            2.61328125  -0.2177680598192267  \\
            2.6142578125  -0.0924067634087601  \\
            2.6152343749999996  -0.039742349455193754  \\
            2.6162109375000004  -0.17899429115349727  \\
            2.6171875  -0.09070790910312224  \\
            2.6181640625  -0.07756720408314483  \\
            2.619140625  -0.23624637183202346  \\
            2.6201171874999996  -0.12891783921113786  \\
            2.6210937500000004  -0.048611481249865564  \\
            2.6220703125  -0.25117144967652705  \\
            2.623046875  -0.14301088449910004  \\
            2.6240234374999996  -0.13306094034618757  \\
            2.6250000000000004  -0.37218869089895734  \\
            2.6259765625  -0.16693955022642018  \\
            2.626953125  -0.09321936010005187  \\
            2.6279296875  -0.2502823302537946  \\
            2.6289062499999996  -0.11472816593204821  \\
            2.6298828125000004  -0.08239455110062414  \\
            2.630859375  -0.2306979324183302  \\
            2.6318359375  -0.10185503086561656  \\
            2.6328124999999996  0.010400985175314792  \\
            2.6337890625000004  -0.16435341459334263  \\
            2.634765625  -0.09548914635321551  \\
            2.6357421875  -0.04747512836506064  \\
            2.63671875  -0.21082535067544  \\
            2.6376953124999996  -0.0858996417701989  \\
            2.6386718750000004  -0.025537571880980884  \\
            2.6396484375  -0.1373962103236707  \\
            2.640625  -0.056688149240350705  \\
            2.6416015624999996  -0.029568150709753  \\
            2.6425781250000004  -0.1434566138978582  \\
            2.6435546875  -0.055128524035355175  \\
            2.64453125  0.023810774908023503  \\
            2.6455078125  -0.12070086918309622  \\
            2.6464843749999996  -0.04824655359193576  \\
            2.6474609375000004  -0.015089247568188248  \\
            2.6484375  -0.18242311855334914  \\
            2.6494140625  -0.05144017665313383  \\
            2.6503906249999996  0.042976606190920745  \\
            2.6513671875000004  -0.08697437239848108  \\
            2.65234375  -0.025581398495136642  \\
            2.6533203125  0.06233959888596795  \\
            2.654296875  -0.07294673123884268  \\
            2.6552734374999996  0.009059004032882895  \\
            2.6562500000000004  0.16283047195326944  \\
            2.6572265625  -0.029060816130081678  \\
            2.658203125  -0.004658942362953633  \\
            2.6591796874999996  0.07358309489963963  \\
            2.6601562500000004  -0.09261097038353157  \\
            2.6611328125  -0.011933323386232063  \\
            2.662109375  0.06928687310491063  \\
            2.6630859375  -0.056594819209559166  \\
            2.6640624999999996  -0.029375266773302856  \\
            2.6650390625000004  0.03177060590869746  \\
            2.666015625  -0.08067216114779831  \\
            2.6669921875  -0.027292173780133027  \\
            2.6679687499999996  0.0678457030617917  \\
            2.6689453125000004  -0.08328902475102394  \\
            2.669921875  -0.03517570316912943  \\
            2.6708984375  0.002678764212799894  \\
            2.671875  -0.15494065213203562  \\
            2.6728515624999996  -0.041478018099329494  \\
            2.6738281250000004  0.027951864646158935  \\
            2.6748046875  -0.08235064884371467  \\
            2.67578125  -0.019684105182293476  \\
            2.6767578124999996  0.02963820350399996  \\
            2.6777343750000004  -0.07147998231298062  \\
            2.6787109375  -0.0026320237976907683  \\
            2.6796875  0.09555583735960022  \\
            2.6806640625  -0.03343623582359131  \\
            2.6816406249999996  -0.008641349295901317  \\
            2.6826171875000004  0.0425660705900022  \\
            2.68359375  -0.06879649144112046  \\
            2.6845703125  -0.007455032327292173  \\
            2.6855468749999996  0.05139652375061344  \\
            2.6865234375000004  -0.03274128418007096  \\
            2.6875  -0.008267860887446465  \\
            2.6884765625  0.03946163724923362  \\
            2.689453125  -0.03953130115461938  \\
            2.6904296874999996  0.00395408387534691  \\
            2.6914062500000004  0.08105455373486528  \\
            2.6923828125  -0.028726044443875248  \\
            2.693359375  0.006708582062779113  \\
            2.6943359374999996  0.045781944823613405  \\
            2.6953125000000004  -0.07198475741836875  \\
            2.6962890625  0.007725657570446659  \\
            2.697265625  0.08363875381206069  \\
            2.6982421875  -0.01228337107868336  \\
            2.6992187499999996  0.01957381801681721  \\
            2.7001953125000004  0.0946580918532649  \\
            2.701171875  -0.00787921912433599  \\
            2.7021484375  0.04851223708258162  \\
            2.7031249999999996  0.16909515947621823  \\
            2.7041015625000004  0.01710310182525932  \\
            2.705078125  0.04067289239242476  \\
            2.7060546875  0.09833739533610608  \\
            2.70703125  -0.04048021807707134  \\
            2.7080078124999996  0.034991511790993635  \\
            2.7089843750000004  0.09602463505844042  \\
            2.7099609375  -0.010124578988297949  \\
            2.7109375  0.028667833118672662  \\
            2.7119140624999996  0.071126193769572  \\
            2.7128906250000004  -0.03957261276932425  \\
            2.7138671875  0.022896704840197343  \\
            2.71484375  0.10837001925910407  \\
            2.7158203125  -0.04178457228002114  \\
            2.7167968749999996  0.016731319803794775  \\
            2.7177734375000004  0.05029864756263086  \\
            2.71875  -0.1162024274712663  \\
            2.7197265625  0.008144883096773364  \\
            2.7207031249999996  0.08996899234696959  \\
            2.7216796875000004  -0.031033330694231632  \\
            2.72265625  0.0328053644857269  \\
            2.7236328125  0.1015554755729944  \\
            2.724609375  -0.01340116004968241  \\
            2.7255859374999996  0.061251859327544796  \\
            2.7265625000000004  0.19027090326029059  \\
            2.7275390625  0.037342622438272854  \\
            2.728515625  0.05394219391971239  \\
            2.7294921874999996  0.13035685301605823  \\
            2.7304687500000004  0.004505438100788375  \\
            2.7314453125  0.05944393362388177  \\
            2.732421875  0.15000682857221173  \\
            2.7333984375  0.0464292319606813  \\
            2.7343749999999996  0.05035091854511843  \\
            2.7353515625000004  0.14199095026566014  \\
            2.736328125  0.046490419625189225  \\
            2.7373046875  0.0873501161382779  \\
            2.7382812499999996  0.21310263503006843  \\
            2.7392578125000004  0.06738130425878935  \\
            2.740234375  0.09672460318790502  \\
            2.7412109375  0.17142903881804228  \\
            2.7421875  0.022835842342539277  \\
            2.7431640624999996  0.10723457844689196  \\
            2.7441406250000004  0.23198324757720878  \\
            2.7451171875  0.10089910476190617  \\
            2.74609375  0.11203460636488272  \\
            2.7470703124999996  0.24931235702814386  \\
            2.7480468750000004  0.11266448006277072  \\
            2.7490234375  0.1657210974997081  \\
            2.75  0.36250376175847876  \\
            2.7509765625  0.1483443936783108  \\
            2.7519531249999996  0.13892429972018666  \\
            2.7529296875000004  0.25027178023932767  \\
            2.75390625  0.07858976958394634  \\
            2.7548828125  0.1261469277075085  \\
            2.7558593749999996  0.23564810624786645  \\
            2.7568359375000004  0.09610825573219992  \\
            2.7578125  0.07716808225945763  \\
            2.7587890625  0.1801482380437588  \\
            2.759765625  0.07018654629718378  \\
            2.7607421874999996  0.09294826272082396  \\
            2.7617187500000004  0.21744291687279516  \\
            2.7626953125  0.05900967508758237  \\
            2.763671875  0.07466353702459771  \\
            2.7646484374999996  0.13755082235406674  \\
            2.7656250000000004  -0.01152023443542325  \\
            2.7666015625  0.06578848722295919  \\
            2.767578125  0.15182749113672878  \\
            2.7685546875  0.03762901190335184  \\
            2.7695312499999996  0.060447312089592295  \\
            2.7705078125000004  0.139172999539455  \\
            2.771484375  0.03734186704830066  \\
            2.7724609375  0.07848066510784843  \\
            2.7734374999999996  0.2010614414865915  \\
            2.7744140625000004  0.06057254489513146  \\
            2.775390625  0.050055298445265656  \\
            2.7763671875  0.12482747002546979  \\
            2.77734375  0.018388754279777385  \\
            2.7783203124999996  0.03831328804324258  \\
            2.7792968750000004  0.11955210524651633  \\
            2.7802734375  0.028987282828328253  \\
            2.78125  0.001562974355678804  \\
            2.7822265624999996  0.0895225049409415  \\
            2.7832031250000004  0.020731583617184236  \\
            2.7841796875  0.02868093925862967  \\
            2.78515625  0.13056433670142256  \\
            2.7861328125  0.02340528558622021  \\
            2.7871093749999996  0.02473073841908358  \\
            2.7880859375000004  0.08618841694490009  \\
            2.7890625  -0.011315751324630006  \\
            2.7900390625  0.029152432857377772  \\
            2.7910156249999996  0.11234828630268928  \\
            2.7919921875000004  0.024835496429883072  \\
            2.79296875  0.021857010574263924  \\
            2.7939453125  0.11354084281550457  \\
            2.794921875  0.022606203491373107  \\
            2.7958984374999996  0.05313486386974424  \\
            2.7968750000000004  0.1793238679389721  \\
            2.7978515625  0.03490867215473285  \\
            2.798828125  0.035454823280343786  \\
            2.7998046874999996  0.10137866210180152  \\
            2.8007812500000004  -0.021724133115073443  \\
            2.8017578125  0.024601546267881663  \\
            2.802734375  0.0889132371402615  \\
            2.8037109375  -0.008745483075386043  \\
            2.8046874999999996  0.00013537523655823142  \\
            2.8056640625000004  0.05381900077099804  \\
            2.806640625  -0.03661888192653878  \\
            2.8076171875  -0.0009613605403811579  \\
            2.8085937499999996  0.079805574708263  \\
            2.8095703125000004  -0.04598141997834434  \\
            2.810546875  -0.012238441646393726  \\
            2.8115234375  0.022032170472325318  \\
            2.8125  -0.10864611310938056  \\
            2.8134765624999996  -0.020896327904552866  \\
            2.8144531250000004  0.041916001209382825  \\
            2.8154296875  -0.05258435269606458  \\
            2.81640625  -0.009266022058227363  \\
            2.8173828124999996  0.04154941307078569  \\
            2.8183593750000004  -0.04521355086620253  \\
            2.8193359375  0.006871582423339731  \\
            2.8203125  0.09989644668864708  \\
            2.8212890625  -0.01405215472020873  \\
            2.8222656249999996  -0.0033296631334523734  \\
            2.8232421875000004  0.049899703904387874  \\
            2.82421875  -0.0433355125840806  \\
            2.8251953125  -0.0036820415099452063  \\
            2.8261718749999996  0.05704997085393293  \\
            2.8271484375000004  -0.017136215693719307  \\
            2.828125  -0.013657164969576276  \\
            2.8291015625  0.04471169548923698  \\
            2.830078125  -0.019693439899180563  \\
            2.8310546874999996  0.006127151886783282  \\
            2.8320312500000004  0.0858404081011638  \\
            2.8330078125  -0.0088729072183595  \\
            2.833984375  0.007976011164443294  \\
            2.8349609374999996  0.05507389133291658  \\
            2.8359375000000004  -0.03966243113006398  \\
            2.8369140625  0.01168230216359896  \\
            2.837890625  0.08964762279642892  \\
            2.8388671875  0.006672784159918234  \\
            2.8398437499999996  0.011363178405847465  \\
            2.8408203125000004  0.09728483193805894  \\
            2.841796875  0.013034567851630485  \\
            2.8427734375  0.04289609186607831  \\
            2.8437499999999996  0.16571112556380152  \\
            2.8447265625000004  0.03464436869902689  \\
            2.845703125  0.02244922132318162  \\
            2.8466796875  0.09480037326215747  \\
            2.84765625  -0.006233795498616622  \\
            2.8486328124999996  0.013178726110274059  \\
            2.8496093750000004  0.08494406366359511  \\
            2.8505859375  0.0009141807209308991  \\
            2.8515625  -0.02314067173219298  \\
            2.8525390624999996  0.049244109535813776  \\
            2.8535156250000004  -0.011303831981527963  \\
            2.8544921875  -0.0077295904623316865  \\
            2.85546875  0.07326019780720887  \\
            2.8564453125  -0.01685214172930896  \\
            2.8574218749999996  -0.019643057690804808  \\
            2.8583984375000004  0.026747194845624968  \\
            2.859375  -0.05192441598146472  \\
            2.8603515625  -0.022899365110652315  \\
            2.8613281249999996  0.03563263769281394  \\
            2.8623046875000004  -0.02970180192234044  \\
            2.86328125  -0.03434566720030041  \\
            2.8642578125  0.02755679884876497  \\
            2.865234375  -0.02962275888002595  \\
            2.8662109374999996  -0.017799351816584458  \\
            2.8671875000000004  0.06800362490076586  \\
            2.8681640625  -0.016921336997787362  \\
            2.869140625  -0.03987166377771775  \\
            2.8701171874999996  0.0187842277605977  \\
            2.8710937500000004  -0.0374807151179168  \\
            2.8720703125  -0.0466456183472016  \\
            2.873046875  0.016412329003106175  \\
            2.8740234375  -0.037632660232257364  \\
            2.8749999999999996  -0.08034021735977356  \\
            2.8759765625000004  -0.0022796077950346452  \\
            2.876953125  -0.03535290112280163  \\
            2.8779296875  -0.04725763205586292  \\
            2.8789062499999996  0.03157928435715323  \\
            2.8798828125000004  -0.029479700269729438  \\
            2.880859375  -0.044776357831290255  \\
            2.8818359375  0.00874481836300121  \\
            2.8828125  -0.0371140524247285  \\
            2.8837890624999996  -0.03167077171485466  \\
            2.8847656250000004  0.02864475570509309  \\
            2.8857421875  -0.018592092047987417  \\
            2.88671875  -0.038847744127806436  \\
            2.8876953124999996  0.0334918318269352  \\
            2.8886718750000004  -0.014140461732053383  \\
            2.8896484375  -0.007980525178817106  \\
            2.890625  0.08058689464818516  \\
            2.8916015625  -0.0036738816235506967  \\
            2.8925781249999996  -0.017159586298242133  \\
            2.8935546875000004  0.03590662897278585  \\
            2.89453125  -0.028398456346615534  \\
            2.8955078125  -0.018291484395069963  \\
            2.8964843749999996  0.03244539394666521  \\
            2.8974609375000004  -0.022680026073563564  \\
            2.8984375  -0.0391054003695754  \\
            2.8994140625  0.013519501255464143  \\
            2.900390625  -0.029340161695594398  \\
            2.9013671874999996  -0.02393227193832655  \\
            2.9023437500000004  0.03676251191266682  \\
            2.9033203125  -0.029520414820443614  \\
            2.904296875  -0.026841876443594682  \\
            2.9052734374999996  0.008201929442863708  \\
            2.9062500000000004  -0.052328894371394846  \\
            2.9072265625  -0.02424138239420011  \\
            2.908203125  0.0229184242001119  \\
            2.9091796875  -0.027075676011812648  \\
            2.9101562499999996  -0.025269495054207954  \\
            2.9111328125000004  0.024511723337593494  \\
            2.912109375  -0.021175038466133795  \\
            2.9130859375  -0.006010303351957893  \\
            2.9140624999999996  0.06448899026723875  \\
            2.9150390625000004  -0.004475923238885238  \\
            2.916015625  -0.015617608965347663  \\
            2.9169921875  0.031691332116044  \\
            2.91796875  -0.017876238985079753  \\
            2.9189453124999996  -0.01516947160270758  \\
            2.9199218750000004  0.03787642017524569  \\
            2.9208984375  -0.00950665098092484  \\
            2.921875  -0.033384569507926454  \\
            2.9228515624999996  0.03047681212457521  \\
            2.9238281250000004  -0.007890039409229194  \\
            2.9248046875  -0.005138579011423634  \\
            2.92578125  0.06779333675765865  \\
            2.9267578125  0.000590602114835994  \\
            2.9277343749999996  -0.0002505590147355626  \\
            2.9287109375000004  0.047114631199432475  \\
            2.9296875  -0.014106208712373433  \\
            2.9306640625  0.009517612566374244  \\
            2.9316406249999996  0.07444819980745206  \\
            2.9326171875000004  0.01561042409288487  \\
            2.93359375  0.006201671748856788  \\
            2.9345703125  0.08182128138861858  \\
            2.935546875  0.020472656764692038  \\
            2.9365234374999996  0.03659685912635546  \\
            2.9375000000000004  0.13646566725397466  \\
            2.9384765625  0.034321683024605296  \\
            2.939453125  0.02306393346909321  \\
            2.9404296874999996  0.08110467305262851  \\
            2.9414062500000004  0.0013565744962215388  \\
            2.9423828125  0.017410448086750182  \\
            2.943359375  0.07304259084445369  \\
            2.9443359375  0.0065471572929318034  \\
            2.9453124999999996  -0.009517989623694934  \\
            2.9462890625000004  0.045334976372600574  \\
            2.947265625  -0.005504509190402348  \\
            2.9482421875  0.0008953896857541589  \\
            2.9492187499999996  0.06393335295186912  \\
            2.9501953125000004  -0.011443235122632785  \\
            2.951171875  -0.007817089106084323  \\
            2.9521484375  0.025237150161335046  \\
            2.953125  -0.04375389197289333  \\
            2.9541015624999996  -0.010953012867749759  \\
            2.9550781250000004  0.03134650294121277  \\
            2.9560546875  -0.022350832163799825  \\
            2.95703125  -0.01498775999945298  \\
            2.9580078124999996  0.02482470374740999  \\
            2.9589843750000004  -0.022897560731014593  \\
            2.9599609375  -0.005464155411525992  \\
            2.9609375  0.054249743018456975  \\
            2.9619140625  -0.01278292483931028  \\
            2.9628906249999996  -0.019247359244624448  \\
            2.9638671875000004  0.01748438190090018  \\
            2.96484375  -0.03303291318624852  \\
            2.9658203125  -0.024834190468783587  \\
            2.9667968749999996  0.014957031260002238  \\
            2.9677734375000004  -0.028680914719389564  \\
            2.96875  -0.04305959122266961  \\
            2.9697265625  0.0007204669408550229  \\
            2.970703125  -0.032963991735271626  \\
            2.9716796874999996  -0.029278813388326958  \\
            2.9726562500000004  0.02143792914222242  \\
            2.9736328125  -0.031719820688941226  \\
            2.974609375  -0.03079669028452856  \\
            2.9755859374999996  -0.0002439663304804919  \\
            2.9765625000000004  -0.04891950925758307  \\
            2.9775390625  -0.028219449343092805  \\
            2.978515625  0.013271057016876867  \\
            2.9794921875  -0.030396586592186747  \\
            2.9804687499999996  -0.031130354002029424  \\
            2.9814453125000004  0.014482509375637628  \\
            2.982421875  -0.03133573919088066  \\
            2.9833984375  -0.015065450074942246  \\
            2.9843749999999996  0.04794151608647326  \\
            2.9853515625000004  -0.024878137571798874  \\
            2.986328125  -0.022718752981919096  \\
            2.9873046875  0.009464063822667394  \\
            2.98828125  -0.05360449782883495  \\
            2.9892578124999996  -0.027423799052004094  \\
            2.9902343750000004  0.0038484028224482648  \\
            2.9912109375  -0.04554409705007219  \\
            2.9921875  -0.03744846226386595  \\
            2.9931640624999996  -0.012766237033331946  \\
            2.9941406250000004  -0.05981458809573766  \\
            2.9951171875  -0.038797582981288936  \\
            2.99609375  0.0007621000522959314  \\
            2.9970703125  -0.0639619865596074  \\
            2.9980468749999996  -0.04330094384609702  \\
            2.9990234375000004  -0.027905578334169772  \\
            3.0  -0.09652461309596445  \\
            3.0009765625  -0.04705345516116979  \\
            3.0019531249999996  -0.016816340910818253  \\
            3.0029296875000004  -0.06494414831459747  \\
            3.00390625  -0.037571604287193465  \\
            3.0048828125  -0.015527455276198282  \\
            3.005859375  -0.059766860288744915  \\
            3.0068359374999996  -0.029485342569833508  \\
            3.0078125000000004  0.014512089082681173  \\
            3.0087890625  -0.04200739725095117  \\
            3.009765625  -0.031546225745046924  \\
            3.0107421874999996  -0.007924750123055897  \\
            3.0117187500000004  -0.05605587068057754  \\
            3.0126953125  -0.029834005183732457  \\
            3.013671875  -0.002708117130327963  \\
            3.0146484375  -0.03907582332839915  \\
            3.0156249999999996  -0.02957336946367496  \\
            3.0166015625000004  -0.006711861584792669  \\
            3.017578125  -0.03981687653725441  \\
            3.0185546875  -0.02189716637153206  \\
            3.0195312499999996  0.013293440238706157  \\
            3.0205078125000004  -0.03314901889895981  \\
            3.021484375  -0.019683245763696913  \\
            3.0224609375  -0.00033449615470313755  \\
            3.0234375  -0.04908929546121568  \\
            3.0244140624999996  -0.017823339643988596  \\
            3.0253906250000004  0.01780830560396709  \\
            3.0263671875  -0.022927979284826337  \\
            3.02734375  -0.014043723672012837  \\
            3.0283203124999996  0.023192258312095374  \\
            3.0292968750000004  -0.01869406638080159  \\
            3.0302734375  0.0006989645639270412  \\
            3.03125  0.056940306349615735  \\
            3.0322265625  -0.006297834905683672  \\
            3.0332031249999996  -0.005983554997304847  \\
            3.0341796875000004  0.025298827544632467  \\
            3.03515625  -0.02620704600330809  \\
            3.0361328125  -0.008778854105348056  \\
            3.0371093749999996  0.02254030209163025  \\
            3.0380859375000004  -0.0184317717574301  \\
            3.0390625  -0.02028257097947893  \\
            3.0400390625  0.00807182708908559  \\
            3.041015625  -0.02494000462680391  \\
            3.0419921874999996  -0.015441075809251126  \\
            3.0429687500000004  0.02041882589768581  \\
            3.0439453125  -0.026357636793045817  \\
            3.044921875  -0.019067655382888057  \\
            3.0458984374999996  -0.001256643910908184  \\
            3.0468750000000004  -0.046237099122986354  \\
            3.0478515625  -0.020269063138242612  \\
            3.048828125  0.005427954421315131  \\
            3.0498046875  -0.02840708620247356  \\
            3.0507812499999996  -0.018817722585013595  \\
            3.0517578125000004  0.004194788638580391  \\
            3.052734375  -0.026162973153371724  \\
            3.0537109375  -0.011587926548283913  \\
            3.0546874999999996  0.025185444691600285  \\
            3.0556640625000004  -0.01642306501774382  \\
            3.056640625  -0.017223335790227674  \\
            3.0576171875  0.005138139360523288  \\
            3.05859375  -0.0269575198573152  \\
            3.0595703124999996  -0.018178038980595047  \\
            3.0605468750000004  0.006479662798907062  \\
            3.0615234375  -0.020388563453644218  \\
            3.0625  -0.02557644165265978  \\
            3.0634765624999996  0.0005202784314379621  \\
            3.0644531250000004  -0.020860774565109142  \\
            3.0654296875  -0.0157031745030198  \\
            3.06640625  0.01582461460682943  \\
            3.0673828125  -0.017384985855916812  \\
            3.0683593749999996  -0.01438243358336661  \\
            3.0693359375000004  0.004680779179528341  \\
            3.0703125  -0.026602058274758648  \\
            3.0712890625  -0.011024461153500236  \\
            3.0722656249999996  0.016201174640931418  \\
            3.0732421875000004  -0.011509829717694126  \\
            3.07421875  -0.010279227968157872  \\
            3.0751953125  0.01952081223646642  \\
            3.076171875  -0.00950123711441485  \\
            3.0771484374999996  0.0020749837903398126  \\
            3.0781250000000004  0.04369285767581922  \\
            3.0791015625  -0.002453033235958224  \\
            3.080078125  -0.0011730093506549422  \\
            3.0810546874999996  0.021177322198908277  \\
            3.0820312500000004  -0.018143925737433297  \\
            3.0830078125  -0.0022419844113012277  \\
            3.083984375  0.020221358522925198  \\
            3.0849609375  -0.011198675180931731  \\
            3.0859374999999996  -0.007852957100468998  \\
            3.0869140625000004  0.011728562894472081  \\
            3.087890625  -0.017815317823189458  \\
            3.0888671875  -0.005276603701476611  \\
            3.0898437499999996  0.02392277673108061  \\
            3.0908203125000004  -0.018044641044156855  \\
            3.091796875  -0.006877559029555676  \\
            3.0927734375  0.007227403173178081  \\
            3.09375  -0.0364045467082164  \\
            3.0947265624999996  -0.007685188057613822  \\
            3.0957031250000004  0.01799349962444161  \\
            3.0966796875  -0.015155880432308835  \\
            3.09765625  -0.003418536581404174  \\
            3.0986328124999996  0.02064954805816216  \\
            3.0996093750000004  -0.010433644680531644  \\
            3.1005859375  0.006360853096095287  \\
            3.1015625  0.046050927700983596  \\
            3.1025390625  0.0027227316839057757  \\
            3.1035156249999996  0.00286821465553779  \\
            3.1044921875000004  0.027820084761817087  \\
            3.10546875  -0.0059957708860073865  \\
            3.1064453125  0.004094840350275522  \\
            3.1074218749999996  0.03293935708085627  \\
            3.1083984375000004  0.003476481753229034  \\
            3.109375  -0.001873406930057846  \\
            3.1103515625  0.02989353926140699  \\
            3.111328125  0.004174380753437918  \\
            3.1123046874999996  0.011753048048848972  \\
            3.1132812500000004  0.05155685530094984  \\
            3.1142578125  0.010101023257874837  \\
            3.115234375  0.014701501190978405  \\
            3.1162109374999996  0.03950806008884054  \\
            3.1171875000000004  -0.0008225338130478776  \\
            3.1181640625  0.019105168639067215  \\
            3.119140625  0.05686671542439145  \\
            3.1201171875  0.019948042543984496  \\
            3.1210937499999996  0.018987279978827924  \\
            3.1220703125000004  0.061779461070191166  \\
            3.123046875  0.023444236809276018  \\
            3.1240234375  0.036014463285449744  \\
            3.1249999999999996  0.09495426848999512  \\
            3.1259765625000004  0.03321157856953176  \\
            3.126953125  0.027816082015654935  \\
            3.1279296875  0.062023420060189696  \\
            3.12890625  0.013682566255356693  \\
            3.1298828124999996  0.024284666346803065  \\
            3.1308593750000004  0.05759094714934164  \\
            3.1318359375  0.017562455279034786  \\
            3.1328125  0.008415948516826588  \\
            3.1337890624999996  0.04110739961722158  \\
            3.1347656250000004  0.010822179839760623  \\
            3.1357421875  0.014697154738782952  \\
            3.13671875  0.0523211706412139  \\
            3.1376953125  0.007662373536167846  \\
            3.1386718749999996  0.009362171924807199  \\
            3.1396484375000004  0.029440020533454334  \\
            3.140625  -0.011169470941805384  \\
            3.1416015625  0.007401804044073035  \\
            3.1425781249999996  0.0332637305637434  \\
            3.1435546875000004  0.0012469506705202133  \\
            3.14453125  0.0042364493676888704  \\
            3.1455078125  0.029280337208800827  \\
            3.146484375  0.0009944388689230943  \\
            3.1474609374999996  0.010253660554714616  \\
            3.1484375000000004  0.04714709289372618  \\
            3.1494140625  0.007030691016870923  \\
            3.150390625  0.0011332973968005353  \\
            3.1513671874999996  0.024583439262915736  \\
            3.1523437500000004  -0.004497340512352416  \\
            3.1533203125  -0.002420707160979514  \\
            3.154296875  0.022801827897994398  \\
            3.1552734375  -0.002923998918235252  \\
            3.1562499999999996  -0.015088727887713423  \\
            3.1572265625000004  0.013732804923605506  \\
            3.158203125  -0.00445857847289861  \\
            3.1591796875  -0.005106734007376188  \\
            3.1601562499999996  0.026319901464574223  \\
            3.1611328125000004  -0.003462446862931823  \\
            3.162109375  -0.005866988216819524  \\
            3.1630859375  0.013949093267945752  \\
            3.1640625  -0.011545583231393644  \\
            3.1650390624999996  -0.0033595731164981946  \\
            3.1660156250000004  0.021404101120157077  \\
            3.1669921875  -0.0024165175833754274  \\
            3.16796875  -0.006279607335444982  \\
            3.1689453124999996  0.02187481897469691  \\
            3.1699218750000004  -0.0026304693387224267  \\
            3.1708984375  0.0038866918901166495  \\
            3.171875  0.04092273063129546  \\
            3.1728515625  0.0007577448550385446  \\
            3.1738281249999996  -0.001225128971283951  \\
            3.1748046875000004  0.018977942025867386  \\
            3.17578125  -0.014196958036543602  \\
            3.1767578125  -0.003870751709216502  \\
            3.1777343749999996  0.015552994508188842  \\
            3.1787109375000004  -0.011292620835677083  \\
            3.1796875  -0.011934066709208574  \\
            3.1806640625  0.00556460040784339  \\
            3.181640625  -0.018047876708462324  \\
            3.1826171874999996  -0.010490881096149752  \\
            3.1835937500000004  0.013262086770926489  \\
            3.1845703125  -0.020357927370542258  \\
            3.185546875  -0.01341642367489393  \\
            3.1865234374999996  -0.002347978038187431  \\
            3.1875000000000004  -0.03608885702844874  \\
            3.1884765625  -0.015042348425842346  \\
            3.189453125  0.0028400583203128313  \\
            3.1904296875  -0.02210078105940892  \\
            3.1914062499999996  -0.012933653862350781  \\
            3.1923828125000004  0.0025259612153148417  \\
            3.193359375  -0.020165590152960933  \\
            3.1943359375  -0.00787962422596044  \\
            3.1953124999999996  0.01833540535269139  \\
            3.1962890625000004  -0.012214904771629618  \\
            3.197265625  -0.011138502139511668  \\
            3.1982421875  0.0044679486183988055  \\
            3.19921875  -0.019763519049627004  \\
            3.2001953125  -0.011308531431474627  \\
            3.2011718750000004  0.006235355571320835  \\
            3.2021484375000004  -0.013635856204382986  \\
            3.2031249999999996  -0.015287309041555784  \\
            3.2041015624999996  0.0026403053843573406  \\
            3.205078125  -0.013932356125393171  \\
            3.2060546875  -0.008681903020839866  \\
            3.20703125  0.014241385558182103  \\
            3.2080078125  -0.010956206684567048  \\
            3.208984375  -0.008037059131760341  \\
            3.2099609375000004  0.006026197571375524  \\
            3.2109375000000004  -0.01833092136688639  \\
            3.2119140624999996  -0.0064120971305796385  \\
            3.2128906249999996  0.015349206483040844  \\
            3.2138671875  -0.006541636368810003  \\
            3.21484375  -0.007113094647021436  \\
            3.2158203125  0.017417734450820847  \\
            3.216796875  -0.004661957367911664  \\
            3.2177734375  0.002093316096404353  \\
            3.2187500000000004  0.0361037340757559  \\
            3.2197265625000004  0.001049002596312935  \\
            3.2207031249999996  -0.003647479515407793  \\
            3.2216796874999996  0.01688677173486863  \\
            3.22265625  -0.009424097765629132  \\
            3.2236328125  -0.006013433849504968  \\
            3.224609375  0.014210927074691238  \\
            3.2255859375  -0.008082283921692399  \\
            3.2265625  -0.016707448670839974  \\
            3.2275390625000004  0.004435680694596736  \\
            3.2285156250000004  -0.010743104435186751  \\
            3.2294921874999996  -0.011462613294825778  \\
            3.2304687499999996  0.011157594145118084  \\
            3.2314453125  -0.01206641013165574  \\
            3.232421875  -0.014632562783310335  \\
            3.2333984375  -0.0010265696926814076  \\
            3.234375  -0.02030088248065407  \\
            3.2353515625  -0.015060557262096357  \\
            3.2363281250000004  0.0011985375762467278  \\
            3.2373046875000004  -0.015500083415872445  \\
            3.2382812499999996  -0.019144419077048055  \\
            3.2392578124999996  -0.0011183617803892142  \\
            3.240234375  -0.015484630015865046  \\
            3.2412109375  -0.0141438682313728  \\
            3.2421875  0.009682471053225148  \\
            3.2431640625  -0.012446757489949932  \\
            3.244140625  -0.02061385682167301  \\
            3.2451171875000004  -0.0036857447589046287  \\
            3.2460937500000004  -0.017256453500735583  \\
            3.2470703124999996  -0.022436113842745346  \\
            3.2480468749999996  -0.004460467287235078  \\
            3.2490234375  -0.018291809535602516  \\
            3.25  -0.03280913336578571  \\
            3.2509765625  -0.00967178637231001  \\
            3.251953125  -0.016793304364131383  \\
            3.2529296875  -0.02232978737361356  \\
            3.2539062500000004  -0.0002484638966388933  \\
            3.2548828125000004  -0.014924993367401001  \\
            3.2558593749999996  -0.021283589208160515  \\
            3.2568359374999996  -0.005666650796188587  \\
            3.2578125  -0.015039497409700748  \\
            3.2587890625  -0.016720258585608785  \\
            3.259765625  -0.0005922292426249762  \\
            3.2607421875  -0.011345039133203456  \\
            3.26171875  -0.019178081256880558  \\
            3.2626953125000004  0.0008346217086113014  \\
            3.2636718750000004  -0.009662090819137126  \\
            3.2646484374999996  -0.01017078991901746  \\
            3.2656249999999996  0.012997397704222775  \\
            3.2666015625  -0.00697607652860642  \\
            3.267578125  -0.012450294283575528  \\
            3.2685546875  0.002249466966166224  \\
            3.26953125  -0.011776775336081754  \\
            3.2705078125  -0.012168985647482842  \\
            3.2714843750000004  0.001641366515100134  \\
            3.2724609375000004  -0.011021489515150239  \\
            3.2734374999999996  -0.018367107949330892  \\
            3.2744140624999996  -0.00295145377482897  \\
            3.275390625  -0.011270817851777502  \\
            3.2763671875  -0.012630097564008942  \\
            3.27734375  0.003235891499689044  \\
            3.2783203125  -0.010791165679256667  \\
            3.279296875  -0.012930096527637942  \\
            3.2802734375000004  -0.0028162870397912937  \\
            3.2812500000000004  -0.014044057615946267  \\
            3.2822265624999996  -0.011264092813730614  \\
            3.2832031249999996  0.00044269479374408607  \\
            3.2841796875  -0.009770543613641169  \\
            3.28515625  -0.012678011000356322  \\
            3.2861328125  0.0007375634579514635  \\
            3.287109375  -0.008327668892577866  \\
            3.2880859375  -0.007288608844765723  \\
            3.2890625000000004  0.009891733720860142  \\
            3.2900390625000004  -0.005023979890814762  \\
            3.2910156249999996  -0.009928589022718166  \\
            3.2919921874999996  0.0023298160558873123  \\
            3.29296875  -0.007277409936280364  \\
            3.2939453125  -0.00974078609546394  \\
            3.294921875  0.0036999445324359297  \\
            3.2958984375  -0.006521348978772501  \\
            3.296875  -0.01537391989147258  \\
            3.2978515625000004  0.0019073430689868593  \\
            3.2988281250000004  -0.005395044246101165  \\
            3.2998046874999996  -0.007129812562348284  \\
            3.3007812499999996  0.011103994126682977  \\
            3.3017578125  -0.003217982212826  \\
            3.302734375  -0.005654368300926867  \\
            3.3037109375  0.006851486703949081  \\
            3.3046875  -0.0049488606836745955  \\
            3.3056640625  -0.002427002844409421  \\
            3.3066406250000004  0.013131513671284475  \\
            3.3076171875000004  0.0008266554383368792  \\
            3.3085937499999996  -0.0038978741164657064  \\
            3.3095703124999996  0.014967008593421635  \\
            3.310546875  0.0023492106183198858  \\
            3.3115234375  0.0040491019122977515  \\
            3.3125  0.027639379027429606  \\
            3.3134765625  0.0054644603877244315  \\
            3.314453125  0.0008072485477544846  \\
            3.3154296875000004  0.0153641700773026  \\
            3.3164062500000004  -0.0008067101791706134  \\
            3.3173828124999996  -0.00011192580585754402  \\
            3.3183593749999996  0.013726066355509532  \\
            3.3193359375  -0.0004323519835093499  \\
            3.3203125  -0.007418430800858852  \\
            3.3212890625  0.00749046327589879  \\
            3.322265625  -0.00194577310768334  \\
            3.3232421875  -0.0032000679808456816  \\
            3.3242187500000004  0.012209488297809861  \\
            3.3251953125000004  -0.00283559327841417  \\
            3.3261718749999996  -0.004981665657987002  \\
            3.3271484374999996  0.0043007466779011495  \\
            3.328125  -0.007930347829747879  \\
            3.3291015625  -0.004876647751593767  \\
            3.330078125  0.005600709584975695  \\
            3.3310546875  -0.0049945939333911555  \\
            3.33203125  -0.007432583269059481  \\
            3.3330078125000004  0.0040441536712535805  \\
            3.3339843750000004  -0.005055858535090238  \\
            3.3349609374999996  -0.004219895283907846  \\
            3.3359374999999996  0.010750463693319393  \\
            3.3369140625  -0.0033324373086409485  \\
            3.337890625  -0.008206067697455131  \\
            3.3388671875  0.002222494806246754  \\
            3.33984375  -0.006692886965418423  \\
            3.3408203125  -0.009444075900963607  \\
            3.3417968750000004  0.0015575199391465165  \\
            3.3427734375000004  -0.00736209118562946  \\
            3.3437499999999996  -0.015840935065760325  \\
            3.3447265624999996  -0.0018884614013918394  \\
            3.345703125  -0.006927323461683576  \\
            3.3466796875  -0.009888409639288298  \\
            3.34765625  0.0037045770625101617  \\
            3.3486328125  -0.006137648869774149  \\
            3.349609375  -0.009572662679843809  \\
            3.3505859375000004  -0.00020945730205332468  \\
            3.3515625000000004  -0.007080601608333877  \\
            3.3525390624999996  -0.007258418504512041  \\
            3.3535156249999996  0.002718383821004662  \\
            3.3544921875  -0.004691538998089116  \\
            3.35546875  -0.008876451520740195  \\
            3.3564453125  0.0032619152866097904  \\
            3.357421875  -0.0041466358131557  \\
            3.3583984375  -0.003790281496511064  \\
            3.3593750000000004  0.010646841404055099  \\
            3.3603515625000004  -0.0028160755645938113  \\
            3.3613281249999996  -0.005455970686522921  \\
            3.3623046874999996  0.0032335207605365766  \\
            3.36328125  -0.006869231244030247  \\
            3.3642578125  -0.0057535949377467786  \\
            3.365234375  0.002369152135488876  \\
            3.3662109375  -0.006331556877603522  \\
            3.3671875  -0.009442618686950401  \\
            3.3681640625000004  -0.0009664945547480821  \\
            3.3691406250000004  -0.007448558888531104  \\
            3.3701171874999996  -0.007045728817925354  \\
            3.3710937499999996  0.0023638186181635015  \\
            3.3720703125  -0.007713780390128636  \\
            3.373046875  -0.007607814787984298  \\
            3.3740234375  -0.0022636189615969637  \\
            3.375  -0.011222274245214105  \\
            3.3759765625  -0.007196013734023531  \\
            3.3769531250000004  -0.0005336717318870864  \\
            3.3779296875000004  -0.007746149911346704  \\
            3.3789062499999996  -0.007362422803334512  \\
            3.3798828124999996  -0.0005894097527730253  \\
            3.380859375  -0.006985372770650923  \\
            3.3818359375  -0.004817599077185043  \\
            3.3828125  0.004737676850719283  \\
            3.3837890625  -0.0047304404667822915  \\
            3.384765625  -0.006145030886865685  \\
            3.3857421875000004  0.00016349860266087106  \\
            3.3867187500000004  -0.006602070880004738  \\
            3.3876953124999996  -0.0060775603100185335  \\
            3.3886718749999996  0.0008154069479700144  \\
            3.3896484375  -0.00540212614083273  \\
            3.390625  -0.008441585560391268  \\
            3.3916015625  -0.0003475576940968635  \\
            3.392578125  -0.005002151742142382  \\
            3.3935546875  -0.004840373032331723  \\
            3.3945312500000004  0.004211319248818885  \\
            3.3955078125000004  -0.0038231823603176026  \\
            3.3964843749999996  -0.0042678441034648415  \\
            3.3974609374999996  0.0017406491234838808  \\
            3.3984375  -0.005285392024701927  \\
            3.3994140625  -0.002948734282141741  \\
            3.400390625  0.005053910985851667  \\
            3.4013671875  -0.001806227300681819  \\
            3.40234375  -0.0035122814520541956  \\
            3.4033203125000004  0.005964411703687757  \\
            3.4042968750000004  -0.0009342653519879892  \\
            3.4052734374999996  0.0003871110937093019  \\
            3.4062499999999996  0.012637237223276998  \\
            3.4072265625  0.000969889192192286  \\
            3.408203125  -0.0014324761451059002  \\
            3.4091796875  0.006240103445527535  \\
            3.41015625  -0.002156370231418578  \\
            3.4111328125  -0.0019381133118581205  \\
            3.4121093750000004  0.005515704698627573  \\
            3.4130859375000004  -0.0018778974501881952  \\
            3.4140624999999996  -0.00585863393313553  \\
            3.4150390624999996  0.002333613137013345  \\
            3.416015625  -0.0023917609617195323  \\
            3.4169921875  -0.003332075691530888  \\
            3.41796875  0.005049950640543294  \\
            3.4189453125  -0.0026153802694179494  \\
            3.419921875  -0.004214880596462852  \\
            3.4208984375000004  0.0011449336761230919  \\
            3.4218750000000004  -0.004834638484640345  \\
            3.4228515624999996  -0.0039948869993290635  \\
            3.4238281249999996  0.0021566163570248564  \\
            3.4248046875  -0.0034223881390297306  \\
            3.42578125  -0.005693508539494753  \\
            3.4267578125  0.0015338017693900872  \\
            3.427734375  -0.0032928638003092347  \\
            3.4287109375  -0.003426524588103908  \\
            3.4296875000000004  0.005697529713752612  \\
            3.4306640625000004  -0.0022155350955298074  \\
            3.4316406249999996  -0.0057461191176406785  \\
            3.4326171874999996  0.0009386155237425677  \\
            3.43359375  -0.0037080485012060613  \\
            3.4345703125  -0.006265077343708554  \\
            3.435546875  0.0009138538413792537  \\
            3.4365234375  -0.004228745880024531  \\
            3.4375  -0.010302496501327758  \\
            3.4384765625000004  -0.0007564838073650724  \\
            3.4394531250000004  -0.003563965744934302  \\
            3.4404296874999996  -0.005793440477451906  \\
            3.4414062499999996  0.0034315695905794176  \\
            3.4423828125  -0.0026897997709454426  \\
            3.443359375  -0.0051407083217792  \\
            3.4443359375  0.0014012961154863798  \\
            3.4453125  -0.00271372334749466  \\
            3.4462890625  -0.0031261560570317636  \\
            3.4472656250000004  0.003878090504018757  \\
            3.4482421875000004  -0.0008495766232790353  \\
            3.4492187499999996  -0.00396932382435883  \\
            3.4501953124999996  0.004731586012269811  \\
            3.451171875  -5.248453987927431e-5  \\
            3.4521484375  4.5113727506797914e-5  \\
            3.453125  0.010280010349279996  \\
            3.4541015625  0.001247694669168849  \\
            3.455078125  -0.0007756755669738305  \\
            3.4560546875000004  0.005600637893661538  \\
            3.4570312500000004  -0.0010068447307955146  \\
            3.4580078124999996  -0.0005850185237597173  \\
            3.4589843749999996  0.005490339095431868  \\
            3.4599609375  -0.00039480421846681843  \\
            3.4609375  -0.003011008775942989  \\
            3.4619140625  0.0036231104974638593  \\
            3.462890625  -0.0006976043850299523  \\
            3.4638671875  -0.0006508737054047516  \\
            3.4648437500000004  0.0066257260014700664  \\
            3.4658203125000004  -0.0004275518176462224  \\
            3.4667968749999996  -0.0007561874808182098  \\
            3.4677734374999996  0.00376947233581693  \\
            3.46875  -0.0023536731558269565  \\
            3.4697265625  -0.0001184815908984835  \\
            3.470703125  0.005695475338360673  \\
            3.4716796875  0.00028275784131454257  \\
            3.47265625  -0.0005170707873549689  \\
            3.4736328125000004  0.006055573335535762  \\
            3.4746093750000004  0.0011161482162825409  \\
            3.4755859374999996  0.0021678258746587985  \\
            3.4765624999999996  0.010961126699042052  \\
            3.4775390625  0.0030604213904601293  \\
            3.478515625  0.0009252384216479469  \\
            3.4794921875  0.00713235540825881  \\
            3.48046875  0.0018453712082056755  \\
            3.4814453125  0.0010650652732082885  \\
            3.4824218750000004  0.007993095182867881  \\
            3.4833984375000004  0.0025082664547157237  \\
            3.4843749999999996  -0.0016072789037927518  \\
            3.4853515624999996  0.007182760506720906  \\
            3.486328125  0.0030212835809550758  \\
            3.4873046875  0.0025447959039468808  \\
            3.48828125  0.012091872628822935  \\
            3.4892578125  0.004203094626946028  \\
            3.490234375  0.0033080423885126016  \\
            3.4912109375000004  0.009779143378255143  \\
            3.4921875000000004  0.0030061457157136823  \\
            3.4931640624999996  0.004871050265451329  \\
            3.4941406249999996  0.013255131025546603  \\
            3.4951171875  0.00635205190763821  \\
            3.49609375  0.004160906642880278  \\
            3.4970703125  0.014248153103742658  \\
            3.498046875  0.0071361695512653645  \\
            3.4990234375  0.008330515193529307  \\
            3.5000000000000004  0.021161479701986802  \\
            3.5009765625000004  0.008867978274938189  \\
            3.5019531249999996  0.0064784958311826825  \\
            3.5029296874999996  0.014343228715790569  \\
            3.50390625  0.005289889168772742  \\
            3.5048828125  0.005859841201080225  \\
            3.505859375  0.013379353455317976  \\
            3.5068359375  0.005496989891756569  \\
            3.5078125  0.0018299228744245418  \\
            3.5087890625000004  0.009869452403417599  \\
            3.5097656250000004  0.004526235491747341  \\
            3.5107421874999996  0.003957792559308655  \\
            3.5117187499999996  0.012360491652664257  \\
            3.5126953125  0.003935489855101317  \\
            3.513671875  0.002850786314630965  \\
            3.5146484375  0.007866975131454158  \\
            3.515625  0.0009217509909168198  \\
            3.5166015625  0.0027414621598628804  \\
            3.5175781250000004  0.008511461875326183  \\
            3.5185546875000004  0.0025165107690318725  \\
            3.5195312499999996  0.0012420428843846352  \\
            3.5205078124999996  0.007543532318789998  \\
            3.521484375  0.0023628162924686203  \\
            3.5224609375  0.0028782674925283695  \\
            3.5234375  0.011181848101051588  \\
            3.5244140625  0.0032274345501077588  \\
            3.525390625  0.0005239907968003395  \\
            3.5263671875000004  0.006281670139098111  \\
            3.5273437500000004  0.001191926055982068  \\
            3.5283203124999996  -0.0003135367530878462  \\
            3.5292968749999996  0.0057850241109365635  \\
            3.5302734375  0.0007098174800797763  \\
            3.53125  -0.004007500894599602  \\
            3.5322265625  0.003721175876184227  \\
            3.533203125  0.0007811731424787925  \\
            3.5341796875  -0.000858049831239078  \\
            3.5351562500000004  0.006716572409008081  \\
            3.5361328125000004  0.0010694913148677513  \\
            3.5371093749999996  -0.0008500054704552317  \\
            3.5380859374999996  0.004340534153161811  \\
            3.5390625  0.00032237324266291335  \\
            3.5400390625  0.00025426702491155093  \\
            3.541015625  0.005854539904882573  \\
            3.5419921875  0.0015494660790691481  \\
            3.54296875  -0.0008256309329007447  \\
            3.5439453125000004  0.005994068458576329  \\
            3.5449218750000004  0.001682059751074342  \\
            3.5458984374999996  0.0018641302022352666  \\
            3.5468749999999996  0.010028501701205741  \\
            3.5478515625  0.002276464361720813  \\
            3.548828125  0.0007085510562131383  \\
            3.5498046875  0.00561011728673577  \\
            3.55078125  -0.00022146326914221663  \\
            3.5517578125  0.00033310345655234157  \\
            3.5527343750000004  0.0049393502985083425  \\
            3.5537109375000004  -0.00011101910373590611  \\
            3.5546874999999996  -0.001993689692735737  \\
            3.5556640624999996  0.0028449713804864847  \\
            3.556640625  -0.0009435973342616115  \\
            3.5576171875  -0.0008016821452429129  \\
            3.55859375  0.004591469031879351  \\
            3.5595703125  -0.0012822220451189073  \\
            3.560546875  -0.001349465922974177  \\
            3.5615234375000004  0.0017361816002868023  \\
            3.5625000000000004  -0.00348513652582312  \\
            3.5634765624999996  -0.0013358909116816615  \\
            3.5644531249999996  0.0025901416153160848  \\
            3.5654296875  -0.001705142211061525  \\
            3.56640625  -0.001742781103210964  \\
            3.5673828125  0.0023613888025145555  \\
            3.568359375  -0.0014681772209158863  \\
            3.5693359375  -0.00039746755786934575  \\
            3.5703125000000004  0.00535792271616207  \\
            3.5712890625000004  -0.000354787138939624  \\
            3.5722656249999996  -0.0014919162911914425  \\
            3.5732421874999996  0.0023686384341374007  \\
            3.57421875  -0.00163240089817817  \\
            3.5751953125  -0.0016931538283269415  \\
            3.576171875  0.00254694570652198  \\
            3.5771484375  -0.0012458291683054925  \\
            3.578125  -0.003513792757979634  \\
            3.5791015625000004  0.001612572445157892  \\
            3.5800781250000004  -0.0011599540126956964  \\
            3.5810546874999996  -0.0013755489408875544  \\
            3.5820312499999996  0.004242126711634386  \\
            3.5830078125  -0.0006431650761109336  \\
            3.583984375  -0.0012390607286915563  \\
            3.5849609375  0.0025506380099181414  \\
            3.5859375  -0.0016030458633050448  \\
            3.5869140625  -0.0005851530521354326  \\
            3.5878906250000004  0.004373565069650824  \\
            3.5888671875000004  0.00018600496000668995  \\
            3.5898437499999996  -0.0012932884757591453  \\
            3.5908203124999996  0.004706805498687982  \\
            3.591796875  0.0005452655001548405  \\
            3.5927734375  0.000988354929618294  \\
            3.59375  0.008620747014040779  \\
            3.5947265625  0.0014940587987387717  \\
            3.595703125  -0.0004711825793280329  \\
            3.5966796875000004  0.004443379710028241  \\
            3.5976562500000004  -0.00046338555865144457  \\
            3.5986328124999996  -0.001003848238513731  \\
            3.5996093749999996  0.0037625507801141715  \\
            3.6005859375  -0.0007129748447975207  \\
            3.6015625  -0.003956332952469832  \\
            3.6025390625  0.0015220511721451184  \\
            3.603515625  -0.0010284609833476227  \\
            3.6044921875  -0.0022806863214786944  \\
            3.6054687500000004  0.0030201400097102453  \\
            3.6064453125000004  -0.0013306935427082802  \\
            3.6074218749999996  -0.003063192866695644  \\
            3.6083984374999996  0.0005342014276812307  \\
            3.609375  -0.0024676798829682935  \\
            3.6103515625  -0.0030226823707962076  \\
            3.611328125  0.0008611659560781425  \\
            3.6123046875  -0.002296419251096883  \\
            3.61328125  -0.004705646638339202  \\
            3.6142578125000004  0.00018872002491700135  \\
            3.6152343750000004  -0.002455262781621198  \\
            3.6162109374999996  -0.003342911539164179  \\
            3.6171874999999996  0.0024831558165840572  \\
            3.6181640625  -0.0021692330922554715  \\
            3.619140625  -0.005229983380288356  \\
            3.6201171875  -0.0007286613732382968  \\
            3.62109375  -0.003018121129589661  \\
            3.6220703125  -0.005784322249563473  \\
            3.6230468750000004  -0.0010283426495919855  \\
            3.6240234375000004  -0.003972129401300156  \\
            3.6249999999999996  -0.009035648143976649  \\
            3.6259765624999996  -0.002357838718057723  \\
            3.626953125  -0.0034117193528631837  \\
            3.6279296875  -0.00582630127895151  \\
            3.62890625  0.00012265445371940345  \\
            3.6298828125  -0.0029701341603670574  \\
            3.630859375  -0.005477389431448477  \\
            3.6318359375000004  -0.001033507864378801  \\
            3.6328125000000004  -0.002383702435355288  \\
            3.6337890624999996  -0.004011096636429388  \\
            3.6347656249999996  0.00015008229705932663  \\
            3.6357421875  -0.0019873679516391207  \\
            3.63671875  -0.004936664247077583  \\
            3.6376953125  0.0005209943444358664  \\
            3.638671875  -0.0015034394823982664  \\
            3.6396484375  -0.0023917998032217465  \\
            3.6406250000000004  0.0034916782699707344  \\
            3.6416015625000004  -0.0009675834874753478  \\
            3.6425781249999996  -0.00298093779849647  \\
            3.6435546874999996  0.0009800697594181454  \\
            3.64453125  -0.001785532902354166  \\
            3.6455078125  -0.0028004294525725035  \\
            3.646484375  0.0008516015649410855  \\
            3.6474609375  -0.001896419929605655  \\
            3.6484375  -0.0046558459576122235  \\
            3.6494140625000004  -0.00025874817389855197  \\
            3.6503906250000004  -0.0016435231033483232  \\
            3.6513671874999996  -0.0027622844994511704  \\
            3.6523437499999996  0.0013256050137007076  \\
            3.6533203125  -0.001449820524854724  \\
            3.654296875  -0.002776558409023426  \\
            3.6552734375  8.74630141153772e-5  \\
            3.65625  -0.0016435127036668875  \\
            3.6572265625  -0.002153439523661916  \\
            3.6582031250000004  0.0007544025708406982  \\
            3.6591796875000004  -0.001201801857704292  \\
            3.6601562499999996  -0.002902707926705411  \\
            3.6611328124999996  0.0007575948181617642  \\
            3.662109375  -0.0009230315491015243  \\
            3.6630859375  -0.001437323397082258  \\
            3.6640625  0.0028006003638657616  \\
            3.6650390625  -0.0004009251678361855  \\
            3.666015625  -0.0022358439736759406  \\
            3.6669921875000004  0.0009833234172512049  \\
            3.6679687500000004  -0.0007687504083453305  \\
            3.6689453124999996  -0.0022418717239276516  \\
            3.6699218749999996  0.0012388137936227438  \\
            3.6708984375  -0.001006211452693905  \\
            3.671875  -0.0040329972016891966  \\
            3.6728515625  0.0007528385118747393  \\
            3.673828125  -0.0006515126139103162  \\
            3.6748046875  -0.0016796980959342626  \\
            3.6757812500000004  0.0030684628516689924  \\
            3.6767578125000004  -0.00016556411459001005  \\
            3.6777343749999996  -0.0012916761634053496  \\
            3.6787109374999996  0.0020891256333123373  \\
            3.6796875  -0.0002891385280133238  \\
            3.6806640625  -0.00034021860405831524  \\
            3.681640625  0.0035468438937589957  \\
            3.6826171875  0.0008036256397892531  \\
            3.68359375  -0.0008991669988504959  \\
            3.6845703125000004  0.003969174791023353  \\
            3.6855468750000004  0.0011621350485100609  \\
            3.6865234374999996  0.0011788622653008684  \\
            3.6874999999999996  0.007008087064237849  \\
            3.6884765625  0.0018012889699487314  \\
            3.689453125  0.0003606438293433912  \\
            3.6904296875  0.004044859450404528  \\
            3.69140625  0.00038458601293627653  \\
            3.6923828125  0.00016013366681944105  \\
            3.6933593750000004  0.0036210198920851003  \\
            3.6943359375000004  0.0003120865357313953  \\
            3.6953124999999996  -0.0017784337524139574  \\
            3.6962890624999996  0.0020868250548834125  \\
            3.697265625  2.116001893615231e-5  \\
            3.6982421875  -0.0005922605995807008  \\
            3.69921875  0.0032426748034332974  \\
            3.7001953125  -0.00020097820497857132  \\
            3.701171875  -0.001028849451916899  \\
            3.7021484375000004  0.0013773838336142577  \\
            3.7031250000000004  -0.001251956767839563  \\
            3.7041015624999996  -0.0009468639925692593  \\
            3.7050781249999996  0.001633881917058481  \\
            3.7060546875  -0.0007696091826125406  \\
            3.70703125  -0.0017399617003471621  \\
            3.7080078125  0.0012137088533985003  \\
            3.708984375  -0.0008221970931071574  \\
            3.7099609375  -0.0009096260823378867  \\
            3.7109375000000004  0.0027779195832921414  \\
            3.7119140625000004  -0.0005102778507757078  \\
            3.7128906249999996  -0.0019604108271057893  \\
            3.7138671874999996  0.0006869411844713558  \\
            3.71484375  -0.0012628113525328354  \\
            3.7158203125  -0.0022891449320059723  \\
            3.716796875  0.000483661026496877  \\
            3.7177734375  -0.0015945194773392115  \\
            3.71875  -0.004028185580025155  \\
            3.7197265625000004  -0.0003900092215909565  \\
            3.7207031250000004  -0.0014382847570452119  \\
            3.7216796874999996  -0.002428958682401517  \\
            3.7226562499999996  0.0009910201093128557  \\
            3.7236328125  -0.0012560919235921266  \\
            3.724609375  -0.002337199160231975  \\
            3.7255859375  7.675558593921194e-5  \\
            3.7265625  -0.0013275538403043948  \\
            3.7275390625  -0.0016923061203576411  \\
            3.7285156250000004  0.0007425381600294397  \\
            3.7294921875000004  -0.0009000677194121538  \\
            3.7304687499999996  -0.0021687318030755654  \\
            3.7314453124999996  0.0008626892365787445  \\
            3.732421875  -0.0007594913865542688  \\
            3.7333984375  -0.0008766629255173895  \\
            3.734375  0.002603536097997148  \\
            3.7353515625  -0.0004863800452325869  \\
            3.736328125  -0.001283967576807794  \\
            3.7373046875000004  0.0008630274234433087  \\
            3.7382812500000004  -0.0013685152045889199  \\
            3.7392578124999996  -0.001331446201854389  \\
            3.7402343749999996  0.0006453166306722672  \\
            3.7412109375  -0.0013235867101322966  \\
            3.7421875  -0.0022929895474937947  \\
            3.7431640625  -0.00015839248589299208  \\
            3.744140625  -0.001516494215484522  \\
            3.7451171875  -0.0016206622195734089  \\
            3.7460937500000004  0.0006134501275748235  \\
            3.7470703125000004  -0.0015763002242561027  \\
            3.7480468749999996  -0.0017404084484821168  \\
            3.7490234374999996  -0.0004257551559204328  \\
            3.75  -0.002260549786660363  \\
            3.7509765625  -0.0015918009707712292  \\
            3.751953125  -9.943567207445265e-5  \\
            3.7529296875  -0.0016126217200161585  \\
            3.75390625  -0.0017039925804330908  \\
            3.7548828125000004  -0.00015138357367326243  \\
            3.7558593750000004  -0.001467487328836844  \\
            3.7568359374999996  -0.0011253745636277167  \\
            3.7578124999999996  0.0009619118891658592  \\
            3.7587890625  -0.0010380508596185105  \\
            3.759765625  -0.0014397103340021587  \\
            3.7607421875  -4.4435468937632293e-5  \\
            3.76171875  -0.001433653337220375  \\
            3.7626953125  -0.0014376270006371853  \\
            3.7636718750000004  6.114249300185644e-5  \\
            3.7646484375000004  -0.0012433636415661855  \\
            3.7656249999999996  -0.0020103227149926898  \\
            3.7666015624999996  -0.00021930346173421234  \\
            3.767578125  -0.0011538243788107958  \\
            3.7685546875  -0.0012111181719218355  \\
            3.76953125  0.0007332851219474007  \\
            3.7705078125  -0.0009225118786075819  \\
            3.771484375  -0.0010961289006191288  \\
            3.7724609375000004  0.00020616797325683032  \\
            3.7734375000000004  -0.0011952501017828956  \\
            3.7744140624999996  -0.0008003376486055  \\
            3.7753906249999996  0.0008667638593996487  \\
            3.7763671875  -0.0005249928328525732  \\
            3.77734375  -0.0009457581636536076  \\
            3.7783203125  0.0010402330627059353  \\
            3.779296875  -0.000355966973543496  \\
            3.7802734375  -0.0001283457078265615  \\
            3.7812500000000004  0.0024007555221364314  \\
            3.7822265625000004  1.0593089060826298e-5  \\
            3.7832031249999996  -0.0005025747143914119  \\
            3.7841796874999996  0.0010790232236319638  \\
            3.78515625  -0.0006380564335770526  \\
            3.7861328125  -0.0006062896196581971  \\
            3.787109375  0.0009176074336696103  \\
            3.7880859375  -0.0005949053708040944  \\
            3.7890625  -0.0014161273595839883  \\
            3.7900390625000004  0.000255871151438082  \\
            3.7910156250000004  -0.0007090846848921775  \\
            3.7919921874999996  -0.000905479285502225  \\
            3.7929687499999996  0.0007978883839349653  \\
            3.7939453125  -0.000766735832489911  \\
            3.794921875  -0.0010870031658094044  \\
            3.7958984375  -9.031527199527185e-6  \\
            3.796875  -0.001229370842931898  \\
            3.7978515625  -0.0010429224401147133  \\
            3.7988281250000004  0.00017529649490653638  \\
            3.7998046875000004  -0.0009460498921556131  \\
            3.8007812499999996  -0.0013746307641591751  \\
            3.8017578124999996  3.77586358013644e-5  \\
            3.802734375  -0.000925203515715483  \\
            3.8037109375  -0.0009381297038556974  \\
            3.8046875  0.0008471024759113804  \\
            3.8056640625  -0.000716424162371273  \\
            3.806640625  -0.0013951126317816346  \\
            3.8076171875000004  -9.695406443887234e-5  \\
            3.8085937500000004  -0.0010207099790162984  \\
            3.8095703124999996  -0.0015011373053189754  \\
            3.8105468749999996  -0.00011702873232107914  \\
            3.8115234375  -0.0011202139386896144  \\
            3.8125  -0.0022860473781538947  \\
            3.8134765625  -0.0004591398159996505  \\
            3.814453125  -0.0009924324413833018  \\
            3.8154296875  -0.001429255028369981  \\
            3.8164062500000004  0.0003244034566802141  \\
            3.8173828125000004  -0.0008307733305444616  \\
            3.8183593749999996  -0.0013129571876632359  \\
            3.8193359374999996  -6.96429145876479e-5  \\
            3.8203125  -0.0008297820253075963  \\
            3.8212890625  -0.0009308624245845922  \\
            3.822265625  0.0003798662285683441  \\
            3.8232421875  -0.0004965310448961254  \\
            3.82421875  -0.0010980865247843222  \\
            3.8251953125000004  0.0005295779069056243  \\
            3.8261718750000004  -0.0003497622405346452  \\
            3.8271484374999996  -0.00034868601388200293  \\
            3.8281249999999996  0.0015535131573708439  \\
            3.8291015625  -0.00011449955851732439  \\
            3.830078125  -0.000504201305943071  \\
            3.8310546875  0.0006831289361412823  \\
            3.83203125  -0.0005279903278136194  \\
            3.8330078125  -0.00046815059172278185  \\
            3.8339843750000004  0.0006555846384477319  \\
            3.8349609375000004  -0.0004230753209382581  \\
            3.8359374999999996  -0.000924901881209924  \\
            3.8369140624999996  0.00030319409849196975  \\
            3.837890625  -0.0004716499365123245  \\
            3.8388671875  -0.00048296152480442286  \\
            3.83984375  0.000844943330300037  \\
            3.8408203125  -0.0004245944205145125  \\
            3.841796875  -0.0004988484568878528  \\
            3.8427734375000004  0.0003241781595009033  \\
            3.8437500000000004  -0.0007636778889564381  \\
            3.8447265624999996  -0.000373412342987188  \\
            3.8457031249999996  0.0006544968308653899  \\
            3.8466796875  -0.0003007594177664593  \\
            3.84765625  -0.00043916094581605586  \\
            3.8486328125  0.0007125371170741701  \\
            3.849609375  -0.0001534187585334578  \\
            3.8505859375  3.443643828186338e-5  \\
            3.8515625000000004  0.0015686021676655307  \\
            3.8525390625000004  0.00018595987546360317  \\
            3.8535156249999996  -0.00017379537893049516  \\
            3.8544921874999996  0.0009017819526380992  \\
            3.85546875  -2.9738704618915656e-5  \\
            3.8564453125  -0.00014424201644235436  \\
            3.857421875  0.001050852250240945  \\
            3.8583984375  9.515187741794342e-5  \\
            3.859375  -0.0005945116786653476  \\
            3.8603515625000004  0.0009109952829149189  \\
            3.8613281250000004  0.00018232117012302118  \\
            3.8623046874999996  0.0001166501310976837  \\
            3.8632812499999996  0.0017570860874078279  \\
            3.8642578125  0.0003875009935014839  \\
            3.865234375  0.00025299651006904615  \\
            3.8662109375  0.0013568772635178478  \\
            3.8671875  0.00017277391753987853  \\
            3.8681640625  0.0005242405412972087  \\
            3.8691406250000004  0.001956244711078803  \\
            3.8701171875000004  0.0007626797397559541  \\
            3.8710937499999996  0.0004219055102689599  \\
            3.8720703124999996  0.0021322114486455306  \\
            3.873046875  0.0008966509408314122  \\
            3.8740234375  0.0011348139984886257  \\
            3.875  0.0033210522532655506  \\
            3.8759765625  0.0011969169030318614  \\
            3.876953125  0.0008400499128320258  \\
            3.8779296875000004  0.002158680485600122  \\
            3.8789062500000004  0.0005642721201138211  \\
            3.8798828124999996  0.0007421084322519442  \\
            3.8808593749999996  0.001999776629781581  \\
            3.8818359375  0.0006319465910045792  \\
            3.8828125  0.00010036907769668324  \\
            3.8837890625  0.0014114372986243435  \\
            3.884765625  0.0004440063733554509  \\
            3.8857421875  0.00042747992478314956  \\
            3.8867187500000004  0.0018362249060380523  \\
            3.8876953125000004  0.0003420099244831003  \\
            3.8886718749999996  0.0002506569901244965  \\
            3.8896484374999996  0.0010567533927529757  \\
            3.890625  -0.0002240359573449336  \\
            3.8916015625  0.00022684744874249275  \\
            3.892578125  0.0011787463991216624  \\
            3.8935546875  0.00012058639451227176  \\
            3.89453125  4.33400052978433e-5  \\
            3.8955078125000004  0.0010301167785967994  \\
            3.8964843750000004  0.00010786796345714215  \\
            3.8974609374999996  0.00030065161962971546  \\
            3.8984374999999996  0.0016538610853343723  \\
            3.8994140625  0.00028562291340234445  \\
            3.900390625  -4.970727478790336e-5  \\
            3.9013671875  0.0008512363255459052  \\
            3.90234375  -8.260581360517146e-5  \\
            3.9033203125  -0.00017495742351357957  \\
            3.9042968750000004  0.0007828563153700096  \\
            3.9052734375000004  -9.300568178299732e-5  \\
            3.9062499999999996  -0.0007023278128451499  \\
            3.9072265624999996  0.0004562979803735361  \\
            3.908203125  -0.00011125487314441173  \\
            3.9091796875  -0.0002565215788040352  \\
            3.91015625  0.0009356524571523001  \\
            3.9111328125  -6.601294885187318e-5  \\
            3.912109375  -0.00026172013820612196  \\
            3.9130859375000004  0.0005220701191795254  \\
            3.9140625000000004  -0.00027030918306197816  \\
            3.9150390624999996  -0.00011842380922465952  \\
            3.9160156249999996  0.0007857050906983634  \\
            3.9169921875  3.3307853928383745e-6  \\
            3.91796875  -0.00024745847369831255  \\
            3.9189453125  0.0008126668098956304  \\
            3.919921875  1.3550657089107142e-5  \\
            3.9208984375  0.0001607048791884835  \\
            3.9218750000000004  0.001491497983862194  \\
            3.9228515625000004  0.00012711149514832277  \\
            3.9238281249999996  -9.843569796174521e-6  \\
            3.9248046874999996  0.0007410095424660257  \\
            3.92578125  -0.00035283462489903833  \\
            3.9267578125  -7.940546692330322e-5  \\
            3.927734375  0.0006289428754918763  \\
            3.9287109375  -0.00027175366743525806  \\
            3.9296875  -0.00038490542726495443  \\
            3.9306640625000004  0.00028645066609689357  \\
            3.9316406250000004  -0.00046721660430452537  \\
            3.9326171874999996  -0.00027813916915431165  \\
            3.9335937499999996  0.0005640019528409897  \\
            3.9345703125  -0.0005341278990891366  \\
            3.935546875  -0.0003619860763509692  \\
            3.9365234375  5.158378570067115e-5  \\
            3.9375  -0.001014876668032777  \\
            3.9384765625  -0.0003851491756098275  \\
            3.9394531250000004  0.0002140489055053997  \\
            3.9404296875000004  -0.0005803423968484775  \\
            3.9414062499999996  -0.0003270605765307893  \\
            3.9423828124999996  0.00020086514939238707  \\
            3.943359375  -0.0005135113658770902  \\
            3.9443359375  -0.00014561323055882258  \\
            3.9453125  0.0007107606087195753  \\
            3.9462890625  -0.0002631782172273428  \\
            3.947265625  -0.0002469478342908157  \\
            3.9482421875000004  0.0002665776521029568  \\
            3.9492187500000004  -0.0004976813685269402  \\
            3.9501953124999996  -0.0002457944476371909  \\
            3.9511718749999996  0.0003223005719999126  \\
            3.9521484375  -0.000306768191039173  \\
            3.953125  -0.0003777022172919765  \\
            3.9541015625  0.00020683667508933733  \\
            3.955078125  -0.00030844033540708036  \\
            3.9560546875  -0.00015506093408013092  \\
            3.9570312500000004  0.0005777807053279221  \\
            3.9580078125000004  -0.00021113937873531037  \\
            3.9589843749999996  -0.00012828310494861537  \\
            3.9599609374999996  0.0003223111917168724  \\
            3.9609375  -0.00043274332118337056  \\
            3.9619140625  -6.644646106545545e-5  \\
            3.962890625  0.0006141759721579272  \\
            3.9638671875  -6.43289646786298e-5  \\
            3.96484375  -8.247816570669762e-5  \\
            3.9658203125000004  0.0006823510032988368  \\
            3.9667968750000004  -2.7739970610009473e-6  \\
            3.9677734374999996  0.00021072933666975395  \\
            3.9687499999999996  0.0012664363758219841  \\
            3.9697265625  0.00017591500513689277  \\
            3.970703125  4.393057886474757e-5  \\
            3.9716796875  0.0006749176706835377  \\
            3.97265625  -0.00015160832201355624  \\
            3.9736328125  -2.261815083694237e-5  \\
            3.9746093750000004  0.0005955147232501061  \\
            3.9755859375000004  -9.866451451935924e-5  \\
            3.9765624999999996  -0.0003365275436655148  \\
            3.9775390624999996  0.0002983510591858591  \\
            3.978515625  -0.000185198434222187  \\
            3.9794921875  -0.00018297362484302981  \\
            3.98046875  0.0005063481568583412  \\
            3.9814453125  -0.000225195029912604  \\
            3.982421875  -0.0002741084726719616  \\
            3.9833984375000004  0.0001280809479504216  \\
            3.9843750000000004  -0.0004931622131540258  \\
            3.9853515624999996  -0.00028601845583199495  \\
            3.9863281249999996  0.00019817599862364635  \\
            3.9873046875  -0.0003220379938682869  \\
            3.98828125  -0.0003847385666045231  \\
            3.9892578125  0.00013171200230534255  \\
            3.990234375  -0.0003160726058595345  \\
            3.9912109375  -0.00024065843267718432  \\
            3.9921875000000004  0.00045841888656086  \\
            3.9931640625000004  -0.00021372500825439666  \\
            3.9941406249999996  -0.0004200044688804276  \\
            3.9951171874999996  6.413659769501555e-5  \\
            3.99609375  -0.00036532124714171437  \\
            3.9970703125  -0.0004695822200816026  \\
            3.998046875  4.2633937236999995e-5  \\
            3.9990234375  -0.0003742186960923782  \\
            4.0  -0.0007505801951474804  \\
            4.0009765625  -0.00011044423600660006  \\
            4.001953125  -0.0003362773856681607  \\
            4.0029296875  -0.00046708771197731205  \\
            4.00390625  0.00015403955961732044  \\
            4.0048828125  -0.00028286156962419875  \\
            4.005859375  -0.0004411082514740786  \\
            4.0068359375  -9.125334247794202e-6  \\
            4.0078125  -0.00030376029209556386  \\
            4.0087890625  -0.00032023115919377034  \\
            4.009765625  0.00013452614346685333  \\
            4.0107421875  -0.00018645115634895664  \\
            4.01171875  -0.0003831508044009588  \\
            4.0126953125  0.00017205350669152262  \\
            4.013671875  -0.00014174501353707067  \\
            4.0146484375  -0.0001368659054316923  \\
            4.015625  0.0005163808029501377  \\
            4.0166015625  -6.390678939498233e-5  \\
            4.017578125  -0.00020228111295363205  \\
            4.0185546875  0.00020536274077531997  \\
            4.01953125  -0.0002117251241617672  \\
            4.0205078125  -0.00019868101954984948  \\
            4.021484375  0.0001846674930269983  \\
            4.0224609375  -0.00018423209862599978  \\
            4.0234375  -0.0003672583859659798  \\
            4.0244140625  5.087319753512536e-5  \\
            4.025390625  -0.00020108757350525522  \\
            4.0263671875  -0.00021998682660634102  \\
            4.02734375  0.00021989443685775824  \\
            4.0283203125  -0.00019221347281024175  \\
            4.029296875  -0.00023133228316010905  \\
            4.0302734375  4.0149130086050104e-5  \\
            4.03125  -0.00030169147320299516  \\
            4.0322265625  -0.000191078303055637  \\
            4.033203125  0.00012922909742266165  \\
            4.0341796875  -0.00016872019451575184  \\
            4.03515625  -0.00021902017643878147  \\
            4.0361328125  0.00013571399972356552  \\
            4.037109375  -0.00012902521730531264  \\
            4.0380859375  -7.778066652056181e-5  \\
            4.0390625  0.0003884842574934223  \\
            4.0400390625  -3.2909455867078684e-5  \\
            4.041015625  -0.00014593260706655123  \\
            4.0419921875  0.00017902700694105022  \\
            4.04296875  -0.00010305961733230045  \\
            4.0439453125  -0.00014081674127388075  \\
            4.044921875  0.00021542404338521754  \\
            4.0458984375  -7.078364270865412e-5  \\
            4.046875  -0.0002815015318218993  \\
            4.0478515625  0.00016509303949593902  \\
            4.048828125  -4.542768483418244e-5  \\
            4.0498046875  -7.288795487504599e-5  \\
            4.05078125  0.00040749237185691274  \\
            4.0517578125  1.1973915257810857e-5  \\
            4.052734375  -3.614325577391987e-5  \\
            4.0537109375  0.0002879549437284764  \\
            4.0546875  -4.740012139103096e-5  \\
            4.0556640625  4.34072825659109e-5  \\
            4.056640625  0.0004555299554883501  \\
            4.0576171875  0.00011593231223673415  \\
            4.05859375  9.935399550060569e-6  \\
            4.0595703125  0.0005030155010224608  \\
            4.060546875  0.00015391941019576784  \\
            4.0615234375  0.00021516428696581808  \\
            4.0625  0.0008408711515959896  \\
            4.0634765625  0.0002380447814552079  \\
            4.064453125  0.00012970276428905946  \\
            4.0654296875  0.0005092500901514506  \\
            4.06640625  6.059043998964939e-5  \\
            4.0673828125  0.00010245302518439041  \\
            4.068359375  0.0004634388674535508  \\
            4.0693359375  7.709585961605215e-5  \\
            4.0703125  -8.386517758840486e-5  \\
            4.0712890625  0.0002953961496009487  \\
            4.072265625  2.754708534537131e-5  \\
            4.0732421875  1.4513303234746679e-5  \\
            4.07421875  0.00041657854616551854  \\
            4.0751953125  -2.9203585578368765e-8  \\
            4.076171875  -3.4453552929132206e-5  \\
            4.0771484375  0.00019834073930765777  \\
            4.078125  -0.00015304074083798732  \\
            4.0791015625  -3.7615466152307664e-5  \\
            4.080078125  0.00023146124434229954  \\
            4.0810546875  -6.08382637107913e-5  \\
            4.08203125  -9.209245003844864e-5  \\
            4.0830078125  0.00018941021021159557  \\
            4.083984375  -6.30791904399005e-5  \\
            4.0849609375  -1.6846232963672876e-5  \\
            4.0859375  0.00036365109648564867  \\
            4.0869140625  -1.3747354212594052e-5  \\
            4.087890625  -0.00011543395445386575  \\
            4.0888671875  0.00014063092327725127  \\
            4.08984375  -0.00011130789164945568  \\
            4.0908203125  -0.00014852476682290962  \\
            4.091796875  0.00012151909753135452  \\
            4.0927734375  -0.00011683112006156726  \\
            4.09375  -0.0002990836060372212  \\
            4.0947265625  3.056893697634757e-5  \\
            4.095703125  -0.00011468790844422171  \\
            4.0966796875  -0.0001668351611518336  \\
            4.09765625  0.0001640074487201609  \\
            4.0986328125  -9.885407821779011e-5  \\
            4.099609375  -0.00016451481642078806  \\
            4.1005859375  5.631891217434403e-5  \\
            4.1015625  -0.00014149700146046617  \\
            4.1025390625  -0.00011729830489770358  \\
            4.103515625  0.00012677124950081332  \\
            4.1044921875  -7.301999587536e-5  \\
            4.10546875  -0.00015261532187724124  \\
            4.1064453125  0.00013609923546238452  \\
            4.107421875  -6.564432514041954e-5  \\
            4.1083984375  -3.6688712470679905e-5  \\
            4.109375  0.00031748556707564984  \\
            4.1103515625  -3.405836197201415e-5  \\
            4.111328125  -7.825408152998498e-5  \\
            4.1123046875  0.00012492309162315992  \\
            4.11328125  -0.00015150805468404244  \\
            4.1142578125  -9.097089094820186e-5  \\
            4.115234375  9.800935990760763e-5  \\
            4.1162109375  -0.00013066430944407527  \\
            4.1171875  -0.0001715656296635156  \\
            4.1181640625  1.0737658369383425e-5  \\
            4.119140625  -0.00017288012922049033  \\
            4.1201171875  -0.00013391025189661516  \\
            4.12109375  8.41997409805241e-5  \\
            4.1220703125  -0.00018638828271723765  \\
            4.123046875  -0.00015003612614155614  \\
            4.1240234375  -4.159158056058006e-5  \\
            4.125  -0.0002982934315736889  \\
            4.1259765625  -0.00014799225552115656  \\
            4.126953125  -3.6260599817496596e-6  \\
            4.1279296875  -0.00019234061600951493  \\
            4.12890625  -0.00012931531750741556  \\
            4.1298828125  -6.0774952190140755e-6  \\
            4.130859375  -0.0001733462198355165  \\
            4.1318359375  -8.35728244051697e-5  \\
            4.1328125  0.00011451791578105365  \\
            4.1337890625  -0.00011206860221711745  \\
            4.134765625  -0.00010091678213244783  \\
            4.1357421875  1.4753300456833359e-5  \\
            4.13671875  -0.00016544352752409218  \\
            4.1376953125  -9.613296537832789e-5  \\
            4.138671875  2.936142316272195e-5  \\
            4.1396484375  -0.00011438031046529717  \\
            4.140625  -0.00011708571743477108  \\
            4.1416015625  5.264827840470678e-6  \\
            4.142578125  -0.00011286928156658565  \\
            4.1435546875  -6.979165515333372e-5  \\
            4.14453125  8.751325010980156e-5  \\
            4.1455078125  -8.842871834442996e-5  \\
            4.146484375  -6.084229540052865e-5  \\
            4.1474609375  3.271631578139368e-5  \\
            4.1484375  -0.00013866042916925323  \\
            4.1494140625  -4.571491455249157e-5  \\
            4.150390625  9.823463401122897e-5  \\
            4.1513671875  -5.087123641344934e-5  \\
            4.15234375  -4.0210284282985366e-5  \\
            4.1533203125  0.00011619092763695671  \\
            4.154296875  -3.540664635645039e-5  \\
            4.1552734375  2.2622582443984842e-5  \\
            4.15625  0.00024382567506771872  \\
            4.1572265625  6.794924821960023e-6  \\
            4.158203125  -4.882215287899305e-6  \\
            4.1591796875  0.0001214663116891941  \\
            4.16015625  -6.634248287891621e-5  \\
            4.1611328125  -1.5120415398174687e-5  \\
            4.162109375  0.00010826898906350075  \\
            4.1630859375  -4.3689697155008874e-5  \\
            4.1640625  -6.638206849701709e-5  \\
            4.1650390625  5.031260631445888e-5  \\
            4.166015625  -6.587822671900614e-5  \\
            4.1669921875  -4.2555285350490024e-5  \\
            4.16796875  9.5274339015452e-5  \\
            4.1689453125  -7.271363120252716e-5  \\
            4.169921875  -5.694878181748361e-5  \\
            4.1708984375  1.4070447798966416e-5  \\
            4.171875  -0.00014128226940710132  \\
            4.1728515625  -5.951980847924637e-5  \\
            4.173828125  3.315962681443688e-5  \\
            4.1748046875  -8.45382547143234e-5  \\
            4.17578125  -5.9447046508622476e-5  \\
            4.1767578125  2.4699572799036117e-5  \\
            4.177734375  -7.819618260990519e-5  \\
            4.1787109375  -3.4366159418093834e-5  \\
            4.1796875  9.438219598486483e-5  \\
            4.1806640625  -4.745831196233951e-5  \\
            4.181640625  -5.7575900961836275e-5  \\
            4.1826171875  2.2077637089980183e-5  \\
            4.18359375  -8.2886880261731e-5  \\
            4.1845703125  -6.249137060327437e-5  \\
            4.185546875  2.213688679232571e-5  \\
            4.1865234375  -6.55268365067843e-5  \\
            4.1875  -9.398406337592173e-5  \\
            4.1884765625  -3.120118395889132e-6  \\
            4.189453125  -6.372425838066799e-5  \\
            4.1904296875  -5.8478377802368943e-5  \\
            4.19140625  4.2182192111740094e-5  \\
            4.1923828125  -5.312846764454677e-5  \\
            4.193359375  -5.5404531544993276e-5  \\
            4.1943359375  7.766882441309047e-6  \\
            4.1953125  -7.416129040390199e-5  \\
            4.1962890625  -4.2203988198804316e-5  \\
            4.197265625  3.7182048141135823e-5  \\
            4.1982421875  -3.714262786911494e-5  \\
            4.19921875  -4.412463870962304e-5  \\
            4.2001953125  4.434677281434247e-5  \\
            4.201171875  -3.0727948814528145e-5  \\
            4.2021484375  -7.120844573251383e-6  \\
            4.203125  0.00010991580624102925  \\
            4.2041015625  -1.251450883070348e-5  \\
            4.205078125  -1.7724956858684594e-5  \\
            4.2060546875  4.805908711313131e-5  \\
            4.20703125  -5.1374181281377055e-5  \\
            4.2080078125  -1.9991323708614156e-5  \\
            4.208984375  4.3932922207068033e-5  \\
            4.2099609375  -3.672973910195045e-5  \\
            4.2109375  -4.066639365887335e-5  \\
            4.2119140625  1.8799178186826192e-5  \\
            4.212890625  -4.9975905055549014e-5  \\
            4.2138671875  -2.8112142469018155e-5  \\
            4.21484375  4.9187266986193016e-5  \\
            4.2158203125  -5.058469795396942e-5  \\
            4.216796875  -3.1830966906181164e-5  \\
            4.2177734375  7.4523511943733905e-6  \\
            4.21875  -9.083997553186442e-5  \\
            4.2197265625  -3.093056186263042e-5  \\
            4.220703125  2.923769777307949e-5  \\
            4.2216796875  -4.547837159995981e-5  \\
            4.22265625  -2.2999268765928812e-5  \\
            4.2236328125  3.3101364078135214e-5  \\
            4.224609375  -3.531490289943101e-5  \\
            4.2255859375  -3.786835387686164e-7  \\
            4.2265625  8.843528026281189e-5  \\
            4.2275390625  -7.418616168698092e-6  \\
            4.228515625  -8.37502693259651e-6  \\
            4.2294921875  4.712359563802378e-5  \\
            4.23046875  -2.6988995314636865e-5  \\
            4.2314453125  -5.6628665822239264e-6  \\
            4.232421875  5.69415162149893e-5  \\
            4.2333984375  -6.938085902875287e-6  \\
            4.234375  -1.9254488200327396e-5  \\
            4.2353515625  4.894372397154705e-5  \\
            4.236328125  -5.018848178664178e-6  \\
            4.2373046875  9.957888221916478e-6  \\
            4.23828125  9.398109034678106e-5  \\
            4.2392578125  7.41792551051234e-6  \\
            4.240234375  1.61341758352073e-5  \\
            4.2412109375  6.837005933759498e-5  \\
            4.2421875  -1.4804079489744545e-5  \\
            4.2431640625  2.5944725401880322e-5  \\
            4.244140625  0.00010360843765740815  \\
            4.2451171875  2.7839152317855078e-5  \\
            4.24609375  2.6103950987823246e-5  \\
            4.2470703125  0.00011358912307047799  \\
            4.248046875  3.516730598248936e-5  \\
            4.2490234375  6.128666970417719e-5  \\
            4.25  0.00018145735289710988  \\
            4.2509765625  5.522809336190069e-5  \\
            4.251953125  4.545833548162669e-5  \\
            4.2529296875  0.00011464925253431611  \\
            4.25390625  1.5200260007124194e-5  \\
            4.2548828125  3.8855214341395605e-5  \\
            4.255859375  0.0001059297305910001  \\
            4.2568359375  2.4173958445968418e-5  \\
            4.2578125  8.131188076167569e-6  \\
            4.2587890625  7.291482600258477e-5  \\
            4.259765625  1.0284930679524666e-5  \\
            4.2607421875  2.0277155266045737e-5  \\
            4.26171875  9.578585791470597e-5  \\
            4.2626953125  4.133171812190113e-6  \\
            4.263671875  1.0224963194507786e-5  \\
            4.2646484375  4.942418469519876e-5  \\
            4.265625  -3.4954230596045986e-5  \\
            4.2666015625  6.623870862657215e-6  \\
            4.267578125  5.746344384239401e-5  \\
            4.2685546875  -7.615195818922416e-6  \\
            4.26953125  2.8839576583822797e-6  \\
            4.2705078125  5.010439462919596e-5  \\
            4.271484375  -7.362199117740085e-6  \\
            4.2724609375  1.4467112736591618e-5  \\
            4.2734375  8.594545805456836e-5  \\
            4.2744140625  5.9159442086879735e-6  \\
            4.275390625  -1.7728361051396164e-6  \\
            4.2763671875  4.2335306464538934e-5  \\
            4.27734375  -1.7304164902203836e-5  \\
            4.2783203125  -7.934956977641485e-6  \\
            4.279296875  3.937869925562764e-5  \\
            4.2802734375  -1.1602220895646631e-5  \\
            4.28125  -2.952819245752368e-5  \\
            4.2822265625  2.2241815721832613e-5  \\
            4.283203125  -1.4988684082777515e-5  \\
            4.2841796875  -1.240567710327193e-5  \\
            4.28515625  4.5881956257440586e-5  \\
            4.2861328125  -1.2822247733206252e-5  \\
            4.287109375  -1.38315845238774e-5  \\
            4.2880859375  2.179742558400049e-5  \\
            4.2890625  -3.0231091900351355e-5  \\
            4.2900390625  -9.855663929298305e-6  \\
            4.291015625  3.630472726826971e-5  \\
            4.2919921875  -1.06681740177134e-5  \\
            4.29296875  -1.357853286233935e-5  \\
            4.2939453125  3.742199839767228e-5  \\
            4.294921875  -1.1130792111928255e-5  \\
            4.2958984375  4.7292818802540295e-6  \\
            4.296875  7.374301648326156e-5  \\
            4.2978515625  -4.0618578878432936e-6  \\
            4.298828125  -3.896934830951441e-6  \\
            4.2998046875  3.218798319046954e-5  \\
            4.30078125  -3.389942339775215e-5  \\
            4.3017578125  -8.744712922158936e-6  \\
            4.302734375  2.5841219301353416e-5  \\
            4.3037109375  -2.6216301851213988e-5  \\
            4.3046875  -2.100938149506869e-5  \\
            4.3056640625  7.378027802593684e-6  \\
            4.306640625  -4.028410149634083e-5  \\
            4.3076171875  -2.0957225761689545e-5  \\
            4.30859375  2.123464049313844e-5  \\
            4.3095703125  -4.476920362435606e-5  \\
            4.310546875  -2.577710135645906e-5  \\
            4.3115234375  -8.809162721083132e-6  \\
            4.3125  -7.736222004281337e-5  \\
            4.3134765625  -2.916571796608371e-5  \\
            4.314453125  1.0412027176758058e-6  \\
            4.3154296875  -4.68847938435313e-5  \\
            4.31640625  -2.033901839934797e-5  \\
            4.3173828125  1.2800048593650758e-6  \\
            4.318359375  -4.22560252743343e-5  \\
            4.3193359375  -1.2832152703948426e-5  \\
            4.3203125  2.9861066276496055e-5  \\
            4.3212890625  -2.5510646076345633e-5  \\
            4.322265625  -1.523169703208243e-5  \\
            4.3232421875  7.288341286973815e-6  \\
            4.32421875  -3.9846145137664e-5  \\
            4.3251953125  -1.4015135036072282e-5  \\
            4.326171875  1.134494201820052e-5  \\
            4.3271484375  -2.3743415745889456e-5  \\
            4.328125  -1.3978324635540135e-5  \\
            4.3291015625  6.463495382161932e-6  \\
            4.330078125  -2.482864195030672e-5  \\
            4.3310546875  -7.85356663297821e-6  \\
            4.33203125  2.3942721540659932e-5  \\
            4.3330078125  -1.9125341185571055e-5  \\
            4.333984375  -6.539752919879416e-6  \\
            4.3349609375  1.0587629951539023e-5  \\
            4.3359375  -3.4512255163240964e-5  \\
            4.3369140625  -5.554270215728296e-6  \\
            4.337890625  2.6228799986720064e-5  \\
            4.3388671875  -1.1057331944217696e-5  \\
            4.33984375  -2.441564111683809e-6  \\
            4.3408203125  3.0317084057410834e-5  \\
            4.341796875  -7.702114356637871e-6  \\
            4.3427734375  9.946915318828813e-6  \\
            4.34375  5.9899872073766794e-5  \\
            4.3447265625  3.0747269169867504e-6  \\
            4.345703125  3.3007762273283338e-6  \\
            4.3466796875  3.094995945185635e-5  \\
            4.34765625  -1.5213911713772359e-5  \\
            4.3486328125  1.9103602507095886e-7  \\
            4.349609375  2.771727781564271e-5  \\
            4.3505859375  -8.797554456597033e-6  \\
            4.3515625  -1.0681367388563167e-5  \\
            4.3525390625  1.3967383822663463e-5  \\
            4.353515625  -1.4879052962194466e-5  \\
            4.3544921875  -7.018932168179892e-6  \\
            4.35546875  2.37426191216415e-5  \\
            4.3564453125  -1.676288211117795e-5  \\
            4.357421875  -1.0786332059104061e-5  \\
            4.3583984375  4.131598279291366e-6  \\
            4.359375  -3.444450768414305e-5  \\
            4.3603515625  -1.22907554606028e-5  \\
            4.361328125  8.4698068381243e-6  \\
            4.3623046875  -1.9983124399523667e-5  \\
            4.36328125  -1.1338773336734133e-5  \\
            4.3642578125  6.346882078408479e-6  \\
            4.365234375  -1.8542411798637463e-5  \\
            4.3662109375  -6.487015710093973e-6  \\
            4.3671875  2.2254339527866855e-5  \\
            4.3681640625  -1.0976534019204909e-5  \\
            4.369140625  -1.1691128660683607e-5  \\
            4.3701171875  5.517304413965918e-6  \\
            4.37109375  -1.9602559668255692e-5  \\
            4.3720703125  -1.2955895011401365e-5  \\
            4.373046875  5.245443832933415e-6  \\
            4.3740234375  -1.4874963809625802e-5  \\
            4.375  -1.9310802456094852e-5  \\
            4.3759765625  -8.474770310934863e-7  \\
            4.376953125  -1.4564211522187987e-5  \\
            4.3779296875  -1.2536913130226012e-5  \\
            4.37890625  8.221640025946132e-6  \\
            4.3798828125  -1.2305017015558723e-5  \\
            4.380859375  -1.2248423442664676e-5  \\
            4.3818359375  5.228000343878711e-7  \\
            4.3828125  -1.7184121270401277e-5  \\
            4.3837890625  -9.858733703977168e-6  \\
            4.384765625  6.266968967319905e-6  \\
            4.3857421875  -9.368961224882251e-6  \\
            4.38671875  -1.0211159486107232e-5  \\
            4.3876953125  7.407451010000708e-6  \\
            4.388671875  -8.08372173000335e-6  \\
            4.3896484375  -3.040471349117817e-6  \\
            4.390625  2.0516421927625035e-5  \\
            4.3916015625  -4.295288440813206e-6  \\
            4.392578125  -5.4512970683478194e-6  \\
            4.3935546875  7.841884901154073e-6  \\
            4.39453125  -1.210245796896636e-5  \\
            4.3955078125  -6.05859398524258e-6  \\
            4.396484375  6.818913902778646e-6  \\
            4.3974609375  -9.289038528489905e-6  \\
            4.3984375  -1.050419928383091e-5  \\
            4.3994140625  1.4984302664866374e-6  \\
            4.400390625  -1.1746906031452751e-5  \\
            4.4013671875  -7.905498166431468e-6  \\
            4.40234375  7.2390803022479195e-6  \\
            4.4033203125  -1.1921766910002532e-5  \\
            4.404296875  -8.721748018622143e-6  \\
            4.4052734375  -9.998944957413999e-7  \\
            4.40625  -1.953540629274301e-5  \\
            4.4072265625  -8.480316381508735e-6  \\
            4.408203125  2.7722545477900027e-6  \\
            4.4091796875  -1.1219737082961795e-5  \\
            4.41015625  -7.090209398711485e-6  \\
            4.4111328125  3.24614550151958e-6  \\
            4.412109375  -9.383595959063828e-6  \\
            4.4130859375  -2.9885393415153553e-6  \\
            4.4140625  1.3275207083399595e-5  \\
            4.4150390625  -4.3085763525832e-6  \\
            4.416015625  -4.511535184444609e-6  \\
            4.4169921875  5.602168681591509e-6  \\
            4.41796875  -7.903646768235426e-6  \\
            4.4189453125  -4.030134744978259e-6  \\
            4.419921875  7.2202234207140595e-6  \\
            4.4208984375  -4.262781758309504e-6  \\
            4.421875  -6.525428483128018e-6  \\
            4.4228515625  5.592748349128075e-6  \\
            4.423828125  -3.752744092271869e-6  \\
            4.4248046875  -1.3108754700369694e-6  \\
            4.42578125  1.3403724012870163e-5  \\
            4.4267578125  -1.4851637764698692e-6  \\
            4.427734375  -2.5406779685152153e-7  \\
            4.4287109375  8.979487057769386e-6  \\
            4.4296875  -5.080260726185571e-6  \\
            4.4306640625  1.5579339756513576e-6  \\
            4.431640625  1.5014206671691234e-5  \\
            4.4326171875  2.1617434016950945e-6  \\
            4.43359375  1.4764022358170428e-6  \\
            4.4345703125  1.6715981525247277e-5  \\
            4.435546875  3.605071496593765e-6  \\
            4.4365234375  7.661842662048426e-6  \\
            4.4375  2.8378178350728898e-5  \\
            4.4384765625  7.178129020381505e-6  \\
            4.439453125  4.821679794157079e-6  \\
            4.4404296875  1.7087952434947612e-5  \\
            4.44140625  8.575940536938802e-7  \\
            4.4423828125  3.7940092135075844e-6  \\
            4.443359375  1.5690416817687208e-5  \\
            4.4443359375  2.1418248121446493e-6  \\
            4.4453125  -1.9143513507868345e-6  \\
            4.4462890625  1.0072303114026491e-5  \\
            4.447265625  3.7032191756714495e-7  \\
            4.4482421875  9.217320363520334e-7  \\
            4.44921875  1.4132119564223124e-5  \\
            4.4501953125  -4.247515604596079e-7  \\
            4.451171875  -7.058546196996308e-7  \\
            4.4521484375  6.689447242009037e-6  \\
            4.453125  -6.001347485623945e-6  \\
            4.4541015625  -9.506620428827378e-7  \\
            4.455078125  7.995078970131651e-6  \\
            4.4560546875  -2.2363826833403254e-6  \\
            4.45703125  -2.3097660788338373e-6  \\
            4.4580078125  6.713789479139275e-6  \\
            4.458984375  -2.1145170203210214e-6  \\
            4.4599609375  1.1579143108549246e-7  \\
            4.4609375  1.2744734940118463e-5  \\
            4.4619140625  -8.411380055087848e-8  \\
            4.462890625  -3.0149430994052505e-6  \\
            4.4638671875  5.374268137473878e-6  \\
            4.46484375  -3.2889885559108724e-6  \\
            4.4658203125  -3.992329012257915e-6  \\
            4.466796875  4.819353159357588e-6  \\
            4.4677734375  -3.093143409848377e-6  \\
            4.46875  -8.672041445438188e-6  \\
            4.4697265625  1.8290313340070862e-6  \\
            4.470703125  -2.7947075181063916e-6  \\
            4.4716796875  -4.387914345684803e-6  \\
            4.47265625  6.073394030579154e-6  \\
            4.4736328125  -2.110150079746173e-6  \\
            4.474609375  -4.25264836316286e-6  \\
            4.4755859375  2.7540332558926146e-6  \\
            4.4765625  -3.22743603442797e-6  \\
            4.4775390625  -2.6355985535867537e-6  \\
            4.478515625  4.937091028690351e-6  \\
            4.4794921875  -1.0961691412440712e-6  \\
            4.48046875  -3.6977578612604032e-6  \\
            4.4814453125  5.248085709889593e-6  \\
            4.482421875  -7.047694973163597e-7  \\
            4.4833984375  -2.3703583596337093e-8  \\
            4.484375  1.0821599894437894e-5  \\
            4.4853515625  3.753833605351863e-7  \\
            4.486328125  -1.2954812658620524e-6  \\
            4.4873046875  5.088626786007743e-6  \\
            4.48828125  -2.8756015702248293e-6  \\
            4.4892578125  -1.5825061514524453e-6  \\
            4.490234375  4.326705441991754e-6  \\
            4.4912109375  -2.3422354843853104e-6  \\
            4.4921875  -4.2140325830743584e-6  \\
            4.4931640625  1.6933984257506468e-6  \\
            4.494140625  -3.2875609939421174e-6  \\
            4.4951171875  -2.7008157238966466e-6  \\
            4.49609375  3.917153571687284e-6  \\
            4.4970703125  -3.588905373734183e-6  \\
            4.498046875  -3.121641516103515e-6  \\
            4.4990234375  3.643036629138184e-7  \\
            4.5  -6.413649128454479e-6  \\
            4.5009765625  -2.8734639888636783e-6  \\
            4.501953125  1.316256002589408e-6  \\
            4.5029296875  -3.7692355472638556e-6  \\
            4.50390625  -2.595607964683774e-6  \\
            4.5048828125  1.1495153860693035e-6  \\
            4.505859375  -3.2739936899495995e-6  \\
            4.5068359375  -1.2112000668450864e-6  \\
            4.5078125  4.412433618958696e-6  \\
            4.5087890625  -1.7284763069768366e-6  \\
            4.509765625  -1.809174644936976e-6  \\
            4.5107421875  1.577969300767808e-6  \\
            4.51171875  -3.138194216017894e-6  \\
            4.5126953125  -1.7182776056357263e-6  \\
            4.513671875  1.878980783696665e-6  \\
            4.5146484375  -1.9767162867685105e-6  \\
            4.515625  -2.57793006887325e-6  \\
            4.5166015625  1.1042525414534077e-6  \\
            4.517578125  -1.8715102967181036e-6  \\
            4.5185546875  -1.1025104017787945e-6  \\
            4.51953125  3.3195676299486766e-6  \\
            4.5205078125  -1.2469827263987531e-6  \\
            4.521484375  -8.806363785719034e-7  \\
            4.5224609375  1.8407816207232946e-6  \\
            4.5234375  -2.4054085971109567e-6  \\
            4.5244140625  -3.881760178702113e-7  \\
            4.525390625  3.4819904821757685e-6  \\
            4.5263671875  -3.08841296896288e-7  \\
            4.52734375  -4.050303341518759e-7  \\
            4.5283203125  3.892467881370179e-6  \\
            4.529296875  8.489721295217771e-8  \\
            4.5302734375  1.3152293351689148e-6  \\
            4.53125  7.1851782973290145e-6  \\
            4.5322265625  1.1082999878215532e-6  \\
            4.533203125  5.177405760834298e-7  \\
            4.5341796875  3.960048916229072e-6  \\
            4.53515625  -7.166213905259205e-7  \\
            4.5361328125  2.3538769216015523e-7  \\
            4.537109375  3.5596311317854373e-6  \\
            4.5380859375  -2.944029180956121e-7  \\
            4.5390625  -1.3077211741527238e-6  \\
            4.5400390625  1.9778182499952353e-6  \\
            4.541015625  -7.869227908558845e-7  \\
            4.5419921875  -5.390067542471967e-7  \\
            4.54296875  3.107370209227955e-6  \\
            4.5439453125  -9.863741225305911e-7  \\
            4.544921875  -9.511172382155639e-7  \\
            4.5458984375  1.0383711947259299e-6  \\
            4.546875  -2.555646047681334e-6  \\
            4.5478515625  -9.799992176630275e-7  \\
            4.548828125  1.401430836231844e-6  \\
            4.5498046875  -1.4057662535956012e-6  \\
            4.55078125  -1.2090808230264444e-6  \\
            4.5517578125  1.0832504229805825e-6  \\
            4.552734375  -1.3040860023690048e-6  \\
            4.5537109375  -5.609256298619833e-7  \\
            4.5546875  2.7128893671015e-6  \\
            4.5556640625  -6.686750130736021e-7  \\
            4.556640625  -1.2946244907083707e-6  \\
            4.5576171875  8.374823234292645e-7  \\
            4.55859375  -1.4660149019099234e-6  \\
            4.5595703125  -1.4772471979289948e-6  \\
            4.560546875  7.194802085738143e-7  \\
            4.5615234375  -1.2820469763072427e-6  \\
            4.5625  -2.5488940686228296e-6  \\
            4.5634765625  -3.0984399258114775e-8  \\
            4.564453125  -1.1049892853416859e-6  \\
            4.5654296875  -1.4812299058210638e-6  \\
            4.56640625  9.785466436369331e-7  \\
            4.5673828125  -8.623260191981628e-7  \\
            4.568359375  -1.4137020174177805e-6  \\
            4.5693359375  2.508910670642745e-7  \\
            4.5703125  -1.0004883081584444e-6  \\
            4.5712890625  -9.64459193073852e-7  \\
            4.572265625  7.477938852155899e-7  \\
            4.5732421875  -5.198926608931891e-7  \\
            4.57421875  -1.18484253440524e-6  \\
            4.5751953125  8.394072730451696e-7  \\
            4.576171875  -3.435937377696504e-7  \\
            4.5771484375  -3.0254702697162205e-7  \\
            4.578125  2.083471344572792e-6  \\
            4.5791015625  -4.171814821203019e-8  \\
            4.580078125  -5.668913331938642e-7  \\
            4.5810546875  9.251500530328434e-7  \\
            4.58203125  -5.672295892079098e-7  \\
            4.5830078125  -5.62924300577445e-7  \\
            4.583984375  8.14111783579302e-7  \\
            4.5849609375  -4.86622891506818e-7  \\
            4.5859375  -1.2072459544063834e-6  \\
            4.5869140625  2.833464205335183e-7  \\
            4.587890625  -5.079703681156706e-7  \\
            4.5888671875  -6.681802713248735e-7  \\
            4.58984375  8.064884910816089e-7  \\
            4.5908203125  -4.919815756016284e-7  \\
            4.591796875  -7.08261916298971e-7  \\
            4.5927734375  1.8915796819614257e-7  \\
            4.59375  -8.030864790422999e-7  \\
            4.5947265625  -5.445188094051221e-7  \\
            4.595703125  3.604435361110604e-7  \\
            4.5966796875  -4.7342739357294065e-7  \\
            4.59765625  -6.337024326505297e-7  \\
            4.5986328125  3.1771769651849467e-7  \\
            4.599609375  -3.7704159053632976e-7  \\
            4.6005859375  -2.625679219991419e-7  \\
            4.6015625  9.392219771572328e-7  \\
            4.6025390625  -1.514583715952053e-7  \\
            4.603515625  -4.3898836544145445e-7  \\
            4.6044921875  3.7540338799984896e-7  \\
            4.60546875  -3.474911567530682e-7  \\
            4.6064453125  -4.2704020433208386e-7  \\
            4.607421875  4.20301353641786e-7  \\
            4.6083984375  -2.719931254190285e-7  \\
            4.609375  -7.762204940466932e-7  \\
            4.6103515625  2.4983384327582577e-7  \\
            4.611328125  -1.9652695478698944e-7  \\
            4.6123046875  -3.0176308629884905e-7  \\
            4.61328125  7.556725608394573e-7  \\
            4.6142578125  -7.156395084005808e-8  \\
            4.615234375  -2.3061885644831306e-7  \\
            4.6162109375  4.865608075011294e-7  \\
            4.6171875  -1.6452809741490698e-7  \\
            4.6181640625  -4.2885665589171435e-8  \\
            4.619140625  8.03061074740561e-7  \\
            4.6201171875  1.3786527202935928e-7  \\
            4.62109375  -1.2649970267115702e-7  \\
            4.6220703125  8.853260053733606e-7  \\
            4.623046875  2.2305622181977875e-7  \\
            4.6240234375  3.0050188217459167e-7  \\
            4.625  1.5505389041501094e-6  \\
            4.6259765625  3.884379252580406e-7  \\
            4.626953125  1.298850342405632e-7  \\
            4.6279296875  9.051612721398934e-7  \\
            4.62890625  6.948036686178343e-8  \\
            4.6298828125  8.788392914632895e-8  \\
            4.630859375  8.184826726110127e-7  \\
            4.6318359375  8.737151167181947e-8  \\
            4.6328125  -2.9868116964394767e-7  \\
            4.6337890625  4.910206383017067e-7  \\
            4.634765625  2.4643192881684525e-8  \\
            4.6357421875  -6.290941628928295e-8  \\
            4.63671875  7.34397224587376e-7  \\
            4.6376953125  -1.514874601559731e-8  \\
            4.638671875  -1.478627372014488e-7  \\
            4.6396484375  3.364879086784589e-7  \\
            4.640625  -2.5231609765950414e-7  \\
            4.6416015625  -1.2807713449638992e-7  \\
            4.642578125  3.9205773169199723e-7  \\
            4.6435546875  -1.1818980916399149e-7  \\
            4.64453125  -2.583223184844476e-7  \\
            4.6455078125  3.1022105820054686e-7  \\
            4.646484375  -1.160275024858099e-7  \\
            4.6474609375  -9.511174900329321e-8  \\
            4.6484375  6.301283146763074e-7  \\
            4.6494140625  -3.3299003682446396e-8  \\
            4.650390625  -2.896679245413392e-7  \\
            4.6513671875  2.2081120008480702e-7  \\
            4.65234375  -1.7952352351743266e-7  \\
            4.6533203125  -3.442245000908031e-7  \\
            4.654296875  1.8144834405757945e-7  \\
            4.6552734375  -2.2026331725489924e-7  \\
            4.65625  -6.610541263423995e-7  \\
            4.6572265625  8.896995878577442e-9  \\
            4.658203125  -1.73795323236616e-7  \\
            4.6591796875  -3.6107443471721205e-7  \\
            4.66015625  2.55160478436856e-7  \\
            4.6611328125  -1.3015366116281374e-7  \\
            4.662109375  -3.4048219722125005e-7  \\
            4.6630859375  9.69416432219283e-8  \\
            4.6640625  -1.1944369195407834e-7  \\
            4.6650390625  -2.1215880572771858e-7  \\
            4.666015625  2.0458868503981878e-7  \\
            4.6669921875  -5.588167778217275e-8  \\
            4.66796875  -2.9490452409995944e-7  \\
            4.6689453125  2.2412304676152405e-7  \\
            4.669921875  -2.0862974587141922e-8  \\
            4.6708984375  -6.58139654497865e-8  \\
            4.671875  5.118397271928315e-7  \\
            4.6728515625  2.8204874989377856e-8  \\
            4.673828125  -1.3000168700733219e-7  \\
            4.6748046875  2.3684197352233767e-7  \\
            4.67578125  -9.127144985344502e-8  \\
            4.6767578125  -1.2714034513593904e-7  \\
            4.677734375  2.028788255023078e-7  \\
            4.6787109375  -9.216836476285209e-8  \\
            4.6796875  -2.943256271838395e-7  \\
            4.6806640625  7.237383772811291e-8  \\
            4.681640625  -9.688893232072625e-8  \\
            4.6826171875  -1.5844346019343536e-7  \\
            4.68359375  1.9016159264534673e-7  \\
            4.6845703125  -9.989978103611483e-8  \\
            4.685546875  -1.6750234091527082e-7  \\
            4.6865234375  4.482190775211658e-8  \\
            4.6875  -1.6500929833088864e-7  \\
            4.6884765625  -1.244500496280712e-7  \\
            4.689453125  7.025327170608269e-8  \\
            4.6904296875  -1.0466182140948823e-7  \\
            4.69140625  -1.4683697374610467e-7  \\
            4.6923828125  5.3550760218798024e-8  \\
            4.693359375  -8.725356006195146e-8  \\
            4.6943359375  -6.907477064211847e-8  \\
            4.6953125  1.7531122252609286e-7  \\
            4.6962890625  -4.658090756644866e-8  \\
            4.697265625  -1.0341455784028872e-7  \\
            4.6982421875  5.8267086571594875e-8  \\
            4.69921875  -8.97575622397661e-8  \\
            4.7001953125  -1.0037639431173004e-7  \\
            4.701171875  6.185737562955986e-8  \\
            4.7021484375  -7.452665543256226e-8  \\
            4.703125  -1.669285205678724e-7  \\
            4.7041015625  2.3688698528479037e-8  \\
            4.705078125  -6.058528538938037e-8  \\
            4.7060546875  -8.018209437676611e-8  \\
            4.70703125  1.1343560740209616e-7  \\
            4.7080078125  -3.8550715687392897e-8  \\
            4.708984375  -6.753604416216796e-8  \\
            4.7099609375  6.16962450500469e-8  \\
            4.7109375  -5.575927658922868e-8  \\
            4.7119140625  -3.206690508533092e-8  \\
            4.712890625  1.1453377452403706e-7  \\
            4.7138671875  -2.1709894750496226e-9  \\
            4.71484375  -4.3410431009886474e-8  \\
            4.7158203125  1.2829522302470537e-7  \\
            4.716796875  1.2615741761131962e-8  \\
            4.7177734375  3.080505429218305e-8  \\
            4.71875  2.4248931696179485e-7  \\
            4.7197265625  4.120087714733833e-8  \\
            4.720703125  7.328074189278762e-9  \\
            4.7216796875  1.3407338589332336e-7  \\
            4.72265625  -1.635798273377422e-8  \\
            4.7236328125  3.164371854211444e-9  \\
            4.724609375  1.2075785760444566e-7  \\
            4.7255859375  -6.0314725804411825e-9  \\
            4.7265625  -5.128104540938431e-8  \\
            4.7275390625  6.831732518423042e-8  \\
            4.728515625  -1.9736770693160233e-8  \\
            4.7294921875  -1.8068382742000917e-8  \\
            4.73046875  1.0890276438089508e-7  \\
            4.7314453125  -2.5762453241988225e-8  \\
            4.732421875  -2.8104150258027477e-8  \\
            4.7333984375  4.118099623474502e-8  \\
            4.734375  -7.410191664803141e-8  \\
            4.7353515625  -2.3880557405694263e-8  \\
            4.736328125  5.1896677507390236e-8  \\
            4.7373046875  -3.633854802507327e-8  \\
            4.73828125  -2.7578188770746818e-8  \\
            4.7392578125  4.218705712992245e-8  \\
            4.740234375  -3.159705203713724e-8  \\
            4.7412109375  -6.022200294451317e-9  \\
            4.7421875  9.246972566048007e-8  \\
            4.7431640625  -1.1069786207317344e-8  \\
            4.744140625  -2.4571790761198492e-8  \\
            4.7451171875  3.697135997795689e-8  \\
            4.74609375  -3.6008579201074845e-8  \\
            4.7470703125  -2.8091951852532747e-8  \\
            4.748046875  3.3471771242445056e-8  \\
            4.7490234375  -2.6674182876861096e-8  \\
            4.75  -5.480413073630538e-8  \\
            4.7509765625  1.124730470962629e-8  \\
            4.751953125  -2.2179267276350612e-8  \\
            4.7529296875  -2.79760202998623e-8  \\
            4.75390625  3.7703900552625576e-8  \\
            4.7548828125  -1.5459255999217327e-8  \\
            4.755859375  -2.681562440444978e-8  \\
            4.7568359375  1.6055744001314277e-8  \\
            4.7578125  -2.2028211037735293e-8  \\
            4.7587890625  -1.5991909273714266e-8  \\
            4.759765625  2.8365446056690356e-8  \\
            4.7607421875  -7.524969055179839e-9  \\
            4.76171875  -2.0554028539766477e-8  \\
            4.7626953125  2.9753336639685525e-8  \\
            4.763671875  -3.4609525623329247e-9  \\
            4.7646484375  7.254400520815967e-10  \\
            4.765625  6.139678720862196e-8  \\
            4.7666015625  4.424052774150402e-9  \\
            4.767578125  -6.123473795997855e-9  \\
            4.7685546875  3.041676992492439e-8  \\
            4.76953125  -1.1174375267418296e-8  \\
            4.7705078125  -6.724193769520498e-9  \\
            4.771484375  2.655223567455528e-8  \\
            4.7724609375  -8.127222494517758e-9  \\
            4.7734375  -2.183779581758952e-8  \\
            4.7744140625  1.1975117008817025e-8  \\
            4.775390625  -1.033150117332167e-8  \\
            4.7763671875  -1.1143313008524212e-8  \\
            4.77734375  2.318142769740052e-8  \\
            4.7783203125  -1.106246513056469e-8  \\
            4.779296875  -1.2526982804406085e-8  \\
            4.7802734375  6.147902172871949e-9  \\
            4.78125  -2.178010068403297e-8  \\
            4.7822265625  -9.442047115956788e-9  \\
            4.783203125  8.36160462092106e-9  \\
            4.7841796875  -1.207997329336482e-8  \\
            4.78515625  -8.549094430064834e-9  \\
            4.7861328125  6.389840327769934e-9  \\
            4.787109375  -1.0124386890669778e-8  \\
            4.7880859375  -2.9359816459809e-9  \\
            4.7890625  1.7803099868175713e-8  \\
            4.7900390625  -4.844042153756164e-9  \\
            4.791015625  -4.846932524969933e-9  \\
            4.7919921875  6.956521588202044e-9  \\
            4.79296875  -1.0315822364312359e-8  \\
            4.7939453125  -4.340567110363397e-9  \\
            4.794921875  6.891381149378983e-9  \\
            4.7958984375  -6.052042741812496e-9  \\
            4.796875  -6.862311222285278e-9  \\
            4.7978515625  3.0799618564177523e-9  \\
            4.798828125  -5.414937778996227e-9  \\
            4.7998046875  -3.221790934758677e-9  \\
            4.80078125  8.02557841809159e-9  \\
            4.8017578125  -3.751121286731179e-9  \\
            4.802734375  -2.9692847867083464e-9  \\
            4.8037109375  3.591442230825809e-9  \\
            4.8046875  -6.632743479402897e-9  \\
            4.8056640625  -1.6793074749864819e-9  \\
            4.806640625  6.457162995454348e-9  \\
            4.8076171875  -1.970620111252675e-9  \\
            4.80859375  -1.4058797386527695e-9  \\
            4.8095703125  6.862094144511629e-9  \\
            4.810546875  -1.0809300765357656e-9  \\
            4.8115234375  1.90599798918268e-9  \\
            4.8125  1.3249233800110801e-8  \\
            4.8134765625  1.1098574703173127e-9  \\
            4.814453125  5.937043066802784e-10  \\
            4.8154296875  6.993870493502307e-9  \\
            4.81640625  -2.5522072601411547e-9  \\
            4.8173828125  2.1057415792455044e-10  \\
            4.818359375  6.275366909315957e-9  \\
            4.8193359375  -1.2634755376100362e-9  \\
            4.8203125  -2.1560213423053333e-9  \\
            4.8212890625  3.350102687797828e-9  \\
            4.822265625  -2.2073440300184733e-9  \\
            4.8232421875  -9.91445944092614e-10  \\
            4.82421875  5.384397220134463e-9  \\
            4.8251953125  -2.4751897848991387e-9  \\
            4.826171875  -1.5340144831811874e-9  \\
            4.8271484375  1.5504619243201368e-9  \\
            4.828125  -5.648655864742182e-9  \\
            4.8291015625  -1.4850674592972559e-9  \\
            4.830078125  2.1803263538305565e-9  \\
            4.8310546875  -2.909393775083924e-9  \\
            4.83203125  -1.0206370162091655e-9  \\
            4.8330078125  1.748194330174233e-9  \\
            4.833984375  -2.5199361190182085e-9  \\
            4.8349609375  -1.782724879272381e-10  \\
            4.8359375  4.3736304813840584e-9  \\
            4.8369140625  -1.1108542590958561e-9  \\
            4.837890625  -7.799074084156681e-10  \\
            4.8388671875  1.7335837140089777e-9  \\
            4.83984375  -2.514989490096285e-9  \\
            4.8408203125  -8.279083572327685e-10  \\
            4.841796875  1.6249159527800626e-9  \\
            4.8427734375  -1.4312944170006052e-9  \\
            4.84375  -1.4099915628860118e-9  \\
            4.8447265625  6.003087181916245e-10  \\
            4.845703125  -1.2547104690218905e-9  \\
            4.8466796875  -7.455748540449954e-10  \\
            4.84765625  1.4980207002962038e-9  \\
            4.8486328125  -8.836693174829359e-10  \\
            4.849609375  -7.669713570292514e-10  \\
            4.8505859375  5.28566442147118e-10  \\
            4.8515625  -1.4263911669618003e-9  \\
            4.8525390625  -5.176965304268342e-10  \\
            4.853515625  9.692984030940834e-10  \\
            4.8544921875  -5.770902211122751e-10  \\
            4.85546875  -4.764586622614756e-10  \\
            4.8564453125  9.786821553567621e-10  \\
            4.857421875  -3.709387415395572e-10  \\
            4.8583984375  1.0780052774404753e-10  \\
            4.859375  2.0720522689606497e-9  \\
            4.8603515625  6.261782144159099e-11  \\
            4.861328125  -1.3977768449269965e-10  \\
            4.8623046875  1.031866459022363e-9  \\
            4.86328125  -4.3819252669151636e-10  \\
            4.8642578125  -1.6864916363784377e-10  \\
            4.865234375  9.305656136062812e-10  \\
            4.8662109375  -2.401477683181059e-10  \\
            4.8671875  -6.331950885451903e-10  \\
            4.8681640625  4.4345305487271936e-10  \\
            4.869140625  -2.3565346850003385e-10  \\
            4.8701171875  -2.6999434113764736e-10  \\
            4.87109375  7.901465815714851e-10  \\
            4.8720703125  -2.0996403238328793e-10  \\
            4.873046875  -3.076904961029345e-10  \\
            4.8740234375  2.8601367028456475e-10  \\
            4.875  -4.682970155690158e-10  \\
            4.8759765625  -1.8952010612116004e-10  \\
            4.876953125  3.221768846049549e-10  \\
            4.8779296875  -2.2913741556536682e-10  \\
            4.87890625  -1.8822934236346073e-10  \\
            4.8798828125  2.423805205039459e-10  \\
            4.880859375  -1.7563256808882488e-10  \\
            4.8818359375  -2.957356925821591e-11  \\
            4.8828125  5.246307500736741e-10  \\
            4.8837890625  -5.2324605190411376e-11  \\
            4.884765625  -9.548416366202158e-11  \\
            4.8857421875  2.2688677944566285e-10  \\
            4.88671875  -1.866022591835042e-10  \\
            4.8876953125  -8.828187037750451e-11  \\
            4.888671875  1.9808348862524858e-10  \\
            4.8896484375  -1.0704208939311841e-10  \\
            4.890625  -1.861092587746958e-10  \\
            4.8916015625  7.144925823540946e-11  \\
            4.892578125  -7.305134400690166e-11  \\
            4.8935546875  -8.651209501304742e-11  \\
            4.89453125  1.5212609750638427e-10  \\
            4.8955078125  -4.141665975926457e-11  \\
            4.896484375  -8.814789617942691e-11  \\
            4.8974609375  5.888631353229111e-11  \\
            4.8984375  -5.863791327636347e-11  \\
            4.8994140625  -4.627022027950877e-11  \\
            4.900390625  6.857794058427873e-11  \\
            4.9013671875  -2.5372306527048863e-11  \\
            4.90234375  -5.667627484841344e-11  \\
            4.9033203125  5.517595333029839e-11  \\
            4.904296875  -1.2013132532433336e-11  \\
            4.9052734375  -9.236463056335889e-12  \\
            4.90625  1.1321366772555617e-10  \\
            4.9072265625  5.0731569174340205e-12  \\
            4.908203125  -2.1808411646713966e-11  \\
            4.9091796875  5.362251997706507e-11  \\
            4.91015625  -1.8423033930831706e-11  \\
            4.9111328125  -1.8861582287755513e-11  \\
            4.912109375  4.600925359001617e-11  \\
            4.9130859375  -1.3108033913901749e-11  \\
            4.9140625  -4.826732306298251e-11  \\
            4.9150390625  1.8630718355485714e-11  \\
            4.916015625  -8.721263566240429e-12  \\
            4.9169921875  -2.1532657267001298e-11  \\
            4.91796875  3.7372330773545424e-11  \\
            4.9189453125  -6.664247874645602e-12  \\
            4.919921875  -2.1490388709318845e-11  \\
            4.9208984375  1.3884779869946825e-11  \\
            4.921875  -1.2048267749270116e-11  \\
            4.9228515625  -1.0721402933536661e-11  \\
            4.923828125  1.2800469851163851e-11  \\
            4.9248046875  -6.553710326177684e-12  \\
            4.92578125  -1.2188401084878668e-11  \\
            4.9267578125  8.282579128001201e-12  \\
            4.927734375  -4.07130204569132e-12  \\
            4.9287109375  -3.1696425668663347e-12  \\
            4.9296875  1.7705524759185242e-11  \\
            4.9306640625  -1.1943893938585176e-12  \\
            4.931640625  -3.74432090678786e-12  \\
            4.9326171875  7.95161046782711e-12  \\
            4.93359375  -5.4106025632523586e-12  \\
            4.9345703125  -2.013640477905563e-12  \\
            4.935546875  6.751740809326656e-12  \\
            4.9365234375  -2.629191250879567e-12  \\
            4.9375  -4.001561412332899e-12  \\
            4.9384765625  2.75297630888023e-12  \\
            4.939453125  -1.6084050250784002e-12  \\
            4.9404296875  -1.500766573024627e-12  \\
            4.94140625  4.482928772602196e-12  \\
            4.9423828125  -8.159047187916883e-13  \\
            4.943359375  -1.594501726421545e-12  \\
            4.9443359375  1.6926079350302005e-12  \\
            4.9453125  -1.5902890764439342e-12  \\
            4.9462890625  -6.242180274027241e-13  \\
            4.947265625  1.2999056183406863e-12  \\
            4.9482421875  -7.532168862988141e-13  \\
            4.94921875  -5.010563878595512e-13  \\
            4.9501953125  5.859931446410536e-13  \\
            4.951171875  -4.842943407457203e-13  \\
            4.9521484375  -1.0265127896366377e-13  \\
            4.953125  9.674019458970866e-13  \\
            4.9541015625  -1.86351173739011e-13  \\
            4.955078125  -1.574233856394311e-13  \\
            4.9560546875  3.9314547745375153e-13  \\
            4.95703125  -4.1244050468857133e-13  \\
            4.9580078125  -7.452251582480835e-14  \\
            4.958984375  3.19343646746604e-13  \\
            4.9599609375  -1.8363369258451164e-13  \\
            4.9609375  -1.0295150664659527e-13  \\
            4.9619140625  1.09379014841488e-13  \\
            4.962890625  -1.0414893505145347e-13  \\
            4.9638671875  -3.4788957909960017e-14  \\
            4.96484375  1.512923258231161e-13  \\
            4.9658203125  -3.199492962343142e-14  \\
            4.966796875  -4.623317619966616e-14  \\
            4.9677734375  5.769309773594556e-14  \\
            4.96875  -3.419302964639929e-14  \\
            4.9697265625  -1.3743695282652347e-14  \\
            4.970703125  3.830627613307541e-14  \\
            4.9716796875  -1.3624892681824727e-14  \\
            4.97265625  -1.358889591687932e-14  \\
            4.9736328125  1.1107591953594728e-14  \\
            4.974609375  -4.2814876892295634e-15  \\
            4.9755859375  -4.13825730617681e-15  \\
            4.9765625  8.266374049413583e-15  \\
            4.9775390625  -1.3451705315869357e-15  \\
            4.978515625  -3.5242718906494136e-15  \\
            4.9794921875  2.7287665127273286e-15  \\
            4.98046875  -8.797125812087e-16  \\
            4.9814453125  -8.89944513379119e-16  \\
            4.982421875  1.292781104445572e-15  \\
            4.9833984375  -3.9505887865925675e-16  \\
            4.984375  -2.9217676699804084e-16  \\
            4.9853515625  3.2732413687930645e-16  \\
            4.986328125  -1.161160539772403e-16  \\
            4.9873046875  -3.65849778132409e-17  \\
            4.98828125  7.063552044176646e-17  \\
            4.9892578125  -3.011462797185779e-17  \\
            4.990234375  -7.517075278882934e-18  \\
            4.9912109375  1.104671353896363e-17  \\
            4.9921875  -2.4966276476883377e-18  \\
            4.9931640625  -9.922026096688015e-19  \\
            4.994140625  6.0357500377486e-19  \\
            4.9951171875  -6.423282098654852e-20  \\
            4.99609375  -2.1333488200461868e-20  \\
            4.9970703125  5.157501252959009e-21  \\
            4.998046875  -1.82292989994181e-22  \\
            4.9990234375  -1.5576793578604338e-24  \\
            5.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/db2.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.25\textwidth}]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0  \\
            0.0078125  0.0947240455194615  \\
            0.015625  0.13868562803742576  \\
            0.0234375  0.16406685953817435  \\
            0.03125  0.20304985200598893  \\
            0.0390625  0.2148293225396716  \\
            0.046875  0.2402105540404202  \\
            0.0546875  0.27057037559131847  \\
            0.0625  0.2972856162754504  \\
            0.0703125  0.2991079067088336  \\
            0.078125  0.3145319581092828  \\
            0.0859375  0.3349345995598816  \\
            0.09375  0.3516926601437141  \\
            0.1015625  0.37573988246107937  \\
            0.109375  0.39614252391167826  \\
            0.1171875  0.41521115617889387  \\
            0.125  0.4352563509461097  \\
            0.1328125  0.42978947964596004  \\
            0.140625  0.4379243693128761  \\
            0.1484375  0.45103784902994204  \\
            0.15625  0.46050674788024154  \\
            0.1640625  0.47726480846407393  \\
            0.171875  0.4903782881811397  \\
            0.1796875  0.5021577587148225  \\
            0.1875  0.5149137917485052  \\
            0.1953125  0.534339870699104  \\
            0.203125  0.5501213687829364  \\
            0.2109375  0.5645688576833854  \\
            0.21875  0.5799929090838347  \\
            0.2265625  0.5934638354842838  \\
            0.234375  0.6079113243847329  \\
            0.2421875  0.6227162599685653  \\
            0.25  0.6372595264191646  \\
            0.2578125  0.6264566183854817  \\
            0.265625  0.6292554713188652  \\
            0.2734375  0.637032914302398  \\
            0.28125  0.6411657764191645  \\
            0.2890625  0.6525878002694638  \\
            0.296875  0.6603652432529968  \\
            0.3046875  0.6668086770531465  \\
            0.3125  0.6742286733532964  \\
            0.3203125  0.6883187155703623  \\
            0.328125  0.6987641769206617  \\
            0.3359375  0.7078756290875776  \\
            0.34375  0.717963643754494  \\
            0.3515625  0.7260985334214101  \\
            0.359375  0.7352099855883264  \\
            0.3671875  0.7446788844386255  \\
            0.375  0.7538861141556918  \\
            0.3828125  0.7699292813727578  \\
            0.390625  0.7823278677230572  \\
            0.3984375  0.7933924448899733  \\
            0.40625  0.8054335845568895  \\
            0.4140625  0.8155215992238058  \\
            0.421875  0.8265861763907217  \\
            0.4296875  0.8380082002410213  \\
            0.4375  0.8491685549580873  \\
            0.4453125  0.858541676258237  \\
            0.453125  0.8688913600583866  \\
            0.4609375  0.8795984905419193  \\
            0.46875  0.890043951892219  \\
            0.4765625  0.9010127515089853  \\
            0.484375  0.9117198819925183  \\
            0.4921875  0.9223312349259012  \\
            0.5  0.9330127018922194  \\
            0.5078125  0.9183035438585364  \\
            0.515625  0.9171961467919199  \\
            0.5234375  0.9210673397754527  \\
            0.53125  0.9212939518922194  \\
            0.5390625  0.9288097257425187  \\
            0.546875  0.9326809187260516  \\
            0.5546875  0.9352181025262014  \\
            0.5625  0.9387318488263512  \\
            0.5703125  0.948915641043417  \\
            0.578125  0.9554548523937165  \\
            0.5859375  0.9606600545606325  \\
            0.59375  0.9668418192275489  \\
            0.6015625  0.9710704588944647  \\
            0.609375  0.9762756610613812  \\
            0.6171875  0.9818383099116805  \\
            0.625  0.9871392896287469  \\
            0.6328125  0.9992762068458129  \\
            0.640625  1.007768543196112  \\
            0.6484375  1.014926870363028  \\
            0.65625  1.0230617600299445  \\
            0.6640625  1.0292435246968608  \\
            0.671875  1.0364018518637765  \\
            0.6796875  1.043917625714076  \\
            0.6875  1.051171730431142  \\
            0.6953125  1.0566386017312919  \\
            0.703125  1.0630820355314414  \\
            0.7109375  1.069882916014974  \\
            0.71875  1.0764221273652739  \\
            0.7265625  1.08348467698204  \\
            0.734375  1.090285557465573  \\
            0.7421875  1.096990660398956  \\
            0.75  1.103765877365274  \\
            0.7578125  1.1173325813158728  \\
            0.765625  1.1272547043997054  \\
            0.7734375  1.1358428183001543  \\
            0.78125  1.1454074947006037  \\
            0.7890625  1.1530190461010528  \\
            0.796875  1.1616071600015019  \\
            0.8046875  1.1705527205853343  \\
            0.8125  1.1792366120359332  \\
            0.8203125  1.1861332700696159  \\
            0.828125  1.1940064906032988  \\
            0.8359375  1.202237157820364  \\
            0.84375  1.2102061559041966  \\
            0.8515625  1.2186984922544961  \\
            0.859375  1.2269291594715621  \\
            0.8671875  1.235064049138478  \\
            0.875  1.2432690528383288  \\
            0.8828125  1.2496423726055443  \\
            0.890625  1.25699225487276  \\
            0.8984375  1.2646995838233588  \\
            0.90625  1.2721452436407241  \\
            0.9140625  1.2801142417245568  \\
            0.921875  1.287821570675155  \\
            0.9296875  1.2954331220756046  \\
            0.9375  1.3031147875089877  \\
            0.9453125  1.3112753406931195  \\
            0.953125  1.3191742247440177  \\
            0.9609375  1.326977331244766  \\
            0.96875  1.334850551778449  \\
            0.9765625  1.3425835442462632  \\
            0.984375  1.3503866507470117  \\
            0.9921875  1.3582154207649757  \\
            1.0  1.3660254037844388  \\
            1.0078125  1.1843898127455155  \\
            1.015625  1.104279147709587  \\
            1.0234375  1.0613291847080897  \\
            1.03125  0.9911756997724608  \\
            1.0390625  0.9754292587050954  \\
            1.046875  0.9324792957035982  \\
            1.0546875  0.8795721526018015  \\
            1.0625  0.833954171233538  \\
            1.0703125  0.8381220903667713  \\
            1.078125  0.8150864875658731  \\
            1.0859375  0.7820937046646751  \\
            1.09375  0.7563900834970104  \\
            1.1015625  0.7161081388622795  \\
            1.109375  0.683115355961082  \\
            1.1171875  0.6527905914266506  \\
            1.125  0.6205127018922194  \\
            1.1328125  0.6392589444925191  \\
            1.140625  0.6308016651586864  \\
            1.1484375  0.6123872057245546  \\
            1.15625  0.6012619080239557  \\
            1.1640625  0.575558286856291  \\
            1.171875  0.5571438274221588  \\
            1.1796875  0.5413973863547936  \\
            1.1875  0.5236978202874283  \\
            1.1953125  0.49265816238623045  \\
            1.203125  0.46890766621856556  \\
            1.2109375  0.44782518841766716  \\
            1.21875  0.42478958561676905  \\
            1.2265625  0.40566023281587055  \\
            1.234375  0.3845777550149723  \\
            1.2421875  0.36278038384730743  \\
            1.25  0.34150635094610976  \\
            1.2578125  0.37092466701347515  \\
            1.265625  0.3731394611467088  \\
            1.2734375  0.3653970751796427  \\
            1.28125  0.36494385094610976  \\
            1.2890625  0.34991230324551087  \\
            1.296875  0.342169917278445  \\
            1.3046875  0.3370955496781455  \\
            1.3125  0.3300680570778461  \\
            1.3203125  0.3097004726437142  \\
            1.328125  0.29662204994311536  \\
            1.3359375  0.28621164560928275  \\
            1.34375  0.2738481162754504  \\
            1.3515625  0.265390836941618  \\
            1.359375  0.25498043260778563  \\
            1.3671875  0.24385513490718663  \\
            1.375  0.23325317547305485  \\
            1.3828125  0.20897934103892313  \\
            1.390625  0.19199466833832418  \\
            1.3984375  0.17767801400449176  \\
            1.40625  0.16140823467065932  \\
            1.4140625  0.14904470533682698  \\
            1.421875  0.1347280510029944  \\
            1.4296875  0.11969650330239567  \\
            1.4375  0.10518829386826381  \\
            1.4453125  0.09425455126796435  \\
            1.453125  0.08136768366766489  \\
            1.4609375  0.06776592270059892  \\
            1.46875  0.05468750000000013  \\
            1.4765625  0.04056240076646711  \\
            1.484375  0.026960639799401262  \\
            1.4921875  0.01355043393263462  \\
            1.5  0.0  \\
            1.5078125  0.03723081606736548  \\
            1.515625  0.04725811020059895  \\
            1.5234375  0.04732822423353307  \\
            1.53125  0.05468750000000014  \\
            1.5390625  0.047468452299401186  \\
            1.546875  0.04753856633233525  \\
            1.5546875  0.05027669873203583  \\
            1.5625  0.05106170613173636  \\
            1.5703125  0.03850662169760449  \\
            1.578125  0.033240698997005595  \\
            1.5859375  0.030642794663173187  \\
            1.59375  0.026091765329340825  \\
            1.6015625  0.025446985995508372  \\
            1.609375  0.022849081661676002  \\
            1.6171875  0.019536283961077077  \\
            1.625  0.016746824526945207  \\
            1.6328125  0.0002854900928133846  \\
            1.640625  -0.008886682607785511  \\
            1.6484375  -0.015390836941617912  \\
            1.65625  -0.023848116275450307  \\
            1.6640625  -0.028399145609282733  \\
            1.671875  -0.034903299943115154  \\
            1.6796875  -0.04212234764371403  \\
            1.6875  -0.048818057077845894  \\
            1.6953125  -0.05193929967814532  \\
            1.703125  -0.057013667278444764  \\
            1.7109375  -0.06280292824551072  \\
            1.71875  -0.0680688509461096  \\
            1.7265625  -0.07438145017964257  \\
            1.734375  -0.08017071114670848  \\
            1.7421875  -0.08576841701347494  \\
            1.75  -0.09150635094610964  \\
            1.7578125  -0.11082725884730737  \\
            1.765625  -0.12285900501497221  \\
            1.7734375  -0.13222273281587052  \\
            1.78125  -0.14353958561676886  \\
            1.7890625  -0.1509501884176672  \\
            1.796875  -0.16031391621856553  \\
            1.8046875  -0.1703925373862303  \\
            1.8125  -0.17994782028742817  \\
            1.8203125  -0.1859286363547935  \\
            1.828125  -0.19386257742215887  \\
            1.8359375  -0.20251141185629065  \\
            1.84375  -0.21063690802395554  \\
            1.8515625  -0.21980908072455438  \\
            1.859375  -0.22845791515868624  \\
            1.8671875  -0.23691519449251858  \\
            1.875  -0.24551270189221924  \\
            1.8828125  -0.2504468414266505  \\
            1.890625  -0.2573341059610818  \\
            1.8984375  -0.2649362638622796  \\
            1.90625  -0.27201508349701037  \\
            1.9140625  -0.2801405796646752  \\
            1.921875  -0.2877427375658729  \\
            1.9296875  -0.29515334036677127  \\
            1.9375  -0.3027041712335377  \\
            1.9453125  -0.31121277760180144  \\
            1.953125  -0.3191980457035981  \\
            1.9609375  -0.3269917587050952  \\
            1.96875  -0.3349256997724606  \\
            1.9765625  -0.3425791847080897  \\
            1.984375  -0.3503728977095869  \\
            1.9921875  -0.35821793774551536  \\
            2.0  -0.36602540378443876  \\
            2.0078125  -0.2791138582649771  \\
            2.015625  -0.24296477574701283  \\
            2.0234375  -0.22539604424626422  \\
            2.03125  -0.19422555177844975  \\
            2.0390625  -0.19025858124476705  \\
            2.046875  -0.1726898497440184  \\
            2.0546875  -0.1501425281931201  \\
            2.0625  -0.13123978750898824  \\
            2.0703125  -0.137229997075605  \\
            2.078125  -0.12961844567515585  \\
            2.0859375  -0.11702830422455691  \\
            2.09375  -0.10808274364072454  \\
            2.1015625  -0.09184802132335915  \\
            2.109375  -0.0792578798727603  \\
            2.1171875  -0.06800174760554464  \\
            2.125  -0.05576905283832898  \\
            2.1328125  -0.06904842413847874  \\
            2.140625  -0.0687260344715625  \\
            2.1484375  -0.06342505475449658  \\
            2.15625  -0.061768655904197146  \\
            2.1640625  -0.05282309532036475  \\
            2.171875  -0.04752211560329879  \\
            2.1796875  -0.04355514506961611  \\
            2.1875  -0.03861161203593342  \\
            2.1953125  -0.026998033085334546  \\
            2.203125  -0.019029035001502128  \\
            2.2109375  -0.012394046101052948  \\
            2.21875  -0.0047824947006038085  \\
            2.2265625  0.0008759316998453607  \\
            2.234375  0.007510920600294511  \\
            2.2421875  0.014503356184126914  \\
            2.25  0.021234122634725853  \\
            2.2578125  0.0026187146010431496  \\
            2.265625  -0.002394932465573625  \\
            2.2734375  -0.002429989482040648  \\
            2.28125  -0.006109627365274166  \\
            2.2890625  -0.0025001035149747157  \\
            2.296875  -0.002535160531441762  \\
            2.3046875  -0.0039042267312920376  \\
            2.3125  -0.004296730431142306  \\
            2.3203125  0.001980811785923615  \\
            2.328125  0.004613773136223055  \\
            2.3359375  0.005912725303139264  \\
            2.34375  0.008188239970055468  \\
            2.3515625  0.008510629636971669  \\
            2.359375  0.009809581803887876  \\
            2.3671875  0.011465980654187321  \\
            2.375  0.012860710371253253  \\
            2.3828125  0.021091377588319176  \\
            2.390625  0.025677463938618614  \\
            2.3984375  0.028929541105534817  \\
            2.40625  0.033158180772451036  \\
            2.4140625  0.035433695439367224  \\
            2.421875  0.03868577260628343  \\
            2.4296875  0.042295296456582865  \\
            2.4375  0.045643151173648804  \\
            2.4453125  0.04720377247379851  \\
            2.453125  0.049740956273948235  \\
            2.4609375  0.05263558675748119  \\
            2.46875  0.055268548107780625  \\
            2.4765625  0.05842484772454712  \\
            2.484375  0.06131947820808007  \\
            2.4921875  0.0641183311414633  \\
            2.5  0.06698729810778069  \\
            2.5078125  0.04446564007409797  \\
            2.515625  0.03554574300748122  \\
            2.5234375  0.03160443599101418  \\
            2.53125  0.024018548107780667  \\
            2.5390625  0.023721821958080116  \\
            2.546875  0.019780514941613078  \\
            2.5546875  0.014505198741762806  \\
            2.5625  0.010206445041912527  \\
            2.5703125  0.012577737258978454  \\
            2.578125  0.011304448609277902  \\
            2.5859375  0.008697150776194104  \\
            2.59375  0.007066415443110308  \\
            2.6015625  0.0034825551100265153  \\
            2.609375  0.0008752572769427233  \\
            2.6171875  -0.001374593872757828  \\
            2.625  -0.0038861141556919086  \\
            2.6328125  0.0004383030613740235  \\
            2.640625  0.0011181394116734661  \\
            2.6484375  0.00046396657858967135  \\
            2.65625  0.0007863562455058737  \\
            2.6640625  -0.0008443790875779197  \\
            2.671875  -0.001498551920661716  \\
            2.6796875  -0.0017952780703622705  \\
            2.6875  -0.002353673353296344  \\
            2.6953125  -0.004699302053146619  \\
            2.703125  -0.006068368252996899  \\
            2.7109375  -0.007079987769463933  \\
            2.71875  -0.008353276419164488  \\
            2.7265625  -0.009103226802398003  \\
            2.734375  -0.010114846318865035  \\
            2.7421875  -0.011222243385481796  \\
            2.75  -0.012259526419164493  \\
            2.7578125  -0.006505322468565599  \\
            2.765625  -0.004395699384733191  \\
            2.7734375  -0.0036200854842840234  \\
            2.78125  -0.0018679090838348569  \\
            2.7890625  -0.0020688576833856895  \\
            2.796875  -0.0012932437829365215  \\
            2.8046875  -0.0001601831991041142  \\
            2.8125  0.0007112082514947767  \\
            2.8203125  -0.0002046337148225375  \\
            2.828125  -0.00014391318113985126  \\
            2.8359375  0.00027425403592607525  \\
            2.84375  0.00043075211975848396  \\
            2.8515625  0.001110588470057929  \\
            2.859375  0.0015287556871238553  \\
            2.8671875  0.0018511453540400583  \\
            2.875  0.002243649053890338  \\
            2.8828125  0.0008044688211059872  \\
            2.890625  0.0003418510883216371  \\
            2.8984375  0.00023668003892052754  \\
            2.90625  -0.0001301601437141001  \\
            2.9140625  2.6337940118308555e-5  \\
            2.921875  -7.883310928280097e-5  \\
            2.9296875  -0.000279781708833633  \\
            2.9375  -0.00041061627545039225  \\
            2.9453125  -6.25630913185385e-5  \\
            2.953125  2.382095957979702e-5  \\
            2.9609375  1.4427460328409997e-5  \\
            2.96875  7.514799401109603e-5  \\
            2.9765625  -4.359538174363997e-6  \\
            2.984375  -1.3753037425750997e-5  \\
            2.9921875  2.516980538511502e-6  \\
            3.0  -0.0  \\
        }
        ;
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.9921875  -0.025381231500748606  \\
            -0.984375  -0.037160702034431295  \\
            -0.9765625  -0.04396158251796425  \\
            -0.96875  -0.0544070438682637  \\
            -0.9609375  -0.05756334348503018  \\
            -0.953125  -0.06436422396856313  \\
            -0.9453125  -0.07249911363547933  \\
            -0.9375  -0.07965744080239555  \\
            -0.9296875  -0.08014572205239553  \\
            -0.921875  -0.08427858416916204  \\
            -0.9140625  -0.08974545546931172  \\
            -0.90625  -0.09423576426946145  \\
            -0.8984375  -0.10067919806961116  \\
            -0.890625  -0.10614606936976088  \\
            -0.8828125  -0.11125549398652734  \\
            -0.875  -0.11662658773652741  \\
            -0.8671875  -0.11516174398652741  \\
            -0.859375  -0.11734148110329387  \\
            -0.8515625  -0.12085522740344358  \\
            -0.84375  -0.12339241120359332  \\
            -0.8359375  -0.12788272000374304  \\
            -0.828125  -0.13139646630389273  \\
            -0.8203125  -0.13455276592065923  \\
            -0.8125  -0.13797073467065923  \\
            -0.8046875  -0.14317593683757543  \\
            -0.796875  -0.14740457650449162  \\
            -0.7890625  -0.15127576948802454  \\
            -0.78125  -0.15540863160479107  \\
            -0.7734375  -0.1590181554550905  \\
            -0.765625  -0.16288934843862343  \\
            -0.7578125  -0.1668563189723061  \\
            -0.75  -0.1707531754730548  \\
            -0.7421875  -0.16785854498952182  \\
            -0.734375  -0.16860849537275535  \\
            -0.7265625  -0.1706924549393721  \\
            -0.71875  -0.17179985200598885  \\
            -0.7109375  -0.17486037407260563  \\
            -0.703125  -0.17694433363922235  \\
            -0.6953125  -0.17867084652245588  \\
            -0.6875  -0.18065902853892296  \\
            -0.6796875  -0.18443444397230616  \\
            -0.671875  -0.1872332969056894  \\
            -0.6640625  -0.18967470315568932  \\
            -0.65625  -0.1923777785389229  \\
            -0.6484375  -0.19455751565568935  \\
            -0.640625  -0.19699892190568935  \\
            -0.6328125  -0.19953610570583902  \\
            -0.625  -0.20200317547305477  \\
            -0.6171875  -0.20630192917290507  \\
            -0.609375  -0.2096241203727553  \\
            -0.6015625  -0.21258886488922232  \\
            -0.59375  -0.2158152785389229  \\
            -0.5859375  -0.21851835392215646  \\
            -0.578125  -0.22148309843862335  \\
            -0.5703125  -0.22454362050524018  \\
            -0.5625  -0.2275340285389229  \\
            -0.5546875  -0.23004554882185693  \\
            -0.546875  -0.23281873823802451  \\
            -0.5390625  -0.23568770520434174  \\
            -0.53125  -0.23848655813772504  \\
            -0.5234375  -0.2414256391369764  \\
            -0.515625  -0.2442946061032937  \\
            -0.5078125  -0.24713790955239529  \\
            -0.5  -0.24999999999999997  \\
            -0.49218749999999994  -0.2460586929835329  \\
            -0.484375  -0.2457619668338324  \\
            -0.47656250000000006  -0.24679924986751506  \\
            -0.46874999999999994  -0.24685997040119778  \\
            -0.4609375  -0.24887381593488045  \\
            -0.45312500000000006  -0.24991109896856312  \\
            -0.44531249999999994  -0.25059093531886256  \\
            -0.4375  -0.2515324408023956  \\
            -0.42968750000000006  -0.25426117970284473  \\
            -0.42187499999999994  -0.2560133561032939  \\
            -0.4140625  -0.25740808582035973  \\
            -0.40625000000000006  -0.2590644846706593  \\
            -0.39843749999999994  -0.2601975452544916  \\
            -0.390625  -0.26159227497155757  \\
            -0.38281250000000006  -0.2630827822387732  \\
            -0.37499999999999994  -0.2645031754730549  \\
            -0.3671875  -0.26775525263997113  \\
            -0.35937500000000006  -0.2700307673068873  \\
            -0.35156249999999994  -0.27194883529042024  \\
            -0.34375  -0.27412857240718674  \\
            -0.33593750000000006  -0.27578497125748613  \\
            -0.32812499999999994  -0.277703039241019  \\
            -0.3203125  -0.2797168847747018  \\
            -0.31250000000000006  -0.28166061627545036  \\
            -0.30468749999999994  -0.2831254600254504  \\
            -0.296875  -0.28485197290868386  \\
            -0.28906250000000006  -0.286674263342067  \\
            -0.28124999999999994  -0.2884264397425163  \\
            -0.2734375  -0.2903188442088336  \\
            -0.26562500000000006  -0.29214113464221686  \\
            -0.25781249999999994  -0.29393776155838436  \\
            -0.25  -0.29575317547305485  \\
            -0.2421874999999999  -0.29938836284057  \\
            -0.2343750000000001  -0.30204698770808514  \\
            -0.2265625  -0.3043481658922169  \\
            -0.2187499999999999  -0.30691101320958225  \\
            -0.2109375000000001  -0.3089505222604806  \\
            -0.203125  -0.3112517004446124  \\
            -0.1953124999999999  -0.31364865617889404  \\
            -0.1875000000000001  -0.3159754978802416  \\
            -0.1796875  -0.31782345183084043  \\
            -0.1718749999999999  -0.3199330749146728  \\
            -0.1640625000000001  -0.3221384755486549  \\
            -0.15625  -0.324273762149703  \\
            -0.1484374999999999  -0.3265492768166191  \\
            -0.1406250000000001  -0.3287546774506013  \\
            -0.1328125  -0.33093441456736766  \\
            -0.12499999999999989  -0.3331329386826371  \\
            -0.11718750000000011  -0.33484066456736783  \\
            -0.109375  -0.33681005958533206  \\
            -0.10156249999999989  -0.33887523215344606  \\
            -0.09375000000000011  -0.34087029068862595  \\
            -0.0859375  -0.34300557728967407  \\
            -0.07812499999999989  -0.3450707498577879  \\
            -0.07031250000000011  -0.3471102589086863  \\
            -0.0625  -0.3491685549580875  \\
            -0.05468749999999989  -0.35135516859356675  \\
            -0.04687500000000011  -0.35347166819611203  \\
            -0.0390625  -0.3555625042814416  \\
            -0.03124999999999989  -0.35767212736527404  \\
            -0.02343750000000011  -0.3597441764521009  \\
            -0.015625  -0.3618350125374305  \\
            -0.007812499999999889  -0.3639327251414729  \\
            -1.1102230246251565e-16  -0.3660254037844387  \\
            0.0078125  -0.14150996377695252  \\
            0.01562500000000011  -0.038433809973059785  \\
            0.02343749999999989  0.020192480062868723  \\
            0.03125  0.11135832876646204  \\
            0.03906250000000011  0.1374450601347257  \\
            0.04687499999999989  0.1960713501706543  \\
            0.0546875  0.26660794530688214  \\
            0.06250000000000011  0.3284255919760444  \\
            0.07031249999999989  0.33069171314370904  \\
            0.078125  0.3654973929790387  \\
            0.08593750000000011  0.4122133779146677  \\
            0.09374999999999989  0.45021041438323095  \\
            0.1015625  0.5056453477859258  \\
            0.10937500000000011  0.5523613327215549  \\
            0.11718749999999989  0.5958859610239502  \\
            0.125  0.6417468245269452  \\
            0.1328125000000001  0.6265750487604781  \\
            0.1406249999999999  0.6439428316616758  \\
            0.1484375  0.6732209196631729  \\
            0.1562500000000001  0.6937800591976043  \\
            0.1640624999999999  0.7317770956661673  \\
            0.171875  0.7610551836676646  \\
            0.1796875000000001  0.7871419150359282  \\
            0.1874999999999999  0.8155648816047909  \\
            0.1953125  0.859944631339821  \\
            0.2031250000000001  0.8956054326077852  \\
            0.2109374999999999  0.9280748772425158  \\
            0.21875  0.9628805570778456  \\
            0.2265625000000001  0.9930137665119773  \\
            0.2343749999999999  1.025483211146708  \\
            0.2421875  1.0588077772140732  \\
            0.2500000000000001  1.0915063509461096  \\
            0.2578124999999999  1.0635691486467085  \\
            0.265625  1.068171505014972  \\
            0.2734375000000001  1.0846841664835352  \\
            0.2812499999999999  1.0924778794850325  \\
            0.2890625  1.1177094894206616  \\
            0.2968750000000001  1.1342221508892245  \\
            0.3046874999999999  1.147543455724554  \\
            0.3125  1.163200995760483  \\
            0.3203125000000001  1.194815318962579  \\
            0.3281249999999999  1.217710693697609  \\
            0.3359375  1.2374147117994052  \\
            0.3437500000000001  1.2594549651018012  \\
            0.3515624999999999  1.2768227480029988  \\
            0.359375  1.2965267661047954  \\
            0.3671875000000001  1.3170859056392261  \\
            0.3749999999999999  1.3370190528383288  \\
            0.3828125  1.3733058464416226  \\
            0.3906250000000001  1.4008736915778504  \\
            0.3984374999999999  1.4252501800808448  \\
            0.40625  1.4519629037844384  \\
            0.4140625000000001  1.474003157086834  \\
            0.4218749999999999  1.4983796455898277  \\
            0.4296875  1.523611255525457  \\
            0.4375000000000001  1.5482168731257568  \\
            0.4453124999999999  1.5685468835628826  \\
            0.453125  1.5912131292006078  \\
            0.4609375000000001  1.6147344962709673  \\
            0.4687499999999999  1.6376298710059978  \\
            0.4765625  1.6617772304116871  \\
            0.4843750000000001  1.685298597482047  \\
            0.4921874999999999  1.7085908354551012  \\
            0.5  1.7320508075688772  \\
            0.5078124999999999  1.2886689604551023  \\
            0.5156250000000001  1.0954548474820478  \\
            0.5234375  0.9938084804116879  \\
            0.5312499999999999  0.8251298710059987  \\
            0.5390625000000001  0.7905157462709684  \\
            0.546875  0.6888693792006084  \\
            0.5546874999999999  0.5626875085628835  \\
            0.5625000000000001  0.4544668731257571  \\
            0.5703125  0.4689237555254577  \\
            0.5781249999999999  0.4163483955898287  \\
            0.5859375000000001  0.33923753208683416  \\
            0.59375  0.28008790378443865  \\
            0.6015624999999999  0.18501580508084536  \\
            0.6093750000000001  0.10790494157785113  \\
            0.6171875  0.03736834644162307  \\
            0.6249999999999999  -0.03798094716167105  \\
            0.6328125000000001  0.01239840563922745  \\
            0.640625  -0.004254483895203887  \\
            0.6484374999999999  -0.0454428769970005  \\
            0.6562500000000001  -0.06867003489819834  \\
            0.6640625  -0.12781966320059385  \\
            0.6718749999999999  -0.16900805630239052  \\
            0.6796875000000001  -0.2036221810374208  \\
            0.6875  -0.24304900423951692  \\
            0.6953124999999999  -0.3153471692754453  \\
            0.7031250000000001  -0.369684099110775  \\
            0.7109375  -0.41744676057933816  \\
            0.7187499999999999  -0.4700221205149671  \\
            0.7265625000000001  -0.5129720835164643  \\
            0.734375  -0.5607347449850273  \\
            0.7421874999999999  -0.610258976353291  \\
            0.7500000000000001  -0.6584936490538904  \\
            0.7578125  -0.5818172227859261  \\
            0.7656249999999999  -0.5721730388532913  \\
            0.7734375000000001  -0.5870643584880221  \\
            0.78125  -0.583994442922154  \\
            0.7890624999999999  -0.6168469977574836  \\
            0.7968750000000001  -0.6317383173922142  \\
            0.8046875  -0.6400553686601784  \\
            0.8124999999999999  -0.653185118395209  \\
            0.8203125000000001  -0.6991862099640713  \\
            0.828125  -0.7272260663323351  \\
            0.8359374999999999  -0.748691654333832  \\
            0.8437500000000001  -0.7749699408023955  \\
            0.8515625  -0.7916228303368265  \\
            0.8593749999999999  -0.8130884183383238  \\
            0.8671875000000001  -0.8363155762395214  \\
            0.875  -0.8582531754730547  \\
            0.8828124999999999  -0.9138796639760493  \\
            0.8906250000000001  -0.9515449172784447  \\
            0.8984375  -0.9826359022140736  \\
            0.9062499999999999  -1.018539585616769  \\
            0.9140625000000001  -1.0448178720853318  \\
            0.921875  -1.0759088570209605  \\
            0.9296874999999999  -1.1087614118562903  \\
            0.9375000000000001  -1.1403244080239554  \\
            0.9453125  -1.1630795546931172  \\
            0.9531249999999999  -1.1906473998293452  \\
            0.9609375000000001  -1.2199768148652734  \\
            0.96875  -1.2480166712335372  \\
            0.9765624999999999  -1.2786356449371306  \\
            0.9843750000000001  -1.307965059973059  \\
            0.9921875  -1.3368224637769512  \\
            0.9999999999999999  -1.3660254037844388  \\
            1.0078125  -1.041667100141473  \\
            1.015625  -0.9067568875374306  \\
            1.0234375  -0.841189488952101  \\
            1.03125  -0.7248596273652741  \\
            1.0390625  -0.7100546917814418  \\
            1.046875  -0.644487293196112  \\
            1.0546875  -0.5603395435935669  \\
            1.0625  -0.4897935549580875  \\
            1.0703125  -0.5121493214086864  \\
            1.078125  -0.48374262485778813  \\
            1.0859375  -0.43675557728967396  \\
            1.09375  -0.403370290688626  \\
            1.1015625  -0.34278148215344606  \\
            1.109375  -0.29579443458533217  \\
            1.1171875  -0.2537859770673679  \\
            1.125  -0.20813293868263716  \\
            1.1328125  -0.257692227067368  \\
            1.140625  -0.25648905245060144  \\
            1.1484375  -0.23670552681661933  \\
            1.15625  -0.2305237621497031  \\
            1.1640625  -0.19713847554865507  \\
            1.171875  -0.17735494991467282  \\
            1.1796875  -0.16255001433084046  \\
            1.1875  -0.14410049788024154  \\
            1.1953125  -0.10075803117889412  \\
            1.203125  -0.07101732544461248  \\
            1.2109375  -0.046255209760480566  \\
            1.21875  -0.017848513209582348  \\
            1.2265625  0.003269021607783029  \\
            1.234375  0.02803113729191481  \\
            1.2421875  0.054127262159429895  \\
            1.25  0.07924682452694516  \\
            1.2578125  0.009773175941615468  \\
            1.265625  -0.008938009642216992  \\
            1.2734375  -0.00906884420883369  \\
            1.28125  -0.02280143974251637  \\
            1.2890625  -0.009330513342067187  \\
            1.296875  -0.00946134790868398  \\
            1.3046875  -0.014570772525450448  \\
            1.3125  -0.016035616275450415  \\
            1.3203125  0.007392490225298179  \\
            1.328125  0.017218835758980845  \\
            1.3359375  0.022066591242513835  \\
            1.34375  0.03055892759281328  \\
            1.3515625  0.03176210220957975  \\
            1.359375  0.03660985769311273  \\
            1.3671875  0.04279162236002894  \\
            1.375  0.04799682452694514  \\
            1.3828125  0.0787140927612267  \\
            1.390625  0.09582960002844236  \\
            1.3984375  0.10796651724550826  \\
            1.40625  0.12374801532934072  \\
            1.4140625  0.13224035167964013  \\
            1.421875  0.14437726889670607  \\
            1.4296875  0.15784819529715519  \\
            1.4375  0.17034255919760438  \\
            1.4453125  0.17616687718113733  \\
            1.453125  0.1856357760314368  \\
            1.4609375  0.1964386840651194  \\
            1.46875  0.2062650295988021  \\
            1.4765625  0.21804450013248483  \\
            1.484375  0.22884740816616744  \\
            1.4921875  0.23929286951646686  \\
            1.5  0.25000000000000006  \\
            1.5078125  0.1659480279476044  \\
            1.515625  0.1326585188967061  \\
            1.5234375  0.11794936086302339  \\
            1.53125  0.08963844186227479  \\
            1.5390625  0.08853104479565804  \\
            1.546875  0.07382188676197535  \\
            1.5546875  0.05413413867814296  \\
            1.5625  0.038090971461077025  \\
            1.5703125  0.04694075449475971  \\
            1.578125  0.04218877656137648  \\
            1.5859375  0.032458208577843504  \\
            1.59375  0.026372221461077018  \\
            1.6015625  0.012997072610777581  \\
            1.609375  0.0032665046272446277  \\
            1.6171875  -0.005130054172905084  \\
            1.625  -0.014503175473054835  \\
            1.6328125  0.0016357692941608361  \\
            1.640625  0.00417295309431055  \\
            1.6484375  0.0017315468443105525  \\
            1.65625  0.002934721461077027  \\
            1.6640625  -0.003151265655689447  \\
            1.671875  -0.00559267190568945  \\
            1.6796875  -0.0067000689723062095  \\
            1.6875  -0.008784028538922972  \\
            1.6953125  -0.017538034022455927  \\
            1.703125  -0.022647458639222417  \\
            1.7109375  -0.02642287407260565  \\
            1.71875  -0.031174852005988893  \\
            1.7265625  -0.03397370493937212  \\
            1.734375  -0.037749120372755345  \\
            1.7421875  -0.04188198248952183  \\
            1.75  -0.04575317547305484  \\
            1.7578125  -0.024278193972306208  \\
            1.765625  -0.016404973438623523  \\
            1.7734375  -0.013510342955090562  \\
            1.78125  -0.006971131604791121  \\
            1.7890625  -0.007721081988024642  \\
            1.796875  -0.0048264515044916766  \\
            1.8046875  -0.0005978118375754758  \\
            1.8125  0.002654265329340731  \\
            1.8203125  -0.0007637034206592706  \\
            1.828125  -0.0005370913038927881  \\
            1.8359375  0.0010235299962569333  \\
            1.84375  0.0016075887964066562  \\
            1.8515625  0.004144772596556379  \\
            1.859375  0.0057053938967061  \\
            1.8671875  0.006908568513472576  \\
            1.875  0.008373412263472584  \\
            1.8828125  0.003002318513472583  \\
            1.890625  0.0012758056302390654  \\
            1.8984375  0.0008833019303887883  \\
            1.90625  -0.0004857642694614884  \\
            1.9140625  9.829453068823418e-5  \\
            1.921875  -0.00029420916916204296  \\
            1.9296875  -0.0010441595523955607  \\
            1.9375  -0.0015324408023955614  \\
            1.9453125  -0.00023348863547935708  \\
            1.953125  8.890103143684708e-5  \\
            1.9609375  5.384401496981049e-5  \\
            1.96875  0.0002804561317362921  \\
            1.9765625  -1.6270017964262505e-5  \\
            1.984375  -5.132703443129902e-5  \\
            1.9921875  9.393499251387002e-6  \\
            2.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/db3.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.25\textwidth}]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0  \\
            0.0078125  0.006562353409880566  \\
            0.015625  0.01394858834218936  \\
            0.0234375  0.020700355129717248  \\
            0.03125  0.029648375298855164  \\
            0.0390625  0.03642839485901675  \\
            0.046875  0.04399957061239845  \\
            0.0546875  0.053422080919580874  \\
            0.0625  0.06301900495572255  \\
            0.0703125  0.07006062054005058  \\
            0.078125  0.07743025285564431  \\
            0.0859375  0.08568356190569712  \\
            0.09375  0.09352314015599604  \\
            0.1015625  0.10339097210763845  \\
            0.109375  0.11355112542528005  \\
            0.1171875  0.12341806949156342  \\
            0.125  0.1339498352128163  \\
            0.1328125  0.14147395990718722  \\
            0.140625  0.14891711766698157  \\
            0.1484375  0.1571248156822086  \\
            0.15625  0.16458161498721713  \\
            0.1640625  0.1733701733192626  \\
            0.171875  0.18212440843487263  \\
            0.1796875  0.19033398007876065  \\
            0.1875  0.19878779776485855  \\
            0.1953125  0.2091640067973652  \\
            0.203125  0.21976233496611974  \\
            0.2109375  0.23023367568436384  \\
            0.21875  0.24135821486919423  \\
            0.2265625  0.25172611202119244  \\
            0.234375  0.2623308648287001  \\
            0.2421875  0.273511355387491  \\
            0.25  0.2847166242333907  \\
            0.2578125  0.2928154241775879  \\
            0.265625  0.30070950231262716  \\
            0.2734375  0.3090778478208477  \\
            0.28125  0.3165302813948731  \\
            0.2890625  0.3253558949881225  \\
            0.296875  0.33397612646000346  \\
            0.3046875  0.3418374384849885  \\
            0.3125  0.3498259012830544  \\
            0.3203125  0.35915755410223893  \\
            0.328125  0.36850639205187635  \\
            0.3359375  0.37762919065776485  \\
            0.34375  0.38711392722279986  \\
            0.3515625  0.39582022716743565  \\
            0.359375  0.40456375477306417  \\
            0.3671875  0.41361746517855835  \\
            0.375  0.4225327386814522  \\
            0.3828125  0.4334297262883714  \\
            0.390625  0.4445878550866469  \\
            0.3984375  0.455522192232335  \\
            0.40625  0.46711509607900265  \\
            0.4140625  0.4781251114407992  \\
            0.421875  0.48937241932064296  \\
            0.4296875  0.5011606666078918  \\
            0.4375  0.5130181463782746  \\
            0.4453125  0.5239923980884215  \\
            0.453125  0.5350555954936542  \\
            0.4609375  0.5464051374855384  \\
            0.46875  0.5575964923554239  \\
            0.4765625  0.5694388852710245  \\
            0.484375  0.5813611466688445  \\
            0.4921875  0.5931688518482674  \\
            0.5  0.605178468387557  \\
            0.5078125  0.6139477778473562  \\
            0.515625  0.6223928455220259  \\
            0.5234375  0.6312883256482489  \\
            0.53125  0.6391720768997436  \\
            0.5390625  0.6482145942037925  \\
            0.546875  0.6569593857063112  \\
            0.5546875  0.6648777309176809  \\
            0.5625  0.6727998809644725  \\
            0.5703125  0.682207356297593  \\
            0.578125  0.6915591344198128  \\
            0.5859375  0.7005511612914463  \\
            0.59375  0.7098818385939912  \\
            0.6015625  0.7182559828342635  \\
            0.609375  0.7265914240760714  \\
            0.6171875  0.7351989926767291  \\
            0.625  0.7435712744586103  \\
            0.6328125  0.7534233106703191  \\
            0.640625  0.7634061378981587  \\
            0.6484375  0.7731230729154998  \\
            0.65625  0.7832775291342644  \\
            0.6640625  0.792919376487883  \\
            0.671875  0.8026684631992669  \\
            0.6796875  0.8127579350881616  \\
            0.6875  0.82282871328281  \\
            0.6953125  0.8320877101294548  \\
            0.703125  0.8413343600113913  \\
            0.7109375  0.8507340765454258  \\
            0.71875  0.8599191358702856  \\
            0.7265625  0.8695506286305908  \\
            0.734375  0.8791632197420094  \\
            0.7421875  0.8885979528678517  \\
            0.75  0.8981130495184216  \\
            0.7578125  0.9095750637204042  \\
            0.765625  0.921275105080684  \\
            0.7734375  0.9328062733144205  \\
            0.78125  0.9449922284288312  \\
            0.7890625  0.9564947774113367  \\
            0.796875  0.9682336721783061  \\
            0.8046875  0.9805328023422956  \\
            0.8125  0.9928749301764322  \\
            0.8203125  1.0045241441979742  \\
            0.828125  1.0162772315050461  \\
            0.8359375  1.0282819732192119  \\
            0.84375  1.0401839091517562  \\
            0.8515625  1.0526659891467056  \\
            0.859375  1.065240378746672  \\
            0.8671875  1.077743547502254  \\
            0.875  1.090444005214561  \\
            0.8828125  1.1021248111206352  \\
            0.890625  1.1137702892330246  \\
            0.8984375  1.1256591209340514  \\
            0.90625  1.1372856314761937  \\
            0.9140625  1.1493582792242083  \\
            0.921875  1.161409612497823  \\
            0.9296875  1.1732662923967592  \\
            0.9375  1.1851973594113543  \\
            0.9453125  1.1977512371491006  \\
            0.953125  1.2103689180655202  \\
            0.9609375  1.2229366609399155  \\
            0.96875  1.2357102409049423  \\
            0.9765625  1.2482246783514133  \\
            0.984375  1.2608080691574906  \\
            0.9921875  1.2735721388040606  \\
            1.0  1.2863350694256988  \\
            1.0078125  1.279916321924325  \\
            1.015625  1.2711423832380542  \\
            1.0234375  1.2642701708646618  \\
            1.03125  1.251012978595518  \\
            1.0390625  1.2441949217021828  \\
            1.046875  1.235111951946506  \\
            1.0546875  1.220649631806599  \\
            1.0625  1.2057376474709476  \\
            1.0703125  1.1983259333338314  \\
            1.078125  1.1900034978207379  \\
            1.0859375  1.179153481838706  \\
            1.09375  1.169557706357851  \\
            1.1015625  1.1540868993554543  \\
            1.109375  1.1378106954667428  \\
            1.1171875  1.122438368530276  \\
            1.125  1.1051725806335684  \\
            1.1328125  1.0968686578109268  \\
            1.140625  1.0888655060225907  \\
            1.1484375  1.0786649670344848  \\
            1.15625  1.070748951655198  \\
            1.1640625  1.0589484821324908  \\
            1.171875  1.0473119271400235  \\
            1.1796875  1.0373507644389945  \\
            1.1875  1.0267277121793283  \\
            1.1953125  1.0104877857327208  \\
            1.203125  0.9936536642874261  \\
            1.2109375  0.9772558941527684  \\
            1.21875  0.9589902863558102  \\
            1.2265625  0.9430225994786561  \\
            1.234375  0.9264169703320997  \\
            1.2421875  0.9081721083173103  \\
            1.25  0.8899160481330288  \\
            1.2578125  0.8806721037977958  \\
            1.265625  0.8720663290486956  \\
            1.2734375  0.8621433167449047  \\
            1.28125  0.8549120380141417  \\
            1.2890625  0.8437608805687229  \\
            1.296875  0.8332509876181935  \\
            1.3046875  0.8249809788033249  \\
            1.3125  0.8163911729218696  \\
            1.3203125  0.8039836431866735  \\
            1.328125  0.7915758904419197  \\
            1.3359375  0.7798672096188366  \\
            1.34375  0.7671655038218304  \\
            1.3515625  0.7567551711454793  \\
            1.359375  0.7462866384205251  \\
            1.3671875  0.7349738022093566  \\
            1.375  0.7241088263841482  \\
            1.3828125  0.7075551322238606  \\
            1.390625  0.69029463210931  \\
            1.3984375  0.6737307258345899  \\
            1.40625  0.6553090568999888  \\
            1.4140625  0.6386252691362424  \\
            1.421875  0.6213035167615367  \\
            1.4296875  0.6024643760834065  \\
            1.4375  0.5834741430809344  \\
            1.4453125  0.5670886358724204  \\
            1.453125  0.550494558212296  \\
            1.4609375  0.533120808346137  \\
            1.46875  0.5162536858857617  \\
            1.4765625  0.4975512482471214  \\
            1.484375  0.4786665477866458  \\
            1.4921875  0.46016225502745606  \\
            1.5  0.4411224814623552  \\
            1.5078125  0.4319086002528449  \\
            1.515625  0.42373210311867365  \\
            1.5234375  0.4142623381386706  \\
            1.53125  0.4079031074389155  \\
            1.5390625  0.3981072646908548  \\
            1.546875  0.3892700750245137  \\
            1.5546875  0.38298620864255145  \\
            1.5625  0.3767508135704251  \\
            1.5703125  0.36611014652275914  \\
            1.578125  0.3556995005354548  \\
            1.5859375  0.34643264451095146  \\
            1.59375  0.33620940057046966  \\
            1.6015625  0.3289267280725996  \\
            1.609375  0.3218227220216664  \\
            1.6171875  0.3139621849608122  \\
            1.625  0.3068719102556473  \\
            1.6328125  0.2953649691567437  \\
            1.640625  0.28352345155165054  \\
            1.6484375  0.2725468379480055  \\
            1.65625  0.26030718229242533  \\
            1.6640625  0.2496809619714455  \\
            1.671875  0.23879116376085333  \\
            1.6796875  0.22693199195858077  \\
            1.6875  0.2151906528613291  \\
            1.6953125  0.2059645177334658  \\
            1.703125  0.19683650111055087  \\
            1.7109375  0.18730664022653015  \\
            1.71875  0.178486630244494  \\
            1.7265625  0.16837743583181974  \\
            1.734375  0.1583862263828517  \\
            1.7421875  0.14899365458667296  \\
            1.75  0.1394188819005187  \\
            1.7578125  0.12406940901626073  \\
            1.765625  0.10806747789742009  \\
            1.7734375  0.09263200843078843  \\
            1.78125  0.0752946676357621  \\
            1.7890625  0.060067588146954475  \\
            1.796875  0.044192876336087136  \\
            1.8046875  0.026699486089888962  \\
            1.8125  0.009138263572400815  \\
            1.8203125  -0.00628700576404993  \\
            1.828125  -0.021962977758246467  \\
            1.8359375  -0.038332143577802236  \\
            1.84375  -0.0543328873681046  \\
            1.8515625  -0.07201111477598351  \\
            1.859375  -0.08990535900892559  \\
            1.8671875  -0.10752573997476658  \\
            1.875  -0.12567664595466937  \\
            1.8828125  -0.14070713904613008  \\
            1.890625  -0.15557063071388622  \\
            1.8984375  -0.1711031559849741  \\
            1.90625  -0.18578755904302954  \\
            1.9140625  -0.20174971912832373  \\
            1.921875  -0.21758688469007076  \\
            1.9296875  -0.2327789217999591  \\
            1.9375  -0.24813315909505346  \\
            1.9453125  -0.2652947368996839  \\
            1.953125  -0.2825866845766367  \\
            1.9609375  -0.29966781393819897  \\
            1.96875  -0.3173054090387811  \\
            1.9765625  -0.3341045392593734  \\
            1.984375  -0.3510494967464377  \\
            1.9921875  -0.3684754549825444  \\
            2.0  -0.38583696104587756  \\
            2.0078125  -0.38496651804644044  \\
            2.015625  -0.38191275547062814  \\
            2.0234375  -0.38069632780851603  \\
            2.03125  -0.37344144559255893  \\
            2.0390625  -0.3724349306939204  \\
            2.046875  -0.3693195792113284  \\
            2.0546875  -0.3611131487425993  \\
            2.0625  -0.3525431729041426  \\
            2.0703125  -0.35108112179415907  \\
            2.078125  -0.3487939717875884  \\
            2.0859375  -0.34416510562470715  \\
            2.09375  -0.3407555410105839  \\
            2.1015625  -0.33182936888364545  \\
            2.109375  -0.32217989913750894  \\
            2.1171875  -0.3134217695837047  \\
            2.125  -0.30291115192274715  \\
            2.1328125  -0.3011792481664455  \\
            2.140625  -0.2998028207493505  \\
            2.1484375  -0.2963604381092928  \\
            2.15625  -0.29520519887813107  \\
            2.1640625  -0.29032611622268073  \\
            2.171875  -0.2856718027030852  \\
            2.1796875  -0.2827146500712255  \\
            2.1875  -0.2791762698604607  \\
            2.1953125  -0.2702605800110752  \\
            2.203125  -0.2608339848268662  \\
            2.2109375  -0.2518934837152551  \\
            2.21875  -0.241207625260011  \\
            2.2265625  -0.23281464221093526  \\
            2.234375  -0.22386793113045853  \\
            2.2421875  -0.21339691279673392  \\
            2.25  -0.2029799345209342  \\
            2.2578125  -0.2008994552258162  \\
            2.265625  -0.19944411867789902  \\
            2.2734375  -0.19682163854874676  \\
            2.28125  -0.1967178523772582  \\
            2.2890625  -0.19303247502089585  \\
            2.296875  -0.18997756326474094  \\
            2.3046875  -0.1890277520779438  \\
            2.3125  -0.18782041917362  \\
            2.3203125  -0.18315801967853576  \\
            2.328125  -0.17853702678124758  \\
            2.3359375  -0.17459597843022656  \\
            2.34375  -0.1697864477560644  \\
            2.3515625  -0.16711938156522413  \\
            2.359375  -0.16444004603828086  \\
            2.3671875  -0.1610278616956373  \\
            2.375  -0.15806760193902167  \\
            2.3828125  -0.14987043664507285  \\
            2.390625  -0.14105866548022064  \\
            2.3984375  -0.1329328907630878  \\
            2.40625  -0.12312419311593643  \\
            2.4140625  -0.1149707729158755  \\
            2.421875  -0.10626617883496733  \\
            2.4296875  -0.09619402113196789  \\
            2.4375  -0.08602294619849518  \\
            2.4453125  -0.07830564512923242  \\
            2.453125  -0.07043527171940264  \\
            2.4609375  -0.061882914055127955  \\
            2.46875  -0.053840280719962504  \\
            2.4765625  -0.04413689496804371  \\
            2.484375  -0.03430489648768376  \\
            2.4921875  -0.024865748644550236  \\
            2.5  -0.014970591386629456  \\
            2.5078125  -0.015050233562293895  \\
            2.515625  -0.016235542096944958  \\
            2.5234375  -0.016182486647172232  \\
            2.53125  -0.019329625633522717  \\
            2.5390625  -0.019058489634029667  \\
            2.546875  -0.019815922914267158  \\
            2.5546875  -0.02321361314449756  \\
            2.5625  -0.026718511160514588  \\
            2.5703125  -0.025858509811636374  \\
            2.578125  -0.025293353222190413  \\
            2.5859375  -0.025940023861378704  \\
            2.59375  -0.025688398181851035  \\
            2.6015625  -0.028458253300270613  \\
            2.609375  -0.031470854612468055  \\
            2.6171875  -0.03378559189174648  \\
            2.625  -0.036938360169188264  \\
            2.6328125  -0.03565862068812689  \\
            2.640625  -0.03409886262903292  \\
            2.6484375  -0.03347742815504132  \\
            2.65625  -0.03163095957753772  \\
            2.6640625  -0.031488108656707696  \\
            2.671875  -0.03113692505738129  \\
            2.6796875  -0.029858896591830986  \\
            2.6875  -0.02876116891961152  \\
            2.6953125  -0.03027732991128869  \\
            2.703125  -0.03195272947331008  \\
            2.7109375  -0.0332799610083511  \\
            2.71875  -0.03538776683805047  \\
            2.7265625  -0.0362455848322563  \\
            2.734375  -0.037282912668011134  \\
            2.7421875  -0.03898797039242541  \\
            2.75  -0.040567571439028935  \\
            2.7578125  -0.036443542043547564  \\
            2.765625  -0.031729265737854284  \\
            2.7734375  -0.02764010047327477  \\
            2.78125  -0.0217130073513079  \\
            2.7890625  -0.017955226200314815  \\
            2.796875  -0.01361158763367864  \\
            2.8046875  -0.007712290986918938  \\
            2.8125  -0.0018064483909203458  \\
            2.8203125  0.0019100526937824694  \\
            2.828125  0.005816457194791767  \\
            2.8359375  0.010353551885568857  \\
            2.84375  0.014463250334562553  \\
            2.8515625  0.020185570418104433  \\
            2.859375  0.026063118502984626  \\
            2.8671875  0.031607437009117216  \\
            2.875  0.03762063197333802  \\
            2.8828125  0.04045153426587554  \\
            2.890625  0.04305443420566155  \\
            2.8984375  0.04626534857986513  \\
            2.90625  0.048566858424533045  \\
            2.9140625  0.052085851271927386  \\
            2.921875  0.055418782551335165  \\
            2.9296875  0.05804528387948413  \\
            2.9375  0.06077309822554997  \\
            2.9453125  0.06524710491756555  \\
            2.953125  0.06979043731075933  \\
            2.9609375  0.07406197816617707  \\
            2.96875  0.07882892885111534  \\
            2.9765625  0.08269637516366837  \\
            2.984375  0.08664861827424945  \\
            2.9921875  0.09102082574525099  \\
            3.0  0.09526754600378076  \\
            3.0078125  0.09434598886950417  \\
            3.015625  0.09282784004745685  \\
            3.0234375  0.09181705469329801  \\
            3.03125  0.0890992863922642  \\
            3.0390625  0.08823284903434639  \\
            3.046875  0.08677885232266529  \\
            3.0546875  0.08387541057619854  \\
            3.0625  0.08089621576167251  \\
            3.0703125  0.0798532936157427  \\
            3.078125  0.07858027087950702  \\
            3.0859375  0.07667185029962881  \\
            3.09375  0.07509423451275085  \\
            3.1015625  0.07199548345949489  \\
            3.109375  0.06869704236278906  \\
            3.1171875  0.06564248779944899  \\
            3.125  0.06210405328264435  \\
            3.1328125  0.06126801546048241  \\
            3.140625  0.06056448495212364  \\
            3.1484375  0.05926304457541748  \\
            3.15625  0.058685915030920285  \\
            3.1640625  0.0569874249599586  \\
            3.171875  0.05538402243573037  \\
            3.1796875  0.054327418699544335  \\
            3.1875  0.053117044312622534  \\
            3.1953125  0.05031310782364799  \\
            3.203125  0.047381469116095656  \\
            3.2109375  0.044620914423870284  \\
            3.21875  0.041360364164934424  \\
            3.2265625  0.03881837009025269  \\
            3.234375  0.036135324138938614  \\
            3.2421875  0.03301841128069327  \\
            3.25  0.02994405989833984  \\
            3.2578125  0.028932234537014344  \\
            3.265625  0.028075073148323318  \\
            3.2734375  0.02693826776850948  \\
            3.28125  0.026427297321719334  \\
            3.2890625  0.025020060572253266  \\
            3.296875  0.02377149002400785  \\
            3.3046875  0.023049145995078433  \\
            3.3125  0.022262546638533786  \\
            3.3203125  0.020646225577216175  \\
            3.328125  0.019044646218350374  \\
            3.3359375  0.017609897562003884  \\
            3.34375  0.015969507344559042  \\
            3.3515625  0.014853673213387947  \\
            3.359375  0.013738989911849261  \\
            3.3671875  0.012450788238091494  \\
            3.375  0.011276602188910606  \\
            3.3828125  0.008767903654198316  \\
            3.390625  0.006105846475044275  \\
            3.3984375  0.0036211672821854987  \\
            3.40625  0.0007096634050165972  \\
            3.4140625  -0.0017733751510533645  \\
            3.421875  -0.004394037708126814  \\
            3.4296875  -0.007361420228730917  \\
            3.4375  -0.010350290169790822  \\
            3.4453125  -0.012712877523362053  \\
            3.453125  -0.01511168098357902  \\
            3.4609375  -0.017680814681187883  \\
            3.46875  -0.02011763344993492  \\
            3.4765625  -0.022974163700254704  \\
            3.484375  -0.02586060487082728  \\
            3.4921875  -0.02864434299721737  \\
            3.5  -0.031541302974913414  \\
            3.5078125  -0.031005112834251187  \\
            3.515625  -0.030072775061113517  \\
            3.5234375  -0.029539011525542655  \\
            3.53125  -0.027889546459555128  \\
            3.5390625  -0.027401859430553382  \\
            3.546875  -0.026542089881130746  \\
            3.5546875  -0.024755991120262937  \\
            3.5625  -0.022916110059015646  \\
            3.5703125  -0.02253151294625548  \\
            3.578125  -0.022024500652114108  \\
            3.5859375  -0.02108619878676131  \\
            3.59375  -0.0204299275345516  \\
            3.6015625  -0.018726276765190293  \\
            3.609375  -0.016918320955228994  \\
            3.6171875  -0.015325009616738366  \\
            3.625  -0.013425276073886449  \\
            3.6328125  -0.013059576586132689  \\
            3.640625  -0.012773348800399839  \\
            3.6484375  -0.012141617006811942  \\
            3.65625  -0.011920912070138314  \\
            3.6640625  -0.011082842363333519  \\
            3.671875  -0.010299661775744862  \\
            3.6796875  -0.009823590855607755  \\
            3.6875  -0.009265641686883694  \\
            3.6953125  -0.007778401706519137  \\
            3.703125  -0.0062176522414773595  \\
            3.7109375  -0.004759972655470252  \\
            3.71875  -0.0030120683494033323  \\
            3.7265625  -0.0016823201641896113  \\
            3.734375  -0.00027190059145010303  \\
            3.7421875  0.0013894977425460474  \\
            3.75  0.0030251312919360785  \\
            3.7578125  0.0027899343458178084  \\
            3.765625  0.002379509649832392  \\
            3.7734375  0.002195414585623037  \\
            3.78125  0.0014219302691251328  \\
            3.7890625  0.0013899105035403828  \\
            3.796875  0.0011836897349911312  \\
            3.8046875  0.0004812465241080064  \\
            3.8125  -0.0002027824519703764  \\
            3.8203125  -0.00014433269819161745  \\
            3.828125  -0.0001290749459091255  \\
            3.8359375  -0.00030223372545781535  \\
            3.84375  -0.00031464298271541606  \\
            3.8515625  -0.0008404209059606638  \\
            3.859375  -0.0013978427767605134  \\
            3.8671875  -0.0018255119138312651  \\
            3.875  -0.002388514751791551  \\
            3.8828125  -0.0018695636867821937  \\
            3.890625  -0.0012543010126424758  \\
            3.8984375  -0.0008213807518942791  \\
            3.90625  -6.473343563116068e-5  \\
            3.9140625  0.0003056701334023655  \\
            3.921875  0.0007584711653705833  \\
            3.9296875  0.001467360242992043  \\
            3.9375  0.0021626753777634284  \\
            3.9453125  0.0022963844566382704  \\
            3.953125  0.0024273390354310194  \\
            3.9609375  0.002669173911701218  \\
            3.96875  0.0027662379834640476  \\
            3.9765625  0.0031834862342506503  \\
            3.984375  0.0035928092499718347  \\
            3.9921875  0.003882490430008255  \\
            4.0  0.0042343456163981144  \\
            4.0078125  0.004141853842730973  \\
            4.015625  0.0039939438429279816  \\
            4.0234375  0.003908747120839126  \\
            4.03125  0.003680805305921941  \\
            4.0390625  0.0035787650983748363  \\
            4.046875  0.003429204329758804  \\
            4.0546875  0.0031660254402210673  \\
            4.0625  0.002890304715800051  \\
            4.0703125  0.0028412743045347893  \\
            4.078125  0.0027799502316996037  \\
            4.0859375  0.0026562115806755696  \\
            4.09375  0.0025804599839861  \\
            4.1015625  0.002356013961058103  \\
            4.109375  0.002121035882697008  \\
            4.1171875  0.0019228437624167483  \\
            4.125  0.001684682793718213  \\
            4.1328125  0.001568614987849331  \\
            4.140625  0.0014557121076549742  \\
            4.1484375  0.0013076108171821848  \\
            4.15625  0.0011887172047959085  \\
            4.1640625  0.0010200358109687926  \\
            4.171875  0.0008514446924590503  \\
            4.1796875  0.000702486853925872  \\
            4.1875  0.0005437156036513845  \\
            4.1953125  0.0002956796573414925  \\
            4.203125  3.651645722491499e-5  \\
            4.2109375  -0.00021700054574716235  \\
            4.21875  -0.0005012401299278381  \\
            4.2265625  -0.0007524393791658452  \\
            4.234375  -0.0010152281692795092  \\
            4.2421875  -0.0013049621887605337  \\
            4.25  -0.0015967977438250268  \\
            4.2578125  -0.0015203072865815133  \\
            4.265625  -0.001406785831746784  \\
            4.2734375  -0.001337793785514825  \\
            4.28125  -0.0011517643534757617  \\
            4.2890625  -0.0011043611082027045  \\
            4.296875  -0.0010210408374637262  \\
            4.3046875  -0.0008398112054481252  \\
            4.3125  -0.0006592016698376893  \\
            4.3203125  -0.0006294031875925047  \\
            4.328125  -0.0005899019308988802  \\
            4.3359375  -0.0005103194083787252  \\
            4.34375  -0.0004624906331245831  \\
            4.3515625  -0.0003096899610786615  \\
            4.359375  -0.0001493370671577807  \\
            4.3671875  -1.4193930369073457e-5  \\
            4.375  0.00014943468451084446  \\
            4.3828125  0.00011767447864260728  \\
            4.390625  7.033180921967101e-5  \\
            4.3984375  5.880541397734083e-5  \\
            4.40625  -9.623268071353841e-6  \\
            4.4140625  -6.23251011277863e-6  \\
            4.421875  -1.5719539085334874e-5  \\
            4.4296875  -6.960133059944145e-5  \\
            4.4375  -0.00011905309092285417  \\
            4.4453125  -6.251130824728367e-5  \\
            4.453125  -3.2010029683510995e-6  \\
            4.4609375  3.7782904640718637e-5  \\
            4.46875  0.00010773592871208194  \\
            4.4765625  0.00012092515015258752  \\
            4.484375  0.00013780690302096977  \\
            4.4921875  0.00017898476604417623  \\
            4.5  0.00021094451163078802  \\
            4.5078125  0.00019896829634419327  \\
            4.515625  0.0001833685173592867  \\
            4.5234375  0.00017083438579547992  \\
            4.53125  0.00014398775441888298  \\
            4.5390625  0.000138490169936245  \\
            4.546875  0.00012855206457326664  \\
            4.5546875  0.00010566470452817926  \\
            4.5625  8.392668463278969e-5  \\
            4.5703125  7.25199375400802e-5  \\
            4.578125  5.921891903714939e-5  \\
            4.5859375  4.241684574254983e-5  \\
            4.59375  2.708655194184245e-5  \\
            4.6015625  1.81915859819413e-6  \\
            4.609375  -2.4970530040795664e-5  \\
            4.6171875  -5.0576129055958945e-5  \\
            4.625  -7.954847118285988e-5  \\
            4.6328125  -7.008255280289723e-5  \\
            4.640625  -5.7378020376230866e-5  \\
            4.6484375  -5.086570165169677e-5  \\
            4.65625  -3.2839779013692436e-5  \\
            4.6640625  -2.9387439287342194e-5  \\
            4.671875  -2.3040126993995133e-5  \\
            4.6796875  -7.4395993038397345e-6  \\
            4.6875  7.4444623563003035e-6  \\
            4.6953125  3.5037548872955202e-6  \\
            4.703125  -4.794071546126321e-7  \\
            4.7109375  -7.831081342476043e-7  \\
            4.71875  -5.930927325724488e-6  \\
            4.7265625  -1.5946596453359508e-7  \\
            4.734375  5.367134600267071e-6  \\
            4.7421875  6.865195354987929e-6  \\
            4.75  1.0508728152663858e-5  \\
            4.7578125  9.134961065299032e-6  \\
            4.765625  7.173109917877188e-6  \\
            4.7734375  6.404142443054577e-6  \\
            4.78125  4.181017589611528e-6  \\
            4.7890625  2.950138483551731e-6  \\
            4.796875  1.349384294235825e-6  \\
            4.8046875  -1.2439693737371864e-6  \\
            4.8125  -3.962905942221628e-6  \\
            4.8203125  -2.858429514995793e-6  \\
            4.828125  -1.635995682373944e-6  \\
            4.8359375  -1.1478015204611214e-6  \\
            4.84375  3.708645014762315e-7  \\
            4.8515625  -2.3882865798774995e-8  \\
            4.859375  -2.9546397048875646e-7  \\
            4.8671875  2.673772265366246e-7  \\
            4.875  5.235185619803148e-7  \\
            4.8828125  3.573464014464852e-7  \\
            4.890625  2.082878426703787e-7  \\
            4.8984375  6.72229517230483e-8  \\
            4.90625  -1.974220657339211e-7  \\
            4.9140625  -8.150121447620694e-8  \\
            4.921875  1.8475542204711696e-8  \\
            4.9296875  -1.4719276272082259e-8  \\
            4.9375  2.6080385823708105e-8  \\
            4.9453125  1.037637954742768e-8  \\
            4.953125  -9.835073707754665e-9  \\
            4.9609375  9.2040531892201e-10  \\
            4.96875  1.2992596139104058e-9  \\
            4.9765625  -4.899587818483005e-10  \\
            4.984375  6.472586547412535e-11  \\
            4.9921875  3.224480786226814e-12  \\
            5.0  -0.0  \\
        }
        ;
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -2.0  0.0  \\
            -1.9921875  0.0006948837960669185  \\
            -1.984375  0.0014770079286497487  \\
            -1.9765625  0.002191948597406159  \\
            -1.96875  0.0031394492628003855  \\
            -1.9609375  0.003857381601262904  \\
            -1.953125  0.0046590890101138776  \\
            -1.9453125  0.0056568331609967454  \\
            -1.9375  0.006673045880470101  \\
            -1.9296875  0.007418678470192344  \\
            -1.921875  0.008199044561321596  \\
            -1.9140625  0.00907298266928438  \\
            -1.90625  0.009903111062846547  \\
            -1.8984375  0.010948010064351633  \\
            -1.890625  0.012023862805740821  \\
            -1.8828125  0.013068667789580261  \\
            -1.875  0.014183870352833378  \\
            -1.8671875  0.014980595552337753  \\
            -1.859375  0.015768747210104836  \\
            -1.8515625  0.016637855592046686  \\
            -1.84375  0.017427451745123692  \\
            -1.8359375  0.01835806708908434  \\
            -1.828125  0.019285047967565878  \\
            -1.8203125  0.020154354746959837  \\
            -1.8125  0.021049524598088024  \\
            -1.8046875  0.022148255353800755  \\
            -1.796875  0.023270506176010154  \\
            -1.7890625  0.024379310370744308  \\
            -1.78125  0.025557281372216294  \\
            -1.7734375  0.02665513198772331  \\
            -1.765625  0.027778063111203642  \\
            -1.7578125  0.028961958771209613  \\
            -1.75  0.030148478189664846  \\
            -1.7421875  0.031006055418031867  \\
            -1.734375  0.03184195477277644  \\
            -1.7265625  0.03272807402456748  \\
            -1.71875  0.03351720789292304  \\
            -1.7109375  0.03445174699699859  \\
            -1.703125  0.03536453830737473  \\
            -1.6953125  0.036196968077731685  \\
            -1.6875  0.037042861769696143  \\
            -1.6796875  0.038030985073876984  \\
            -1.671875  0.03902092810155319  \\
            -1.6640625  0.03998693595423439  \\
            -1.65625  0.040991269207466804  \\
            -1.6484375  0.04191317425849876  \\
            -1.640625  0.04283902132495927  \\
            -1.6328125  0.043797713468175445  \\
            -1.625  0.04474174660807585  \\
            -1.6171875  0.04589562230495455  \\
            -1.609375  0.04707715009111051  \\
            -1.6015625  0.04823498070898478  \\
            -1.59375  0.04946254657282291  \\
            -1.5859375  0.050628390713103606  \\
            -1.578125  0.051819361620478344  \\
            -1.5703125  0.053067612287930305  \\
            -1.5625  0.05432319394286288  \\
            -1.5546875  0.05548525109081517  \\
            -1.546875  0.05665672664682697  \\
            -1.5390625  0.057858523065024585  \\
            -1.53125  0.05904356914063049  \\
            -1.5234375  0.06029755325726135  \\
            -1.515625  0.06155999460114655  \\
            -1.5078125  0.06281030565351423  \\
            -1.5  0.06408199698265912  \\
            -1.4921875  0.06501057407470295  \\
            -1.484375  0.06590481739219647  \\
            -1.4765625  0.06684675462292237  \\
            -1.46875  0.06768156046995856  \\
            -1.4609375  0.06863906738215524  \\
            -1.453125  0.06956504828192432  \\
            -1.4453125  0.07040351726330538  \\
            -1.4375  0.07124238913650222  \\
            -1.4296875  0.07223854124270272  \\
            -1.421875  0.07322879560354825  \\
            -1.4140625  0.07418095611314356  \\
            -1.40625  0.07516897612043327  \\
            -1.3984375  0.07605570939659768  \\
            -1.390625  0.07693834443470451  \\
            -1.3828125  0.07784979488099192  \\
            -1.375  0.07873633094251767  \\
            -1.3671875  0.07977955734228351  \\
            -1.359375  0.0808366331268819  \\
            -1.3515625  0.08186555373954185  \\
            -1.34375  0.0829408032184356  \\
            -1.3359375  0.08396177284193873  \\
            -1.328125  0.08499409797883124  \\
            -1.3203125  0.0860624663047293  \\
            -1.3125  0.08712885516618696  \\
            -1.3046875  0.08810928497157977  \\
            -1.296875  0.08908840736404153  \\
            -1.2890625  0.0900837378955073  \\
            -1.28125  0.09105633849960593  \\
            -1.2734375  0.0920762116812293  \\
            -1.265625  0.09309408337821601  \\
            -1.2578125  0.09409312179627691  \\
            -1.25  0.0951006698613562  \\
            -1.2421875  0.09631437589664138  \\
            -1.234375  0.09755328648965064  \\
            -1.2265625  0.09877431520524534  \\
            -1.21875  0.10006467892382429  \\
            -1.2109375  0.1012826771635068  \\
            -1.203125  0.10252570192121342  \\
            -1.1953125  0.10382804968014483  \\
            -1.1875  0.1051349504374273  \\
            -1.1796875  0.10636847895302007  \\
            -1.171875  0.1076130065505657  \\
            -1.1640625  0.10888418168730588  \\
            -1.15625  0.11014447077946286  \\
            -1.1484375  0.11146619098987426  \\
            -1.140625  0.11279768581081656  \\
            -1.1328125  0.11412163909785882  \\
            -1.125  0.1154664831980908  \\
            -1.1171875  0.11670335696001176  \\
            -1.109375  0.11793648988235135  \\
            -1.1015625  0.11919539137503408  \\
            -1.09375  0.12042651583236237  \\
            -1.0859375  0.12170488149963782  \\
            -1.078125  0.12298099018958251  \\
            -1.0703125  0.12423648714659159  \\
            -1.0625  0.1254998609121294  \\
            -1.0546875  0.12682918374387916  \\
            -1.046875  0.12816526265720948  \\
            -1.0390625  0.1294960536602365  \\
            -1.03125  0.1308486406333943  \\
            -1.0234375  0.13217378715557832  \\
            -1.015625  0.13350623510901458  \\
            -1.0078125  0.13485781504006744  \\
            -1.0  0.13620927436043093  \\
            -0.9921875  0.13190573708530434  \\
            -0.984375  0.12689784650087665  \\
            -0.9765625  0.12244169432393821  \\
            -0.96875  0.11609662628258587  \\
            -0.9609375  0.1116306068647204  \\
            -0.953125  0.10648786522322469  \\
            -0.9453125  0.09975316416172043  \\
            -0.9375  0.09287453374900996  \\
            -0.9296875  0.08820119387206386  \\
            -0.921875  0.08325028098622542  \\
            -0.9140625  0.07754374050490995  \\
            -0.90625  0.07219848105744327  \\
            -0.8984375  0.0651110765903969  \\
            -0.890625  0.05777696354200238  \\
            -0.8828125  0.050700477379664294  \\
            -0.875  0.04305636622159582  \\
            -0.8671875  0.03802209992243115  \\
            -0.859375  0.03306439361753738  \\
            -0.8515625  0.027451813183355253  \\
            -0.84375  0.022495800574357377  \\
            -0.8359375  0.016393042003048613  \\
            -0.828125  0.010326594197289929  \\
            -0.8203125  0.004738326524925826  \\
            -0.8125  -0.00105490568758905  \\
            -0.8046875  -0.008504487527610807  \\
            -0.796875  -0.016139646860115972  \\
            -0.7890625  -0.023658476253084343  \\
            -0.78125  -0.03173579885380666  \\
            -0.7734375  -0.039151963420845315  \\
            -0.765625  -0.0467664756474745  \\
            -0.7578125  -0.054872498931723336  \\
            -0.75  -0.06299339103811993  \\
            -0.7421874999999999  -0.0684445425759612  \\
            -0.734375  -0.07371506732184174  \\
            -0.7265625  -0.07938697330216396  \\
            -0.7187500000000001  -0.08426806870264783  \\
            -0.7109375  -0.0903225346342728  \\
            -0.7031249999999999  -0.09619568141853438  \\
            -0.6953125  -0.10141255801795884  \\
            -0.6875  -0.10673351288554102  \\
            -0.6796875000000001  -0.11320046010213727  \\
            -0.671875  -0.11967692089803514  \\
            -0.6640624999999999  -0.1259545340296997  \\
            -0.65625  -0.13253716721558717  \\
            -0.6484375  -0.1384473003131775  \\
            -0.6406250000000001  -0.14438415402223428  \\
            -0.6328125  -0.1505816995428482  \\
            -0.6249999999999999  -0.15665537382337202  \\
            -0.6171875  -0.16442576445289672  \\
            -0.609375  -0.1724152056252546  \\
            -0.6015625000000001  -0.18020730275502214  \\
            -0.59375  -0.18855979070034476  \\
            -0.5859374999999999  -0.1964063730016437  \\
            -0.578125  -0.2044515465723003  \\
            -0.5703125  -0.21295611282460225  \\
            -0.5625000000000001  -0.22151490968594173  \\
            -0.5546875  -0.22931015784476236  \\
            -0.5468749999999999  -0.2371766089591452  \\
            -0.5390625  -0.2452837441890207  \\
            -0.53125  -0.2532498789159611  \\
            -0.5234375000000001  -0.2617698700370515  \\
            -0.515625  -0.27035326579967245  \\
            -0.5078124999999999  -0.2788331202284634  \\
            -0.5  -0.2874811758088085  \\
            -0.4921875  -0.29329941244048163  \\
            -0.4843750000000001  -0.29882874842254203  \\
            -0.4765625  -0.3047437543464684  \\
            -0.4687499999999999  -0.3097706911391259  \\
            -0.4609375  -0.31580142205245965  \\
            -0.453125  -0.32156623173987126  \\
            -0.4453125000000001  -0.3266042917094743  \\
            -0.4375  -0.33163932018468656  \\
            -0.4296874999999999  -0.3379610460104489  \\
            -0.421875  -0.3442276579509968  \\
            -0.4140625  -0.3501744929633108  \\
            -0.4062500000000001  -0.35640960872474725  \\
            -0.3984375  -0.36180513282773963  \\
            -0.3906249999999999  -0.36716036549203324  \\
            -0.3828125  -0.3727459808328938  \\
            -0.375  -0.37812010355928904  \\
            -0.3671875000000001  -0.38477905384871597  \\
            -0.359375  -0.3915456576059544  \\
            -0.3515624999999999  -0.39807384630421094  \\
            -0.34375  -0.4049773855522472  \\
            -0.3359375  -0.4114270064334238  \\
            -0.3281250000000002  -0.41796375709397804  \\
            -0.3203125  -0.42479112151030324  \\
            -0.3124999999999998  -0.43159568566647954  \\
            -0.3046875  -0.4376856348052569  \\
            -0.296875  -0.44375837599720447  \\
            -0.2890625000000002  -0.44995819464210923  \\
            -0.28125  -0.455964309680003  \\
            -0.2734374999999998  -0.46235346497882496  \\
            -0.265625  -0.468719689058297  \\
            -0.2578125  -0.4749243070877808  \\
            -0.2500000000000002  -0.481192596573016  \\
            -0.2421875  -0.48914749164034255  \\
            -0.23437499999999978  -0.4973029183811314  \\
            -0.2265625  -0.505305107784752  \\
            -0.21875  -0.5138702713545956  \\
            -0.21093750000000022  -0.5218345903543993  \\
            -0.203125  -0.5299980015270912  \\
            -0.19531249999999978  -0.5386421865573808  \\
            -0.1875  -0.5473172984614498  \\
            -0.1796875  -0.5553835949706365  \\
            -0.17187500000000022  -0.5635337990974826  \\
            -0.1640625  -0.5718963735990227  \\
            -0.15624999999999978  -0.580163164743462  \\
            -0.1484375  -0.588927950546312  \\
            -0.140625  -0.5977665854137073  \\
            -0.13281250000000022  -0.6065368915162013  \\
            -0.125  -0.6154723214229573  \\
            -0.11718749999999978  -0.6235142609607089  \\
            -0.109375  -0.6315190081163585  \\
            -0.1015625  -0.6397289834606006  \\
            -0.09375000000000022  -0.6477042927642054  \\
            -0.0859375  -0.6560612687038606  \\
            -0.07812499999999978  -0.6643932387765289  \\
            -0.0703125  -0.6725494051733057  \\
            -0.0625  -0.6807638248729003  \\
            -0.05468750000000022  -0.6895135510659287  \\
            -0.046875  -0.698312315411522  \\
            -0.03906249999999978  -0.7070611795650537  \\
            -0.03125  -0.7159826348177973  \\
            -0.0234375  -0.7246722019466197  \\
            -0.015625000000000222  -0.7334152880330882  \\
            -0.0078125  -0.7423090813972657  \\
            2.220446049250313e-16  -0.7511954209664219  \\
            0.0078125  -0.7264536966684554  \\
            0.015625  -0.6975305376879313  \\
            0.023437499999999778  -0.6718925982012769  \\
            0.03125  -0.6350260323281882  \\
            0.03906250000000022  -0.609349363168766  \\
            0.046875  -0.5796542467305481  \\
            0.0546875  -0.5404954327341964  \\
            0.06249999999999978  -0.5004888828018494  \\
            0.0703125  -0.47359483660572416  \\
            0.07812500000000022  -0.445055577860457  \\
            0.0859375  -0.4120306095194944  \\
            0.09375  -0.3811579561399363  \\
            0.10156249999999978  -0.33993383684656686  \\
            0.109375  -0.2972482457601557  \\
            0.11718750000000022  -0.2560991585172765  \\
            0.125  -0.21158078139922892  \\
            0.1328125  -0.18261368193798133  \\
            0.14062499999999978  -0.15411071073018234  \\
            0.1484375  -0.1217167206675927  \\
            0.15625000000000022  -0.09324141719622209  \\
            0.1640625  -0.057943694755851594  \\
            0.171875  -0.022870675704108057  \\
            0.17968749999999978  0.009345771092789612  \\
            0.1875  0.04277478475321028  \\
            0.19531250000000022  0.08605749375994975  \\
            0.203125  0.1304367792845178  \\
            0.2109375  0.17411523018530473  \\
            0.21874999999999978  0.2211106852015463  \\
            0.2265625  0.26416097747729517  \\
            0.23437500000000022  0.3083839325344558  \\
            0.2421875  0.3555251256304099  \\
            0.25  0.4027464690394331  \\
            0.2578124999999998  0.4341177737320169  \\
            0.265625  0.4644120727891774  \\
            0.2734375000000002  0.4970826419650569  \\
            0.28125  0.5250544422185166  \\
            0.2890625  0.5599863734342749  \\
            0.2968749999999998  0.5938369027006034  \\
            0.3046875  0.6237868773158577  \\
            0.3125000000000002  0.6543496448859949  \\
            0.3203125  0.691706283922585  \\
            0.328125  0.7291139301917816  \\
            0.3359374999999998  0.7653365777258172  \\
            0.34375  0.8033635743942272  \\
            0.3515625000000002  0.8373948581249648  \\
            0.359375  0.8715793070611353  \\
            0.3671875  0.9073051677888847  \\
            0.3749999999999998  0.9422906342905693  \\
            0.3828125  0.9873453887844911  \\
            0.3906250000000002  1.0336953842640133  \\
            0.3984375  1.0788683373560655  \\
            0.40625  1.1273633844304478  \\
            0.4140624999999998  1.1728488523189238  \\
            0.421875  1.219508129849759  \\
            0.4296875000000002  1.2688898490255538  \\
            0.4375  1.3185881352189746  \\
            0.4453125  1.3637476879028398  \\
            0.4531249999999998  1.4093246816959868  \\
            0.4609375  1.4563253452147766  \\
            0.4687500000000002  1.5024835237175274  \\
            0.4765625  1.5519248399503809  \\
            0.484375  1.6017372867281763  \\
            0.4921874999999998  1.6509296452575635  \\
            0.5  1.7011153546352396  \\
            0.5078125000000002  1.675100979612466  \\
            0.5156250000000002  1.639909369075771  \\
            0.5234374999999998  1.6127446033901514  \\
            0.5312499999999998  1.5604243613397313  \\
            0.5390625  1.5336803474779053  \\
            0.5468750000000002  1.4981917186613132  \\
            0.5546875000000002  1.4416271407783663  \\
            0.5624999999999998  1.383460696022293  \\
            0.5703124999999998  1.356055541492211  \\
            0.578125  1.325349092247  \\
            0.5859375000000002  1.2847409024079885  \\
            0.5937500000000002  1.249583521603998  \\
            0.6015624999999998  1.1910789866175417  \\
            0.6093749999999998  1.1296842268712153  \\
            0.6171875  1.072305724357706  \\
            0.6250000000000002  1.0076491700291303  \\
            0.6328125000000002  0.9778366715239319  \\
            0.6406249999999998  0.9493908258242881  \\
            0.6484374999999998  0.9126045692807262  \\
            0.65625  0.8848376502591105  \\
            0.6640625000000002  0.8423171413964844  \\
            0.6718750000000002  0.8006192760865192  \\
            0.6796874999999998  0.7655710869731795  \\
            0.6874999999999998  0.7281716340175906  \\
            0.6953125  0.6691251759790449  \\
            0.7031250000000002  0.6079609189124262  \\
            0.7109375000000002  0.54869515420688  \\
            0.7187499999999998  0.4823621543570176  \\
            0.7265624999999998  0.42514612914946753  \\
            0.734375  0.365644949750208  \\
            0.7421875000000002  0.2999681743464228  \\
            0.7500000000000002  0.2344398591328385  \\
            0.7578124999999998  0.2070355593700861  \\
            0.7656249999999998  0.1826694182035049  \\
            0.7734375  0.15309573398242615  \\
            0.7812500000000002  0.13514884467642385  \\
            0.7890625000000002  0.10120112442029733  \\
            0.7968749999999998  0.07028899209136646  \\
            0.8046874999999998  0.04909472836915085  \\
            0.8125  0.0269279783576159  \\
            0.8203125000000002  -0.011015501914914738  \\
            0.8281250000000002  -0.04862164970714544  \\
            0.8359374999999998  -0.08292641214557084  \\
            0.8437499999999998  -0.12108094606321007  \\
            0.8515625  -0.14923872330727897  \\
            0.8593750000000002  -0.17730028589016994  \\
            0.8671875000000002  -0.20858019779818  \\
            0.8749999999999998  -0.2376320974205861  \\
            0.8828124999999998  -0.28992995882170625  \\
            0.890625  -0.34481744636143896  \\
            0.8984375000000002  -0.39646629734611927  \\
            0.9062500000000002  -0.45547417882422014  \\
            0.9140624999999998  -0.506945809900925  \\
            0.9218749999999998  -0.5607188670074064  \\
            0.9296875  -0.6204368720837115  \\
            0.9375000000000002  -0.6804409224091308  \\
            0.9453125000000002  -0.7292782591287499  \\
            0.9531249999999998  -0.7786347707877614  \\
            0.9609374999999998  -0.830884464827851  \\
            0.96875  -0.8806830596448915  \\
            0.9765625000000002  -0.937756052776997  \\
            0.9843750000000002  -0.9952394626372543  \\
            0.9921874999999998  -1.0507965904758434  \\
            0.9999999999999998  -1.1082307113024688  \\
            1.0078125  -1.0949724729522217  \\
            1.0156250000000002  -1.0733507834310987  \\
            1.0234375000000002  -1.0596091719799814  \\
            1.0312499999999998  -1.0227169285358457  \\
            1.0390624999999998  -1.009508970304664  \\
            1.046875  -0.9884118209504438  \\
            1.0546875000000002  -0.948030684468964  \\
            1.0625000000000002  -0.9063164641538133  \\
            1.0703124999999998  -0.8940525512702745  \\
            1.0781249999999998  -0.8790101477890031  \\
            1.0859375  -0.8548932443564736  \\
            1.0937500000000002  -0.8362637645134761  \\
            1.1015625000000002  -0.7959457586865093  \\
            1.1093749999999998  -0.7532232129963097  \\
            1.1171874999999998  -0.7146155965066288  \\
            1.125  -0.6694698400712036  \\
            1.1328125000000002  -0.655858109548839  \\
            1.1406250000000002  -0.6436536262021478  \\
            1.1484374999999998  -0.6240690698843632  \\
            1.1562499999999998  -0.6127632499124738  \\
            1.1640625  -0.5884154590552068  \\
            1.1718750000000002  -0.5649701033785709  \\
            1.1796875000000002  -0.5476555537543272  \\
            1.1874999999999998  -0.5284055117110245  \\
            1.1953124999999998  -0.4897098750297968  \\
            1.203125  -0.4492602245758159  \\
            1.2109375000000002  -0.41070433522926564  \\
            1.2187500000000002  -0.3659134921622462  \\
            1.2265624999999998  -0.3295357981402415  \\
            1.2343749999999998  -0.29125525099695065  \\
            1.2421875  -0.2475502916548762  \\
            1.2500000000000002  -0.20414377425686714  \\
            1.2578125000000002  -0.1983554421195204  \\
            1.2656249999999998  -0.1958515061102662  \\
            1.2734374999999998  -0.18851358882480754  \\
            1.28125  -0.1928500369038744  \\
            1.2890625000000002  -0.18189496659857304  \\
            1.2968750000000002  -0.17420722554630547  \\
            1.3046874999999998  -0.17631111043448155  \\
            1.3124999999999998  -0.1777776401757894  \\
            1.3203125  -0.16398098111135495  \\
            1.3281250000000002  -0.1508014020284075  \\
            1.3359375000000004  -0.14117134525866884  \\
            1.3437499999999996  -0.12803537430967826  \\
            1.3515624999999998  -0.12502308423784014  \\
            1.359375  -0.12239360965854248  \\
            1.3671875000000002  -0.11688387813715127  \\
            1.3750000000000004  -0.11385380007554372  \\
            1.3828124999999996  -0.08859792582726804  \\
            1.3906249999999998  -0.06112632400616136  \\
            1.3984375  -0.03709380005292455  \\
            1.4062500000000002  -0.006227982898746393  \\
            1.4140625000000004  0.017054376710877898  \\
            1.4218749999999996  0.04227066339842019  \\
            1.4296874999999998  0.07294775305332125  \\
            1.4375  0.10360958667511265  \\
            1.4453125000000002  0.1231367371282454  \\
            1.4531250000000004  0.14286955589660014  \\
            1.4609374999999996  0.16511351768722318  \\
            1.4687499999999998  0.18468119157793403  \\
            1.4765625  0.2110081625531345  \\
            1.4843750000000002  0.23743574935852368  \\
            1.4921875000000004  0.26169684317239306  \\
            1.4999999999999996  0.2874811758088086  \\
            1.5078124999999998  0.28300732493216346  \\
            1.515625  0.27497079012481307  \\
            1.5234375000000002  0.27054733305768  \\
            1.5312500000000004  0.2562922893839641  \\
            1.5390624999999996  0.2519574200161753  \\
            1.5468749999999998  0.2443273683413019  \\
            1.5546875  0.22858698715620884  \\
            1.5625000000000002  0.21228209086827915  \\
            1.5703125000000004  0.2092118100355892  \\
            1.5781249999999996  0.20507875593687036  \\
            1.5859374999999998  0.19704511040072992  \\
            1.59375  0.1916024243460962  \\
            1.6015625000000002  0.17675788341631224  \\
            1.6093750000000004  0.16100327818324592  \\
            1.6171874999999996  0.14721741897420715  \\
            1.6249999999999998  0.13070357767444493  \\
            1.6328125  0.12678378277432573  \\
            1.6406250000000002  0.12345500196710128  \\
            1.6484375000000004  0.11716831233651018  \\
            1.6562499999999996  0.11419623842653244  \\
            1.6640624999999998  0.10611163600124444  \\
            1.671875  0.09840281868461367  \\
            1.6796875000000002  0.09313856670413873  \\
            1.6875000000000004  0.08713635774758743  \\
            1.6953124999999996  0.07328521983324246  \\
            1.7031249999999998  0.05874196289868804  \\
            1.7109375  0.04499086511888045  \\
            1.7187500000000002  0.028737512070401844  \\
            1.7265625000000004  0.01589537263863306  \\
            1.7343749999999996  0.002303447023085558  \\
            1.7421874999999998  -0.013460269594404443  \\
            1.75  -0.02908633297091088  \\
            1.7578125000000002  -0.026797518636907536  \\
            1.7656250000000004  -0.022824922836527088  \\
            1.7734374999999996  -0.02104849158527923  \\
            1.7812499999999998  -0.01363436046985591  \\
            1.7890625  -0.013271350903236325  \\
            1.7968750000000002  -0.011245003079192076  \\
            1.8046875000000004  -0.0044835371745850575  \\
            1.8124999999999996  0.0021102130828074966  \\
            1.8203124999999998  0.0015038289579975342  \\
            1.828125  0.0012995326594993795  \\
            1.8359375000000002  0.0029107684032905253  \\
            1.8437500000000004  0.0029531647515180556  \\
            1.8515624999999996  0.0079379550565182  \\
            1.8593749999999998  0.013215518976423308  \\
            1.8671875  0.01722662686015461  \\
            1.8750000000000002  0.022530906042353284  \\
            1.8828125000000004  0.017638212629902422  \\
            1.8906249999999996  0.011835127436891427  \\
            1.8984374999999998  0.0077536564149034305  \\
            1.90625  0.0006210535796305152  \\
            1.9140625000000002  -0.002882677985483896  \\
            1.9218750000000004  -0.007163770627700936  \\
            1.9296874999999996  -0.013856752467055847  \\
            1.9374999999999998  -0.02042518874470409  \\
            1.9453125  -0.021687139009658327  \\
            1.9531250000000002  -0.02292285429585557  \\
            1.9609375000000004  -0.025207227624595645  \\
            1.9687499999999996  -0.026123901335319347  \\
            1.9765624999999998  -0.03006422814145263  \\
            1.984375  -0.033929825938047435  \\
            1.9921875000000002  -0.0366655181294389  \\
            2.0000000000000004  -0.039988372950499486  \\
            2.0078124999999996  -0.03911489783171603  \\
            2.015625  -0.037718063286060415  \\
            2.0234375  -0.03691348127842843  \\
            2.03125  -0.034760841146592496  \\
            2.0390625000000004  -0.03379719239304294  \\
            2.0468749999999996  -0.0323847682935504  \\
            2.0546875  -0.029899355778620747  \\
            2.0625  -0.02729550050624259  \\
            2.0703125  -0.026832466415685874  \\
            2.0781250000000004  -0.02625333327032327  \\
            2.0859374999999996  -0.025084768449733626  \\
            2.09375  -0.024369384450779116  \\
            2.1015625  -0.022249757928715527  \\
            2.109375  -0.020030668632767087  \\
            2.1171875000000004  -0.018158979087415573  \\
            2.1249999999999996  -0.015909831166733914  \\
            2.1328125  -0.014813708381986085  \\
            2.140625  -0.013747474567034061  \\
            2.1484375  -0.01234883350784864  \\
            2.1562500000000004  -0.011226024331591831  \\
            2.1640624999999996  -0.009633028601614878  \\
            2.171875  -0.008040885414955443  \\
            2.1796875  -0.006634155275096916  \\
            2.1875  -0.005134749098802302  \\
            2.1953125000000004  -0.0027923437250512626  \\
            2.2031249999999996  -0.0003448546346065631  \\
            2.2109375  0.002049312819481399  \\
            2.21875  0.004733618620003278  \\
            2.2265625  0.007105897638634655  \\
            2.2343750000000004  0.009587626127112342  \\
            2.2421874999999996  0.012323820353343227  \\
            2.25  0.015079861091005545  \\
            2.2578125  0.014357499430312923  \\
            2.265625  0.013285423911433582  \\
            2.2734375000000004  0.0126338758505815  \\
            2.2812499999999996  0.010877048472263805  \\
            2.2890625  0.010429381034891163  \\
            2.296875  0.00964251988502568  \\
            2.3046875  0.007931020925976062  \\
            2.3125000000000004  0.0062253780421176064  \\
            2.3203124999999996  0.0059439667145290715  \\
            2.328125  0.0055709241885338176  \\
            2.3359375  0.0048193616381002145  \\
            2.34375  0.004367675574680765  \\
            2.3515625000000004  0.0029246544294071015  \\
            2.3593749999999996  0.0014103115045008894  \\
            2.3671875  0.00013404484013630164  \\
            2.375  -0.0014112333846387879  \\
            2.3828125  -0.0011112959037857108  \\
            2.3906250000000004  -0.0006642005334821911  \\
            2.3984374999999996  -0.0005553473992599445  \\
            2.40625  9.088035495961123e-5  \\
            2.4140625  5.8858667049374136e-5  \\
            2.421875  0.0001484524052831186  \\
            2.4296875000000004  0.0006573020291690375  \\
            2.4374999999999996  0.0011243152619134832  \\
            2.4453125  0.0005903451759193878  \\
            2.453125  3.0229677052900697e-5  \\
            2.4609375  -0.0003568147286029601  \\
            2.4687500000000004  -0.001017438085550487  \\
            2.4765624999999996  -0.0011419946413137134  \\
            2.484375  -0.0013014227775397028  \\
            2.4921875  -0.0016902988620755843  \\
            2.5  -0.0019921207589399348  \\
            2.5078125000000004  -0.00187901960782908  \\
            2.5156249999999996  -0.0017316981946742303  \\
            2.5234375  -0.0016133281859429891  \\
            2.53125  -0.001359793589287851  \\
            2.5390625  -0.0013078754232866514  \\
            2.5468750000000004  -0.0012140218034647082  \\
            2.5546874999999996  -0.0009978778293424804  \\
            2.5625  -0.0007925880099626321  \\
            2.5703125  -0.0006848648106260357  \\
            2.578125  -0.000559252464185327  \\
            2.5859375000000004  -0.0004005768070438554  \\
            2.5937499999999996  -0.0002558003618785479  \\
            2.6015625  -1.7179795668775606e-5  \\
            2.609375  0.00023581704435652145  \\
            2.6171875  0.000477631562064759  \\
            2.6250000000000004  0.0007512409759334128  \\
            2.6328124999999996  0.0006618466022122319  \\
            2.640625  0.0005418673594050742  \\
            2.6484375  0.0004803662318351634  \\
            2.65625  0.0003101327689751959  \\
            2.6640625000000004  0.00027752951429648283  \\
            2.6718749999999996  0.0002175866767924527  \\
            2.6796875  7.025819300439723e-5  \\
            2.6875  -7.030411876792442e-5  \\
            2.6953125  -3.308880990198712e-5  \\
            2.7031250000000004  4.527432059288336e-6  \\
            2.7109374999999996  7.395527661131525e-6  \\
            2.71875  5.601057526454937e-5  \\
            2.7265625  1.5059669286289615e-6  \\
            2.734375  -5.068622155920691e-5  \\
            2.7421875000000004  -6.48336288776587e-5  \\
            2.7499999999999996  -9.92424753843309e-5  \\
            2.7578125  -8.626887435754558e-5  \\
            2.765625  -6.774151677656376e-5  \\
            2.7734375  -6.047953087467427e-5  \\
            2.7812500000000004  -3.948475297777065e-5  \\
            2.7890624999999996  -2.7860559487404134e-5  \\
            2.796875  -1.2743334460579335e-5  \\
            2.8046875  1.1747815545183718e-5  \\
            2.8125  3.7424947120899096e-5  \\
            2.8203125000000004  2.6994477034588185e-5  \\
            2.8281249999999996  1.545003913682086e-5  \\
            2.8359375  1.0839624213857428e-5  \\
            2.84375  -3.50237541822292e-6  \\
            2.8515625  2.2554534542235586e-7  \\
            2.8593750000000004  2.790306818504397e-6  \\
            2.8671874999999996  -2.5250608291894227e-6  \\
            2.875  -4.944011991346599e-6  \\
            2.8828125  -3.374712994192572e-6  \\
            2.890625  -1.96703167108101e-6  \\
            2.8984375000000004  -6.348410611369331e-7  \\
            2.9062499999999996  1.8644172933482799e-6  \\
            2.9140625  7.69682320633417e-7  \\
            2.921875  -1.744795864757885e-7  \\
            2.9296875  1.390061091966678e-7  \\
            2.9375000000000004  -2.4629831607805933e-7  \\
            2.9453124999999996  -9.799259975652026e-8  \\
            2.953125  9.288060802081949e-8  \\
            2.9609375  -8.692136753349184e-9  \\
            2.96875  -1.226996629641364e-8  \\
            2.9765625000000004  4.62707966563878e-9  \\
            2.9843749999999996  -6.112590427431592e-10  \\
            2.9921875  -3.045139720102516e-11  \\
            3.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/db4.tikz <==
\begin{tikzpicture}
\begin{axis}[width={.5\textwidth}, height={.25\textwidth}]
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0  \\
            0.0078125  0.0003924572158870603  \\
            0.015625  0.0012045828315387377  \\
            0.0234375  0.0022670193508002876  \\
            0.03125  0.0036972687449718113  \\
            0.0390625  0.005258809497340217  \\
            0.046875  0.006958242779579782  \\
            0.0546875  0.009002970583980306  \\
            0.0625  0.011348157897189681  \\
            0.0703125  0.01372273648238955  \\
            0.078125  0.016141050230178082  \\
            0.0859375  0.018707195271688792  \\
            0.09375  0.0213571809885444  \\
            0.1015625  0.02432963727889084  \\
            0.109375  0.027633136452335828  \\
            0.1171875  0.031113522702602515  \\
            0.125  0.034831302927245116  \\
            0.1328125  0.038509009087888776  \\
            0.140625  0.04211968107416255  \\
            0.1484375  0.04582488006213447  \\
            0.15625  0.04954229710448793  \\
            0.1640625  0.053405147844252515  \\
            0.171875  0.057418656960059086  \\
            0.1796875  0.06145793212186178  \\
            0.1875  0.06555235196967195  \\
            0.1953125  0.06995843833153288  \\
            0.203125  0.0746758173307498  \\
            0.2109375  0.07960548336137259  \\
            0.21875  0.08481536433675872  \\
            0.22656250000000003  0.09011314203447973  \\
            0.234375  0.09549783711208722  \\
            0.2421875  0.10111088119906886  \\
            0.25  0.1069089516202416  \\
            0.2578125  0.11260605590395903  \\
            0.265625  0.11819706538454675  \\
            0.2734375  0.12378160089771797  \\
            0.28125  0.1292794287834526  \\
            0.2890625  0.13490453091316934  \\
            0.296875  0.14065192725633094  \\
            0.3046875  0.14635645307929246  \\
            0.3125  0.1520619270362232  \\
            0.3203125  0.15791954848524548  \\
            0.328125  0.1639183116140932  \\
            0.3359375  0.17001233281079298  \\
            0.34375  0.17623711728109384  \\
            0.3515625  0.1824454972260296  \\
            0.359375  0.18863500758557125  \\
            0.3671875  0.19489919175174575  \\
            0.375  0.20120215542775263  \\
            0.3828125  0.20780330425121232  \\
            0.390625  0.21472591233913538  \\
            0.3984375  0.22183395726301974  \\
            0.40625  0.22920513076673935  \\
            0.4140625  0.23670604984337448  \\
            0.421875  0.2443359292979525  \\
            0.4296875  0.25221852530069033  \\
            0.4375  0.26032680148290027  \\
            0.4453125  0.26844821873879104  \\
            0.45312500000000006  0.2765874581905604  \\
            0.4609375  0.28482758005851677  \\
            0.46875  0.29311489349047276  \\
            0.47656249999999994  0.3016189212151453  \\
            0.484375  0.31034320849180497  \\
            0.4921875  0.3191698689062419  \\
            0.5  0.3281394313733513  \\
            0.5078125  0.33696778762373  \\
            0.515625  0.3456257553135046  \\
            0.5234375  0.3542610856438923  \\
            0.53125  0.36278643871707944  \\
            0.5390625  0.3713422883705294  \\
            0.546875  0.3799272513431882  \\
            0.5546875  0.3884049666057486  \\
            0.5625  0.39680192917766766  \\
            0.5703125  0.4053582976153854  \\
            0.578125  0.4140672543566005  \\
            0.5859375  0.42283070681122037  \\
            0.59375  0.431707941495892  \\
            0.6015625  0.44050547305346016  \\
            0.609375  0.4492170446292799  \\
            0.6171875  0.45797419874110534  \\
            0.625  0.4667290579038376  \\
            0.6328125  0.4756338631348492  \\
            0.640625  0.4847080628641537  \\
            0.6484375  0.49385461215311804  \\
            0.65625  0.5031202789808705  \\
            0.6640625  0.5124447850144043  \\
            0.671875  0.5218248740587966  \\
            0.6796875  0.5313245236557773  \\
            0.6875  0.5409308254833494  \\
            0.6953125  0.5504849405764702  \\
            0.703125  0.5599864259172351  \\
            0.7109375  0.5695001494300064  \\
            0.71875  0.5789841092644069  \\
            0.7265625  0.5885539214235442  \\
            0.734375  0.5982109915708392  \\
            0.7421875  0.6078698336123733  \\
            0.75  0.6175569012001709  \\
            0.7578125  0.6275364275373995  \\
            0.765625  0.6378180410627642  \\
            0.7734375  0.6483025112774171  \\
            0.78125  0.659065847230209  \\
            0.7890625  0.6699243450291589  \\
            0.796875  0.6808828212454892  \\
            0.8046875  0.692089366499103  \\
            0.8125  0.7035074251295188  \\
            0.8203125  0.7149842769436563  \\
            0.828125  0.7265302616954192  \\
            0.8359375  0.7381970246239768  \\
            0.84375  0.7499489209164533  \\
            0.8515625  0.761929734739875  \\
            0.859375  0.7741432519886748  \\
            0.8671875  0.7864981440411154  \\
            0.875  0.7990302712281816  \\
            0.8828125  0.8115233036702869  \\
            0.890625  0.8239576248305263  \\
            0.8984374999999999  0.8364512019927618  \\
            0.9062500000000001  0.8489396807298516  \\
            0.9140625  0.8615323774812406  \\
            0.921875  0.8742313786019162  \\
            0.9296875  0.8869355551756944  \\
            0.9375  0.8996679232126474  \\
            0.9453125  0.9126134274639406  \\
            0.9531249999999999  0.9257696366769194  \\
            0.9609375000000001  0.9390650475040189  \\
            0.96875  0.9525474005845662  \\
            0.9765625  0.9660728222516233  \\
            0.984375  0.9796393819895228  \\
            0.9921875  0.9933495960647696  \\
            1.0  1.0071699777256031  \\
            1.0078125  1.019594934170769  \\
            1.015625  1.0305294262246014  \\
            1.0234375  1.040603418113731  \\
            1.03125  1.049368999470446  \\
            1.0390625  1.0577619002755645  \\
            1.046875  1.0657551456660423  \\
            1.0546875  1.0725419056261718  \\
            1.0625  1.0783007079391902  \\
            1.0703125  1.0840355197162437  \\
            1.078125  1.0896894637565007  \\
            1.0859375  1.0948838118324458  \\
            1.09375  1.0998542982793844  \\
            1.1015625  1.1037040231626145  \\
            1.109375  1.1064013901595757  \\
            1.1171875  1.1085222355231772  \\
            1.125  1.10983906736356  \\
            1.1328125  1.111458780333535  \\
            1.140625  1.1134860939993128  \\
            1.1484375  1.115285527426013  \\
            1.15625  1.1171849343638656  \\
            1.1640625  1.1186438826078582  \\
            1.171875  1.119643104349673  \\
            1.1796875  1.1206853343411975  \\
            1.1875  1.1216520168118729  \\
            1.1953125  1.1215375185514471  \\
            1.203125  1.1203451040560775  \\
            1.2109375  1.118461585703587  \\
            1.21875  1.1156215195558095  \\
            1.2265625  1.1125839203195116  \\
            1.234375  1.1093531816835132  \\
            1.2421875  1.1053736386384043  \\
            1.25  1.100816874468014  \\
            1.2578125  1.0967279654041668  \\
            1.265625  1.0931224649110738  \\
            1.2734375  1.0896444845987934  \\
            1.28125  1.0865864131738445  \\
            1.2890625  1.083155896321302  \\
            1.296875  1.0793721572461559  \\
            1.3046875  1.0758433168085475  \\
            1.3125  1.072407149012507  \\
            1.3203125  1.068524835326137  \\
            1.328125  1.0642376365925037  \\
            1.3359375  1.059705903257  \\
            1.34375  1.0548038661190176  \\
            1.3515625  1.0500628288280127  \\
            1.359375  1.0454916728721388  \\
            1.3671875  1.040754670941007  \\
            1.375  1.0359816365507317  \\
            1.3828125  1.0302062499531623  \\
            1.390625  1.0233431292366322  \\
            1.3984375  1.015896807287046  \\
            1.40625  1.0075783519375694  \\
            1.4140625  0.9988882299135432  \\
            1.421875  0.9898293292742291  \\
            1.4296875  0.9799394317852385  \\
            1.4375  0.969320202278483  \\
            1.4453125  0.9587587251195596  \\
            1.453125  0.9482374619735854  \\
            1.4609375  0.9374498557121337  \\
            1.46875  0.9265947500083244  \\
            1.4765625  0.9150433300702624  \\
            1.484375  0.9027826948874881  \\
            1.4921875  0.8902500181223836  \\
            1.5  0.8772950941928345  \\
            1.5078125  0.8650624714781423  \\
            1.515625  0.8536667426778682  \\
            1.5234375  0.8425208721328974  \\
            1.53125  0.831976038341835  \\
            1.5390625  0.8214567068632355  \\
            1.546875  0.8109696268874229  \\
            1.5546875  0.8010685489007784  \\
            1.5625  0.7916449459434923  \\
            1.5703125  0.7817459223248847  \\
            1.578125  0.7714001966791569  \\
            1.5859375  0.7609955764571656  \\
            1.59375  0.7502975922666294  \\
            1.6015625  0.7400788678882041  \\
            1.609375  0.7303646910905157  \\
            1.6171875  0.7206318552950094  \\
            1.625  0.7110719654438726  \\
            1.6328125  0.7010576142423531  \\
            1.640625  0.6905106525928181  \\
            1.6484375  0.6798278800998968  \\
            1.65625  0.6688173073783417  \\
            1.6640625  0.6577326897644283  \\
            1.671875  0.6465874390147125  \\
            1.6796875  0.6351161590280568  \\
            1.6875  0.6233734922549596  \\
            1.6953125  0.6120070052971923  \\
            1.703125  0.6010184058543024  \\
            1.7109375  0.5901447089502423  \\
            1.71875  0.5795572770702494  \\
            1.7265625  0.5687837698793333  \\
            1.734375  0.5578188863105703  \\
            1.7421875  0.5470119528461246  \\
            1.75  0.5362551559984561  \\
            1.7578125000000002  0.5245071800484669  \\
            1.765625  0.511731534093528  \\
            1.7734375  0.4983175039459259  \\
            1.78125  0.4839661496285847  \\
            1.7890625  0.4694054311829589  \\
            1.7968749999999998  0.4546165528733411  \\
            1.8046875  0.43901474755129616  \\
            1.8125000000000002  0.4227452871925972  \\
            1.8203125  0.4064066358876909  \\
            1.828125  0.38995821282674503  \\
            1.8359375  0.37319912795517374  \\
            1.84375  0.35626921164687986  \\
            1.8515624999999998  0.33860404351216583  \\
            1.859375  0.32018923905878754  \\
            1.8671875000000002  0.30138352540522456  \\
            1.875  0.282046431602883  \\
            1.8828125  0.26303682962916897  \\
            1.890625  0.2444326559134311  \\
            1.8984375  0.2257670955223612  \\
            1.9062499999999998  0.20729586694531854  \\
            1.9140625  0.1885845907953287  \\
            1.9218750000000002  0.16962553659468435  \\
            1.9296875  0.15082088703894442  \\
            1.9375  0.1320795452170634  \\
            1.9453125  0.11266976853652733  \\
            1.953125  0.09260177239823904  \\
            1.9609374999999998  0.07215885995853936  \\
            1.96875  0.05115252791039299  \\
            1.9765625000000002  0.030153279968569143  \\
            1.984375  0.009169211401863076  \\
            1.9921875  -0.012205249432731151  \\
            2.0  -0.03383695405283656  \\
            2.0078125  -0.05363209308795337  \\
            2.015625  -0.07148206713219202  \\
            2.0234375  -0.08821149043639569  \\
            2.03125  -0.10320447279133838  \\
            2.0390625  -0.11783444250679878  \\
            2.046875  -0.13205915346459704  \\
            2.0546875  -0.14472759737571597  \\
            2.0625  -0.1561042778158701  \\
            2.0703125  -0.16749229685789252  \\
            2.078125  -0.17880733018997894  \\
            2.0859375  -0.18957527169732943  \\
            2.09375  -0.20009833728670104  \\
            2.1015625  -0.209176661184786  \\
            2.109375  -0.21676913442156776  \\
            2.1171875  -0.22363595241240464  \\
            2.125  -0.22947221699810869  \\
            2.1328125  -0.2359259366902041  \\
            2.140625  -0.24314557270865592  \\
            2.1484375  -0.25020658293386283  \\
            2.15625  -0.2575955183512295  \\
            2.1640625  -0.2644847387014714  \\
            2.171875  -0.2708489629697324  \\
            2.1796875  -0.2774475873388886  \\
            2.1875  -0.28410020110609285  \\
            2.1953125  -0.28935245072005217  \\
            2.203125  -0.2932131019141079  \\
            2.2109375  -0.2962375773815908  \\
            2.21875  -0.29804377770703266  \\
            2.2265625  -0.29974133398990643  \\
            2.234375  -0.3013375091973256  \\
            2.2421875  -0.3020254158117399  \\
            2.25  -0.3020570317036663  \\
            2.2578125  -0.3027524924292673  \\
            2.265625  -0.3041224283858253  \\
            2.2734375  -0.30573852167249427  \\
            2.28125  -0.30796762731743077  \\
            2.2890625  -0.3097800518778898  \\
            2.296875  -0.3112023697252796  \\
            2.3046875  -0.31301484090028403  \\
            2.3125  -0.3150063542971706  \\
            2.3203125  -0.31653230677428534  \\
            2.328125  -0.31764716794742576  \\
            2.3359375  -0.3185334614709372  \\
            2.34375  -0.3190424526523982  \\
            2.3515625  -0.3198276760539269  \\
            2.359375  -0.32089954665131076  \\
            2.3671875  -0.32184971774354565  \\
            2.375  -0.3228381330737129  \\
            2.3828125  -0.322593791808294  \\
            2.390625  -0.3210074317470379  \\
            2.3984375  -0.31873623741488877  \\
            2.40625  -0.31540110988416903  \\
            2.4140625  -0.3116690765957564  \\
            2.421875  -0.3075433671646985  \\
            2.4296875  -0.30241259154926925  \\
            2.4375  -0.2964124544040791  \\
            2.4453125  -0.2905651050301949  \\
            2.453125  -0.2848467486737474  \\
            2.4609375  -0.278861363356882  \\
            2.46875  -0.27286686174576813  \\
            2.4765625  -0.2660430551466356  \\
            2.484375  -0.25837331559394444  \\
            2.4921875  -0.25042679073445895  \\
            2.5  -0.2420075454221948  \\
            2.5078125  -0.23485201684402873  \\
            2.515625  -0.22912624750841737  \\
            2.5234375  -0.2239592625299157  \\
            2.53125  -0.21988183892229574  \\
            2.5390625  -0.21599616298516985  \\
            2.546875  -0.2123149266983121  \\
            2.5546875  -0.2096889688539488  \\
            2.5625  -0.2079486679313277  \\
            2.5703125  -0.20568374863220534  \\
            2.578125  -0.2029404328504813  \\
            2.5859375  -0.2002884637130596  \\
            2.59375  -0.19738240376722746  \\
            2.6015625  -0.19537727381201733  \\
            2.609375  -0.19431117653818308  \\
            2.6171875  -0.19340633917044295  \\
            2.625  -0.19294989600473644  \\
            2.6328125  -0.1919541383904959  \\
            2.640625  -0.19030048641719566  \\
            2.6484375  -0.18860519804866777  \\
            2.65625  -0.18656751804586894  \\
            2.6640625  -0.18459924394174762  \\
            2.671875  -0.18272098233909903  \\
            2.6796875  -0.18051042978384804  \\
            2.6875  -0.17805660426325373  \\
            2.6953125  -0.17636087526001634  \\
            2.703125  -0.17542516425696802  \\
            2.7109375  -0.1748457527895562  \\
            2.71875  -0.1748875869769146  \\
            2.7265625  -0.17481700187674798  \\
            2.734375  -0.174626374229666  \\
            2.7421875  -0.17485766002514927  \\
            2.75  -0.1753436683264306  \\
            2.7578125  -0.17456100044118775  \\
            2.765625  -0.17245949947367278  \\
            2.7734375  -0.16960352472929177  \\
            2.78125  -0.16555693202802677  \\
            2.7890625  -0.161394037402653  \\
            2.796875  -0.15708734681295905  \\
            2.8046875  -0.15177822647220093  \\
            2.8125  -0.1456817289097298  \\
            2.8203125  -0.1396640321024771  \\
            2.828125  -0.13366573394916234  \\
            2.8359375  -0.1273992484185404  \\
            2.84375  -0.12106697223819674  \\
            2.8515625  -0.11384858997899933  \\
            2.859375  -0.10572394561000287  \\
            2.8671875  -0.09721418403486769  \\
            2.875  -0.08811554817649628  \\
            2.8828125  -0.07969974995239154  \\
            2.890625  -0.07208189284063836  \\
            2.8984375  -0.06457391342402916  \\
            2.90625  -0.05755466445985795  \\
            2.9140625  -0.05037931593899871  \\
            2.921875  -0.043037332696486914  \\
            2.9296875  -0.0361256794714178  \\
            2.9375  -0.029509651890859665  \\
            2.9453125  -0.022111250272633463  \\
            2.953125  -0.013946546850730573  \\
            2.9609375  -0.005433243937450682  \\
            2.96875  0.00370574213856797  \\
            2.9765625  0.01262761002498724  \\
            2.984375  0.021319760640402793  \\
            2.9921875  0.030379794728953365  \\
            3.0  0.03961046271590372  \\
            3.0078125  0.04784378765118954  \\
            3.015625  0.05505201682755774  \\
            3.0234375  0.06162159174231592  \\
            3.03125  0.06721849264680396  \\
            3.0390625  0.07271004014340805  \\
            3.046875  0.07806545179352352  \\
            3.0546875  0.08260143158949329  \\
            3.0625  0.08648789310602303  \\
            3.0703125  0.0903194150965094  \\
            3.078125  0.09404107134723959  \\
            3.0859375  0.09746227388867224  \\
            3.09375  0.1007148321994567  \\
            3.1015625  0.103196161407628  \\
            3.109375  0.10488681950375385  \\
            3.1171875  0.10615281858284356  \\
            3.125  0.10683982379281817  \\
            3.1328125  0.10802076025631704  \\
            3.140625  0.10978195623568776  \\
            3.1484375  0.11154930591711208  \\
            3.15625  0.11363713152339137  \\
            3.1640625  0.11547535804409162  \\
            3.171875  0.11705152276751898  \\
            3.1796875  0.11887418634434666  \\
            3.1875  0.1208201677057282  \\
            3.1953125  0.12199842502528589  \\
            3.203125  0.12241933064588652  \\
            3.2109375  0.12241704051878544  \\
            3.21875  0.12175951493375835  \\
            3.2265625  0.12114197250676534  \\
            3.234375  0.12056959190420327  \\
            3.2421875  0.11954331739735488  \\
            3.25  0.11822215797083187  \\
            3.2578125  0.11715621980110716  \\
            3.265625  0.1163355399858712  \\
            3.2734375  0.11561379094404906  \\
            3.28125  0.11513965576060446  \\
            3.2890625  0.11443874322261632  \\
            3.296875  0.11352519621373487  \\
            3.3046875  0.11274261780530936  \\
            3.3125  0.11199292728788857  \\
            3.3203125  0.11106238708855713  \\
            3.328125  0.10997686032230775  \\
            3.3359375  0.10878108622924189  \\
            3.34375  0.10742819076790354  \\
            3.3515625  0.10616310850868765  \\
            3.359375  0.1049884625109772  \\
            3.3671875  0.10375774807123614  \\
            3.375  0.1025309677738258  \\
            3.3828125  0.10069967985090662  \\
            3.390625  0.09821564911512817  \\
            3.3984375  0.0953832102143959  \\
            3.40625  0.09202193106601085  \\
            3.4140625  0.08846339115564357  \\
            3.421875  0.08470780908749206  \\
            3.4296875  0.08045716047132973  \\
            3.4375  0.07577881981740692  \\
            3.4453125  0.07114179962699396  \\
            3.453125  0.06653315862666917  \\
            3.4609375  0.06177365262026061  \\
            3.46875  0.056980789422145225  \\
            3.4765625  0.05177198443901023  \\
            3.484375  0.04613930756505981  \\
            3.4921875  0.040345817884866  \\
            3.5  0.034299729174901344  \\
            3.5078125  0.029183948614851105  \\
            3.5156250000000004  0.025100842957597874  \\
            3.5234375  0.021482322065321163  \\
            3.53125  0.018686983800440517  \\
            3.5390624999999996  0.016069917863796218  \\
            3.546875  0.013642542329486312  \\
            3.5546875  0.011998404925874489  \\
            3.5625  0.011014865616077271  \\
            3.5703125000000004  0.009777085822285786  \\
            3.578125  0.00831959486126005  \\
            3.5859375  0.007005619371089292  \\
            3.5937499999999996  0.005612849967912138  \\
            3.6015625  0.004905316021567251  \\
            3.609375  0.004908164538910359  \\
            3.6171875  0.005111996686393025  \\
            3.6250000000000004  0.005707326765053514  \\
            3.6328125  0.005973049609838005  \\
            3.640625  0.005827844791895904  \\
            3.6484374999999996  0.005710123730049759  \\
            3.65625  0.005401876575182816  \\
            3.6640625  0.005218783593656822  \\
            3.671875  0.005174754366716835  \\
            3.6796875000000004  0.004955462091956201  \\
            3.6875  0.004629197490557036  \\
            3.6953125  0.004903028613591325  \\
            3.7031249999999996  0.0057769015921937065  \\
            3.7109375  0.006968910678541652  \\
            3.71875  0.00866572934147477  \\
            3.7265625  0.010344257936722055  \\
            3.7343750000000004  0.011999377664727202  \\
            3.7421875  0.014015846377274559  \\
            3.75  0.016274438999383706  \\
            3.7578124999999996  0.017810530726521428  \\
            3.765625  0.01859631106508934  \\
            3.7734375  0.01898144592794937  \\
            3.78125  0.018691054225902313  \\
            3.7890625000000004  0.018417354352301334  \\
            3.796875  0.018142472916108893  \\
            3.8046875  0.017318210693750818  \\
            3.8124999999999996  0.016083648091709358  \\
            3.8203125  0.014973736812013815  \\
            3.828125  0.013950358306935981  \\
            3.8359375  0.012839641051161423  \\
            3.8437500000000004  0.011766241310631692  \\
            3.8515625  0.010217894762430001  \\
            3.859375  0.008182581153758915  \\
            3.8671874999999996  0.005984658186326262  \\
            3.875  0.0034970772551624774  \\
            3.8828125  0.001545040685077152  \\
            3.890625  0.0002024056702390079  \\
            3.8984375000000004  -0.0009738009652169696  \\
            3.90625  -0.0017377877057257144  \\
            3.9140625  -0.002510932669775928  \\
            3.9218749999999996  -0.003299322002713314  \\
            3.9296875  -0.003713868542950056  \\
            3.9375  -0.0038422640360257004  \\
            3.9453125  -0.004377499471681553  \\
            3.9531250000000004  -0.005308338032699866  \\
            3.9609375  -0.006366458244844228  \\
            3.96875  -0.007729497672612828  \\
            3.9765624999999996  -0.008853337878419732  \\
            3.984375  -0.00972944807407121  \\
            3.9921875  -0.01074236329902684  \\
            4.0  -0.011764358205726692  \\
            4.0078125  -0.012685288392764232  \\
            4.015625  -0.013531268175182578  \\
            4.0234375  -0.01427321636384264  \\
            4.03125  -0.014887840860533998  \\
            4.0390625  -0.015546010671195237  \\
            4.046875  -0.016238124133763434  \\
            4.0546875  -0.016863072686668187  \\
            4.0625  -0.01745632823181038  \\
            4.0703125  -0.017956662151567215  \\
            4.078125  -0.01835162802628918  \\
            4.0859375  -0.01868825832798377  \\
            4.09375  -0.018946170129480223  \\
            4.1015625  -0.019127252579892624  \\
            4.109375  -0.019232454889509518  \\
            4.1171875  -0.019244666286174807  \\
            4.125  -0.019162955733493945  \\
            4.1328125  -0.019224973482729477  \\
            4.140625  -0.01944173100765974  \\
            4.1484375  -0.01970677187666911  \\
            4.15625  -0.020087660138291212  \\
            4.1640625  -0.020433924912238027  \\
            4.171875  -0.020745556248838743  \\
            4.1796875  -0.021145821571073736  \\
            4.1875  -0.021602763784046467  \\
            4.1953125  -0.021960874034529197  \\
            4.203125  -0.02222571176220506  \\
            4.2109375  -0.022450248349832332  \\
            4.21875  -0.022595440478268596  \\
            4.2265625  -0.022794531129789165  \\
            4.234375  -0.02304872525236182  \\
            4.2421875  -0.02326700511337134  \\
            4.25  -0.023480523154080942  \\
            4.2578125  -0.02357965981050122  \\
            4.265625  -0.023549348648980013  \\
            4.2734375  -0.023455942967651126  \\
            4.28125  -0.02326474401738575  \\
            4.2890625  -0.02301692373789822  \\
            4.296875  -0.02271299614351769  \\
            4.3046875  -0.022305947800955763  \\
            4.3125  -0.021803223069087198  \\
            4.3203125  -0.021311033131936333  \\
            4.328125  -0.02082767088638257  \\
            4.3359375  -0.020307462400963722  \\
            4.34375  -0.01977707978602163  \\
            4.3515625  -0.019155638890099753  \\
            4.359375  -0.018440358017694773  \\
            4.3671875  -0.01768768104076344  \\
            4.375  -0.016877673963027185  \\
            4.3828125  -0.01603890356489878  \\
            4.390625  -0.01517753012428827  \\
            4.3984375  -0.014268442866784638  \\
            4.40625  -0.013320993600132225  \\
            4.4140625  -0.012331678285674809  \\
            4.421875  -0.01129887771373672  \\
            4.4296875  -0.010231019173386894  \\
            4.4375  -0.009127101056503351  \\
            4.4453125  -0.007944022129606673  \\
            4.453125  -0.006680560579763695  \\
            4.4609375  -0.005355447705954819  \\
            4.46875  -0.003956804902689234  \\
            4.4765625  -0.002512703564455123  \\
            4.484375  -0.0010232899515487661  \\
            4.4921875  0.0005337041522096109  \\
            4.5  0.002152148639222631  \\
            4.5078125  0.0035180853397020024  \\
            4.515625  0.004612477208266033  \\
            4.5234375  0.005567833918593515  \\
            4.53125  0.006291337447169653  \\
            4.5390625  0.006979073341691132  \\
            4.546875  0.0076261962710808305  \\
            4.5546875  0.008065006379374361  \\
            4.5625  0.008333538958960135  \\
            4.5703125  0.008641236514009106  \\
            4.578125  0.008976919550137056  \\
            4.5859375  0.009262681257348606  \\
            4.59375  0.009548221244023092  \\
            4.6015625  0.00964761874561421  \\
            4.609375  0.009555024019527457  \\
            4.6171875  0.009390924933916937  \\
            4.625  0.009108697215928708  \\
            4.6328125  0.008935862144241817  \\
            4.640625  0.008894666068410221  \\
            4.6484375  0.008855100548133436  \\
            4.65625  0.008885037862044575  \\
            4.6640625  0.008874844041120196  \\
            4.671875  0.008821155316686634  \\
            4.6796875  0.00882742925690463  \\
            4.6875  0.008870101946780373  \\
            4.6953125  0.008743104587202325  \\
            4.703125  0.00844769595488021  \\
            4.7109375  0.008064113401006288  \\
            4.71875  0.0075384161371296315  \\
            4.7265625  0.007027076745580752  \\
            4.734375  0.006531637786633113  \\
            4.7421875  0.005938588228933207  \\
            4.75  0.005283787771867855  \\
            4.7578125  0.00477037781854383  \\
            4.765625  0.004401330921020935  \\
            4.7734375  0.004109404532992445  \\
            4.78125  0.003951640879921886  \\
            4.7890625  0.0037732389435863045  \\
            4.796875  0.003578563444587394  \\
            4.8046875  0.0034867215189516424  \\
            4.8125  0.0034664022728475496  \\
            4.8203125  0.0034159804535178343  \\
            4.828125  0.0033441108862208  \\
            4.8359375  0.0032811139177766867  \\
            4.84375  0.0032037695699451514  \\
            4.8515625  0.0032144196282685366  \\
            4.859375  0.0033152451714482042  \\
            4.8671875  0.0034427006575537705  \\
            4.875  0.003622193960090771  \\
            4.8828125  0.003664618029361387  \\
            4.890625  0.003553905911502409  \\
            4.8984375  0.003389236705987917  \\
            4.90625  0.0031144839234116934  \\
            4.9140625  0.002828849142562753  \\
            4.921875  0.0025333892619758473  \\
            4.9296875  0.002137738018596574  \\
            4.9375  0.0016624733708401494  \\
            4.9453125  0.0012618248525028105  \\
            4.953125  0.0009328301966937528  \\
            4.9609375  0.000616257504559303  \\
            4.96875  0.00035144092185417493  \\
            4.9765625  1.5901106233029354e-5  \\
            4.984375  -0.00039235477138358963  \\
            4.9921875  -0.0007873536249819689  \\
            5.0  -0.0011979575961769996  \\
            5.0078125  -0.001542541408652081  \\
            5.015625  -0.0018080871590354995  \\
            5.0234375  -0.002047300870386452  \\
            5.03125  -0.0022337283193063326  \\
            5.0390625  -0.0023934008657574106  \\
            5.046875  -0.0025268917055954747  \\
            5.0546875  -0.002600824970273082  \\
            5.0625  -0.0026196121133109855  \\
            5.0703125  -0.002670464473632831  \\
            5.078125  -0.0027524708360508  \\
            5.0859375  -0.0028271624563411322  \\
            5.09375  -0.0029165979640429075  \\
            5.1015625  -0.002955987253626363  \\
            5.109375  -0.0029429940011153973  \\
            5.1171875  -0.002923340801314866  \\
            5.125  -0.002881059743554941  \\
            5.1328125  -0.0028372566809387986  \\
            5.140625  -0.0027968857419117983  \\
            5.1484375  -0.002740673208669379  \\
            5.15625  -0.0026756687781829902  \\
            5.1640625  -0.002600283049974035  \\
            5.171875  -0.0025132808779181415  \\
            5.1796875  -0.0024205444157466404  \\
            5.1875  -0.00232158044536511  \\
            5.1953125  -0.0021826603162766103  \\
            5.203125  -0.0020027984649574004  \\
            5.2109375  -0.001796857459747762  \\
            5.21875  -0.0015555502594563752  \\
            5.2265625  -0.0013006865487803787  \\
            5.234375  -0.0010324329519228086  \\
            5.2421875  -0.0007334725480489947  \\
            5.25  -0.00040859629443929516  \\
            5.2578125  -0.00015624595309425373  \\
            5.265625  1.886057774254127e-5  \\
            5.2734375  0.00015685796960820722  \\
            5.28125  0.00022917800949092217  \\
            5.2890625  0.00030044479072625506  \\
            5.296875  0.00036931933493472113  \\
            5.3046875  0.0003823898253770258  \\
            5.3125  0.00035256074006339644  \\
            5.3203125  0.0003419511099327773  \\
            5.328125  0.0003471665052133532  \\
            5.3359375  0.0003462854049448908  \\
            5.34375  0.00035415015302690074  \\
            5.3515625  0.000314815530350743  \\
            5.359375  0.00022689179033016989  \\
            5.3671875  0.00012677018324157462  \\
            5.375  6.481360055130418e-7  \\
            5.3828125  -7.785390608700878e-5  \\
            5.390625  -0.00010149376988170695  \\
            5.3984375  -0.0001112887066613607  \\
            5.40625  -8.512419262734691e-5  \\
            5.4140625  -5.8672583772054876e-5  \\
            5.421875  -3.2638778318093916e-5  \\
            5.4296875  2.689895627841134e-5  \\
            5.4375  0.00011252654403730361  \\
            5.4453125  0.00015941402521419786  \\
            5.453125  0.00016836751996856467  \\
            5.4609375  0.0001649186236372186  \\
            5.46875  0.00013236409430726552  \\
            5.4765625  0.00012078331298539169  \\
            5.484375  0.00013098075217472395  \\
            5.4921875  0.00012728348619801577  \\
            5.5  0.00012142423810055572  \\
            5.5078125  0.00012025427580965265  \\
            5.515625  0.00012104803071909602  \\
            5.5234375  0.0001278281154221981  \\
            5.53125  0.00014169193861560264  \\
            5.5390625  0.00014877368329927252  \\
            5.546875  0.00014983132313449836  \\
            5.5546875  0.0001523902977894847  \\
            5.5625  0.00015347873243964065  \\
            5.5703125  0.00016115327395790888  \\
            5.578125  0.00017638473922865114  \\
            5.5859375  0.00019379762787504007  \\
            5.59375  0.0002157989253795057  \\
            5.6015625  0.00024001848710335805  \\
            5.609375  0.00026622782543861824  \\
            5.6171875  0.00029733438982891433  \\
            5.625  0.0003328212062876918  \\
            5.6328125  0.000353716979869026  \\
            5.640625  0.0003592255640107409  \\
            5.6484375  0.00035743304681349014  \\
            5.65625  0.0003429425136528262  \\
            5.6640625  0.00032806455195811364  \\
            5.671875  0.00031270275328262393  \\
            5.6796875  0.00028682382751704703  \\
            5.6875  0.0002529930696410774  \\
            5.6953125  0.00022282263685130226  \\
            5.703125  0.0001957621233552393  \\
            5.7109375  0.00016789754608878223  \\
            5.71875  0.00014207322803846495  \\
            5.7265625  0.00010798882448097051  \\
            5.734375  6.549393008001138e-5  \\
            5.7421875  2.1445162793670138e-5  \\
            5.75  -2.6619872719321462e-5  \\
            5.7578125  -6.352496188852042e-5  \\
            5.765625  -8.772743009900667e-5  \\
            5.7734375  -0.00010734877004854774  \\
            5.78125  -0.00011776129287367709  \\
            5.7890625  -0.00012633086646720998  \\
            5.796875  -0.00013306366855459563  \\
            5.8046875  -0.0001308194247008318  \\
            5.8125  -0.00012103336525431204  \\
            5.8203125  -0.00011659747681264351  \\
            5.828125  -0.0001172086460950698  \\
            5.8359375  -0.00011765827785362177  \\
            5.84375  -0.00012117129536546103  \\
            5.8515625  -0.00011750307116169149  \\
            5.859375  -0.00010637203339702308  \\
            5.8671875  -9.484445068029709e-5  \\
            5.875  -8.042580643719383e-5  \\
            5.8828125  -7.004191521025448e-5  \\
            5.890625  -6.46994647341976e-5  \\
            5.8984375  -5.9819831834874105e-5  \\
            5.90625  -5.757943916832058e-5  \\
            5.9140625  -5.556882714447184e-5  \\
            5.921875  -5.364975803231658e-5  \\
            5.9296875  -5.4632214809958024e-5  \\
            5.9375  -5.802587461532518e-5  \\
            5.9453125  -5.6271108960870895e-5  \\
            5.953125  -4.935438832961624e-5  \\
            5.9609375  -4.04627848425778e-5  \\
            5.96875  -2.7613882754264595e-5  \\
            5.9765625  -1.6275472994904233e-5  \\
            5.984375  -6.551186334327056e-6  \\
            5.9921875  5.575563016618369e-6  \\
            6.0  1.8829413233544343e-5  \\
            6.0078125  2.8743851522498145e-5  \\
            6.015625  3.539658271102508e-5  \\
            6.0234375  3.997846377760292e-5  \\
            6.03125  4.128110895594073e-5  \\
            6.0390625  4.3104127437670896e-5  \\
            6.046875  4.532906481042381e-5  \\
            6.0546875  4.518723301134542e-5  \\
            6.0625  4.345921858779285e-5  \\
            6.0703125  4.175218794928826e-5  \\
            6.078125  3.984371839974796e-5  \\
            6.0859375  3.741148884794716e-5  \\
            6.09375  3.479391283890061e-5  \\
            6.1015625  3.0079169170881016e-5  \\
            6.109375  2.3237196527247656e-5  \\
            6.1171875  1.5382691270836308e-5  \\
            6.125  6.0383915338590195e-6  \\
            6.1328125  -3.8282386946137105e-7  \\
            6.140625  -3.5418509360726003e-6  \\
            6.1484375  -5.685386058373449e-6  \\
            6.15625  -5.515724041893743e-6  \\
            6.1640625  -5.441832519743764e-6  \\
            6.171875  -5.4839807614959915e-6  \\
            6.1796875  -3.4994816969720777e-6  \\
            6.1875  8.848231714947214e-9  \\
            6.1953125  1.6031625915269518e-6  \\
            6.203125  1.3601085559710935e-6  \\
            6.2109375  5.736074261618406e-7  \\
            6.21875  -1.6303815687378433e-6  \\
            6.2265625  -2.4831922810066522e-6  \\
            6.234375  -1.9432981933267487e-6  \\
            6.2421875  -1.9437616681279212e-6  \\
            6.25  -1.8329069010770086e-6  \\
            6.2578125  -1.842916371342567e-6  \\
            6.265625  -2.1538244299956394e-6  \\
            6.2734375  -2.2697700229929743e-6  \\
            6.28125  -2.3043925762888417e-6  \\
            6.2890625  -2.6396320266516276e-6  \\
            6.296875  -3.234182358932132e-6  \\
            6.3046875  -3.988817286533858e-6  \\
            6.3125  -4.986710424969227e-6  \\
            6.3203125  -5.382103650982453e-6  \\
            6.328125  -5.136200310332551e-6  \\
            6.3359375  -4.683830078322304e-6  \\
            6.34375  -3.7918826214509815e-6  \\
            6.3515625  -2.9351490543620413e-6  \\
            6.359375  -2.130090011653302e-6  \\
            6.3671875  -9.821629212837825e-7  \\
            6.375  3.9914842478245994e-7  \\
            6.3828125  1.3152239976620037e-6  \\
            6.390625  1.764950311834287e-6  \\
            6.3984375  1.9942238733077372e-6  \\
            6.40625  1.8139066086657649e-6  \\
            6.4140625  1.7565526414306376e-6  \\
            6.421875  1.8159970799601279e-6  \\
            6.4296875  1.5942091195239732e-6  \\
            6.4375  1.2053377553733965e-6  \\
            6.4453125  9.696492423920235e-7  \\
            6.453125  8.629427273900041e-7  \\
            6.4609375  8.04048288723469e-7  \\
            6.46875  8.696332079202195e-7  \\
            6.4765625  7.39673687002316e-7  \\
            6.484375  4.138489655459593e-7  \\
            6.4921875  9.818255970369175e-8  \\
            6.5  -2.821962152280963e-7  \\
            6.5078125  -5.304882074213905e-7  \\
            6.515625  -6.186795394681733e-7  \\
            6.5234375  -6.793462106690855e-7  \\
            6.53125  -6.513228452810987e-7  \\
            6.5390625  -5.9713738253895e-7  \\
            6.546875  -5.214560004781307e-7  \\
            6.5546875  -3.4825561642137343e-7  \\
            6.5625  -9.04973094904902e-8  \\
            6.5703125  5.3081682188650877e-8  \\
            6.578125  8.266409736507982e-8  \\
            6.5859375  8.218836116044803e-8  \\
            6.59375  -1.3260835430447992e-10  \\
            6.6015625  -2.0383932416472138e-8  \\
            6.609375  2.4434511175092066e-8  \\
            6.6171875  2.912418928909872e-8  \\
            6.625  2.746975616998705e-8  \\
            6.6328125  3.227934375181654e-8  \\
            6.640625  3.4535906953805066e-8  \\
            6.6484375  4.847065650575918e-8  \\
            6.65625  7.473577593261616e-8  \\
            6.6640625  7.697617924955325e-8  \\
            6.671875  5.6828904389668966e-8  \\
            6.6796875  3.1923636277357595e-8  \\
            6.6875  -5.982033183445318e-9  \\
            6.6953125  -2.6451291492078622e-8  \\
            6.703125  -2.7184998990345993e-8  \\
            6.7109375  -2.7216328861330035e-8  \\
            6.71875  -1.8064384079262947e-8  \\
            6.7265625  -1.2932913448107024e-8  \\
            6.734375  -1.3033183608428354e-8  \\
            6.7421875  -6.2023500310184265e-9  \\
            6.75  4.22927166669187e-9  \\
            6.7578125  9.272143656922467e-9  \\
            6.765625  9.761368532848506e-9  \\
            6.7734375  7.815055515418713e-9  \\
            6.78125  1.3562822117603972e-9  \\
            6.7890625  -1.2388859452144136e-9  \\
            6.796875  1.987399991078035e-12  \\
            6.8046875  -3.6619975827370307e-10  \\
            6.8125  -4.116889426272273e-10  \\
            6.8203125  -5.175892690310333e-10  \\
            6.828125  -1.1200642764984045e-9  \\
            6.8359375  -8.516941837441014e-10  \\
            6.84375  8.965266749416327e-11  \\
            6.8515625  4.074212898142029e-10  \\
            6.859375  2.7073073145546554e-10  \\
            6.8671875  1.9532818368015784e-10  \\
            6.875  -6.338404934391117e-11  \\
            6.8828125  -1.4629352605152684e-10  \\
            6.890625  -2.032658703661214e-11  \\
            6.8984375  -2.978514246144701e-14  \\
            6.90625  6.169977790582055e-12  \\
            6.9140625  1.6786391361200636e-11  \\
            6.921875  -1.3436235711734703e-12  \\
            6.9296875  -4.057438583724021e-12  \\
            6.9375  9.499360712323022e-13  \\
            6.9453125  3.046343430403701e-13  \\
            6.953125  -9.246939131602054e-14  \\
            6.9609375  2.0136872125198986e-14  \\
            6.96875  -1.4236681764084014e-14  \\
            6.9765625  1.3858377810382203e-15  \\
            6.984375  2.1336499769807895e-16  \\
            6.9921875  -3.1976989439737103e-18  \\
            7.0  -0.0  \\
        }
        ;
    \addplot+[mark={none}]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.9921875  -1.805307004380768e-5  \\
            -2.9843749999999996  -5.541092723237151e-5  \\
            -2.9765625  -0.00010428311029562698  \\
            -2.96875  -0.0001700747213244391  \\
            -2.9609375000000004  -0.00024190574758050759  \\
            -2.953125  -0.0003200798436019139  \\
            -2.9453125  -0.0004141375211755799  \\
            -2.9375  -0.000522016365333211  \\
            -2.9296874999999996  -0.0006312472108567024  \\
            -2.921875  -0.000742489878106559  \\
            -2.9140625  -0.0008605327992240913  \\
            -2.9062500000000004  -0.0009824323995495736  \\
            -2.8984375  -0.0011191656775719698  \\
            -2.890625  -0.0012711269603657245  \\
            -2.8828125  -0.0014312250658714493  \\
            -2.8749999999999996  -0.0016022433172526924  \\
            -2.8671875  -0.00177141815779824  \\
            -2.859375  -0.0019375094198128308  \\
            -2.8515625000000004  -0.0021079489330854103  \\
            -2.84375  -0.002278950478046083  \\
            -2.8359375  -0.0024566419872112826  \\
            -2.828125  -0.002641263796305418  \\
            -2.8203124999999996  -0.002827070846017613  \\
            -2.8125  -0.0030154145566414605  \\
            -2.8046875  -0.003218094957178756  \\
            -2.7968750000000004  -0.00343509484926523  \\
            -2.7890625  -0.0036618599654123707  \\
            -2.78125  -0.0039015149962313565  \\
            -2.7734375  -0.00414521328481373  \\
            -2.7656249999999996  -0.004392909781311756  \\
            -2.7578125  -0.004651110354416828  \\
            -2.75  -0.004917822156863298  \\
            -2.7421875000000004  -0.0051798895071816205  \\
            -2.734375  -0.005437076486252707  \\
            -2.7265625  -0.005693965662193925  \\
            -2.71875  -0.005946866278852556  \\
            -2.7109374999999996  -0.006205621523094443  \\
            -2.703125  -0.00647000231303125  \\
            -2.6953125  -0.006732411054875534  \\
            -2.6875000000000004  -0.006994863410974479  \\
            -2.6796875  -0.007264314566485252  \\
            -2.671875  -0.007540258252974797  \\
            -2.6640625  -0.007820583819836406  \\
            -2.6562499999999996  -0.008106924509982584  \\
            -2.6484375  -0.008392510590368862  \\
            -2.640625  -0.008677228667994509  \\
            -2.6328125000000004  -0.008965381747977128  \\
            -2.625  -0.009255318689178059  \\
            -2.6171875  -0.009558972176119706  \\
            -2.609375  -0.009877412820444789  \\
            -2.6015624999999996  -0.010204383577232566  \\
            -2.59375  -0.010543458274246175  \\
            -2.5859375  -0.010888501280213979  \\
            -2.5781250000000004  -0.011239476476090988  \\
            -2.5703125  -0.011602076657725606  \\
            -2.5625  -0.011975058149532595  \\
            -2.5546875  -0.012348644132005083  \\
            -2.5468749999999996  -0.012723049937218765  \\
            -2.5390625  -0.013102096343374125  \\
            -2.53125  -0.013483313566056417  \\
            -2.5234375000000004  -0.013874499667249612  \\
            -2.515625  -0.014275817729224455  \\
            -2.5078125  -0.01468184496547889  \\
            -2.5  -0.015094445710034021  \\
            -2.4921874999999996  -0.015500550954906468  \\
            -2.484375  -0.01589881830944405  \\
            -2.4765625  -0.016296044343251437  \\
            -2.4687500000000004  -0.01668821141254729  \\
            -2.4609375  -0.017081781327496874  \\
            -2.453125  -0.01747669045795737  \\
            -2.4453125  -0.017866666183338098  \\
            -2.4374999999999996  -0.018252927277107135  \\
            -2.4296875  -0.01864652105618341  \\
            -2.421875  -0.019047133912039  \\
            -2.4140625000000004  -0.01945025357600349  \\
            -2.40625  -0.019858607233600178  \\
            -2.3984375  -0.020263294539609844  \\
            -2.390625  -0.020664027678111176  \\
            -2.3828124999999996  -0.02106685761769547  \\
            -2.375  -0.0214695819893986  \\
            -2.3671875  -0.021879203894804407  \\
            -2.3593750000000004  -0.022296617963582233  \\
            -2.3515625  -0.022717360119130545  \\
            -2.34375  -0.023143581693031073  \\
            -2.3359375  -0.02357250987611163  \\
            -2.3281249999999996  -0.02400399488308956  \\
            -2.3203125  -0.02444097968709754  \\
            -2.3125  -0.024882870504070113  \\
            -2.3046875000000004  -0.02532236072618988  \\
            -2.296875  -0.025759429974590204  \\
            -2.2890625  -0.026197062180091314  \\
            -2.28125  -0.026633325253496907  \\
            -2.2734374999999996  -0.027073537542177832  \\
            -2.265625  -0.027517763706787966  \\
            -2.2578125  -0.027962071378705176  \\
            -2.2500000000000004  -0.028407677428491596  \\
            -2.2421875  -0.028866736609153613  \\
            -2.234375  -0.02933969182980672  \\
            -2.2265625  -0.029821978477867273  \\
            -2.2187499999999996  -0.030317092976963916  \\
            -2.2109375  -0.03081658493022535  \\
            -2.203125  -0.03132067590039557  \\
            -2.1953125000000004  -0.03183617807037176  \\
            -2.1875  -0.03236140987622169  \\
            -2.1796875  -0.03288934617423245  \\
            -2.171875  -0.03342046259408774  \\
            -2.1640624999999996  -0.03395713482180482  \\
            -2.15625  -0.03449772319252978  \\
            -2.1484375  -0.03504884179190927  \\
            -2.1406250000000004  -0.03561066477145486  \\
            -2.1328125  -0.03617899100569737  \\
            -2.125  -0.03675547007334462  \\
            -2.1171875  -0.037330150778927054  \\
            -2.109375  -0.03790213075984196  \\
            -2.1015625  -0.038476836522603274  \\
            -2.09375  -0.039051307757312755  \\
            -2.0859375  -0.039630573030801  \\
            -2.078125  -0.040214728315600065  \\
            -2.0703125  -0.04079912167174444  \\
            -2.0625  -0.041384811837932634  \\
            -2.0546875  -0.04198030629067895  \\
            -2.046875  -0.042585493192125144  \\
            -2.0390625  -0.0431970833813393  \\
            -2.03125  -0.04381727293236672  \\
            -2.0234375  -0.044439443642556135  \\
            -2.015625  -0.04506350670799939  \\
            -2.0078125  -0.045694177886911415  \\
            -2.0  -0.046329916785459224  \\
            -1.9921875  -0.0467994889049078  \\
            -1.984375  -0.047091451810545026  \\
            -1.9765624999999998  -0.04727879020160276  \\
            -1.96875  -0.047310368145838826  \\
            -1.9609375  -0.04729068766722845  \\
            -1.953125  -0.04721679265417247  \\
            -1.9453125000000002  -0.04699767698508379  \\
            -1.9375  -0.04665320299951857  \\
            -1.9296875  -0.04629998834391327  \\
            -1.9218749999999998  -0.045931689508399015  \\
            -1.9140625  -0.045503836353592286  \\
            -1.90625  -0.04504390016725265  \\
            -1.8984375  -0.044448617264089677  \\
            -1.8906250000000002  -0.043714306759411015  \\
            -1.8828125  -0.04290751341454158  \\
            -1.875  -0.042002050313914276  \\
            -1.8671874999999998  -0.04112093272163247  \\
            -1.859375  -0.04027598313173327  \\
            -1.8515625  -0.03939598889155999  \\
            -1.84375  -0.03851741867220441  \\
            -1.8359375000000002  -0.037580797447394516  \\
            -1.828125  -0.03658388130225918  \\
            -1.8203125  -0.03558224842569729  \\
            -1.8124999999999998  -0.034562811420019504  \\
            -1.8046875  -0.033412655774015296  \\
            -1.796875  -0.03213202880389859  \\
            -1.7890625  -0.03076444978570859  \\
            -1.7812500000000002  -0.02928005771030206  \\
            -1.7734375  -0.027763739785189825  \\
            -1.765625  -0.026215952595323225  \\
            -1.7578124999999998  -0.024574385541078228  \\
            -1.75  -0.022858188544557782  \\
            -1.7421875  -0.021189748226973334  \\
            -1.734375  -0.01957111269475499  \\
            -1.7265625000000002  -0.0179600253154388  \\
            -1.71875  -0.016390784116719057  \\
            -1.7109375  -0.014771339128080228  \\
            -1.7031249999999998  -0.013103868642651569  \\
            -1.6953125  -0.01145926310458388  \\
            -1.6875  -0.009818674151479998  \\
            -1.6796875  -0.00811802805180327  \\
            -1.6718750000000002  -0.006362082586663612  \\
            -1.6640625  -0.004570136406850538  \\
            -1.65625  -0.002727178353729112  \\
            -1.6484374999999998  -0.0008958889029030935  \\
            -1.640625  0.0009226828688265812  \\
            -1.6328125  0.0027682870038428405  \\
            -1.625  0.004625625202193787  \\
            -1.6171875000000002  0.006606552888449108  \\
            -1.609375  0.008721045244745616  \\
            -1.6015625  0.010910549294682614  \\
            -1.5937499999999998  0.013208543566820396  \\
            -1.5859375  0.015557347962573076  \\
            -1.578125  0.01795662560387034  \\
            -1.5703125  0.02045979569320448  \\
            -1.5625000000000002  0.023055156439457363  \\
            -1.5546875  0.02565127518219376  \\
            -1.546875  0.028250175041249284  \\
            -1.5390624999999998  0.030887540253734393  \\
            -1.53125  0.03354027282344179  \\
            -1.5234375  0.0362813475099441  \\
            -1.515625  0.039112278970183906  \\
            -1.5078125000000002  0.04198232526678096  \\
            -1.5  0.04490892700768658  \\
            -1.4921875  0.04776561143916044  \\
            -1.4843749999999998  0.050539524471253004  \\
            -1.4765625  0.0532960618501531  \\
            -1.46875  0.05599637470907347  \\
            -1.4609375  0.0587034387683196  \\
            -1.4531250000000002  0.061416584134401826  \\
            -1.4453125  0.06407490583362122  \\
            -1.4375  0.06669028065008131  \\
            -1.4296874999999998  0.06936894528975429  \\
            -1.421875  0.07210780719990616  \\
            -1.4140625  0.07486353857140987  \\
            -1.40625  0.07766233017873492  \\
            -1.3984375000000002  0.08041836552438655  \\
            -1.390625  0.08312885557148744  \\
            -1.3828125  0.08585204821668213  \\
            -1.3749999999999998  0.08856668900621635  \\
            -1.3671875  0.09134119743071681  \\
            -1.359375  0.09418422188590833  \\
            -1.3515625  0.09705229314714364  \\
            -1.3437500000000002  0.09996639505573465  \\
            -1.3359375  0.10289919196582335  \\
            -1.328125  0.10584922083731432  \\
            -1.3203124999999998  0.10884531400420655  \\
            -1.3125  0.11188160377716917  \\
            -1.3046875  0.11488702890794884  \\
            -1.296875  0.11786139572729858  \\
            -1.2890625000000002  0.12083365701652252  \\
            -1.28125  0.12378501621675983  \\
            -1.2734375  0.12676724298633593  \\
            -1.2656249999999998  0.1297809464260116  \\
            -1.2578125  0.13278784455906661  \\
            -1.25  0.13579977060079151  \\
            -1.2421874999999998  0.13893328420464382  \\
            -1.2343750000000002  0.14219256583375192  \\
            -1.2265625  0.14553392399710718  \\
            -1.21875  0.14899086034774733  \\
            -1.2109374999999998  0.15248215456537012  \\
            -1.2031250000000002  0.15600992280579112  \\
            -1.1953125  0.15963954465890437  \\
            -1.1874999999999998  0.1633548388836873  \\
            -1.1796875000000002  0.1670885928694842  \\
            -1.171875  0.1708453600455071  \\
            -1.1640625  0.1746478010044068  \\
            -1.1562499999999998  0.17848022149633955  \\
            -1.1484375000000002  0.1824059461586255  \\
            -1.140625  0.18642662041576744  \\
            -1.1328124999999998  0.19050201172353604  \\
            -1.1250000000000002  0.1946478997990481  \\
            -1.1171875  0.19876856474042492  \\
            -1.109375  0.20285532425338004  \\
            -1.1015624999999998  0.20696030479001162  \\
            -1.0937500000000002  0.21105502125653577  \\
            -1.0859375  0.21518786020929803  \\
            -1.0781249999999998  0.21935971937482346  \\
            -1.0703125000000002  0.2235258207146189  \\
            -1.0625  0.22769633523418278  \\
            -1.0546875  0.23195297967954792  \\
            -1.0468749999999998  0.23629465239839173  \\
            -1.0390625000000002  0.2406897418058594  \\
            -1.03125  0.24515932412183272  \\
            -1.0234374999999998  0.24963977161956216  \\
            -1.0156250000000002  0.2541302102857837  \\
            -1.0078125  0.25867593454354665  \\
            -1.0  0.26326211826676915  \\
            -0.9921874999999998  0.26705964064846305  \\
            -0.9843750000000002  0.27001512671717176  \\
            -0.9765625  0.27247760629617584  \\
            -0.9687499999999998  0.2742000904224818  \\
            -0.9609375000000002  0.2756947638304432  \\
            -0.953125  0.27694692842616925  \\
            -0.9453125  0.2775134696681636  \\
            -0.9374999999999998  0.27749196751856053  \\
            -0.9296875000000002  0.2774391715044001  \\
            -0.921875  0.27732393889600987  \\
            -0.9140624999999998  0.2769354474988154  \\
            -0.9062500000000002  0.2764045494654751  \\
            -0.8984375  0.2752352985528682  \\
            -0.890625  0.273410132478196  \\
            -0.8828124999999998  0.2712478217407204  \\
            -0.8750000000000002  0.2686225647152081  \\
            -0.8671875  0.26613929189516744  \\
            -0.8593749999999998  0.2638555087464887  \\
            -0.8515625000000002  0.26142294106734837  \\
            -0.84375  0.2590208009575407  \\
            -0.8359375  0.2563546408998908  \\
            -0.8281249999999998  0.25341374389454496  \\
            -0.8203125000000002  0.2504723783475904  \\
            -0.8125  0.2474658688308186  \\
            -0.8046874999999998  0.24384273626579048  \\
            -0.7968750000000002  0.23960455754821675  \\
            -0.7890625  0.2349635653400893  \\
            -0.78125  0.22977408606389474  \\
            -0.7734374999999998  0.22445177778961506  \\
            -0.7656250000000002  0.21899896868529442  \\
            -0.7578125  0.2131110566717942  \\
            -0.7499999999999998  0.2068819247369134  \\
            -0.7421875000000002  0.20089277765663124  \\
            -0.734375  0.19515260978823035  \\
            -0.7265625  0.18946253518451941  \\
            -0.7187499999999998  0.1839852382963488  \\
            -0.7109375000000002  0.1782812194614563  \\
            -0.703125  0.1723610306467068  \\
            -0.6953124999999998  0.166562336229893  \\
            -0.6875000000000002  0.1607951328279561  \\
            -0.6796875  0.15475815922027117  \\
            -0.671875  0.14847422161494522  \\
            -0.6640624999999998  0.14203331832693272  \\
            -0.65625  0.13536502420955987  \\
            -0.6484375  0.12876554964072245  \\
            -0.640625  0.12223982704651613  \\
            -0.6328125000000002  0.11560041757013853  \\
            -0.625  0.10891965151938154  \\
            -0.6171875  0.10166218934848033  \\
            -0.6093749999999998  0.09378056172366517  \\
            -0.6015625  0.08555448999103547  \\
            -0.59375  0.07682383707722822  \\
            -0.5859375  0.06786542323280692  \\
            -0.5781250000000002  0.05868083088183865  \\
            -0.5703125  0.04901411672513016  \\
            -0.5625  0.03892147204936074  \\
            -0.5546874999999998  0.028839424369020317  \\
            -0.546875  0.018758247545763496  \\
            -0.5390625  0.008507773695801447  \\
            -0.53125  -0.0018017334922423786  \\
            -0.5234375000000002  -0.012518945409242695  \\
            -0.515625  -0.02365106490998993  \\
            -0.5078125  -0.03495570843401235  \\
            -0.4999999999999998  -0.04651619451885131  \\
            -0.4921875  -0.05770796135526662  \\
            -0.484375  -0.06846819508078744  \\
            -0.4765625  -0.07911809768050954  \\
            -0.4687500000000002  -0.08946598303445308  \\
            -0.4609375  -0.09982496511246962  \\
            -0.453125  -0.1101915023877836  \\
            -0.4453124999999998  -0.1202638818598243  \\
            -0.4375  -0.13010116688575893  \\
            -0.4296875  -0.14022486316631472  \\
            -0.421875  -0.15061944827274798  \\
            -0.4140625000000002  -0.16107256691338975  \\
            -0.40625  -0.17171263637748083  \\
            -0.3984375  -0.1821173585931385  \\
            -0.3906249999999998  -0.19227296413132483  \\
            -0.3828125  -0.2024656743887105  \\
            -0.375  -0.21259082226818302  \\
            -0.3671875  -0.22298937765018506  \\
            -0.3593750000000002  -0.23370402927623854  \\
            -0.3515625  -0.24451885748207824  \\
            -0.34375  -0.2555382901284548  \\
            -0.3359374999999998  -0.2666249827864967  \\
            -0.328125  -0.27777166846699547  \\
            -0.3203125  -0.2891224193686148  \\
            -0.3125  -0.3006477070306587  \\
            -0.3046875000000002  -0.3119949521823034  \\
            -0.296875  -0.32316323710665595  \\
            -0.2890625  -0.33429592755255194  \\
            -0.2812499999999998  -0.3452997509885337  \\
            -0.2734375  -0.3564318204560741  \\
            -0.265625  -0.36769508753489344  \\
            -0.2578125  -0.3788994466241115  \\
            -0.2500000000000002  -0.39010362787780933  \\
            -0.2421875  -0.401878270145666  \\
            -0.234375  -0.41424354297348803  \\
            -0.22656249999999978  -0.42698596416766665  \\
            -0.21875  -0.4402694307535949  \\
            -0.2109375  -0.45369547625262063  \\
            -0.203125  -0.4672744415894581  \\
            -0.19531250000000022  -0.4813266670263016  \\
            -0.1875  -0.49577269484020486  \\
            -0.1796875  -0.5102842491828726  \\
            -0.17187499999999978  -0.5248836067294198  \\
            -0.1640625  -0.539681147415226  \\
            -0.15625  -0.554600202431922  \\
            -0.1484375  -0.5699503141741685  \\
            -0.14062500000000022  -0.5857394427046804  \\
            -0.1328125  -0.601770911809201  \\
            -0.125  -0.6181218069042848  \\
            -0.11718749999999978  -0.6343221676676449  \\
            -0.109375  -0.6503293742167873  \\
            -0.1015625  -0.6663990527002036  \\
            -0.09375  -0.6823913162759634  \\
            -0.08593750000000022  -0.6985438446639515  \\
            -0.078125  -0.7148609471188543  \\
            -0.0703125  -0.731122638083714  \\
            -0.06249999999999978  -0.747378817582695  \\
            -0.0546875  -0.7640301844337994  \\
            -0.046875  -0.781071228794597  \\
            -0.0390625  -0.7983468867669983  \\
            -0.03125000000000022  -0.8159604380733156  \\
            -0.0234375  -0.8335996473582892  \\
            -0.015625  -0.8512601512786091  \\
            -0.007812499999999778  -0.8691640527671527  \\
            0.0  -0.8872385343656825  \\
            0.0078125  -0.9013368027645691  \\
            0.015625  -0.9111914304102101  \\
            0.023437499999999778  -0.9185487832752852  \\
            0.03125  -0.9221733809708267  \\
            0.0390625  -0.924625549914353  \\
            0.04687500000000022  -0.925831765441392  \\
            0.0546875  -0.9235762496305977  \\
            0.0625  -0.9183466728059407  \\
            0.0703125  -0.9129289872488157  \\
            0.07812499999999978  -0.9071674332717787  \\
            0.0859375  -0.9000066513439827  \\
            0.09375  -0.8921014128111588  \\
            0.10156250000000022  -0.8809704389557332  \\
            0.109375  -0.8665257565090954  \\
            0.1171875  -0.850362230927657  \\
            0.125  -0.8318504028441791  \\
            0.13281249999999978  -0.8140139405712196  \\
            0.140625  -0.7971403174770415  \\
            0.1484375  -0.7794882377863734  \\
            0.15625000000000022  -0.7619534328788244  \\
            0.1640625  -0.7430643824067321  \\
            0.171875  -0.7227673722325241  \\
            0.1796875  -0.7024330731922876  \\
            0.18749999999999978  -0.6817381768365887  \\
            0.1953125  -0.6579253140482447  \\
            0.203125  -0.6310022136099087  \\
            0.21093750000000022  -0.6020299688334938  \\
            0.21875  -0.5702801236954924  \\
            0.2265625  -0.5378305980478233  \\
            0.234375  -0.5046929276672021  \\
            0.24218749999999978  -0.4693441294621312  \\
            0.25  -0.43225344673095045  \\
            0.2578125  -0.3963301200539221  \\
            0.2656250000000002  -0.3616192445758431  \\
            0.2734375  -0.327124800822269  \\
            0.28125  -0.2936610930969058  \\
            0.2890625  -0.2590285438883396  \\
            0.2968749999999998  -0.22327984640506587  \\
            0.3046875  -0.18810494345889306  \\
            0.3125  -0.15305332876485717  \\
            0.3203125000000002  -0.11661626039286349  \\
            0.328125  -0.07890777110129621  \\
            0.3359375  -0.04037863122519225  \\
            0.34375  -0.0006760490525794527  \\
            0.3515624999999998  0.038717014361558166  \\
            0.359375  0.07777594118466713  \\
            0.3671875  0.117439356272314  \\
            0.3750000000000002  0.15734521194251755  \\
            0.3828125  0.200172466203847  \\
            0.390625  0.2461587986121505  \\
            0.3984375  0.29390444092461765  \\
            0.4062499999999998  0.34421083187152746  \\
            0.4140625  0.39569298662458224  \\
            0.421875  0.44834306349252145  \\
            0.4296875000000002  0.5034418448039217  \\
            0.4375  0.5607082675790889  \\
            0.4453125  0.6179577783789483  \\
            0.453125  0.6752391214289281  \\
            0.4609374999999998  0.7334040402241048  \\
            0.46875  0.7919007916966735  \\
            0.4765625  0.8524743564850323  \\
            0.4843750000000002  0.9151608708904129  \\
            0.4921875  0.9787474166304959  \\
            0.5  1.0436510401545303  \\
            0.5078124999999998  1.0993548501118429  \\
            0.5156250000000004  1.1450320947153705  \\
            0.5234375  1.185479909321738  \\
            0.53125  1.2175261064036471  \\
            0.5390624999999996  1.2471922888999838  \\
            0.5468750000000002  1.2743364923059783  \\
            0.5546875  1.293542761746064  \\
            0.5624999999999998  1.3059511654815088  \\
            0.5703125000000004  1.3192768465494007  \\
            0.578125  1.3331720603988295  \\
            0.5859375  1.3446136553158976  \\
            0.5937499999999996  1.3554495516099503  \\
            0.6015625000000002  1.359072188961613  \\
            0.609375  1.3552512945974353  \\
            0.6171874999999998  1.3483226518823346  \\
            0.6250000000000004  1.3366229769682514  \\
            0.6328125  1.3270845047719646  \\
            0.640625  1.320428713691457  \\
            0.6484374999999996  1.312532320440163  \\
            0.6562500000000002  1.3054682053621158  \\
            0.6640625  1.2960401534735744  \\
            0.6718749999999998  1.2841134823528764  \\
            0.6796875000000004  1.272761481832552  \\
            0.6875  1.2612831496109052  \\
            0.6953125  1.243082826971224  \\
            0.7031249999999996  1.2181630482462031  \\
            0.7109375000000002  1.189106014503169  \\
            0.71875  1.1541656930158826  \\
            0.7265624999999998  1.11825096136794  \\
            0.7343750000000004  1.0813951201060288  \\
            0.7421875  1.039983185565195  \\
            0.75  0.9951250854650678  \\
            0.7578124999999996  0.9550631246260373  \\
            0.7656250000000002  0.9199949290606038  \\
            0.7734375  0.8869759143662719  \\
            0.7812499999999998  0.8583375330402006  \\
            0.7890625000000004  0.8280555755682844  \\
            0.796875  0.7962756732448029  \\
            0.8046875  0.7677118027369775  \\
            0.8124999999999996  0.7411411166861489  \\
            0.8203125000000002  0.7120730895685802  \\
            0.828125  0.6808265760500848  \\
            0.8359374999999998  0.6488182578572688  \\
            0.8437500000000004  0.6149958103833187  \\
            0.8515625  0.5836802354452691  \\
            0.859375  0.5549578837788344  \\
            0.8671874999999996  0.5260827429228133  \\
            0.8750000000000002  0.49811671897542364  \\
            0.8828125  0.4638222939667818  \\
            0.8906249999999998  0.4225479125197278  \\
            0.8984375000000004  0.37813481451074255  \\
            0.90625  0.3284197630116463  \\
            0.9140625  0.27710446413343753  \\
            0.9218749999999996  0.22422535866112986  \\
            0.9296875000000002  0.1663507735119794  \\
            0.9375  0.10423972573446577  \\
            0.9453124999999998  0.04390060356860176  \\
            0.9531250000000004  -0.014782245246076298  \\
            0.9609375  -0.0741491261179496  \\
            0.96875  -0.1326718647572156  \\
            0.9765624999999996  -0.19510577993690126  \\
            0.9843750000000002  -0.26153939393250275  \\
            0.9921875  -0.3286408105444168  \\
            0.9999999999999998  -0.3975376877123834  \\
            1.0078125000000004  -0.45707313412098977  \\
            1.015625  -0.5061943352256764  \\
            1.0234375  -0.5504051018300465  \\
            1.0312499999999996  -0.5862917040696624  \\
            1.0390625000000002  -0.6196925682106073  \\
            1.046875  -0.6505027929293502  \\
            1.0546874999999998  -0.6732075327633176  \\
            1.0625000000000004  -0.6888992559009595  \\
            1.0703125  -0.7065025817090592  \\
            1.078125  -0.7256978358100077  \\
            1.0859374999999996  -0.7428745590015644  \\
            1.0937500000000002  -0.7602028677909193  \\
            1.1015625  -0.7703074603169238  \\
            1.1093749999999998  -0.772930561672853  \\
            1.1171875000000004  -0.7730001565653989  \\
            1.125  -0.7686699132311878  \\
            1.1328125  -0.7664520361395345  \\
            1.1406249999999996  -0.7670985267249643  \\
            1.1484375000000002  -0.7665626329641635  \\
            1.15625  -0.7668124542615309  \\
            1.1640624999999998  -0.7650618239654624  \\
            1.1718750000000004  -0.7611645742820863  \\
            1.1796875  -0.7579178141990327  \\
            1.1875  -0.7547082162720398  \\
            1.1953124999999996  -0.7449839206299638  \\
            1.2031250000000002  -0.7287231194549346  \\
            1.2109375  -0.7085371574835373  \\
            1.2187499999999998  -0.682683597065073  \\
            1.2265625000000004  -0.6559555536575625  \\
            1.234375  -0.628387958999671  \\
            1.2421875  -0.5964214295366784  \\
            1.2499999999999996  -0.5611375293426898  \\
            1.2578125000000002  -0.5323072726877385  \\
            1.265625  -0.5102333074829826  \\
            1.2734374999999998  -0.4912896262361264  \\
            1.2812500000000004  -0.478262124362863  \\
            1.2890625  -0.4642179363654328  \\
            1.296875  -0.449320999208983  \\
            1.3046874999999996  -0.4390801565733298  \\
            1.3125000000000002  -0.43209607439363884  \\
            1.3203125  -0.42281079037334734  \\
            1.3281249999999998  -0.41159307104880166  \\
            1.3359375000000004  -0.4002646977352836  \\
            1.34375  -0.3875170687957158  \\
            1.3515625  -0.3785958659633409  \\
            1.3593749999999996  -0.37361592363229384  \\
            1.3671875000000002  -0.36922410326389066  \\
            1.375  -0.366712902025066  \\
            1.3828124999999998  -0.3578600982675172  \\
            1.3906250000000004  -0.3419105977499356  \\
            1.3984375  -0.32328594641076225  \\
            1.40625  -0.29952721359072304  \\
            1.4140624999999996  -0.2747883809881414  \\
            1.4218750000000002  -0.24912254934800054  \\
            1.4296875  -0.21865975861219317  \\
            1.4374999999999998  -0.18425644458437726  \\
            1.4453125000000004  -0.15284622368692063  \\
            1.453125  -0.12431037701666348  \\
            1.4609375  -0.0959437825312362  \\
            1.4687499999999996  -0.06951769692292334  \\
            1.4765625000000002  -0.03958304811237642  \\
            1.484375  -0.006044318272002729  \\
            1.4921874999999998  0.027260169690326592  \\
            1.5000000000000004  0.061616774916265216  \\
            1.5078125  0.09109722011797843  \\
            1.515625  0.11496087082186289  \\
            1.5234374999999996  0.1365449071567764  \\
            1.5312500000000002  0.1539835787433551  \\
            1.5390625  0.16981925237448164  \\
            1.5468749999999998  0.18403835558264686  \\
            1.5546875000000004  0.19394082221827097  \\
            1.5625  0.19998490397244836  \\
            1.5703125  0.2076569244292898  \\
            1.5781249999999996  0.21683311798437033  \\
            1.5859375000000002  0.22518345676415885  \\
            1.59375  0.23406931805130296  \\
            1.6015624999999998  0.2391985351811687  \\
            1.6093750000000004  0.240416729193429  \\
            1.6171875  0.2406705262042803  \\
            1.625  0.23889241182181303  \\
            1.6328124999999996  0.23770246138738116  \\
            1.6406250000000002  0.2374839789116709  \\
            1.6484375  0.2364076765538788  \\
            1.6562499999999998  0.23528648706551963  \\
            1.6640625000000004  0.23323852508898887  \\
            1.671875  0.23017928874240218  \\
            1.6796875  0.22713075596873294  \\
            1.6874999999999996  0.22389335596698087  \\
            1.6953125000000002  0.21742188925677725  \\
            1.703125  0.20767678063218342  \\
            1.7109374999999998  0.19591631221149558  \\
            1.7187500000000004  0.18131953335501877  \\
            1.7265625  0.16601942099067712  \\
            1.734375  0.15003069746014489  \\
            1.7421874999999996  0.13173115255324055  \\
            1.7500000000000002  0.11159702482723605  \\
            1.7578125  0.09590549960091016  \\
            1.7656249999999998  0.08491087120628238  \\
            1.7734375000000004  0.07615463978097448  \\
            1.78125  0.0714445375942944  \\
            1.7890625  0.06651318006009335  \\
            1.7968749999999996  0.061454685811744875  \\
            1.8046875000000002  0.059733612073151594  \\
            1.8125  0.06049359004092172  \\
            1.8203124999999998  0.0599421560331196  \\
            1.8281250000000004  0.05830455671983196  \\
            1.8359375  0.056879921995607784  \\
            1.84375  0.05476739945069453  \\
            1.8515624999999996  0.055449463811912146  \\
            1.8593750000000002  0.0590081540570131  \\
            1.8671875  0.06319446727853516  \\
            1.8749999999999998  0.06886700102009816  \\
            1.8828125000000004  0.07106436345739559  \\
            1.890625  0.0693136633982454  \\
            1.8984375  0.06633312254956916  \\
            1.9062499999999996  0.06063536700724553  \\
            1.9140625000000002  0.05467283133200306  \\
            1.921875  0.04848545754240648  \\
            1.9296874999999998  0.039763716809966335  \\
            1.9375000000000004  0.02901516381165809  \\
            1.9453125  0.020520914065024067  \\
            1.953125  0.014218233668933773  \\
            1.9609374999999996  0.008428108025807008  \\
            1.9687500000000002  0.004249062787637313  \\
            1.9765625  -0.0016529268442332474  \\
            1.9843749999999998  -0.00933390886309296  \\
            1.9921875000000004  -0.016431676697925786  \\
            2.0  -0.023730279300024214  \\
            2.0078125  -0.03000373859245111  \\
            2.0156249999999996  -0.03495951524337477  \\
            2.0234375  -0.03959715459072294  \\
            2.03125  -0.04348995389612863  \\
            2.0390625  -0.04673722509643985  \\
            2.0468750000000004  -0.04936597495927725  \\
            2.0546875  -0.05099063317097499  \\
            2.0625  -0.051611245899373416  \\
            2.0703124999999996  -0.05292635032148843  \\
            2.078125  -0.05494345060854254  \\
            2.0859375  -0.05686585199782831  \\
            2.09375  -0.05913153225374501  \\
            2.1015625000000004  -0.060566782414058856  \\
            2.109375  -0.061124504416469716  \\
            2.1171875  -0.06166178266482649  \\
            2.1249999999999996  -0.061890096401527206  \\
            2.1328125  -0.061726373013896614  \\
            2.140625  -0.061236669283889995  \\
            2.1484375  -0.0602778829936518  \\
            2.1562500000000004  -0.05884391195660796  \\
            2.1640625  -0.057196021475941945  \\
            2.171875  -0.05530984963987609  \\
            2.1796874999999996  -0.05305015050299091  \\
            2.1875  -0.05046794701911202  \\
            2.1953125  -0.04725217130725386  \\
            2.203125  -0.04337198596699732  \\
            2.2109375000000004  -0.038991598139073005  \\
            2.21875  -0.0340164468738948  \\
            2.2265625  -0.028580666927746416  \\
            2.2343749999999996  -0.022682781167628965  \\
            2.2421875  -0.016183712587706064  \\
            2.25  -0.009107587455448362  \\
            2.2578125  -0.0036229511983904778  \\
            2.2656250000000004  0.0001455254611877248  \\
            2.2734375  0.0031312244938374693  \\
            2.28125  0.004699144360002029  \\
            2.2890624999999996  0.006207252067980393  \\
            2.296875  0.007631511766901404  \\
            2.3046875  0.00782298428826608  \\
            2.3125  0.0070519875820709834  \\
            2.3203125000000004  0.00677279027304983  \\
            2.328125  0.006916364733196024  \\
            2.3359375  0.006952760768849806  \\
            2.3437499999999996  0.0072332629290052354  \\
            2.3515625  0.006483369768059037  \\
            2.359375  0.00467084812759449  \\
            2.3671875  0.002635259677595192  \\
            2.3750000000000004  6.310467856021022e-5  \\
            2.3828125  -0.0015309652198511603  \\
            2.390625  -0.001989648537445836  \\
            2.3984374999999996  -0.0021744270655048516  \\
            2.40625  -0.0016277771578248556  \\
            2.4140625  -0.0010597863731504824  \\
            2.421875  -0.0004865355924763676  \\
            2.4296875000000004  0.0007805250425400728  \\
            2.4375  0.002594237623423405  \\
            2.4453125  0.0035845863640367602  \\
            2.4531249999999996  0.003766123752188248  \\
            2.4609375  0.0036839157593697184  \\
            2.46875  0.002984263818436597  \\
            2.4765625  0.0027165494106589465  \\
            2.4843750000000004  0.00289822164291964  \\
            2.4921875  0.0027790831300065866  \\
            2.5  0.0026049985284422586  \\
            2.5078124999999996  0.002549074755428184  \\
            2.515625  0.002555500504444688  \\
            2.5234375  0.0026954435677393612  \\
            2.53125  0.003000271617125964  \\
            2.5390625000000004  0.0031608761526019965  \\
            2.546875  0.0031931618283880248  \\
            2.5546875  0.0032700603279215102  \\
            2.5624999999999996  0.003325374213135881  \\
            2.5703125  0.003509842993054416  \\
            2.578125  0.00384459377802832  \\
            2.5859375  0.004223075616742671  \\
            2.5937500000000004  0.004691254798348379  \\
            2.6015625  0.005215279067623629  \\
            2.609375  0.005790549723402595  \\
            2.6171874999999996  0.006467353841482778  \\
            2.625  0.007238601582762186  \\
            2.6328125  0.007693447180920079  \\
            2.640625  0.007813475859663474  \\
            2.6484375000000004  0.007776219341974557  \\
            2.65625  0.007464433731683008  \\
            2.6640625  0.0071412755826034515  \\
            2.6718749999999996  0.006804850089030619  \\
            2.6796875  0.006239207606484875  \\
            2.6875  0.005499103144724197  \\
            2.6953125  0.004840711963162322  \\
            2.7031250000000004  0.004252351074458199  \\
            2.7109375  0.003646596826335534  \\
            2.71875  0.0030863236373960446  \\
            2.7265624999999996  0.002345990043443563  \\
            2.734375  0.0014221776285299468  \\
            2.7421875  0.0004654365681713036  \\
            2.75  -0.0005781723156163841  \\
            2.7578125000000004  -0.0013798359123151378  \\
            2.765625  -0.0019059153387762761  \\
            2.7734375  -0.002332704310885087  \\
            2.7812499999999996  -0.002559856151998641  \\
            2.7890625  -0.0027464695193636745  \\
            2.796875  -0.002892682095847931  \\
            2.8046875  -0.0028439395017834028  \\
            2.8125000000000004  -0.0026312051141629067  \\
            2.8203125  -0.002534785964712469  \\
            2.828125  -0.0025481462083891747  \\
            2.8359374999999996  -0.002557887835777309  \\
            2.84375  -0.002634142024553131  \\
            2.8515625  -0.0025543591669919437  \\
            2.859375  -0.002312397381393337  \\
            2.8671875000000004  -0.0020618075454873343  \\
            2.875  -0.0017483911887887324  \\
            2.8828125  -0.001522665080705762  \\
            2.8906249999999996  -0.0014065096296156942  \\
            2.8984375  -0.001300428385078462  \\
            2.90625  -0.0012517235381766033  \\
            2.9140625  -0.001208013369734425  \\
            2.9218750000000004  -0.0011662967904045257  \\
            2.9296875  -0.0011876548346026609  \\
            2.9375  -0.0012614292771135093  \\
            2.9453124999999996  -0.0012232823574456473  \\
            2.953125  -0.0010729192316676465  \\
            2.9609375  -0.0008796238979397825  \\
            2.96875  -0.0006003005334180699  \\
            2.9765625000000004  -0.00035381388319289406  \\
            2.984375  -0.00014241679353236864  \\
            2.9921875  0.0001212076357754105  \\
            2.9999999999999996  0.00040933420612070446  \\
            3.0078125  0.0006248650182499032  \\
            3.015625  0.0007694893039785155  \\
            3.0234375  0.0008690952038366155  \\
            3.0312500000000004  0.0008974135174939937  \\
            3.0390625  0.0009370442703861246  \\
            3.046875  0.0009854123720283818  \\
            3.0546874999999996  0.0009823290785577706  \\
            3.0625  0.0009447636269179959  \\
            3.0703125  0.0009076543435553462  \\
            3.078125  0.0008661659626760657  \\
            3.0859375000000004  0.0008132915188290267  \\
            3.09375  0.0007563878126787512  \\
            3.1015625  0.0006538936014957179  \\
            3.1093749999999996  0.0005051553797760935  \\
            3.1171875  0.00033440562598788297  \\
            3.125  0.000131269104039574  \\
            3.1328125  -8.322240462112156e-6  \\
            3.1406250000000004  -7.699659692700405e-5  \\
            3.1484375  -0.0001235950881649458  \\
            3.15625  -0.00011990679124548366  \\
            3.1640624999999996  -0.00011830045719868343  \\
            3.171875  -0.00011921672138934319  \\
            3.1796875  -7.607552845630659e-5  \\
            3.1875  1.9235245727985682e-7  \\
            3.1953125000000004  3.48512871084086e-5  \\
            3.203125  2.9567514881696086e-5  \\
            3.2109375  1.2469700330046351e-5  \\
            3.2187499999999996  -3.5443002755085764e-5  \\
            3.2265625  -5.398232692562921e-5  \\
            3.234375  -4.224552371096394e-5  \\
            3.2421875  -4.225559922884874e-5  \\
            3.2500000000000004  -3.98457180762781e-5  \\
            3.2578125  -4.006331479658068e-5  \\
            3.265625  -4.682217136777582e-5  \\
            3.2734374999999996  -4.934272241597366e-5  \\
            3.28125  -5.0095385029059675e-5  \\
            3.2890625  -5.73831837816057e-5  \\
            3.296875  -7.030816371827686e-5  \\
            3.3046875000000004  -8.671323620617166e-5  \\
            3.3125  -0.00010840651950440365  \\
            3.3203125  -0.00011700200627120873  \\
            3.3281249999999996  -0.00011165629276017682  \\
            3.3359375  -0.00010182217804317217  \\
            3.34375  -8.243205687309822e-5  \\
            3.3515625  -6.380745342998215e-5  \\
            3.3593750000000004  -4.6306206840926426e-5  \\
            3.3671875  -2.1351322777742698e-5  \\
            3.375  8.67712135031357e-6  \\
            3.3828124999999996  2.859176567407874e-5  \\
            3.390625  3.836840403768736e-5  \\
            3.3984375  4.335260137332251e-5  \\
            3.40625  3.9432669113267266e-5  \\
            3.4140625000000004  3.818584637084421e-5  \\
            3.421875  3.9478114045463656e-5  \\
            3.4296875  3.465664682361022e-5  \\
            3.4374999999999996  2.620293936319484e-5  \\
            3.4453125  2.1079286854409596e-5  \\
            3.453125  1.8759584903822653e-5  \\
            3.4609375  1.7479273722720928e-5  \\
            3.4687500000000004  1.890502982568156e-5  \\
            3.4765625  1.607982881368243e-5  \\
            3.484375  8.99669764875352e-6  \\
            3.4921874999999996  2.1343989657422742e-6  \\
            3.5  -6.134687379683229e-6  \\
            3.5078125  -1.153232798855329e-5  \\
            3.515625  -1.3449526811604644e-5  \\
            3.5234375000000004  -1.4768364705595554e-5  \\
            3.53125  -1.4159162396333617e-5  \\
            3.5390625  -1.2981220040948475e-5  \\
            3.5468749999999996  -1.13359760782319e-5  \\
            3.5546875  -7.570758286879011e-6  \\
            3.5625  -1.967328661647206e-6  \\
            3.5703125  1.1539471766191532e-6  \\
            3.5781250000000004  1.7970418010339444e-6  \\
            3.5859375  1.7866997314627637e-6  \\
            3.59375  -2.8827842249220204e-9  \\
            3.6015624999999996  -4.431280300572835e-7  \\
            3.609375  5.311839041264429e-7  \\
            3.6171875  6.331332131117494e-7  \\
            3.625  5.971673516697714e-7  \\
            3.6328125000000004  7.01723382713213e-7  \\
            3.640625  7.507790009308676e-7  \\
            3.6484375  1.0537076994831233e-6  \\
            3.6562499999999996  1.624687351154121e-6  \\
            3.6640625  1.6733916682644875e-6  \\
            3.671875  1.2354083568368733e-6  \\
            3.6796875  6.939906278544759e-7  \\
            3.6875000000000004  -1.3004392509540123e-7  \\
            3.6953125  -5.750268619358187e-7  \\
            3.703125  -5.909769912682111e-7  \\
            3.7109374999999996  -5.916580739821574e-7  \\
            3.71875  -3.927031726603098e-7  \\
            3.7265625  -2.8114969879560033e-7  \\
            3.734375  -2.83329480287655e-7  \\
            3.7421875000000004  -1.348334116703572e-7  \\
            3.75  9.194049430441577e-8  \\
            3.7578125  2.015679148239294e-7  \\
            3.7656249999999996  2.1220321576070737e-7  \\
            3.7734375  1.6989215253369444e-7  \\
            3.78125  2.9484333661421008e-8  \\
            3.7890625  -2.6932246298309302e-8  \\
            3.7968750000000004  4.32042564206407e-11  \\
            3.8046875  -7.960847503602754e-9  \\
            3.8125  -8.949740727915085e-9  \\
            3.8203124999999996  -1.1251916876410363e-8  \\
            3.828125  -2.4349171996920063e-8  \\
            3.8359375  -1.8515051862553625e-8  \\
            3.84375  1.948966917883106e-9  \\
            3.8515625000000004  8.856965862625808e-9  \\
            3.859375  5.885438258659164e-9  \\
            3.8671875  4.246255898047948e-9  \\
            3.8749999999999996  -1.3779112071684392e-9  \\
            3.8828125  -3.180287330474116e-9  \\
            3.890625  -4.418813939965344e-10  \\
            3.8984375  -6.475017300023436e-13  \\
            3.9062500000000004  1.3412966879876494e-10  \\
            3.9140625  3.6492078092097744e-10  \\
            3.921875  -2.92091464035416e-11  \\
            3.9296874999999996  -8.820500038702614e-11  \\
            3.9375  2.0650740560018906e-11  \\
            3.9453125  6.6224717371113175e-12  \\
            3.953125  -2.010199915172009e-12  \\
            3.9609375000000004  4.377571654988443e-13  \\
            3.96875  -3.0949242843706637e-13  \\
            3.9765625  3.0126844680576456e-14  \\
            3.9843749999999996  4.638359722813977e-15  \\
            3.9921875  -6.95150476761915e-17  \\
            4.0  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> img/discretecdf314.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.25\textwidth}, group style={group size={1 by 2}}]
    \nextgroupplot[]
    \addplot+[samples at={-5,-4,-3,-2,-1,0,1,2,3,4,5}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            -5.0  0.03125  \\
            -4.0  0.125  \\
            -3.0  0.28125  \\
            -2.0  0.5  \\
            -1.0  0.6875  \\
            0.0  0.75  \\
            1.0  0.6875  \\
            2.0  0.5  \\
            3.0  0.28125  \\
            4.0  0.125  \\
            5.0  0.03125  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[samples at={-5,-4,-3,-2,-1,0,1,2,3,4,5}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            -5.0  0.0  \\
            -4.0  0.0  \\
            -3.0  0.0  \\
            -2.0  0.0  \\
            -1.0  -2.000000000000001  \\
            0.0  5.000000000000002  \\
            1.0  -2.000000000000002  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/discretecdf424.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.25\textwidth}, group style={group size={1 by 2}}]
    \nextgroupplot[]
    \addplot+[samples at={-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            -7.0  0.0026041666666666665  \\
            -6.0  0.020833333333333332  \\
            -5.0  0.0703125  \\
            -4.0  0.16666666666666663  \\
            -3.0  0.31510416666666663  \\
            -2.0  0.47916666666666663  \\
            -1.0  0.6119791666666666  \\
            0.0  0.666666666666667  \\
            1.0  0.611979166666667  \\
            2.0  0.47916666666666696  \\
            3.0  0.31510416666666696  \\
            4.0  0.16666666666666607  \\
            5.0  0.07031249999999845  \\
            6.0  0.02083333333333326  \\
            7.0  0.0026041666666660745  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[samples at={-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            -7.0  0.0  \\
            -6.0  0.0  \\
            -5.0  0.0  \\
            -4.0  0.0  \\
            -3.0  0.0  \\
            -2.0  0.6666666666664526  \\
            -1.0  -5.333333333332785  \\
            0.0  10.333333333332845  \\
            1.0  -5.333333333333189  \\
            2.0  0.6666666666666703  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/discretecdf514.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.25\textwidth}, group style={group size={1 by 2}}]
    \nextgroupplot[]
    \addplot+[samples at={-9,-8,-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7,8,9}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            -9.0  0.00016276041666666666  \\
            -8.0  0.0026041666666666665  \\
            -7.0  0.01318359375  \\
            -6.0  0.04166666666666677  \\
            -5.0  0.10091145833333337  \\
            -4.0  0.19791666666666688  \\
            -3.0  0.32486979166666713  \\
            -2.0  0.45833333333333304  \\
            -1.0  0.560872395833333  \\
            0.0  0.598958333333333  \\
            1.0  0.560872395833333  \\
            2.0  0.45833333333333215  \\
            3.0  0.32486979166666163  \\
            4.0  0.19791666666667274  \\
            5.0  0.10091145833333215  \\
            6.0  0.04166666666666785  \\
            7.0  0.013183593750006217  \\
            8.0  0.00260416666667318  \\
            9.0  0.0001627604166678509  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[samples at={-9,-8,-7,-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7,8,9}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            -9.0  0.0  \\
            -8.0  0.0  \\
            -7.0  0.0  \\
            -6.0  0.0  \\
            -5.0  0.0  \\
            -4.0  0.0  \\
            -3.0  0.0  \\
            -2.0  6.277777777774357  \\
            -1.0  -28.444444444440517  \\
            0.0  45.33333333333291  \\
            1.0  -28.444444444445338  \\
            2.0  6.277777777778058  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/discretedb24.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.25\textwidth}, group style={group size={1 by 2}}]
    \nextgroupplot[]
    \addplot+[samples at={1,2,3,4,5,6,7,8,9,10,11}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6372595264191646  \\
            2.0  0.9330127018922194  \\
            3.0  1.103765877365274  \\
            4.0  1.3660254037844388  \\
            5.0  0.34150635094610976  \\
            6.0  0.0  \\
            7.0  -0.09150635094610964  \\
            8.0  -0.36602540378443876  \\
            9.0  0.021234122634725853  \\
            10.0  0.06698729810778069  \\
            11.0  -0.012259526419164493  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[samples at={1,2,3,4,5,6,7,8,9,10,11}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  2.732050807568877  \\
            6.0  -0.9999999999999996  \\
            7.0  -0.7320508075688783  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/discretedb34.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.25\textwidth}, group style={group size={1 by 2}}]
    \nextgroupplot[]
    \addplot+[samples at={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            1.0  0.2847166242333907  \\
            2.0  0.605178468387557  \\
            3.0  0.8981130495184216  \\
            4.0  1.2863350694256988  \\
            5.0  0.8899160481330288  \\
            6.0  0.4411224814623552  \\
            7.0  0.1394188819005187  \\
            8.0  -0.38583696104587756  \\
            9.0  -0.2029799345209342  \\
            10.0  -0.014970591386629456  \\
            11.0  -0.040567571439028935  \\
            12.0  0.09526754600378076  \\
            13.0  0.02994405989833984  \\
            14.0  -0.031541302974913414  \\
            15.0  0.0030251312919360785  \\
            16.0  0.0042343456163981144  \\
            17.0  -0.0015967977438250268  \\
            18.0  0.00021094451163078802  \\
            19.0  1.0508728152663858e-5  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[samples at={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  1.574884046305118  \\
            9.0  5.144659499172568  \\
            10.0  8.86142085846009  \\
            11.0  -30.72596107090182  \\
            12.0  16.144996666964037  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/discretedb44.tikz <==
\begin{tikzpicture}
\begin{groupplot}[width={.5\textwidth}, height={.25\textwidth}, group style={group size={1 by 2}}]
    \nextgroupplot[]
    \addplot+[samples at={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            1.0  0.1069089516202416  \\
            2.0  0.3281394313733513  \\
            3.0  0.6175569012001709  \\
            4.0  1.0071699777256031  \\
            5.0  1.100816874468014  \\
            6.0  0.8772950941928345  \\
            7.0  0.5362551559984561  \\
            8.0  -0.03383695405283656  \\
            9.0  -0.3020570317036663  \\
            10.0  -0.2420075454221948  \\
            11.0  -0.1753436683264306  \\
            12.0  0.03961046271590372  \\
            13.0  0.11822215797083187  \\
            14.0  0.034299729174901344  \\
            15.0  0.016274438999383706  \\
            16.0  -0.011764358205726692  \\
            17.0  -0.023480523154080942  \\
            18.0  0.002152148639222631  \\
            19.0  0.005283787771867855  \\
            20.0  -0.0011979575961769996  \\
            21.0  -0.00040859629443929516  \\
            22.0  0.00012142423810055572  \\
            23.0  -2.6619872719321462e-5  \\
            24.0  1.8829413233544343e-5  \\
            25.0  -1.8329069010770086e-6  \\
            26.0  -2.821962152280963e-7  \\
        }
        ;
    \nextgroupplot[]
    \addplot+[samples at={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26}, ycomb, mark={*}]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.05892863871614476  \\
            10.0  -0.3827503798636192  \\
            11.0  3.992495182812906  \\
            12.0  9.604016140213815  \\
            13.0  5.921362042026277  \\
            14.0  -24.267607600461194  \\
            15.0  27.693689557927655  \\
            16.0  -67.11225684737529  \\
            17.0  -8.629287491157518  \\
            18.0  112.2962708060729  \\
            19.0  -58.17486016093983  \\
            20.0  0.0  \\
            21.0  0.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> img/smallcoefnorm1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[xmode={log}, ymode={log}, legend cell align={left}, legend style={fill opacity={0.6}, text opacity={1}}, legend pos={south west}, width={0.5\textwidth}, height={0.4\textwidth}, cycle list name={mark list*}, xlabel={$N$}, ylabel={$\|x\|$}, group style={x descriptions at={edge bottom}, ylabels at={edge left}, vertical sep={1em}, group size={3 by 1}}]
    \nextgroupplot[legend to name={test1.0057952374407415}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.473250415429485  \\
            256.0  1.411399657836938  \\
            1024.0  1.3861875771138936  \\
            4096.0  1.3859663799414765  \\
            16384.0  1.3943112877315564  \\
            65536.0  1.395926280874959  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  622.1722977668705  \\
            256.0  8346.712986240354  \\
            1024.0  971.800580658621  \\
            4096.0  127.66695396271346  \\
            16384.0  20.984538794821237  \\
            65536.0  4.968723045997624  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  447.7871839468336  \\
            256.0  2043.6461270996695  \\
            1024.0  193.54492298898404  \\
            4096.0  28.56122969299275  \\
            16384.0  4.796677960075383  \\
            65536.0  5.827257230122125  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.7022598514199738  \\
            256.0  1.6272029289089922  \\
            1024.0  1.5612673376152655  \\
            4096.0  1.5190150234280815  \\
            16384.0  1.48822013024988  \\
            65536.0  1.4872255165554482  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.9025793887173412  \\
            256.0  1.9179036434621117  \\
            1024.0  1.8403699645746772  \\
            4096.0  1.758648836789177  \\
            16384.0  1.7115799797911169  \\
            65536.0  1.6955774779841797  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.9887576847852826  \\
            256.0  2.030616754545026  \\
            1024.0  1.9680586494432792  \\
            4096.0  1.8771266424566742  \\
            16384.0  1.827649941543771  \\
            65536.0  1.8098851255486859  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.8474270273504192  \\
            256.0  1.3810035635529276  \\
            1024.0  1.3779488455111033  \\
            4096.0  1.4497310963231909  \\
            16384.0  1.5771778110646135  \\
            65536.0  1.8706728437491156  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.9255597975721626  \\
            256.0  1.3994428270560255  \\
            1024.0  1.3771077994166856  \\
            4096.0  1.3762441035102198  \\
            16384.0  1.41113429492613  \\
            65536.0  1.4634026834743714  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.122241419848698  \\
            256.0  1.412799361739511  \\
            1024.0  1.3781660261698183  \\
            4096.0  1.3752266758433365  \\
            16384.0  1.408474473545466  \\
            65536.0  1.4519628974264143  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
    \nextgroupplot[legend to name={test-0.9876558695961543}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  270.7053759865367  \\
            256.0  3.4472583758229253e12  \\
            1024.0  1.6722621364072354e13  \\
            4096.0  2.83675773142679e14  \\
            16384.0  2.2304185601778938e14  \\
            65536.0  6.666037160417919e13  \\
            262144.0  1.138836886460541e15  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  4.9936318046088725e8  \\
            256.0  2.0157473515003876e10  \\
            1024.0  5.466031639578998e11  \\
            4096.0  4.21494130327659e11  \\
            16384.0  7.653310233033861e10  \\
            65536.0  4.952272784387635e11  \\
            262144.0  2.3339666106245288e11  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.0361119008101e11  \\
            256.0  2.156779320432997e17  \\
            1024.0  1.1673008363819496e20  \\
            4096.0  8.085336270639539e20  \\
            16384.0  7.31834954636211e21  \\
            65536.0  3.138813717573619e21  \\
            262144.0  1.0576561701963566e27  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  8.943640047892249  \\
            256.0  4.6373486061945254e8  \\
            1024.0  1.968962828212602e8  \\
            4096.0  1.524951138709397e8  \\
            16384.0  8.886564743977398e6  \\
            65536.0  5.118798042663331e6  \\
            262144.0  7.43659503412041e6  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  3.313656111335326e9  \\
            256.0  4.889305376509279e8  \\
            1024.0  2.8286021916166315e9  \\
            4096.0  1.774500227766117e8  \\
            16384.0  4.931193056974264e9  \\
            65536.0  3.333718836349832e8  \\
            262144.0  1.449092613311727e8  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.4145509693348455e9  \\
            256.0  252.20705212916224  \\
            1024.0  3.8514894566449845e8  \\
            4096.0  2.0568492264168625e9  \\
            16384.0  1.8162033834780023e8  \\
            65536.0  4.015459359406851e10  \\
            262144.0  1.0297890963055307e10  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.3721521142203477e12  \\
            256.0  7.880338035002524e7  \\
            1024.0  1.4660691030639107e9  \\
            4096.0  1.8725484358792531e8  \\
            16384.0  8.788386476566181e8  \\
            65536.0  5.979410203432094e6  \\
            262144.0  2.0931663276409492e7  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.6634838508984644e11  \\
            256.0  1.9056158341971016e8  \\
            1024.0  1.803646916559982e9  \\
            4096.0  2.295233514061577e9  \\
            16384.0  4.439829914563686e9  \\
            65536.0  3.0216271383656363e9  \\
            262144.0  9.188354243460592e8  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  7.412134584494624e11  \\
            256.0  6.475574331577627e7  \\
            1024.0  1.5873264365997398e9  \\
            4096.0  4.0917942906572945e10  \\
            16384.0  1.854450317360913e10  \\
            65536.0  3.0348860893303328e9  \\
            262144.0  1.3731509016293123e9  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
    \nextgroupplot[legend to name={test0.63847218163432}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  191.37733215770146  \\
            256.0  293.69909570476057  \\
            1024.0  1.129925420014092e13  \\
            4096.0  7.398000851438875e13  \\
            16384.0  4.538765376798728e13  \\
            65536.0  1.2184843309627016e13  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  197.0404502617095  \\
            256.0  4.144685274821498e11  \\
            1024.0  1.2841294375181299e11  \\
            4096.0  5.206298421198292e13  \\
            16384.0  7.227447833541684e13  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  10.621083218104317  \\
            256.0  1.4165256384744667e6  \\
            1024.0  1.7981137515073804e12  \\
            4096.0  1.6386447503872207e12  \\
            16384.0  6.097992529266614e11  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  326.45968730580273  \\
            256.0  2.563607796385386  \\
            1024.0  2.539064453478011  \\
            4096.0  2.658773871938111e8  \\
            16384.0  8.114668203075131e6  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  784.6180780403004  \\
            256.0  3.713257530011113e8  \\
            1024.0  3.479547971408333e9  \\
            4096.0  8.680621723633791e8  \\
            16384.0  1.107429529988869e9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  161.9256719859649  \\
            256.0  3.556451364255589  \\
            1024.0  4.784250890768624e10  \\
            4096.0  2.277872144728746e10  \\
            16384.0  1.7564722116003815e10  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  39.13554524451411  \\
            256.0  4.671385212627267e6  \\
            1024.0  3.2704895710773766e7  \\
            4096.0  9.684704125737128e7  \\
            16384.0  5.521265973438992e9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  28.51002921468958  \\
            256.0  2.9158804053703167e7  \\
            1024.0  1.598611052531493e9  \\
            4096.0  5.30886126288076e9  \\
            16384.0  7.727790338104678e9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  24.69921379358617  \\
            256.0  2.937855621244077e7  \\
            1024.0  4.0755939284856117e8  \\
            4096.0  2.8564902099824066e11  \\
            16384.0  9.889988687072906e11  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
\end{groupplot}
\end{tikzpicture}


==> img/smallcoefnorm1d-3d_q4.tikz <==
\begin{tikzpicture}
\begin{groupplot}[xmode={log}, ymode={log}, legend cell align={left}, legend style={fill opacity={0.6}, text opacity={1}}, legend pos={south west}, width={0.5\textwidth}, height={0.4\textwidth}, xlabel={$N$}, ylabel={$\|x\|$}, cycle list name={mark list*}, group style={x descriptions at={edge bottom}, ylabels at={edge left}, vertical sep={1em}, group size={3 by 1}}]
    \nextgroupplot[legend to name={test0.14457046171983484}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.6632380120406487  \\
            256.0  1.47306179076303  \\
            1024.0  1.446013305290509  \\
            4096.0  1.4234732923954663  \\
            16384.0  1.3968649553717496  \\
            65536.0  1.3974687395662626  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  4.3260173746171775  \\
            256.0  1870.5910469610865  \\
            1024.0  23.6293847197484  \\
            4096.0  2.4638483405344367  \\
            16384.0  1.444044855193355  \\
            65536.0  1.3593743001379497  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  5.718345255479511  \\
            256.0  3.918249247757657  \\
            1024.0  1.3371034947409355  \\
            4096.0  1.330462957342077  \\
            16384.0  1.3136542225570773  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.001161208676086  \\
            256.0  1.6922702959151563  \\
            1024.0  1.5689259710485661  \\
            4096.0  1.5338944799343528  \\
            16384.0  1.5007937268202265  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.2165054581284696  \\
            256.0  2.05496053796269  \\
            1024.0  1.8709727786241364  \\
            4096.0  1.7805885229651452  \\
            16384.0  1.730211182235585  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.3317919367449242  \\
            256.0  2.207671894268745  \\
            1024.0  2.012719037973462  \\
            4096.0  1.904597156133155  \\
            16384.0  1.8484190852852047  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  89.85782537645935  \\
            256.0  1.3879574467414015  \\
            1024.0  1.3877189213687473  \\
            4096.0  1.4442222895925962  \\
            16384.0  1.6596044146289515  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  76.54570966030556  \\
            256.0  1.4096815955209903  \\
            1024.0  1.3838709690404492  \\
            4096.0  1.4098757490897567  \\
            16384.0  1.4387727026781703  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  71.73651322259794  \\
            256.0  1.426126623300203  \\
            1024.0  1.3861244034266857  \\
            4096.0  1.4086931725070817  \\
            16384.0  1.440841006044435  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
    \nextgroupplot[legend to name={test-1.1883991397908722}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  3.19838683724031e12  \\
            256.0  8.087183482913797e13  \\
            1024.0  7.753359122815472e12  \\
            4096.0  1.5526403554090814e13  \\
            16384.0  5.98951686339739e12  \\
            65536.0  2.2228213237768797e14  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  44.503914654932686  \\
            256.0  2.0537380940765388e9  \\
            1024.0  6.763780799843103e11  \\
            4096.0  1.779230031024187e12  \\
            16384.0  2.4983281507729748e10  \\
            65536.0  6.744493126871735e9  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  3.321288153711472e12  \\
            256.0  1.1194723838255553e11  \\
            1024.0  1.2854106567924881e11  \\
            4096.0  2.1353211735468164e11  \\
            16384.0  1.9555491300570486e12  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  42.34601428042735  \\
            256.0  234.89624107812423  \\
            1024.0  7.639659131858768e8  \\
            4096.0  9.979185039153547e9  \\
            16384.0  4.619199781784456e9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  36.10113839061419  \\
            256.0  17.89519053049507  \\
            1024.0  1.2370478013155836e10  \\
            4096.0  2.0505395347017392e11  \\
            16384.0  9.823785211460483e10  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  34.20346454114026  \\
            256.0  15.773038461204242  \\
            1024.0  5.363031540144155e11  \\
            4096.0  1.2361212533583079e12  \\
            16384.0  2.3390030352162375e13  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.8611295166861225e10  \\
            256.0  4.835260597741448e7  \\
            1024.0  1.8289009760409813e9  \\
            4096.0  6.208431855034355e8  \\
            16384.0  3.2918714607043386e7  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.7173553347484816e10  \\
            256.0  3.521964932706465e7  \\
            1024.0  1.2086757416925874e9  \\
            4096.0  5.657865709810683e9  \\
            16384.0  1.0510943736062614e9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.5274398839418066e10  \\
            256.0  5.07846574471037e7  \\
            1024.0  1.167179577083757e7  \\
            4096.0  1.6625282205944054e10  \\
            16384.0  1.1998995006844022e9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
    \nextgroupplot[legend to name={test0.7829703463259083}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.1363357687630757  \\
            256.0  35.110743515911935  \\
            1024.0  3.3294318646464466e10  \\
            4096.0  2.5848389383749728e11  \\
            16384.0  4.8331794279768805e11  \\
            65536.0  1.535098118254908e12  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  11.358892678801036  \\
            256.0  4.244576616161855e9  \\
            1024.0  5.556597487349728e12  \\
            4096.0  7.154145399728834e11  \\
            16384.0  5.843050394195754e11  \\
            65536.0  1.641687978926454e12  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  4.525514521901371  \\
            256.0  2.282687611445861e6  \\
            1024.0  2.3462941836335425e9  \\
            4096.0  4.483462600759125e10  \\
            16384.0  2.0538056229878778e9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  3.7170615258154522  \\
            256.0  2.480090389012968  \\
            1024.0  2.471530481418408e8  \\
            4096.0  1.2073491514046166e9  \\
            16384.0  2.2594902167306885e8  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  3.2744947044546024  \\
            256.0  1.5217049282831132e8  \\
            1024.0  1.0222167501751938e10  \\
            4096.0  2.8650012968286755e10  \\
            16384.0  4.141605269147019e10  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  3.148812743688125  \\
            256.0  4.018161548527892  \\
            1024.0  1.9839341579972024e12  \\
            4096.0  1.3869123058941425e11  \\
            16384.0  2.460888288662572e12  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  25.78662617295695  \\
            256.0  1.4717402480057685e6  \\
            1024.0  8.302364227935669e6  \\
            4096.0  4.546548419505867e7  \\
            16384.0  6.117612017323895e7  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  17.871170932322087  \\
            256.0  625321.9047771601  \\
            1024.0  6.159327830241685e7  \\
            4096.0  8.172131642306546e8  \\
            16384.0  7.589027309816933e7  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  15.148712616904433  \\
            256.0  2.494284436999029e6  \\
            1024.0  7.467136591012032e7  \\
            4096.0  1.331860520205291e10  \\
            16384.0  3.0236591368478703e9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
\end{groupplot}
\end{tikzpicture}


==> img/smallresidual1d-3d.tikz <==
\begin{tikzpicture}
\begin{groupplot}[xmode={log}, ymode={log}, legend cell align={left}, legend style={fill opacity={0.6}, text opacity={1}}, legend pos={south west}, width={0.5\textwidth}, height={0.4\textwidth}, ylabel={Residual}, cycle list name={mark list*}, group style={x descriptions at={edge bottom}, ylabels at={edge left}, vertical sep={1em}, group size={3 by 1}}]
    \nextgroupplot[legend to name={test-0.7838667021558808}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.031032025446383303  \\
            256.0  0.02747173162210234  \\
            1024.0  0.016902091428413143  \\
            4096.0  0.00913478801976544  \\
            16384.0  0.00475722570162547  \\
            65536.0  0.002428658193312329  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.006326708328112368  \\
            256.0  0.0018516988488619381  \\
            1024.0  0.0009710449333220068  \\
            4096.0  0.0003322991783931901  \\
            16384.0  9.644132319505738e-5  \\
            65536.0  2.5951477984504447e-5  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.009465152579582806  \\
            256.0  5.233695547755821e-5  \\
            1024.0  4.956745922539906e-5  \\
            4096.0  1.201163293599738e-5  \\
            16384.0  2.0286125969154667e-6  \\
            65536.0  2.941726883491297e-7  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  4.2362863838823845e-6  \\
            256.0  8.83051923662245e-7  \\
            1024.0  1.4906283209131017e-7  \\
            4096.0  2.085012868394103e-8  \\
            16384.0  2.7804644131027972e-9  \\
            65536.0  3.5688556444555173e-10  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  4.236286383296589e-6  \\
            256.0  8.83051929973033e-7  \\
            1024.0  1.4906283356116498e-7  \\
            4096.0  2.085014679101802e-8  \\
            16384.0  2.780442236117685e-9  \\
            65536.0  3.5685104741825184e-10  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  4.236286383297745e-6  \\
            256.0  8.830519217050386e-7  \\
            1024.0  1.490628197375906e-7  \\
            4096.0  2.0850130919965128e-8  \\
            16384.0  2.780451716600447e-9  \\
            65536.0  3.5676420930991026e-10  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.0055529799002069355  \\
            256.0  4.1536960263591457e-7  \\
            1024.0  8.574324111039984e-8  \\
            4096.0  1.3157359679275672e-8  \\
            16384.0  1.820244996897475e-9  \\
            65536.0  2.381242337966687e-10  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.005552979900205931  \\
            256.0  4.1536958939768666e-7  \\
            1024.0  8.574322168043473e-8  \\
            4096.0  1.3157352666801086e-8  \\
            16384.0  1.82035229851322e-9  \\
            65536.0  2.379114854032154e-10  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.005552979900207222  \\
            256.0  4.153695969556591e-7  \\
            1024.0  8.574325679384526e-8  \\
            4096.0  1.3157324379928662e-8  \\
            16384.0  1.820289679249523e-9  \\
            65536.0  2.3807934070093845e-10  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
    \nextgroupplot[legend to name={test-0.7151970270614124}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.03103202544636253  \\
            256.0  0.1428836241505047  \\
            1024.0  0.4823312900623555  \\
            4096.0  1.5324883552522774  \\
            16384.0  0.8013334574699812  \\
            65536.0  89.54796049494315  \\
            262144.0  1634.7200295014547  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.006313036535464509  \\
            256.0  0.003616267704966248  \\
            1024.0  0.03315170003201093  \\
            4096.0  0.06998701820503296  \\
            16384.0  1.4827853691409663  \\
            65536.0  0.5280841316546759  \\
            262144.0  7.223702609629445  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  1.44471254663394e11  \\
            256.0  1.784744506235023e15  \\
            1024.0  6.824510740623436e14  \\
            4096.0  4.421574844499998e14  \\
            16384.0  1.1039091636383879e15  \\
            65536.0  1.006047046068595e16  \\
            262144.0  6.90038849867667e17  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  4.236286394057204e-6  \\
            256.0  9.284571612293712e-7  \\
            1024.0  6.127739778296948e-7  \\
            4096.0  1.5279582654606334e-7  \\
            16384.0  1.0324708257273165e-7  \\
            65536.0  9.848210116598033e-5  \\
            262144.0  6.229901024196905e-5  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  5.104552571081875e-6  \\
            256.0  8.863912095641716e-7  \\
            1024.0  1.9017963186357954e-7  \\
            4096.0  4.006390285531667e-6  \\
            16384.0  1.0446901651398509e-5  \\
            65536.0  2.7181091052556436e-6  \\
            262144.0  1.224427485295891e-6  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  4.853770613342762e-6  \\
            256.0  8.830519306484272e-7  \\
            1024.0  1.0242676010806369e-6  \\
            4096.0  4.5067770153586606e-7  \\
            16384.0  6.74033674440542e-5  \\
            65536.0  0.0005807760762753468  \\
            262144.0  2.3081312594082256e-5  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.008037437837864817  \\
            256.0  6.10567759637049e-7  \\
            1024.0  4.686727453396033e-6  \\
            4096.0  0.00020538270499659533  \\
            16384.0  0.00011044793180438826  \\
            65536.0  1.0001744474133968e-5  \\
            262144.0  9.16728522501333e-6  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.005572749957850667  \\
            256.0  4.086924354992852e-7  \\
            1024.0  3.33236188035998e-6  \\
            4096.0  1.8278531289635665e-5  \\
            16384.0  8.175739666671015e-5  \\
            65536.0  1.6474208975638418e-5  \\
            262144.0  0.0001736707167412859  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.00596889045257465  \\
            256.0  5.442680101778578e-7  \\
            1024.0  1.1270166575939818e-5  \\
            4096.0  5.072955002836155e-6  \\
            16384.0  0.00018707997175565456  \\
            65536.0  2.61767769278065e-5  \\
            262144.0  0.0004970134674217666  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
    \nextgroupplot[legend to name={test-0.21893160480640542}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.012840347532690689  \\
            256.0  0.008380874254158432  \\
            1024.0  0.004540892214148421  \\
            4096.0  0.002376946356917914  \\
            16384.0  0.0014006319247402157  \\
            65536.0  0.0010784159515659648  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.006305376414614244  \\
            256.0  0.00015757266612562428  \\
            1024.0  4.265333695582217e-5  \\
            4096.0  1.744517592503221e-5  \\
            16384.0  0.0001004074315142288  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.009425964211352555  \\
            256.0  1.4452641965451854e-6  \\
            1024.0  7.151606849365221e-5  \\
            4096.0  5.3774666321623e-5  \\
            16384.0  0.11104407995308865  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.4750272596629726e-6  \\
            256.0  3.6939566012407804e-7  \\
            1024.0  4.753489287293394e-8  \\
            4096.0  6.185101541208672e-9  \\
            16384.0  7.833315109395868e-10  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.475027259666565e-6  \\
            256.0  3.7038405696275094e-7  \\
            1024.0  4.820303428240394e-8  \\
            4096.0  6.174746261788399e-9  \\
            16384.0  7.972686949712627e-10  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  2.475027261073831e-6  \\
            256.0  3.6939565930267207e-7  \\
            1024.0  4.8137129698018525e-8  \\
            4096.0  6.915180392191279e-9  \\
            16384.0  1.7669457253114369e-9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.005537051609886847  \\
            256.0  1.09263866808922e-7  \\
            1024.0  1.5481594280902263e-8  \\
            4096.0  2.0647073153548263e-9  \\
            16384.0  7.608677108170359e-10  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.005537051609887122  \\
            256.0  1.1108542186778298e-7  \\
            1024.0  1.550290888356346e-8  \\
            4096.0  2.402422793351832e-9  \\
            16384.0  1.498368494222905e-9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.0055370516098869746  \\
            256.0  1.1084582346674401e-7  \\
            1024.0  1.5944483673984532e-8  \\
            4096.0  1.2376135635944844e-8  \\
            16384.0  7.252130760707483e-9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
\end{groupplot}
\end{tikzpicture}


==> img/smallresidual1d-3d_q4.tikz <==
\begin{tikzpicture}
\begin{groupplot}[xmode={log}, ymode={log}, legend cell align={left}, legend style={fill opacity={0.6}, text opacity={1}}, legend pos={south west}, width={0.5\textwidth}, height={0.4\textwidth}, ylabel={Residual}, cycle list name={mark list*}, group style={x descriptions at={edge bottom}, ylabels at={edge left}, vertical sep={1em}, group size={3 by 1}}]
    \nextgroupplot[legend to name={test-1.353689255797669}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.046487224092280836  \\
            256.0  0.03603680237782705  \\
            1024.0  0.020974441308179412  \\
            4096.0  0.011148565477848118  \\
            16384.0  0.005766941473513112  \\
            65536.0  0.002939118361841445  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.06754613537666118  \\
            256.0  0.0025127317815469147  \\
            1024.0  0.0009915132340239182  \\
            4096.0  0.00029939468344496986  \\
            16384.0  8.240241711569973e-5  \\
            65536.0  2.1616361938933608e-5  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.08586134687714009  \\
            256.0  0.00014382583579377665  \\
            1024.0  1.120496965866664e-5  \\
            4096.0  2.1560323725818357e-6  \\
            16384.0  4.1060915062359384e-7  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.031004855393026942  \\
            256.0  2.4009881395641202e-5  \\
            1024.0  6.119908971464633e-6  \\
            4096.0  1.5428583659497483e-6  \\
            16384.0  3.868351439973905e-7  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.031004855393024233  \\
            256.0  2.4009881395993832e-5  \\
            1024.0  6.119908972043627e-6  \\
            4096.0  1.542858371151035e-6  \\
            16384.0  3.868351423114853e-7  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.031004855393025603  \\
            256.0  2.4009881395257666e-5  \\
            1024.0  6.119908968873037e-6  \\
            4096.0  1.5428583654967953e-6  \\
            16384.0  3.8683514395411305e-7  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.05179424571729861  \\
            256.0  1.676032429867409e-6  \\
            1024.0  3.118176094512769e-7  \\
            4096.0  4.518268502703894e-8  \\
            16384.0  6.107218731117894e-9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.051794245717548766  \\
            256.0  1.6760324978931215e-6  \\
            1024.0  3.118176991541471e-7  \\
            4096.0  4.5183049607342403e-8  \\
            16384.0  6.1073549183426105e-9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.0517942457175684  \\
            256.0  1.6760323586603268e-6  \\
            1024.0  3.118175607421164e-7  \\
            4096.0  4.518265100123969e-8  \\
            16384.0  6.107358909784225e-9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
    \nextgroupplot[legend to name={test0.35117786982356297}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.0565586969328909  \\
            256.0  0.0675569113533023  \\
            1024.0  0.09013299986406081  \\
            4096.0  0.1914339663285852  \\
            16384.0  537.1321856046962  \\
            65536.0  45.218597832483155  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.06758892046940022  \\
            256.0  0.010538338762118784  \\
            1024.0  0.03771071097368857  \\
            4096.0  0.27169784869266744  \\
            16384.0  2.1884031965427906  \\
            65536.0  0.09691925857364207  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  3.4017547251309434e12  \\
            256.0  5.384311455877342e9  \\
            1024.0  2.647635483113165e10  \\
            4096.0  2.770029876116731e10  \\
            16384.0  3.1523514384037308e10  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.031004855393022567  \\
            256.0  2.400988139750792e-5  \\
            1024.0  7.518958448119615e-5  \\
            4096.0  0.00010279831891480127  \\
            16384.0  0.0005706269967237781  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.031004855393024226  \\
            256.0  2.4009881414010616e-5  \\
            1024.0  6.314863723709179e-5  \\
            4096.0  0.0007183544714184973  \\
            16384.0  0.00012739370548240492  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.031004855393014105  \\
            256.0  2.4009881419798744e-5  \\
            1024.0  0.0003614664419997655  \\
            4096.0  0.009132485589515137  \\
            16384.0  0.005598970024863244  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.0591741250237381  \\
            256.0  3.0084229378966627e-6  \\
            1024.0  1.953118587159765e-5  \\
            4096.0  0.00010759226320696445  \\
            16384.0  6.900238750956133e-5  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.06762122308631785  \\
            256.0  2.945234481698714e-6  \\
            1024.0  4.4843470309636754e-6  \\
            4096.0  8.89253195639968e-5  \\
            16384.0  1.446308241953466e-5  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.07061632122919723  \\
            256.0  2.332532004930083e-6  \\
            1024.0  1.0541985657433788e-6  \\
            4096.0  0.00033250464257330903  \\
            16384.0  3.254927156412794e-5  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
    \nextgroupplot[legend to name={test-1.5502161325289747}]
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.025770956639057808  \\
            256.0  0.014772710578410612  \\
            1024.0  0.00788805668488226  \\
            4096.0  0.0040443909268980584  \\
            16384.0  0.002046174284823846  \\
            65536.0  0.001031457929327939  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db2}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.062327753048890946  \\
            256.0  0.00023307945729319506  \\
            1024.0  6.598363326664734e-5  \\
            4096.0  1.8612231426029078e-5  \\
            16384.0  4.391455081210662e-6  \\
            65536.0  1.1184806163211453e-6  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db3}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.08529502543416703  \\
            256.0  7.196811487789718e-5  \\
            1024.0  5.082333017678014e-7  \\
            4096.0  8.652586106306157e-8  \\
            16384.0  9.242374828000262e-9  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{db4}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.027542771235698656  \\
            256.0  2.3937191331230974e-5  \\
            1024.0  6.113187127666321e-6  \\
            4096.0  1.5417306998500925e-6  \\
            16384.0  3.869041353648323e-7  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf31}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.027542771235697847  \\
            256.0  2.3937299332767325e-5  \\
            1024.0  6.121560885530305e-6  \\
            4096.0  1.543876907545998e-6  \\
            16384.0  3.870154546919204e-7  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf33}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.02754277123569811  \\
            256.0  2.393719133196891e-5  \\
            1024.0  6.183113750319968e-6  \\
            4096.0  1.5422957528001244e-6  \\
            16384.0  3.894552836210371e-7  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf35}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.04565684296829485  \\
            256.0  1.772591921794951e-7  \\
            1024.0  2.298270875270557e-8  \\
            4096.0  2.9255027416254398e-9  \\
            16384.0  3.6964958249083904e-10  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf42}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.04565684296829521  \\
            256.0  1.7726019877599978e-7  \\
            1024.0  2.3026613284410947e-8  \\
            4096.0  2.9828758316724957e-9  \\
            16384.0  3.7072362249916883e-10  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf44}$}
    \addplot
        table[row sep={\\}]
        {
            \\
            64.0  0.04565684296829431  \\
            256.0  1.773071502668083e-7  \\
            1024.0  2.3049528633413223e-8  \\
            4096.0  2.9344457283516343e-9  \\
            16384.0  6.665612822133378e-10  \\
            65536.0  0.0  \\
            262144.0  0.0  \\
            1.048576e6  0.0  \\
        }
        ;
    \addlegendentry {$\texttt{cdf46}$}
\end{groupplot}
\end{tikzpicture}


==> verticaldualtabularcdf31.tikz <==
\begin{tabular}{|l|l|l|} 
 \hline
k&cdf31&\\\hline
-2&0.3535533905932738&\\\hline
-1&1.4142135623730951&-0.17677669529663703\\\hline
0&2.121320343559643&0.7071067811865476\\\hline
1&1.4142135623730951&-0.17677669529663687\\\hline
2&0.3535533905932738&\\\hline
\end{tabular} 


==> verticaldualtabularcdf42.tikz <==
\begin{tabular}{|l|l|l|} 
 \hline
k&cdf42&\\\hline
-3&0.05892556509887896&\\\hline
-2&0.4714045207910316&0.058925565098878696\\\hline
-1&1.355287997274216&-0.4714045207910281\\\hline
0&1.8856180831641276&1.1785113019775755\\\hline
1&1.3552879972742171&-0.4714045207910299\\\hline
2&0.47140452079103&0.05892556509887848\\\hline
3&0.05892556509887875&\\\hline
\end{tabular} 


==> verticaldualtabulardb2.tikz <==
\begin{tabular}{|l|l|l|} 
 \hline
k&db2&\\\hline
1&2.6389584337646843&\\\hline
2&3.8637033051562737&0.12940952255126012\\\hline
3&&0.7071067811865474\\\hline
4&-1.0352761804100834&-0.48296291314453427\\\hline
5&0.18946869098150604&\\\hline
\end{tabular} 


==> verticaldualtabulardb3.tikz <==
\begin{tabular}{|l|l|l|} 
 \hline
k&db3&\\\hline
1&1.711703195299721&\\\hline
2&3.63830500187592&-0.0012134914677774413\\\hline
3&1.247682791903474&0.02435873888065617\\\hline
4&-1.0913117263517993&0.16899390552758248\\\hline
5&-0.04234322675143443&0.7980018678049798\\\hline
6&0.269457311225099&2.4036661942863304\\\hline
7&-0.0892122768840828&-5.741389143657221\\\hline
8&0.011976537996970554&2.701135319218721\\\hline
9&0.0005966411785128591&\\\hline
\end{tabular} 


==> verticaldualtabulardb4.tikz <==
\begin{tabular}{|l|l|l|} 
 \hline
k&db4&\\\hline
1&0.9281184683951778&-0.0009679452571134971\\\hline
2&2.848706884229112&0.00734700187024821\\\hline
3&2.481365240821777&0.07373328922533529\\\hline
4&-0.09570535866183345&0.10889244990221354\\\hline
5&-0.6845007058653815&0.42109222379000844\\\hline
6&0.11203530716940972&2.166676570753769\\\hline
7&0.09701428436973923&1.8834043099303606\\\hline
8&-0.0332746298543078&-16.336082959145102\\\hline
9&0.006087195587662892&17.749143869466998\\\hline
10&-0.003388335759322769&-5.51513309994731\\\hline
11&0.0003434396086452516&-0.3034016016000655\\\hline
12&5.325762313281169e-5&0.09884928187755511\\\hline
13&-7.981714296518615e-7&\\\hline
\end{tabular} 


==> weightedtabular.tikz <==
\begin{tabular}{l|l|l|l|l|}
&\multicolumn{2}{l}{wavelet extension}&\multicolumn{2}{|l|}{spline extension}\\
&$\|x\|$  & $\|Ax-b\|$  & $\|x\|$  & $\|\hat Ax-b\|$\\\hline
Reduced AZ&1.58&1.14e-06&47.00&1.14e-06\\
Weighted reduced AZ&3.37&1.14e-06&&\\
Pivoted QR&1.56&1.14e-06&47.00&1.14e-06\\\hline
Sparse AZ&1.58&1.14e-06&47.00&1.14e-06\\
Weighted sparse AZ&3.38&1.14e-06&&
\end{tabular}

